Creator Incentives in Recommender Systems: A Cooperative Game-Theoretic Approach for Stable and Fair Collaboration in Multi-Agent Bandits

User interactions in online recommendation platforms create interdependencies among content creators: feedback on one creator's content influences the system's learning and, in turn, the exposure of other creators' contents. To analyze incentives in such settings, we model collaboration as a multi-agent stochastic linear bandit problem with a transferable utility (TU) cooperative game formulation, where a coalition's value equals the negative sum of its members' cumulative regrets. We show that, for identical (homogenous) agents with fixed action sets, the induced TU game is convex under mild algorithmic conditions, implying a non-empty core that contains the Shapley value and ensures both stability and fairness. For heterogeneous agents, the game still admits a non-empty core, though convexity and Shapley value core-membership are no longer guaranteed. To address this, we propose a simple regret-based payout rule that satisfies three out of the four Shapley axioms and also lies in the core. Experiments on MovieLens-100k dataset illustrate when the empirical payout aligns with -- and diverges from -- the Shapley fairness across different settings and algorithms.

==> coop-content/mtm-table/state-full-1-state.txt <==
(0, 3, 8)|3|644|52|(3, 8)|636|26|1.013
(0, 1, 4, 5)|4|718|78|(1, 4, 5)|697|10|1.03
(0, 1, 5, 6)|5|538|41|(1, 5, 6)|537|57|1.002
(0, 1, 7, 8)|1|963|42|(1, 7, 8)|940|51|1.024
(0, 1, 8, 9)|8|549|23|(1, 8, 9)|509|16|1.079
(0, 2, 3, 6)|3|475|31|(2, 3, 6)|472|32|1.006
(0, 2, 5, 7)|0|621|88|(0, 5, 7)|618|18|1.005
(0, 2, 6, 10)|2|498|59|(2, 6, 10)|498|28|1.0
(0, 2, 8, 9)|2|565|16|(2, 8, 9)|563|20|1.004
(0, 3, 4, 8)|4|726|102|(3, 4, 8)|716|21|1.014
(0, 3, 8, 10)|3|488|42|(3, 8, 10)|480|31|1.017
(0, 4, 5, 6)|5|673|24|(4, 5, 6)|598|13|1.125
(0, 4, 5, 7)|0|620|66|(0, 5, 7)|618|18|1.003
(0, 4, 6, 9)|4|672|87|(4, 6, 9)|658|12|1.021
(0, 4, 8, 9)|0|624|17|(0, 8, 9)|616|15|1.013
(0, 5, 8, 10)|5|560|40|(5, 8, 10)|557|25|1.005
(0, 6, 8, 10)|6|595|56|(6, 8, 10)|583|39|1.021
(0, 7, 9, 11)|11|415|25|(7, 9, 11)|384|28|1.081
(0, 1, 2, 3, 5)|2|436|52|(1, 2, 3, 5)|423|14|1.031
(0, 1, 2, 4, 7)|2|453|14|(1, 2, 4, 7)|453|24|1.0
(0, 1, 2, 4, 8)|4|592|8|(1, 2, 4, 8)|565|71|1.048
(0, 1, 2, 5, 6)|2|396|16|(1, 2, 5, 6)|396|16|1.0
(0, 1, 2, 5, 6)|5|496|67|(1, 2, 5, 6)|496|33|1.0
(0, 1, 2, 5, 6)|6|546|35|(1, 2, 5, 6)|540|8|1.011
(0, 1, 2, 5, 10)|2|434|25|(1, 2, 5, 10)|398|3|1.09
(0, 1, 2, 5, 11)|2|515|16|(1, 2, 5, 11)|489|13|1.053
(0, 1, 2, 5, 11)|5|645|58|(1, 2, 5, 11)|644|13|1.002
(0, 1, 2, 6, 8)|2|399|30|(1, 2, 6, 8)|393|18|1.015
(0, 1, 2, 7, 8)|7|569|31|(1, 2, 7, 8)|526|17|1.082
(0, 1, 2, 7, 10)|7|547|49|(1, 2, 7, 10)|527|36|1.038
(0, 1, 2, 8, 9)|2|451|36|(1, 2, 8, 9)|438|31|1.03
(0, 1, 2, 9, 10)|9|486|45|(1, 2, 9, 10)|484|58|1.004
(0, 1, 2, 9, 11)|11|299|58|(1, 2, 9, 11)|296|53|1.01
(0, 1, 3, 4, 5)|3|419|57|(1, 3, 4, 5)|410|8|1.022
(0, 1, 3, 4, 6)|4|522|57|(1, 3, 4, 6)|497|10|1.05
(0, 1, 3, 4, 8)|8|474|40|(1, 3, 4, 8)|471|24|1.006
(0, 1, 3, 4, 9)|1|872|33|(1, 3, 4, 9)|860|62|1.014
(0, 1, 3, 4, 9)|4|575|36|(1, 3, 4, 9)|557|18|1.032
(0, 1, 3, 5, 8)|1|776|89|(1, 3, 5, 8)|772|9|1.005
(0, 1, 3, 5, 10)|5|476|8|(1, 3, 5, 10)|470|11|1.013
(0, 1, 3, 6, 9)|9|445|11|(1, 3, 6, 9)|437|1|1.018
(0, 1, 3, 6, 10)|6|535|39|(1, 3, 6, 10)|501|43|1.068
(0, 1, 3, 7, 8)|7|503|60|(1, 3, 7, 8)|503|31|1.0
(0, 1, 3, 7, 9)|7|526|25|(1, 3, 7, 9)|517|13|1.017
(0, 1, 3, 7, 9)|9|465|25|(1, 3, 7, 9)|459|23|1.013
(0, 1, 3, 7, 10)|10|403|10|(1, 3, 7, 10)|389|24|1.036
(0, 1, 3, 8, 10)|1|750|45|(1, 3, 8, 10)|711|4|1.055
(0, 1, 4, 5, 8)|1|806|26|(1, 4, 5, 8)|802|64|1.005
(0, 1, 4, 5, 11)|4|676|104|(1, 4, 5, 11)|666|79|1.015
(0, 1, 4, 6, 7)|4|543|41|(1, 4, 6, 7)|507|13|1.071
(0, 1, 4, 6, 7)|7|520|16|(1, 4, 6, 7)|502|37|1.036
(0, 1, 4, 6, 8)|6|549|22|(1, 4, 6, 8)|521|12|1.054
(0, 1, 4, 6, 11)|11|272|12|(1, 4, 6, 11)|251|25|1.084
(0, 1, 4, 7, 9)|4|581|53|(1, 4, 7, 9)|565|93|1.028
(0, 1, 4, 8, 9)|4|565|24|(1, 4, 8, 9)|522|32|1.082
(0, 1, 4, 9, 10)|1|879|43|(1, 4, 9, 10)|862|23|1.02
(0, 1, 5, 6, 7)|7|491|17|(1, 5, 6, 7)|490|19|1.002
(0, 1, 5, 7, 10)|7|512|47|(1, 5, 7, 10)|499|67|1.026
(0, 1, 6, 7, 8)|6|512|13|(1, 6, 7, 8)|505|22|1.014
(0, 1, 6, 7, 9)|7|487|31|(1, 6, 7, 9)|480|25|1.015
(0, 1, 6, 8, 9)|9|392|2|(1, 6, 8, 9)|389|36|1.008
(0, 1, 6, 10, 11)|1|796|32|(1, 6, 10, 11)|782|49|1.018
(0, 1, 7, 8, 10)|7|481|21|(1, 7, 8, 10)|468|39|1.028
(0, 1, 7, 9, 11)|1|951|19|(1, 7, 9, 11)|932|10|1.02
(0, 1, 8, 9, 11)|11|272|80|(1, 8, 9, 11)|256|15|1.062
(0, 2, 3, 5, 8)|0|526|25|(0, 3, 5, 8)|478|25|1.1
(0, 2, 3, 5, 8)|2|450|17|(2, 3, 5, 8)|426|15|1.056
(0, 2, 3, 5, 10)|3|432|42|(2, 3, 5, 10)|408|10|1.059
(0, 2, 3, 5, 11)|2|520|34|(2, 3, 5, 11)|500|30|1.04
(0, 2, 3, 6, 8)|3|395|29|(2, 3, 6, 8)|370|24|1.068
(0, 2, 3, 6, 8)|6|564|43|(2, 3, 6, 8)|528|34|1.068
(0, 2, 3, 6, 9)|3|380|28|(2, 3, 6, 9)|362|9|1.05
(0, 2, 3, 6, 10)|2|443|20|(2, 3, 6, 10)|417|6|1.062
(0, 2, 3, 6, 11)|3|441|34|(2, 3, 6, 11)|438|20|1.007
(0, 2, 3, 6, 11)|6|700|45|(2, 3, 6, 11)|656|30|1.067
(0, 2, 3, 8, 9)|3|413|43|(2, 3, 8, 9)|388|25|1.064
(0, 2, 3, 10, 11)|3|504|34|(2, 3, 10, 11)|504|32|1.0
(0, 2, 4, 5, 10)|0|591|60|(0, 4, 5, 10)|581|42|1.017
(0, 2, 4, 6, 9)|0|550|82|(0, 4, 6, 9)|537|54|1.024
(0, 2, 4, 6, 11)|11|332|61|(2, 4, 6, 11)|311|2|1.068
(0, 2, 4, 7, 8)|4|637|46|(2, 4, 7, 8)|609|44|1.046
(0, 2, 4, 7, 8)|7|586|64|(2, 4, 7, 8)|584|21|1.003
(0, 2, 4, 8, 10)|4|623|66|(2, 4, 8, 10)|596|27|1.045
(0, 2, 4, 10, 11)|11|346|38|(2, 4, 10, 11)|344|39|1.006
(0, 2, 5, 6, 7)|7|533|16|(2, 5, 6, 7)|505|44|1.055
(0, 2, 5, 6, 8)|5|446|39|(2, 5, 6, 8)|413|2|1.08
(0, 2, 5, 6, 10)|2|387|14|(2, 5, 6, 10)|373|57|1.038
(0, 2, 5, 6, 11)|5|578|59|(2, 5, 6, 11)|576|30|1.003
(0, 2, 5, 7, 10)|10|479|62|(2, 5, 7, 10)|471|21|1.017
(0, 2, 5, 7, 11)|0|629|38|(0, 5, 7, 11)|594|89|1.059
(0, 2, 5, 8, 9)|2|436|34|(2, 5, 8, 9)|422|56|1.033
(0, 2, 5, 8, 10)|2|437|45|(2, 5, 8, 10)|436|14|1.002
(0, 2, 5, 8, 11)|0|571|78|(0, 5, 8, 11)|566|19|1.009
(0, 2, 6, 8, 9)|0|443|72|(0, 6, 8, 9)|440|10|1.007
(0, 2, 6, 9, 10)|2|427|42|(2, 6, 9, 10)|420|15|1.017
(0, 2, 7, 8, 9)|0|489|52|(0, 7, 8, 9)|482|58|1.015
(0, 2, 7, 8, 11)|11|321|74|(2, 7, 8, 11)|312|34|1.029
(0, 2, 7, 9, 10)|7|576|14|(2, 7, 9, 10)|551|42|1.045
(0, 2, 7, 9, 11)|11|333|51|(2, 7, 9, 11)|322|27|1.034
(0, 2, 8, 9, 11)|11|268|46|(2, 8, 9, 11)|268|23|1.0
(0, 2, 9, 10, 11)|11|298|31|(2, 9, 10, 11)|291|6|1.024
(0, 3, 4, 5, 7)|7|590|20|(3, 4, 5, 7)|578|15|1.021
(0, 3, 4, 5, 8)|3|405|24|(3, 4, 5, 8)|400|17|1.012
(0, 3, 4, 6, 7)|4|533|29|(3, 4, 6, 7)|515|24|1.035
(0, 3, 4, 6, 9)|4|558|13|(3, 4, 6, 9)|551|74|1.013
(0, 3, 4, 6, 10)|6|543|21|(3, 4, 6, 10)|543|37|1.0
(0, 3, 4, 6, 10)|10|390|26|(3, 4, 6, 10)|381|51|1.024
(0, 3, 4, 7, 8)|4|587|31|(3, 4, 7, 8)|548|49|1.071
(0, 3, 4, 7, 9)|7|578|24|(3, 4, 7, 9)|568|29|1.018
(0, 3, 5, 6, 8)|3|365|11|(3, 5, 6, 8)|353|12|1.034
(0, 3, 5, 6, 10)|5|424|32|(3, 5, 6, 10)|418|22|1.014
(0, 3, 5, 6, 10)|6|511|32|(3, 5, 6, 10)|503|43|1.016
(0, 3, 5, 6, 11)|3|408|26|(3, 5, 6, 11)|400|12|1.02
(0, 3, 5, 7, 9)|7|583|60|(3, 5, 7, 9)|522|15|1.117
(0, 3, 5, 7, 9)|9|491|27|(3, 5, 7, 9)|479|2|1.025
(0, 3, 5, 8, 10)|5|438|9|(3, 5, 8, 10)|430|27|1.019
(0, 3, 6, 8, 9)|9|423|28|(3, 6, 8, 9)|406|16|1.042
(0, 3, 6, 10, 11)|3|417|25|(3, 6, 10, 11)|413|42|1.01
(0, 3, 6, 10, 11)|11|219|52|(3, 6, 10, 11)|215|18|1.019
(0, 3, 8, 9, 10)|3|388|41|(3, 8, 9, 10)|381|34|1.018
(0, 4, 5, 6, 7)|4|544|46|(4, 5, 6, 7)|544|25|1.0
(0, 4, 5, 6, 9)|4|559|48|(4, 5, 6, 9)|508|19|1.1
(0, 4, 5, 8, 9)|4|608|58|(4, 5, 8, 9)|586|19|1.038
(0, 4, 5, 8, 10)|0|453|26|(0, 5, 8, 10)|432|33|1.049
(0, 4, 5, 10, 11)|0|621|41|(0, 5, 10, 11)|606|85|1.025
(0, 4, 6, 7, 10)|6|585|56|(4, 6, 7, 10)|555|18|1.054
(0, 4, 6, 7, 10)|7|544|50|(4, 6, 7, 10)|524|38|1.038
(0, 4, 6, 7, 11)|11|268|19|(4, 6, 7, 11)|258|47|1.039
(0, 4, 6, 8, 9)|4|540|36|(4, 6, 8, 9)|485|61|1.113
(0, 4, 7, 9, 11)|4|739|74|(4, 7, 9, 11)|730|9|1.012
(0, 4, 8, 9, 10)|10|469|44|(4, 8, 9, 10)|468|37|1.002
(0, 4, 8, 10, 11)|11|260|34|(4, 8, 10, 11)|259|24|1.004
(0, 4, 9, 10, 11)|11|337|29|(4, 9, 10, 11)|319|25|1.056
(0, 5, 6, 7, 9)|5|482|77|(5, 6, 7, 9)|462|40|1.043
(0, 5, 6, 9, 10)|10|395|27|(5, 6, 9, 10)|394|17|1.003
(0, 5, 7, 9, 11)|11|284|45|(5, 7, 9, 11)|276|28|1.029
(0, 6, 8, 9, 10)|8|361|33|(6, 8, 9, 10)|357|5|1.011
(0, 6, 8, 9, 10)|9|405|8|(6, 8, 9, 10)|392|5|1.033
(0, 6, 8, 9, 11)|11|226|29|(6, 8, 9, 11)|226|41|1.0
(0, 6, 8, 10, 11)|11|243|8|(6, 8, 10, 11)|226|28|1.075
(0, 7, 8, 9, 11)|11|304|31|(7, 8, 9, 11)|239|16|1.272
(0, 7, 8, 10, 11)|7|598|47|(7, 8, 10, 11)|572|25|1.045
(0, 8, 9, 10, 11)|11|281|48|(8, 9, 10, 11)|238|14|1.181
(1, 7, 8, 9, 11)|11|267|27|(7, 8, 9, 11)|239|16|1.117
(2, 3, 4, 5, 8)|4|609|70|(3, 4, 5, 8)|604|43|1.008
(2, 3, 4, 6, 7)|4|539|21|(3, 4, 6, 7)|515|24|1.047
(2, 3, 5, 6, 10)|2|402|31|(2, 5, 6, 10)|373|57|1.078
(2, 3, 6, 7, 8)|3|337|16|(3, 6, 7, 8)|335|24|1.006
(2, 4, 5, 6, 10)|2|410|6|(2, 5, 6, 10)|373|57|1.099
(2, 4, 5, 7, 10)|7|571|16|(4, 5, 7, 10)|562|10|1.016
(2, 4, 5, 8, 9)|4|590|35|(4, 5, 8, 9)|586|19|1.007
(2, 4, 5, 8, 10)|5|457|25|(4, 5, 8, 10)|452|37|1.011
(2, 4, 5, 9, 11)|11|333|49|(4, 5, 9, 11)|326|33|1.021
(2, 5, 7, 9, 10)|7|517|31|(5, 7, 9, 10)|505|47|1.024
(2, 5, 7, 9, 11)|11|292|17|(5, 7, 9, 11)|276|28|1.058
(2, 6, 7, 8, 10)|7|461|51|(6, 7, 8, 10)|445|18|1.036
(2, 7, 8, 9, 11)|11|247|27|(7, 8, 9, 11)|239|16|1.033
(3, 4, 5, 6, 9)|4|512|50|(4, 5, 6, 9)|508|19|1.008
(3, 5, 6, 8, 10)|5|406|22|(5, 6, 8, 10)|398|49|1.02
(3, 5, 7, 8, 11)|11|274|42|(5, 7, 8, 11)|263|28|1.042
(3, 6, 8, 9, 11)|11|235|24|(6, 8, 9, 11)|226|41|1.04
(4, 6, 7, 8, 10)|7|458|33|(6, 7, 8, 10)|445|18|1.029
(4, 6, 7, 9, 10)|6|515|26|(6, 7, 9, 10)|510|13|1.01
(4, 6, 8, 9, 10)|8|368|21|(6, 8, 9, 10)|357|5|1.031
(4, 6, 8, 9, 10)|9|419|24|(6, 8, 9, 10)|392|5|1.069
(4, 7, 8, 9, 11)|11|268|11|(7, 8, 9, 11)|239|16|1.121
(4, 8, 9, 10, 11)|11|253|5|(8, 9, 10, 11)|238|14|1.063
(5, 7, 8, 9, 11)|11|249|19|(7, 8, 9, 11)|239|16|1.042
(7, 8, 9, 10, 11)|11|260|25|(8, 9, 10, 11)|238|14|1.092
(0, 1, 2, 3, 4, 8)|3|411|17|(1, 2, 3, 4, 8)|386|10|1.065
(0, 1, 2, 3, 4, 9)|4|514|37|(1, 2, 3, 4, 9)|498|34|1.032
(0, 1, 2, 3, 5, 6)|2|369|44|(1, 2, 3, 5, 6)|352|30|1.048
(0, 1, 2, 3, 5, 6)|3|316|5|(1, 2, 3, 5, 6)|311|24|1.016
(0, 1, 2, 3, 5, 11)|1|793|21|(1, 2, 3, 5, 11)|789|17|1.005
(0, 1, 2, 3, 5, 11)|2|435|27|(1, 2, 3, 5, 11)|429|21|1.014
(0, 1, 2, 3, 6, 7)|7|440|10|(1, 2, 3, 6, 7)|432|24|1.019
(0, 1, 2, 3, 7, 8)|3|349|28|(1, 2, 3, 7, 8)|347|26|1.006
(0, 1, 2, 3, 7, 8)|8|358|2|(1, 2, 3, 7, 8)|357|32|1.003
(0, 1, 2, 3, 7, 9)|1|746|48|(1, 2, 3, 7, 9)|743|126|1.004
(0, 1, 2, 3, 7, 10)|7|482|22|(1, 2, 3, 7, 10)|452|16|1.066
(0, 1, 2, 3, 8, 11)|2|391|42|(1, 2, 3, 8, 11)|364|13|1.074
(0, 1, 2, 3, 9, 10)|10|371|26|(1, 2, 3, 9, 10)|357|35|1.039
(0, 1, 2, 3, 10, 11)|2|418|12|(1, 2, 3, 10, 11)|391|18|1.069
(0, 1, 2, 4, 5, 8)|4|492|47|(1, 2, 4, 5, 8)|454|30|1.084
(0, 1, 2, 4, 5, 9)|1|779|24|(1, 2, 4, 5, 9)|777|35|1.003
(0, 1, 2, 4, 5, 9)|4|528|27|(1, 2, 4, 5, 9)|501|62|1.054
(0, 1, 2, 4, 5, 10)|2|400|20|(1, 2, 5, 10)|398|3|1.005
(0, 1, 2, 4, 6, 11)|2|432|36|(1, 2, 4, 6, 11)|432|26|1.0
(0, 1, 2, 4, 7, 8)|8|414|46|(1, 2, 4, 7, 8)|376|24|1.101
(0, 1, 2, 4, 7, 9)|9|464|13|(1, 2, 4, 7, 9)|456|24|1.018
(0, 1, 2, 4, 7, 10)|7|515|39|(1, 2, 4, 7, 10)|494|11|1.043
(0, 1, 2, 4, 8, 10)|4|492|51|(1, 2, 4, 8, 10)|486|62|1.012
(0, 1, 2, 4, 8, 10)|10|386|33|(1, 2, 4, 8, 10)|367|37|1.052
(0, 1, 2, 4, 9, 10)|2|430|24|(1, 2, 4, 9, 10)|404|11|1.064
(0, 1, 2, 5, 6, 9)|9|394|49|(1, 2, 5, 6, 9)|380|7|1.037
(0, 1, 2, 5, 6, 10)|1|638|40|(1, 2, 5, 6, 10)|617|16|1.034
(0, 1, 2, 5, 6, 10)|5|418|21|(1, 2, 5, 6, 10)|388|29|1.077
(0, 1, 2, 5, 6, 11)|6|532|30|(1, 2, 5, 6, 11)|529|34|1.006
(0, 1, 2, 5, 7, 8)|2|349|15|(1, 2, 5, 7, 8)|349|23|1.0
(0, 1, 2, 5, 7, 10)|7|464|25|(1, 2, 5, 7, 10)|454|59|1.022
(0, 1, 2, 5, 8, 9)|9|389|34|(1, 2, 5, 8, 9)|382|22|1.018
(0, 1, 2, 5, 8, 11)|2|384|22|(1, 2, 5, 8, 11)|380|15|1.011
(0, 1, 2, 6, 7, 8)|6|500|20|(1, 2, 6, 7, 8)|482|50|1.037
(0, 1, 2, 6, 7, 9)|2|348|16|(1, 2, 6, 7, 9)|346|24|1.006
(0, 1, 2, 6, 7, 9)|7|463|9|(1, 2, 6, 7, 9)|456|7|1.015
(0, 1, 2, 6, 7, 10)|7|427|26|(1, 2, 6, 7, 10)|399|12|1.07
(0, 1, 2, 6, 7, 10)|10|334|45|(1, 2, 6, 7, 10)|311|24|1.074
(0, 1, 2, 6, 7, 11)|2|379|18|(1, 2, 6, 7, 11)|363|28|1.044
(0, 1, 2, 6, 7, 11)|11|211|43|(1, 2, 6, 7, 11)|203|38|1.039
(0, 1, 2, 6, 8, 10)|10|307|31|(1, 2, 6, 8, 10)|304|31|1.01
(0, 1, 2, 6, 8, 11)|2|368|41|(1, 2, 6, 8, 11)|366|42|1.005
(0, 1, 2, 6, 9, 10)|1|665|42|(1, 2, 6, 9, 10)|657|37|1.012
(0, 1, 2, 6, 9, 11)|2|374|46|(1, 2, 6, 9, 11)|370|24|1.011
(0, 1, 2, 7, 8, 11)|7|535|46|(1, 2, 7, 8, 11)|535|29|1.0
(0, 1, 2, 7, 9, 11)|2|431|35|(1, 2, 7, 9, 11)|412|10|1.046
(0, 1, 2, 7, 9, 11)|7|548|44|(1, 2, 7, 9, 11)|541|49|1.013
(0, 1, 2, 7, 10, 11)|2|395|9|(1, 2, 7, 10, 11)|395|18|1.0
(0, 1, 2, 8, 9, 11)|11|221|20|(1, 2, 8, 9, 11)|188|18|1.176
(0, 1, 2, 9, 10, 11)|2|422|47|(1, 2, 9, 10, 11)|405|39|1.042
(0, 1, 3, 4, 5, 8)|3|359|57|(1, 3, 4, 5, 8)|347|10|1.035
(0, 1, 3, 4, 5, 10)|3|375|30|(1, 3, 4, 5, 10)|350|8|1.071
(0, 1, 3, 4, 5, 10)|4|493|40|(1, 3, 4, 5, 10)|461|39|1.069
(0, 1, 3, 4, 5, 10)|5|426|41|(1, 3, 4, 5, 10)|425|42|1.002
(0, 1, 3, 4, 6, 8)|4|432|48|(1, 3, 4, 6, 8)|424|66|1.019
(0, 1, 3, 4, 6, 8)|8|339|22|(1, 3, 4, 6, 8)|327|34|1.037
(0, 1, 3, 4, 6, 9)|3|361|51|(1, 3, 4, 6, 9)|328|14|1.101
(0, 1, 3, 4, 7, 9)|7|499|17|(1, 3, 4, 7, 9)|485|54|1.029
(0, 1, 3, 4, 9, 11)|3|406|13|(1, 3, 4, 9, 11)|404|41|1.005
(0, 1, 3, 4, 9, 11)|9|512|67|(1, 3, 4, 9, 11)|497|35|1.03
(0, 1, 3, 4, 10, 11)|1|794|20|(1, 3, 4, 10, 11)|786|47|1.01
(0, 1, 3, 4, 10, 11)|11|226|30|(1, 3, 4, 10, 11)|211|36|1.071
(0, 1, 3, 5, 6, 7)|7|421|27|(1, 3, 5, 6, 7)|395|8|1.066
(0, 1, 3, 5, 6, 9)|5|389|38|(1, 3, 5, 6, 9)|365|9|1.066
(0, 1, 3, 5, 6, 9)|6|472|37|(1, 3, 5, 6, 9)|468|15|1.009
(0, 1, 3, 5, 6, 10)|3|303|7|(1, 3, 5, 6, 10)|297|0|1.02
(0, 1, 3, 5, 6, 11)|1|699|32|(1, 3, 5, 6, 11)|694|33|1.007
(0, 1, 3, 5, 6, 11)|6|489|46|(1, 3, 5, 6, 11)|488|12|1.002
(0, 1, 3, 5, 6, 11)|11|186|23|(1, 3, 5, 6, 11)|180|33|1.033
(0, 1, 3, 5, 7, 9)|9|414|53|(1, 3, 5, 7, 9)|391|33|1.059
(0, 1, 3, 5, 7, 10)|5|389|35|(1, 3, 5, 7, 10)|388|53|1.003
(0, 1, 3, 5, 7, 10)|10|340|57|(1, 3, 5, 7, 10)|339|25|1.003
(0, 1, 3, 5, 7, 11)|5|463|13|(1, 3, 5, 7, 11)|420|22|1.102
(0, 1, 3, 5, 8, 10)|1|651|5|(1, 3, 5, 8, 10)|639|19|1.019
(0, 1, 3, 5, 8, 10)|3|316|19|(1, 3, 5, 8, 10)|313|26|1.01
(0, 1, 3, 5, 8, 11)|11|192|17|(1, 3, 5, 8, 11)|174|12|1.103
(0, 1, 3, 6, 7, 8)|1|589|12|(1, 3, 6, 7, 8)|570|24|1.033
(0, 1, 3, 6, 7, 8)|7|430|32|(1, 3, 6, 7, 8)|420|27|1.024
(0, 1, 3, 6, 7, 9)|3|304|4|(1, 3, 6, 7, 9)|282|5|1.078
(0, 1, 3, 6, 7, 9)|7|450|35|(1, 3, 6, 7, 9)|431|56|1.044
(0, 1, 3, 6, 7, 10)|6|447|32|(1, 3, 6, 7, 10)|428|27|1.044
(0, 1, 3, 6, 7, 10)|7|418|18|(1, 3, 6, 7, 10)|415|48|1.007
(0, 1, 3, 6, 7, 11)|7|502|54|(1, 3, 6, 7, 11)|447|2|1.123
(0, 1, 3, 6, 7, 11)|11|207|31|(1, 3, 6, 7, 11)|184|41|1.125
(0, 1, 3, 6, 8, 9)|3|287|16|(1, 3, 6, 8, 9)|287|22|1.0
(0, 1, 3, 6, 8, 10)|1|608|47|(1, 3, 6, 8, 10)|599|19|1.015
(0, 1, 3, 6, 8, 10)|3|295|35|(1, 3, 6, 8, 10)|288|21|1.024
(0, 1, 3, 6, 8, 10)|8|296|30|(1, 3, 6, 8, 10)|288|20|1.028
(0, 1, 3, 6, 8, 11)|1|685|43|(1, 3, 6, 8, 11)|681|42|1.006
(0, 1, 3, 6, 8, 11)|8|361|15|(1, 3, 6, 8, 11)|338|7|1.068
(0, 1, 3, 6, 9, 10)|1|694|29|(1, 3, 6, 9, 10)|654|76|1.061
(0, 1, 3, 6, 9, 10)|6|460|23|(1, 3, 6, 9, 10)|455|5|1.011
(0, 1, 3, 6, 9, 11)|11|219|36|(1, 3, 6, 9, 11)|193|52|1.135
(0, 1, 3, 6, 10, 11)|11|197|11|(1, 3, 6, 10, 11)|178|32|1.107
(0, 1, 3, 7, 8, 9)|7|459|37|(1, 3, 7, 8, 9)|442|8|1.038
(0, 1, 3, 7, 8, 10)|3|321|45|(1, 3, 7, 8, 10)|320|9|1.003
(0, 1, 3, 7, 8, 10)|7|456|44|(1, 3, 7, 8, 10)|443|59|1.029
(0, 1, 3, 7, 8, 10)|10|321|3|(1, 3, 7, 8, 10)|304|19|1.056
(0, 1, 3, 7, 9, 11)|1|777|53|(1, 3, 7, 9, 11)|772|28|1.006
(0, 1, 3, 7, 9, 11)|11|207|4|(1, 3, 7, 9, 11)|191|27|1.084
(0, 1, 3, 7, 10, 11)|11|231|24|(1, 3, 7, 10, 11)|218|29|1.06
(0, 1, 3, 8, 9, 10)|9|366|3|(1, 3, 8, 9, 10)|364|50|1.005
(0, 1, 3, 8, 9, 10)|10|294|16|(1, 3, 8, 9, 10)|289|18|1.017
(0, 1, 3, 8, 9, 11)|11|196|38|(1, 3, 8, 9, 11)|194|9|1.01
(0, 1, 3, 8, 10, 11)|3|355|44|(1, 3, 8, 10, 11)|329|25|1.079
(0, 1, 3, 9, 10, 11)|9|455|34|(1, 3, 9, 10, 11)|439|44|1.036
(0, 1, 4, 5, 6, 8)|6|467|44|(1, 4, 5, 6, 8)|463|39|1.009
(0, 1, 4, 5, 6, 8)|8|352|58|(1, 4, 5, 6, 8)|337|31|1.045
(0, 1, 4, 5, 6, 9)|1|677|52|(1, 4, 5, 6, 9)|665|15|1.018
(0, 1, 4, 5, 6, 11)|11|245|30|(1, 4, 5, 6, 11)|197|1|1.244
(0, 1, 4, 5, 7, 8)|1|713|63|(1, 4, 5, 7, 8)|705|48|1.011
(0, 1, 4, 5, 7, 8)|4|452|12|(1, 4, 5, 7, 8)|425|26|1.064
(0, 1, 4, 5, 7, 9)|4|467|28|(1, 4, 5, 7, 9)|457|41|1.022
(0, 1, 4, 5, 7, 10)|10|352|44|(1, 4, 5, 7, 10)|319|56|1.103
(0, 1, 4, 5, 8, 9)|5|423|26|(1, 4, 5, 8, 9)|406|19|1.042
(0, 1, 4, 5, 8, 9)|9|387|3|(1, 4, 5, 8, 9)|384|4|1.008
(0, 1, 4, 5, 8, 10)|5|406|27|(1, 4, 5, 8, 10)|381|65|1.066
(0, 1, 4, 5, 8, 11)|1|773|36|(1, 4, 5, 8, 11)|770|82|1.004
(0, 1, 4, 5, 8, 11)|11|221|16|(1, 4, 5, 8, 11)|208|30|1.062
(0, 1, 4, 6, 7, 8)|7|422|30|(1, 4, 6, 7, 8)|411|47|1.027
(0, 1, 4, 6, 8, 9)|4|435|26|(1, 4, 6, 8, 9)|397|27|1.096
(0, 1, 4, 6, 9, 10)|4|449|45|(1, 4, 6, 9, 10)|424|49|1.059
(0, 1, 4, 6, 9, 10)|6|493|39|(1, 4, 6, 9, 10)|481|15|1.025
(0, 1, 4, 6, 9, 10)|9|403|9|(1, 4, 6, 9, 10)|402|13|1.002
(0, 1, 4, 6, 9, 11)|1|780|67|(1, 4, 6, 9, 11)|765|38|1.02
(0, 1, 4, 6, 10, 11)|11|222|18|(1, 4, 6, 10, 11)|211|34|1.052
(0, 1, 4, 7, 8, 9)|1|699|85|(1, 4, 7, 8, 9)|679|53|1.029
(0, 1, 4, 7, 8, 10)|4|444|19|(1, 4, 7, 8, 10)|438|14|1.014
(0, 1, 4, 7, 8, 11)|7|533|75|(1, 4, 7, 8, 11)|515|31|1.035
(0, 1, 4, 7, 9, 10)|1|729|59|(1, 4, 7, 9, 10)|721|47|1.011
(0, 1, 4, 7, 9, 10)|7|486|12|(1, 4, 7, 9, 10)|474|12|1.025
(0, 1, 4, 8, 10, 11)|11|236|17|(1, 4, 8, 10, 11)|230|38|1.026
(0, 1, 4, 9, 10, 11)|1|827|4|(1, 4, 9, 10, 11)|808|17|1.024
(0, 1, 5, 6, 7, 9)|7|399|22|(1, 5, 6, 7, 9)|390|3|1.023
(0, 1, 5, 6, 7, 10)|6|446|14|(1, 5, 6, 7, 10)|437|9|1.021
(0, 1, 5, 6, 7, 10)|7|447|27|(1, 5, 6, 7, 10)|426|18|1.049
(0, 1, 5, 6, 7, 11)|5|430|42|(1, 5, 6, 7, 11)|428|39|1.005
(0, 1, 5, 6, 8, 9)|1|628|93|(1, 5, 6, 8, 9)|614|48|1.023
(0, 1, 5, 6, 8, 11)|1|744|33|(1, 5, 6, 8, 11)|698|59|1.066
(0, 1, 5, 6, 10, 11)|1|681|37|(1, 5, 6, 10, 11)|681|66|1.0
(0, 1, 5, 7, 8, 10)|10|319|34|(1, 5, 7, 8, 10)|317|41|1.006
(0, 1, 5, 7, 9, 10)|5|388|11|(1, 5, 7, 9, 10)|379|44|1.024
(0, 1, 5, 7, 9, 10)|10|358|17|(1, 5, 7, 9, 10)|345|17|1.038
(0, 1, 5, 7, 9, 11)|11|246|22|(1, 5, 7, 9, 11)|224|76|1.098
(0, 1, 5, 7, 10, 11)|11|228|19|(1, 5, 7, 10, 11)|207|24|1.101
(0, 1, 5, 8, 9, 10)|5|388|29|(1, 5, 8, 9, 10)|374|62|1.037
(0, 1, 5, 8, 9, 10)|9|364|5|(1, 5, 8, 9, 10)|350|3|1.04
(0, 1, 5, 8, 9, 11)|9|434|54|(1, 5, 8, 9, 11)|433|15|1.002
(0, 1, 5, 8, 10, 11)|10|358|41|(1, 5, 8, 10, 11)|346|14|1.035
(0, 1, 5, 9, 10, 11)|5|424|49|(1, 5, 9, 10, 11)|419|23|1.012
(0, 1, 5, 9, 10, 11)|11|238|15|(1, 5, 9, 10, 11)|230|13|1.035
(0, 1, 6, 7, 8, 9)|6|456|34|(1, 6, 7, 8, 9)|446|18|1.022
(0, 1, 6, 7, 8, 11)|11|187|25|(1, 6, 7, 8, 11)|175|27|1.069
(0, 1, 6, 7, 9, 10)|1|655|79|(1, 6, 7, 9, 10)|638|24|1.027
(0, 1, 6, 7, 9, 11)|11|219|44|(1, 6, 7, 9, 11)|211|24|1.038
(0, 1, 6, 7, 10, 11)|10|342|28|(1, 6, 7, 10, 11)|338|28|1.012
(0, 1, 6, 7, 10, 11)|11|210|50|(1, 6, 7, 10, 11)|180|16|1.167
(0, 1, 6, 8, 9, 10)|6|421|11|(1, 6, 8, 9, 10)|418|7|1.007
(0, 1, 6, 8, 9, 10)|9|350|17|(1, 6, 8, 9, 10)|346|12|1.012
(0, 1, 6, 8, 9, 10)|10|315|53|(1, 6, 8, 9, 10)|296|31|1.064
(0, 1, 6, 8, 9, 11)|6|494|23|(1, 6, 8, 9, 11)|493|0|1.002
(0, 1, 6, 8, 9, 11)|9|399|43|(1, 6, 8, 9, 11)|392|16|1.018
(0, 1, 6, 8, 9, 11)|11|160|22|(1, 6, 8, 9, 11)|153|27|1.046
(0, 1, 6, 8, 10, 11)|11|173|41|(1, 6, 8, 10, 11)|166|17|1.042
(0, 1, 7, 8, 9, 11)|7|472|6|(1, 7, 8, 9, 11)|457|27|1.033
(0, 1, 7, 8, 9, 11)|9|419|12|(1, 7, 8, 9, 11)|418|17|1.002
(0, 1, 8, 9, 10, 11)|1|763|51|(1, 8, 9, 10, 11)|756|58|1.009
(0, 2, 3, 4, 5, 10)|3|378|10|(2, 3, 4, 5, 10)|359|9|1.053
(0, 2, 3, 4, 5, 11)|0|474|48|(0, 3, 4, 5, 11)|474|11|1.0
(0, 2, 3, 4, 6, 7)|2|364|18|(2, 3, 4, 6, 7)|359|26|1.014
(0, 2, 3, 4, 6, 8)|3|343|57|(2, 3, 4, 6, 8)|323|13|1.062
(0, 2, 3, 4, 6, 8)|8|387|46|(2, 3, 4, 6, 8)|374|3|1.035
(0, 2, 3, 4, 6, 9)|0|394|24|(0, 3, 4, 6, 9)|388|53|1.015
(0, 2, 3, 4, 7, 8)|4|498|59|(2, 3, 4, 7, 8)|479|35|1.04
(0, 2, 3, 4, 7, 10)|7|499|15|(2, 3, 4, 7, 10)|498|35|1.002
(0, 2, 3, 4, 8, 9)|3|379|30|(2, 3, 4, 8, 9)|370|6|1.024
(0, 2, 3, 4, 8, 10)|3|384|22|(2, 3, 4, 8, 10)|375|37|1.024
(0, 2, 3, 4, 9, 11)|4|663|33|(2, 3, 4, 9, 11)|644|97|1.03
(0, 2, 3, 5, 6, 7)|7|463|25|(2, 3, 5, 6, 7)|442|30|1.048
(0, 2, 3, 5, 6, 8)|3|308|20|(2, 3, 5, 6, 8)|293|23|1.051
(0, 2, 3, 5, 6, 9)|5|385|14|(2, 3, 5, 6, 9)|373|13|1.032
(0, 2, 3, 5, 6, 11)|5|440|43|(2, 3, 5, 6, 11)|439|11|1.002
(0, 2, 3, 5, 7, 8)|2|362|22|(2, 3, 5, 7, 8)|350|35|1.034
(0, 2, 3, 5, 7, 9)|5|438|42|(2, 3, 5, 7, 9)|425|21|1.031
(0, 2, 3, 5, 7, 9)|7|501|17|(2, 3, 5, 7, 9)|451|21|1.111
(0, 2, 3, 5, 8, 9)|2|392|37|(2, 3, 5, 8, 9)|388|29|1.01
(0, 2, 3, 5, 9, 10)|0|417|17|(0, 3, 5, 9, 10)|368|78|1.133
(0, 2, 3, 5, 9, 10)|5|423|36|(2, 3, 5, 9, 10)|415|34|1.019
(0, 2, 3, 5, 10, 11)|2|411|11|(2, 3, 5, 10, 11)|393|39|1.046
(0, 2, 3, 6, 7, 11)|0|429|62|(0, 3, 6, 7, 11)|426|80|1.007
(0, 2, 3, 6, 7, 11)|2|409|36|(2, 3, 6, 7, 11)|371|45|1.102
(0, 2, 3, 6, 7, 11)|7|529|25|(2, 3, 6, 7, 11)|510|24|1.037
(0, 2, 3, 6, 8, 9)|0|345|27|(0, 3, 6, 8, 9)|333|31|1.036
(0, 2, 3, 6, 8, 11)|8|389|55|(2, 3, 6, 8, 11)|364|15|1.069
(0, 2, 3, 6, 9, 10)|9|373|9|(2, 3, 6, 9, 10)|373|34|1.0
(0, 2, 3, 6, 9, 11)|6|574|23|(2, 3, 6, 9, 11)|558|33|1.029
(0, 2, 3, 6, 9, 11)|11|234|18|(2, 3, 6, 9, 11)|217|11|1.078
(0, 2, 3, 6, 10, 11)|0|386|38|(0, 3, 6, 10, 11)|384|32|1.005
(0, 2, 3, 7, 8, 10)|2|387|32|(2, 3, 7, 8, 10)|387|42|1.0
(0, 2, 3, 7, 9, 11)|2|452|39|(2, 3, 7, 9, 11)|430|4|1.051
(0, 2, 3, 8, 9, 11)|0|465|32|(0, 3, 8, 9, 11)|445|7|1.045
(0, 2, 3, 8, 9, 11)|11|236|18|(2, 3, 8, 9, 11)|206|22|1.146
(0, 2, 3, 9, 10, 11)|3|436|30|(2, 3, 9, 10, 11)|417|33|1.046
(0, 2, 3, 9, 10, 11)|11|237|38|(2, 3, 9, 10, 11)|209|38|1.134
(0, 2, 4, 5, 6, 7)|2|349|47|(2, 4, 5, 6, 7)|349|9|1.0
(0, 2, 4, 5, 6, 8)|2|390|38|(2, 4, 5, 6, 8)|390|8|1.0
(0, 2, 4, 5, 6, 8)|4|461|43|(2, 4, 5, 6, 8)|458|24|1.007
(0, 2, 4, 5, 6, 9)|2|384|18|(2, 4, 5, 6, 9)|382|11|1.005
(0, 2, 4, 5, 6, 9)|6|506|11|(2, 4, 5, 6, 9)|499|16|1.014
(0, 2, 4, 5, 6, 10)|0|424|64|(0, 4, 5, 6, 10)|392|25|1.082
(0, 2, 4, 5, 6, 10)|4|456|81|(2, 4, 5, 6, 10)|451|2|1.011
(0, 2, 4, 5, 6, 10)|5|428|14|(2, 4, 5, 6, 10)|395|24|1.084
(0, 2, 4, 5, 7, 8)|4|526|38|(2, 4, 5, 7, 8)|512|37|1.027
(0, 2, 4, 5, 7, 10)|2|400|35|(2, 4, 5, 7, 10)|379|20|1.055
(0, 2, 4, 5, 7, 11)|4|647|37|(2, 4, 5, 7, 11)|614|47|1.054
(0, 2, 4, 5, 7, 11)|11|277|9|(2, 4, 5, 7, 11)|256|31|1.082
(0, 2, 4, 5, 8, 10)|4|512|26|(2, 4, 5, 8, 10)|487|12|1.051
(0, 2, 4, 5, 8, 10)|8|417|24|(2, 4, 5, 8, 10)|398|37|1.048
(0, 2, 4, 6, 7, 8)|2|376|38|(2, 4, 6, 7, 8)|331|3|1.136
(0, 2, 4, 6, 7, 8)|7|445|13|(2, 4, 6, 7, 8)|445|27|1.0
(0, 2, 4, 6, 7, 9)|9|421|17|(2, 4, 6, 7, 9)|420|21|1.002
(0, 2, 4, 6, 7, 10)|6|519|60|(2, 4, 6, 7, 10)|460|37|1.128
(0, 2, 4, 6, 7, 10)|10|347|24|(2, 4, 6, 7, 10)|343|38|1.012
(0, 2, 4, 6, 7, 11)|4|528|34|(2, 4, 6, 7, 11)|521|11|1.013
(0, 2, 4, 6, 7, 11)|6|592|54|(2, 4, 6, 7, 11)|587|12|1.009
(0, 2, 4, 6, 8, 9)|0|431|34|(0, 4, 6, 8, 9)|413|48|1.044
(0, 2, 4, 6, 8, 9)|9|407|33|(2, 4, 6, 8, 9)|397|36|1.025
(0, 2, 4, 6, 8, 10)|2|382|2|(2, 4, 6, 8, 10)|374|32|1.021
(0, 2, 4, 6, 8, 10)|6|485|48|(2, 4, 6, 8, 10)|475|49|1.021
(0, 2, 4, 6, 9, 10)|2|380|15|(2, 4, 6, 9, 10)|380|7|1.0
(0, 2, 4, 6, 9, 10)|9|417|34|(2, 4, 6, 9, 10)|412|29|1.012
(0, 2, 4, 6, 9, 11)|4|567|61|(2, 4, 6, 9, 11)|554|100|1.023
(0, 2, 4, 6, 10, 11)|11|216|28|(2, 4, 6, 10, 11)|201|11|1.075
(0, 2, 4, 7, 9, 11)|4|621|73|(2, 4, 7, 9, 11)|579|32|1.073
(0, 2, 4, 7, 9, 11)|11|338|43|(2, 7, 9, 11)|322|27|1.05
(0, 2, 4, 8, 10, 11)|0|534|55|(0, 4, 8, 10, 11)|476|59|1.122
(0, 2, 4, 9, 10, 11)|4|626|30|(2, 4, 9, 10, 11)|579|13|1.081
(0, 2, 4, 9, 10, 11)|9|561|47|(2, 4, 9, 10, 11)|519|22|1.081
(0, 2, 5, 6, 7, 11)|11|219|32|(2, 5, 6, 7, 11)|219|38|1.0
(0, 2, 5, 6, 8, 9)|2|367|33|(2, 5, 6, 8, 9)|366|9|1.003
(0, 2, 5, 6, 8, 10)|0|399|34|(0, 5, 6, 8, 10)|345|12|1.157
(0, 2, 5, 6, 8, 10)|2|353|32|(2, 5, 6, 8, 10)|338|14|1.044
(0, 2, 5, 7, 8, 9)|0|441|86|(0, 5, 7, 8, 9)|438|31|1.007
(0, 2, 5, 7, 8, 9)|7|481|54|(2, 5, 7, 8, 9)|477|44|1.008
(0, 2, 5, 7, 8, 9)|9|414|32|(2, 5, 7, 8, 9)|410|47|1.01
(0, 2, 5, 7, 8, 10)|2|385|55|(2, 5, 7, 8, 10)|379|41|1.016
(0, 2, 5, 7, 8, 11)|2|416|18|(2, 5, 7, 8, 11)|408|14|1.02
(0, 2, 5, 7, 8, 11)|11|234|9|(2, 5, 7, 8, 11)|233|23|1.004
(0, 2, 5, 7, 9, 11)|5|507|33|(2, 5, 7, 9, 11)|490|14|1.035
(0, 2, 5, 8, 9, 10)|5|409|26|(2, 5, 8, 9, 10)|388|33|1.054
(0, 2, 5, 8, 9, 11)|11|229|33|(2, 5, 8, 9, 11)|223|31|1.027
(0, 2, 5, 9, 10, 11)|9|441|45|(2, 5, 9, 10, 11)|441|44|1.0
(0, 2, 6, 7, 8, 9)|0|374|44|(0, 6, 7, 8, 9)|342|30|1.094
(0, 2, 6, 7, 8, 10)|2|360|44|(2, 6, 7, 8, 10)|348|42|1.034
(0, 2, 6, 7, 8, 11)|7|491|15|(2, 6, 7, 8, 11)|486|4|1.01
(0, 2, 6, 7, 8, 11)|11|213|24|(2, 6, 7, 8, 11)|198|30|1.076
(0, 2, 6, 7, 9, 10)|2|359|21|(2, 6, 7, 9, 10)|351|12|1.023
(0, 2, 6, 7, 9, 10)|7|442|25|(2, 6, 7, 9, 10)|441|31|1.002
(0, 2, 6, 7, 9, 11)|0|415|65|(0, 6, 7, 9, 11)|403|30|1.03
(0, 2, 6, 8, 9, 10)|9|406|19|(2, 6, 8, 9, 10)|364|32|1.115
(0, 2, 6, 8, 9, 11)|0|405|37|(0, 6, 8, 9, 11)|371|18|1.092
(0, 2, 6, 8, 9, 11)|11|227|14|(2, 6, 8, 9, 11)|207|28|1.097
(0, 2, 6, 8, 10, 11)|6|522|52|(2, 6, 8, 10, 11)|514|42|1.016
(0, 2, 7, 8, 9, 10)|0|404|38|(0, 7, 8, 9, 10)|396|69|1.02
(0, 2, 7, 8, 10, 11)|11|241|35|(2, 7, 8, 10, 11)|222|20|1.086
(0, 3, 4, 5, 6, 7)|3|302|28|(3, 4, 5, 6, 7)|288|18|1.049
(0, 3, 4, 5, 6, 9)|9|396|27|(3, 4, 5, 6, 9)|392|28|1.01
(0, 3, 4, 5, 6, 11)|5|469|11|(3, 4, 5, 6, 11)|459|37|1.022
(0, 3, 4, 5, 7, 8)|7|465|26|(3, 4, 5, 7, 8)|453|28|1.026
(0, 3, 4, 5, 7, 10)|5|417|38|(3, 4, 5, 7, 10)|402|4|1.037
(0, 3, 4, 5, 7, 11)|4|560|64|(3, 4, 5, 7, 11)|516|10|1.085
(0, 3, 4, 5, 8, 9)|8|391|23|(3, 4, 5, 8, 9)|383|9|1.021
(0, 3, 4, 5, 8, 10)|4|471|66|(3, 4, 5, 8, 10)|463|88|1.017
(0, 3, 4, 5, 8, 10)|5|384|6|(3, 4, 5, 8, 10)|380|22|1.011
(0, 3, 4, 5, 8, 11)|8|452|14|(3, 4, 5, 8, 11)|448|21|1.009
(0, 3, 4, 5, 9, 10)|5|390|44|(3, 4, 5, 9, 10)|384|2|1.016
(0, 3, 4, 5, 10, 11)|11|236|12|(3, 4, 5, 10, 11)|235|45|1.004
(0, 3, 4, 6, 7, 8)|6|444|47|(3, 4, 6, 7, 8)|424|21|1.047
(0, 3, 4, 6, 7, 8)|7|414|63|(3, 4, 6, 7, 8)|413|7|1.002
(0, 3, 4, 6, 8, 10)|6|485|27|(3, 4, 6, 8, 10)|454|23|1.068
(0, 3, 4, 6, 8, 11)|3|351|41|(3, 4, 6, 8, 11)|333|41|1.054
(0, 3, 4, 6, 8, 11)|11|200|23|(3, 4, 6, 8, 11)|191|7|1.047
(0, 3, 4, 6, 9, 10)|4|477|24|(3, 4, 6, 9, 10)|475|58|1.004
(0, 3, 4, 6, 9, 11)|6|585|50|(3, 4, 6, 9, 11)|548|15|1.068
(0, 3, 4, 6, 10, 11)|11|218|65|(3, 6, 10, 11)|215|18|1.014
(0, 3, 4, 7, 8, 11)|11|208|13|(3, 4, 7, 8, 11)|205|24|1.015
(0, 3, 4, 7, 9, 10)|3|334|13|(3, 4, 7, 9, 10)|324|4|1.031
(0, 3, 4, 7, 9, 10)|7|525|25|(3, 4, 7, 9, 10)|467|31|1.124
(0, 3, 4, 7, 9, 10)|10|403|6|(3, 4, 7, 9, 10)|393|31|1.025
(0, 3, 4, 8, 9, 10)|9|412|4|(3, 4, 8, 9, 10)|410|25|1.005
(0, 3, 4, 9, 10, 11)|3|428|14|(3, 4, 9, 10, 11)|400|40|1.07
(0, 3, 4, 9, 10, 11)|4|549|8|(3, 4, 9, 10, 11)|525|17|1.046
(0, 3, 5, 6, 7, 9)|3|299|4|(3, 5, 6, 7, 9)|295|31|1.014
(0, 3, 5, 6, 7, 11)|3|341|7|(3, 5, 6, 7, 11)|326|49|1.046
(0, 3, 5, 6, 8, 9)|5|348|20|(3, 5, 6, 8, 9)|339|36|1.027
(0, 3, 5, 6, 8, 11)|3|342|26|(3, 5, 6, 8, 11)|324|8|1.056
(0, 3, 5, 6, 8, 11)|5|419|21|(3, 5, 6, 8, 11)|397|15|1.055
(0, 3, 5, 6, 9, 10)|9|380|34|(3, 5, 6, 9, 10)|373|18|1.019
(0, 3, 5, 6, 9, 11)|9|396|19|(3, 5, 6, 9, 11)|395|47|1.003
(0, 3, 5, 6, 10, 11)|11|221|18|(3, 6, 10, 11)|215|18|1.028
(0, 3, 5, 7, 9, 10)|3|323|12|(3, 5, 7, 9, 10)|323|28|1.0
(0, 3, 5, 7, 9, 10)|5|390|31|(3, 5, 7, 9, 10)|388|12|1.005
(0, 3, 5, 7, 9, 10)|9|371|10|(3, 5, 7, 9, 10)|365|34|1.016
(0, 3, 5, 7, 9, 11)|11|231|32|(3, 5, 7, 9, 11)|208|25|1.111
(0, 3, 5, 8, 9, 10)|10|334|17|(3, 5, 8, 9, 10)|322|58|1.037
(0, 3, 5, 8, 10, 11)|8|396|39|(3, 5, 8, 10, 11)|391|37|1.013
(0, 3, 6, 7, 8, 9)|3|293|5|(3, 6, 7, 8, 9)|283|16|1.035
(0, 3, 6, 7, 8, 9)|7|392|26|(3, 6, 7, 8, 9)|379|31|1.034
(0, 3, 6, 7, 8, 9)|9|354|5|(3, 6, 7, 8, 9)|333|16|1.063
(0, 3, 6, 7, 8, 10)|8|315|21|(3, 6, 7, 8, 10)|311|10|1.013
(0, 3, 6, 7, 8, 11)|6|506|15|(3, 6, 7, 8, 11)|499|48|1.014
(0, 3, 6, 7, 8, 11)|8|393|5|(3, 6, 7, 8, 11)|367|23|1.071
(0, 3, 6, 7, 9, 10)|7|457|14|(3, 6, 7, 9, 10)|442|43|1.034
(0, 3, 6, 7, 9, 10)|9|369|30|(3, 6, 7, 9, 10)|355|11|1.039
(0, 3, 6, 7, 9, 10)|10|302|12|(3, 6, 7, 9, 10)|302|30|1.0
(0, 3, 6, 7, 9, 11)|11|195|45|(3, 6, 7, 9, 11)|184|36|1.06
(0, 3, 6, 7, 10, 11)|11|197|33|(3, 6, 7, 10, 11)|197|26|1.0
(0, 3, 6, 8, 9, 10)|6|444|5|(3, 6, 8, 9, 10)|438|15|1.014
(0, 3, 6, 8, 9, 10)|10|323|38|(3, 6, 8, 9, 10)|314|6|1.029
(0, 3, 6, 8, 9, 11)|8|341|50|(3, 6, 8, 9, 11)|334|20|1.021
(0, 3, 6, 8, 9, 11)|9|434|18|(3, 6, 8, 9, 11)|398|39|1.09
(0, 3, 6, 8, 10, 11)|0|396|72|(0, 6, 8, 10, 11)|377|15|1.05
(0, 3, 6, 8, 10, 11)|6|481|23|(3, 6, 8, 10, 11)|468|15|1.028
(0, 3, 6, 9, 10, 11)|6|512|15|(3, 6, 9, 10, 11)|487|46|1.051
(0, 3, 7, 8, 10, 11)|7|480|10|(3, 7, 8, 10, 11)|474|15|1.013
(0, 3, 7, 8, 10, 11)|10|367|12|(3, 7, 8, 10, 11)|364|11|1.008
(0, 3, 7, 9, 10, 11)|3|363|23|(3, 7, 9, 10, 11)|354|13|1.025
(0, 3, 7, 9, 10, 11)|11|231|9|(3, 7, 9, 10, 11)|210|18|1.1
(0, 3, 8, 9, 10, 11)|9|412|32|(3, 8, 9, 10, 11)|401|24|1.027
(0, 4, 5, 6, 7, 8)|8|343|17|(4, 5, 6, 7, 8)|328|7|1.046
(0, 4, 5, 6, 7, 10)|7|438|45|(4, 5, 6, 7, 10)|438|34|1.0
(0, 4, 5, 6, 7, 11)|6|521|38|(4, 5, 6, 7, 11)|521|9|1.0
(0, 4, 5, 6, 8, 11)|5|444|54|(4, 5, 6, 8, 11)|441|5|1.007
(0, 4, 5, 6, 8, 11)|11|222|23|(4, 5, 6, 8, 11)|218|8|1.018
(0, 4, 5, 6, 9, 10)|9|379|38|(4, 5, 6, 9, 10)|378|40|1.003
(0, 4, 5, 6, 10, 11)|5|462|34|(4, 5, 6, 10, 11)|434|36|1.065
(0, 4, 5, 7, 8, 10)|8|380|34|(4, 5, 7, 8, 10)|369|32|1.03
(0, 4, 5, 7, 8, 11)|5|478|19|(4, 5, 7, 8, 11)|470|5|1.017
(0, 4, 5, 7, 8, 11)|11|203|15|(4, 5, 7, 8, 11)|192|9|1.057
(0, 4, 5, 7, 9, 10)|7|493|23|(4, 5, 7, 9, 10)|486|18|1.014
(0, 4, 5, 8, 9, 10)|5|453|56|(4, 5, 8, 9, 10)|410|25|1.105
(0, 4, 5, 8, 9, 10)|9|404|18|(4, 5, 8, 9, 10)|381|7|1.06
(0, 4, 5, 8, 9, 11)|11|228|32|(4, 5, 8, 9, 11)|212|45|1.075
(0, 4, 5, 8, 10, 11)|0|442|38|(0, 5, 8, 10, 11)|437|45|1.011
(0, 4, 5, 9, 10, 11)|4|571|58|(4, 5, 9, 10, 11)|549|24|1.04
(0, 4, 6, 7, 8, 10)|0|344|65|(0, 6, 7, 8, 10)|342|25|1.006
(0, 4, 6, 7, 8, 10)|4|423|34|(4, 6, 7, 8, 10)|397|54|1.065
(0, 4, 6, 7, 8, 11)|4|482|21|(4, 6, 7, 8, 11)|470|25|1.026
(0, 4, 6, 7, 8, 11)|6|555|20|(4, 6, 7, 8, 11)|535|50|1.037
(0, 4, 6, 7, 9, 11)|0|484|34|(0, 6, 7, 9, 11)|403|30|1.201
(0, 4, 6, 7, 10, 11)|6|514|29|(4, 6, 7, 10, 11)|513|9|1.002
(0, 4, 6, 8, 9, 11)|0|420|38|(0, 6, 8, 9, 11)|371|18|1.132
(0, 4, 6, 8, 9, 11)|4|510|94|(4, 6, 8, 9, 11)|465|53|1.097
(0, 4, 6, 8, 9, 11)|11|210|50|(4, 6, 8, 9, 11)|205|15|1.024
(0, 4, 6, 8, 10, 11)|0|401|39|(0, 6, 8, 10, 11)|377|15|1.064
(0, 4, 7, 8, 9, 11)|0|490|34|(0, 7, 8, 9, 11)|480|55|1.021
(0, 4, 7, 8, 9, 11)|9|453|35|(4, 7, 8, 9, 11)|431|66|1.051
(0, 4, 7, 8, 10, 11)|8|426|32|(4, 7, 8, 10, 11)|424|50|1.005
(0, 4, 7, 8, 10, 11)|11|205|21|(4, 7, 8, 10, 11)|203|16|1.01
(0, 4, 7, 9, 10, 11)|11|233|26|(4, 7, 9, 10, 11)|232|12|1.004
(0, 4, 8, 9, 10, 11)|4|537|46|(4, 8, 9, 10, 11)|528|27|1.017
(0, 5, 6, 7, 8, 9)|6|454|52|(5, 6, 7, 8, 9)|448|38|1.013
(0, 5, 6, 7, 8, 9)|8|358|22|(5, 6, 7, 8, 9)|334|25|1.072
(0, 5, 6, 7, 8, 10)|6|454|33|(5, 6, 7, 8, 10)|407|22|1.115
(0, 5, 6, 7, 8, 10)|10|303|27|(5, 6, 7, 8, 10)|283|20|1.071
(0, 5, 6, 7, 9, 11)|7|479|20|(5, 6, 7, 9, 11)|468|64|1.024
(0, 5, 6, 7, 10, 11)|5|393|48|(5, 6, 7, 10, 11)|389|13|1.01
(0, 5, 6, 8, 9, 11)|0|383|33|(0, 6, 8, 9, 11)|371|18|1.032
(0, 5, 6, 8, 9, 11)|9|431|45|(5, 6, 8, 9, 11)|398|21|1.083
(0, 5, 6, 8, 10, 11)|5|403|15|(5, 6, 8, 10, 11)|395|56|1.02
(0, 5, 7, 8, 9, 11)|9|469|20|(5, 7, 8, 9, 11)|465|13|1.009
(0, 5, 8, 9, 10, 11)|8|393|24|(5, 8, 9, 10, 11)|383|20|1.026
(0, 5, 8, 9, 10, 11)|11|204|22|(5, 8, 9, 10, 11)|197|17|1.036
(0, 6, 7, 8, 9, 10)|8|328|47|(6, 7, 8, 9, 10)|314|26|1.045
(0, 6, 8, 9, 10, 11)|6|517|18|(6, 8, 9, 10, 11)|487|8|1.062
(0, 6, 8, 9, 10, 11)|10|363|32|(6, 8, 9, 10, 11)|362|30|1.003
(1, 2, 3, 4, 6, 10)|1|663|34|(1, 3, 4, 6, 10)|653|91|1.015
(1, 2, 3, 4, 7, 8)|2|392|31|(2, 3, 4, 7, 8)|389|47|1.008
(1, 2, 3, 5, 7, 8)|2|356|51|(2, 3, 5, 7, 8)|350|35|1.017
(1, 2, 3, 7, 9, 10)|1|668|37|(1, 3, 7, 9, 10)|664|30|1.006
(1, 2, 3, 8, 9, 11)|2|406|23|(2, 3, 8, 9, 11)|397|18|1.023
(1, 2, 4, 5, 6, 9)|1|666|55|(1, 4, 5, 6, 9)|665|15|1.002
(1, 2, 4, 6, 9, 11)|1|767|41|(1, 4, 6, 9, 11)|765|38|1.003
(1, 2, 4, 6, 9, 11)|11|226|10|(2, 4, 6, 9, 11)|207|27|1.092
(1, 2, 4, 6, 10, 11)|11|202|42|(2, 4, 6, 10, 11)|201|11|1.005
(1, 2, 5, 6, 9, 10)|1|615|27|(1, 5, 6, 9, 10)|601|14|1.023
(1, 2, 5, 7, 8, 10)|1|655|36|(1, 5, 7, 8, 10)|620|4|1.056
(1, 2, 5, 7, 8, 11)|11|233|35|(2, 5, 7, 8, 11)|233|23|1.0
(1, 3, 6, 7, 8, 9)|9|338|17|(3, 6, 7, 8, 9)|333|16|1.015
(1, 4, 5, 7, 8, 11)|11|207|66|(4, 5, 7, 8, 11)|192|9|1.078
(1, 4, 7, 8, 10, 11)|11|221|34|(4, 7, 8, 10, 11)|203|16|1.089
(1, 6, 8, 9, 10, 11)|11|206|12|(6, 8, 9, 10, 11)|199|8|1.035
(2, 3, 4, 5, 6, 11)|4|542|23|(3, 4, 5, 6, 11)|523|34|1.036
(2, 3, 4, 5, 7, 9)|2|406|16|(2, 4, 5, 7, 9)|398|23|1.02
(2, 3, 4, 5, 7, 10)|2|386|7|(2, 4, 5, 7, 10)|379|20|1.018
(2, 3, 4, 5, 7, 11)|4|535|68|(3, 4, 5, 7, 11)|516|10|1.037
(2, 3, 4, 5, 9, 10)|5|392|22|(3, 4, 5, 9, 10)|384|2|1.021
(2, 3, 4, 5, 9, 10)|10|376|11|(3, 4, 5, 9, 10)|371|20|1.013
(2, 3, 4, 6, 7, 8)|6|443|14|(3, 4, 6, 7, 8)|424|21|1.045
(2, 3, 4, 6, 8, 9)|4|463|19|(3, 4, 6, 8, 9)|429|45|1.079
(2, 3, 4, 6, 8, 11)|3|354|75|(3, 4, 6, 8, 11)|333|41|1.063
(2, 3, 4, 6, 9, 10)|3|323|2|(3, 4, 6, 9, 10)|322|19|1.003
(2, 3, 4, 7, 8, 11)|11|214|29|(3, 4, 7, 8, 11)|205|24|1.044
(2, 3, 4, 7, 9, 10)|3|342|42|(3, 4, 7, 9, 10)|324|4|1.056
(2, 3, 4, 8, 9, 10)|4|475|63|(3, 4, 8, 9, 10)|464|17|1.024
(2, 3, 5, 6, 8, 9)|5|367|19|(3, 5, 6, 8, 9)|339|36|1.083
(2, 3, 5, 6, 8, 11)|5|398|21|(3, 5, 6, 8, 11)|397|15|1.003
(2, 3, 5, 7, 8, 10)|7|427|37|(3, 5, 7, 8, 10)|415|17|1.029
(2, 3, 5, 8, 10, 11)|2|411|24|(2, 5, 8, 10, 11)|395|11|1.041
(2, 3, 6, 7, 8, 9)|3|291|37|(3, 6, 7, 8, 9)|283|16|1.028
(2, 3, 6, 7, 8, 9)|7|399|22|(3, 6, 7, 8, 9)|379|31|1.053
(2, 3, 6, 7, 8, 9)|9|337|15|(3, 6, 7, 8, 9)|333|16|1.012
(2, 3, 6, 7, 8, 10)|3|282|24|(3, 6, 7, 8, 10)|281|26|1.004
(2, 3, 6, 7, 8, 10)|7|400|20|(3, 6, 7, 8, 10)|392|23|1.02
(2, 3, 6, 7, 9, 10)|6|452|44|(3, 6, 7, 9, 10)|452|23|1.0
(2, 3, 6, 7, 9, 11)|11|188|31|(3, 6, 7, 9, 11)|184|36|1.022
(2, 3, 6, 8, 9, 10)|2|369|20|(2, 6, 8, 9, 10)|368|29|1.003
(2, 3, 6, 8, 9, 10)|3|320|51|(3, 6, 8, 9, 10)|293|19|1.092
(2, 3, 7, 8, 9, 10)|2|370|25|(2, 7, 8, 9, 10)|364|32|1.016
(2, 3, 7, 8, 9, 11)|9|426|23|(3, 7, 8, 9, 11)|424|17|1.005
(2, 3, 7, 8, 10, 11)|7|475|69|(3, 7, 8, 10, 11)|474|15|1.002
(2, 3, 7, 9, 10, 11)|11|215|25|(3, 7, 9, 10, 11)|210|18|1.024
(2, 4, 5, 6, 7, 8)|4|428|28|(4, 5, 6, 7, 8)|424|33|1.009
(2, 4, 5, 6, 7, 8)|8|330|21|(4, 5, 6, 7, 8)|328|7|1.006
(2, 4, 5, 6, 7, 9)|7|460|7|(4, 5, 6, 7, 9)|459|6|1.002
(2, 4, 5, 6, 8, 9)|9|383|35|(4, 5, 6, 8, 9)|381|29|1.005
(2, 4, 5, 6, 8, 10)|2|359|10|(2, 5, 6, 8, 10)|338|14|1.062
(2, 4, 5, 6, 9, 10)|9|383|25|(4, 5, 6, 9, 10)|378|40|1.013
(2, 4, 5, 6, 10, 11)|5|434|6|(4, 5, 6, 10, 11)|434|36|1.0
(2, 4, 5, 7, 8, 9)|7|449|35|(4, 5, 7, 8, 9)|448|10|1.002
(2, 4, 5, 7, 8, 11)|11|205|9|(4, 5, 7, 8, 11)|192|9|1.068
(2, 4, 6, 7, 8, 9)|7|449|13|(4, 6, 7, 8, 9)|444|54|1.011
(2, 4, 6, 7, 8, 11)|4|492|28|(4, 6, 7, 8, 11)|470|25|1.047
(2, 4, 6, 8, 9, 11)|4|491|46|(4, 6, 8, 9, 11)|465|53|1.056
(2, 4, 7, 8, 9, 11)|9|434|26|(4, 7, 8, 9, 11)|431|66|1.007
(2, 5, 6, 7, 8, 11)|11|200|40|(5, 6, 7, 8, 11)|199|7|1.005
(2, 6, 7, 8, 9, 10)|8|325|20|(6, 7, 8, 9, 10)|314|26|1.035
(2, 6, 8, 9, 10, 11)|9|403|28|(6, 8, 9, 10, 11)|387|31|1.041
(2, 6, 8, 9, 10, 11)|11|209|25|(6, 8, 9, 10, 11)|199|8|1.05
(3, 4, 5, 7, 8, 11)|11|208|29|(4, 5, 7, 8, 11)|192|9|1.083
(3, 4, 6, 7, 8, 11)|11|203|57|(4, 6, 7, 8, 11)|195|9|1.041
(3, 4, 6, 8, 9, 11)|4|473|42|(4, 6, 8, 9, 11)|465|53|1.017
(3, 4, 6, 9, 10, 11)|11|218|32|(4, 6, 9, 10, 11)|202|24|1.079
(4, 5, 6, 7, 8, 10)|6|428|7|(5, 6, 7, 8, 10)|407|22|1.052
(4, 5, 6, 7, 8, 10)|10|295|25|(5, 6, 7, 8, 10)|283|20|1.042
(4, 5, 6, 7, 8, 11)|4|499|60|(4, 6, 7, 8, 11)|470|25|1.062
(4, 5, 6, 7, 8, 11)|8|366|17|(5, 6, 7, 8, 11)|361|5|1.014
(4, 5, 6, 7, 10, 11)|5|390|45|(5, 6, 7, 10, 11)|389|13|1.003
(4, 5, 7, 8, 9, 11)|8|397|51|(5, 7, 8, 9, 11)|384|35|1.034
(4, 5, 7, 8, 10, 11)|11|225|46|(5, 7, 8, 10, 11)|225|28|1.0
(4, 5, 8, 9, 10, 11)|11|200|24|(5, 8, 9, 10, 11)|197|17|1.015
(4, 6, 7, 8, 9, 10)|7|436|12|(6, 7, 8, 9, 10)|432|42|1.009
(4, 6, 8, 9, 10, 11)|9|391|8|(6, 8, 9, 10, 11)|387|31|1.01
(4, 7, 8, 9, 10, 11)|7|477|31|(7, 8, 9, 10, 11)|472|56|1.011
(0, 1, 2, 3, 4, 5, 6)|1|629|48|(1, 2, 3, 4, 5, 6)|620|55|1.015
(0, 1, 2, 3, 4, 5, 6)|3|292|22|(1, 2, 3, 4, 5, 6)|284|24|1.028
(0, 1, 2, 3, 4, 5, 6)|6|451|30|(1, 2, 3, 4, 5, 6)|420|18|1.074
(0, 1, 2, 3, 4, 5, 7)|4|458|58|(1, 2, 3, 4, 5, 7)|433|35|1.058
(0, 1, 2, 3, 4, 5, 10)|1|635|20|(1, 2, 3, 4, 5, 10)|633|20|1.003
(0, 1, 2, 3, 4, 5, 11)|3|364|38|(1, 2, 3, 4, 5, 11)|361|53|1.008
(0, 1, 2, 3, 4, 5, 11)|5|448|23|(1, 2, 3, 4, 5, 11)|421|19|1.064
(0, 1, 2, 3, 4, 6, 7)|1|630|28|(1, 2, 3, 4, 6, 7)|630|57|1.0
(0, 1, 2, 3, 4, 6, 7)|2|315|30|(1, 2, 3, 4, 6, 7)|304|41|1.036
(0, 1, 2, 3, 4, 6, 8)|1|589|86|(1, 2, 3, 4, 6, 8)|589|48|1.0
(0, 1, 2, 3, 4, 6, 9)|1|621|79|(1, 2, 3, 4, 6, 9)|612|36|1.015
(0, 1, 2, 3, 4, 6, 9)|2|339|21|(1, 2, 3, 4, 6, 9)|335|49|1.012
(0, 1, 2, 3, 4, 6, 9)|4|413|26|(1, 2, 3, 4, 6, 9)|382|15|1.081
(0, 1, 2, 3, 4, 6, 10)|3|306|40|(1, 2, 3, 4, 6, 10)|266|23|1.15
(0, 1, 2, 3, 4, 6, 11)|11|172|25|(1, 2, 3, 4, 6, 11)|172|32|1.0
(0, 1, 2, 3, 4, 7, 10)|2|360|14|(1, 2, 3, 4, 7, 10)|353|42|1.02
(0, 1, 2, 3, 4, 7, 10)|7|419|59|(1, 2, 3, 4, 7, 10)|403|12|1.04
(0, 1, 2, 3, 4, 7, 11)|4|539|62|(1, 2, 3, 4, 7, 11)|480|21|1.123
(0, 1, 2, 3, 4, 7, 11)|11|230|41|(1, 3, 4, 7, 11)|227|39|1.013
(0, 1, 2, 3, 4, 8, 11)|4|494|18|(1, 2, 3, 4, 8, 11)|480|65|1.029
(0, 1, 2, 3, 4, 10, 11)|11|219|15|(1, 2, 3, 4, 10, 11)|204|39|1.074
(0, 1, 2, 3, 5, 6, 7)|7|400|8|(1, 3, 5, 6, 7)|395|8|1.013
(0, 1, 2, 3, 5, 6, 8)|1|599|32|(1, 2, 3, 5, 6, 8)|564|37|1.062
(0, 1, 2, 3, 5, 6, 8)|2|307|38|(1, 2, 3, 5, 6, 8)|301|8|1.02
(0, 1, 2, 3, 5, 6, 8)|3|276|36|(1, 2, 3, 5, 6, 8)|261|13|1.057
(0, 1, 2, 3, 5, 6, 8)|6|400|25|(1, 2, 3, 5, 6, 8)|371|11|1.078
(0, 1, 2, 3, 5, 6, 9)|2|313|25|(1, 2, 3, 5, 6, 9)|312|19|1.003
(0, 1, 2, 3, 5, 6, 9)|3|284|5|(1, 2, 3, 5, 6, 9)|279|6|1.018
(0, 1, 2, 3, 5, 6, 10)|0|317|11|(0, 2, 3, 5, 6, 10)|304|55|1.043
(0, 1, 2, 3, 5, 6, 10)|1|560|42|(1, 2, 3, 5, 6, 10)|529|45|1.059
(0, 1, 2, 3, 5, 6, 10)|5|336|56|(1, 2, 3, 5, 6, 10)|299|45|1.124
(0, 1, 2, 3, 5, 6, 11)|11|190|32|(1, 3, 5, 6, 11)|180|33|1.056
(0, 1, 2, 3, 5, 7, 8)|7|392|41|(1, 2, 3, 5, 7, 8)|391|30|1.003
(0, 1, 2, 3, 5, 7, 10)|2|330|32|(1, 2, 3, 5, 7, 10)|318|5|1.038
(0, 1, 2, 3, 5, 7, 11)|3|321|25|(1, 2, 3, 5, 7, 11)|317|6|1.013
(0, 1, 2, 3, 5, 7, 11)|5|420|5|(1, 2, 3, 5, 7, 11)|396|47|1.061
(0, 1, 2, 3, 5, 8, 9)|1|621|30|(1, 2, 3, 5, 8, 9)|607|25|1.023
(0, 1, 2, 3, 5, 8, 9)|3|295|17|(1, 2, 3, 5, 8, 9)|274|22|1.077
(0, 1, 2, 3, 5, 8, 9)|8|310|34|(1, 2, 3, 5, 8, 9)|303|35|1.023
(0, 1, 2, 3, 5, 8, 9)|9|329|13|(1, 2, 3, 5, 8, 9)|328|16|1.003
(0, 1, 2, 3, 5, 8, 11)|0|342|54|(0, 2, 3, 5, 8, 11)|340|31|1.006
(0, 1, 2, 3, 5, 8, 11)|11|195|28|(1, 3, 5, 8, 11)|174|12|1.121
(0, 1, 2, 3, 5, 9, 11)|2|383|3|(1, 2, 3, 5, 9, 11)|377|27|1.016
(0, 1, 2, 3, 5, 9, 11)|11|180|26|(1, 2, 3, 5, 9, 11)|173|29|1.04
(0, 1, 2, 3, 5, 10, 11)|2|370|50|(1, 2, 3, 5, 10, 11)|356|18|1.039
(0, 1, 2, 3, 6, 7, 8)|2|298|6|(1, 2, 3, 6, 7, 8)|281|11|1.06
(0, 1, 2, 3, 6, 7, 8)|3|281|31|(1, 2, 3, 6, 7, 8)|276|19|1.018
(0, 1, 2, 3, 6, 7, 9)|2|319|66|(1, 2, 3, 6, 7, 9)|276|33|1.156
(0, 1, 2, 3, 6, 7, 10)|7|382|19|(1, 2, 3, 6, 7, 10)|366|24|1.044
(0, 1, 2, 3, 6, 7, 11)|1|651|6|(1, 2, 3, 6, 7, 11)|636|21|1.024
(0, 1, 2, 3, 6, 8, 9)|1|586|20|(1, 2, 3, 6, 8, 9)|572|33|1.024
(0, 1, 2, 3, 6, 8, 9)|3|282|1|(1, 2, 3, 6, 8, 9)|267|21|1.056
(0, 1, 2, 3, 6, 8, 9)|6|439|6|(1, 2, 3, 6, 8, 9)|433|44|1.014
(0, 1, 2, 3, 6, 8, 10)|0|281|18|(0, 2, 3, 6, 8, 10)|277|17|1.014
(0, 1, 2, 3, 6, 8, 10)|3|274|39|(1, 2, 3, 6, 8, 10)|255|31|1.075
(0, 1, 2, 3, 6, 8, 10)|6|387|56|(1, 2, 3, 6, 8, 10)|375|8|1.032
(0, 1, 2, 3, 6, 8, 10)|10|252|19|(1, 2, 3, 6, 8, 10)|237|24|1.063
(0, 1, 2, 3, 6, 8, 11)|2|341|54|(1, 2, 3, 6, 8, 11)|320|34|1.066
(0, 1, 2, 3, 6, 8, 11)|6|451|30|(1, 2, 3, 6, 8, 11)|446|32|1.011
(0, 1, 2, 3, 6, 8, 11)|8|316|34|(1, 2, 3, 6, 8, 11)|316|20|1.0
(0, 1, 2, 3, 6, 9, 10)|1|584|77|(1, 2, 3, 6, 9, 10)|572|25|1.021
(0, 1, 2, 3, 6, 9, 10)|6|429|14|(1, 2, 3, 6, 9, 10)|417|10|1.029
(0, 1, 2, 3, 6, 9, 10)|9|348|21|(1, 2, 3, 6, 9, 10)|345|24|1.009
(0, 1, 2, 3, 6, 9, 11)|11|179|23|(1, 2, 3, 6, 9, 11)|174|67|1.029
(0, 1, 2, 3, 7, 8, 9)|1|614|72|(1, 2, 3, 7, 8, 9)|609|36|1.008
(0, 1, 2, 3, 7, 8, 9)|2|347|55|(1, 2, 3, 7, 8, 9)|315|19|1.102
(0, 1, 2, 3, 7, 8, 9)|7|411|19|(1, 2, 3, 7, 8, 9)|391|54|1.051
(0, 1, 2, 3, 7, 8, 11)|7|448|21|(1, 2, 3, 7, 8, 11)|443|25|1.011
(0, 1, 2, 3, 7, 9, 10)|7|400|35|(1, 2, 3, 7, 9, 10)|399|22|1.003
(0, 1, 2, 3, 7, 9, 11)|9|392|15|(1, 2, 3, 7, 9, 11)|386|24|1.016
(0, 1, 2, 3, 7, 9, 11)|11|198|26|(1, 3, 7, 9, 11)|191|27|1.037
(0, 1, 2, 3, 8, 9, 10)|1|617|30|(1, 2, 3, 8, 9, 10)|612|12|1.008
(0, 1, 2, 3, 8, 9, 11)|8|352|23|(1, 2, 3, 8, 9, 11)|352|19|1.0
(0, 1, 2, 3, 8, 10, 11)|3|359|28|(1, 3, 8, 10, 11)|329|25|1.091
(0, 1, 2, 3, 9, 10, 11)|1|718|29|(1, 2, 3, 9, 10, 11)|711|2|1.01
(0, 1, 2, 3, 9, 10, 11)|3|344|24|(1, 2, 3, 9, 10, 11)|332|40|1.036
(0, 1, 2, 3, 9, 10, 11)|9|425|49|(1, 2, 3, 9, 10, 11)|400|36|1.062
(0, 1, 2, 4, 5, 6, 8)|4|386|27|(1, 2, 4, 5, 6, 8)|380|39|1.016
(0, 1, 2, 4, 5, 6, 8)|5|374|20|(1, 2, 4, 5, 6, 8)|357|16|1.048
(0, 1, 2, 4, 5, 6, 10)|5|353|48|(1, 2, 4, 5, 6, 10)|322|24|1.096
(0, 1, 2, 4, 5, 6, 11)|5|435|55|(1, 2, 4, 5, 6, 11)|397|44|1.096
(0, 1, 2, 4, 5, 7, 8)|2|358|35|(1, 2, 5, 7, 8)|349|23|1.026
(0, 1, 2, 4, 5, 7, 8)|4|468|76|(1, 2, 4, 5, 7, 8)|421|60|1.112
(0, 1, 2, 4, 5, 7, 10)|2|353|23|(1, 2, 4, 5, 7, 10)|334|13|1.057
(0, 1, 2, 4, 5, 7, 11)|11|229|33|(1, 2, 4, 5, 7, 11)|212|20|1.08
(0, 1, 2, 4, 5, 8, 9)|4|468|28|(1, 2, 4, 5, 8, 9)|423|24|1.106
(0, 1, 2, 4, 5, 8, 10)|0|352|34|(0, 2, 4, 5, 8, 10)|334|32|1.054
(0, 1, 2, 4, 5, 8, 10)|5|368|23|(1, 2, 4, 5, 8, 10)|362|27|1.017
(0, 1, 2, 4, 5, 8, 11)|1|709|4|(1, 2, 4, 5, 8, 11)|692|47|1.025
(0, 1, 2, 4, 5, 8, 11)|8|382|19|(1, 2, 4, 5, 8, 11)|365|17|1.047
(0, 1, 2, 4, 5, 9, 10)|5|410|21|(1, 2, 4, 5, 9, 10)|401|7|1.022
(0, 1, 2, 4, 5, 9, 11)|11|190|44|(1, 2, 4, 5, 9, 11)|189|32|1.005
(0, 1, 2, 4, 5, 10, 11)|2|403|14|(1, 2, 4, 5, 10, 11)|389|34|1.036
(0, 1, 2, 4, 5, 10, 11)|11|218|36|(1, 2, 4, 5, 10, 11)|218|37|1.0
(0, 1, 2, 4, 6, 7, 8)|1|605|39|(1, 2, 4, 6, 7, 8)|572|31|1.058
(0, 1, 2, 4, 6, 7, 9)|4|419|24|(1, 2, 4, 6, 7, 9)|418|17|1.002
(0, 1, 2, 4, 6, 7, 9)|9|369|29|(1, 2, 4, 6, 7, 9)|347|21|1.063
(0, 1, 2, 4, 6, 7, 10)|1|596|45|(1, 2, 4, 6, 7, 10)|580|45|1.028
(0, 1, 2, 4, 6, 7, 10)|2|326|12|(1, 2, 4, 6, 7, 10)|319|9|1.022
(0, 1, 2, 4, 6, 7, 10)|6|435|10|(1, 2, 4, 6, 7, 10)|434|26|1.002
(0, 1, 2, 4, 6, 7, 11)|2|376|43|(1, 2, 4, 6, 7, 11)|335|56|1.122
(0, 1, 2, 4, 6, 7, 11)|11|187|49|(1, 2, 4, 6, 7, 11)|183|35|1.022
(0, 1, 2, 4, 6, 8, 9)|4|368|16|(1, 2, 4, 6, 8, 9)|351|36|1.048
(0, 1, 2, 4, 6, 8, 9)|8|334|8|(1, 2, 4, 6, 8, 9)|323|7|1.034
(0, 1, 2, 4, 6, 8, 11)|1|647|9|(1, 2, 4, 6, 8, 11)|645|31|1.003
(0, 1, 2, 4, 6, 9, 10)|1|638|65|(1, 2, 4, 6, 9, 10)|623|36|1.024
(0, 1, 2, 4, 6, 9, 10)|2|328|23|(1, 2, 4, 6, 9, 10)|328|38|1.0
(0, 1, 2, 4, 6, 10, 11)|6|473|71|(1, 2, 4, 6, 10, 11)|473|4|1.0
(0, 1, 2, 4, 7, 8, 9)|9|369|15|(1, 2, 4, 7, 8, 9)|356|15|1.037
(0, 1, 2, 4, 7, 8, 11)|11|175|8|(1, 2, 4, 7, 8, 11)|164|1|1.067
(0, 1, 2, 4, 7, 9, 11)|7|492|37|(1, 2, 4, 7, 9, 11)|487|18|1.01
(0, 1, 2, 4, 7, 10, 11)|2|400|37|(1, 2, 4, 7, 10, 11)|385|32|1.039
(0, 1, 2, 4, 7, 10, 11)|4|520|38|(1, 2, 4, 7, 10, 11)|470|24|1.106
(0, 1, 2, 4, 8, 9, 10)|8|347|24|(1, 2, 4, 8, 9, 10)|339|8|1.024
(0, 1, 2, 4, 8, 9, 10)|9|364|8|(1, 2, 4, 8, 9, 10)|344|22|1.058
(0, 1, 2, 4, 8, 9, 10)|10|343|52|(1, 2, 4, 8, 9, 10)|316|9|1.085
(0, 1, 2, 4, 8, 9, 11)|2|360|28|(1, 2, 4, 8, 9, 11)|354|4|1.017
(0, 1, 2, 4, 8, 9, 11)|8|390|9|(1, 2, 4, 8, 9, 11)|389|7|1.003
(0, 1, 2, 4, 8, 10, 11)|4|481|19|(1, 2, 4, 8, 10, 11)|474|21|1.015
(0, 1, 2, 4, 9, 10, 11)|1|747|33|(1, 2, 4, 9, 10, 11)|746|66|1.001
(0, 1, 2, 4, 9, 10, 11)|4|466|41|(1, 2, 4, 9, 10, 11)|454|19|1.026
(0, 1, 2, 5, 6, 7, 8)|1|576|57|(1, 2, 5, 6, 7, 8)|506|45|1.138
(0, 1, 2, 5, 6, 7, 8)|5|324|15|(1, 2, 5, 6, 7, 8)|318|6|1.019
(0, 1, 2, 5, 6, 7, 8)|6|412|37|(1, 2, 5, 6, 7, 8)|376|12|1.096
(0, 1, 2, 5, 6, 7, 8)|7|369|30|(1, 2, 5, 6, 7, 8)|362|14|1.019
(0, 1, 2, 5, 6, 7, 8)|8|280|16|(1, 2, 5, 6, 7, 8)|274|11|1.022
(0, 1, 2, 5, 6, 7, 9)|6|427|26|(1, 2, 5, 6, 7, 9)|425|25|1.005
(0, 1, 2, 5, 6, 7, 9)|9|345|17|(1, 5, 6, 7, 9)|338|12|1.021
(0, 1, 2, 5, 6, 7, 10)|5|340|45|(1, 2, 5, 6, 7, 10)|328|19|1.037
(0, 1, 2, 5, 6, 7, 11)|6|462|37|(1, 2, 5, 6, 7, 11)|449|31|1.029
(0, 1, 2, 5, 6, 7, 11)|7|433|45|(1, 2, 5, 6, 7, 11)|424|55|1.021
(0, 1, 2, 5, 6, 8, 9)|2|322|41|(1, 2, 5, 6, 8, 9)|311|10|1.035
(0, 1, 2, 5, 6, 8, 10)|1|556|29|(1, 2, 5, 6, 8, 10)|516|69|1.078
(0, 1, 2, 5, 6, 8, 10)|2|306|14|(1, 2, 5, 6, 8, 10)|295|17|1.037
(0, 1, 2, 5, 6, 8, 10)|10|289|35|(1, 2, 5, 6, 8, 10)|250|26|1.156
(0, 1, 2, 5, 6, 8, 11)|1|659|24|(1, 2, 5, 6, 8, 11)|604|21|1.091
(0, 1, 2, 5, 7, 8, 10)|2|341|32|(1, 2, 5, 7, 8, 10)|310|42|1.1
(0, 1, 2, 5, 7, 8, 10)|8|329|5|(1, 2, 5, 7, 8, 10)|319|25|1.031
(0, 1, 2, 5, 7, 8, 11)|0|410|43|(0, 2, 5, 7, 8, 11)|403|24|1.017
(0, 1, 2, 5, 7, 8, 11)|7|462|37|(1, 2, 5, 7, 8, 11)|454|60|1.018
(0, 1, 2, 5, 7, 9, 10)|9|355|18|(1, 2, 5, 7, 9, 10)|339|28|1.047
(0, 1, 2, 5, 7, 10, 11)|10|327|13|(1, 2, 5, 7, 10, 11)|324|32|1.009
(0, 1, 2, 5, 8, 9, 10)|1|607|12|(1, 2, 5, 8, 9, 10)|600|39|1.012
(0, 1, 2, 5, 8, 9, 10)|2|337|25|(1, 2, 5, 8, 9, 10)|310|22|1.087
(0, 1, 2, 5, 8, 9, 11)|9|376|16|(1, 2, 5, 8, 9, 11)|362|16|1.039
(0, 1, 2, 5, 8, 10, 11)|8|351|17|(1, 2, 5, 8, 10, 11)|346|23|1.014
(0, 1, 2, 6, 7, 8, 9)|7|402|12|(1, 2, 6, 7, 8, 9)|388|32|1.036
(0, 1, 2, 6, 7, 8, 10)|0|321|67|(0, 2, 6, 7, 8, 10)|320|38|1.003
(0, 1, 2, 6, 7, 8, 10)|6|402|43|(1, 2, 6, 7, 8, 10)|399|30|1.008
(0, 1, 2, 6, 7, 8, 10)|7|403|21|(1, 2, 6, 7, 8, 10)|386|34|1.044
(0, 1, 2, 6, 7, 8, 10)|10|302|22|(1, 2, 6, 7, 8, 10)|266|7|1.135
(0, 1, 2, 6, 7, 9, 10)|2|322|34|(1, 2, 6, 7, 9, 10)|317|31|1.016
(0, 1, 2, 6, 7, 9, 10)|9|336|37|(1, 2, 6, 7, 9, 10)|324|12|1.037
(0, 1, 2, 6, 7, 9, 11)|2|359|8|(1, 2, 6, 7, 9, 11)|355|41|1.011
(0, 1, 2, 6, 7, 10, 11)|2|363|14|(1, 2, 6, 7, 10, 11)|335|38|1.084
(0, 1, 2, 6, 8, 10, 11)|2|333|31|(1, 2, 6, 8, 10, 11)|331|5|1.006
(0, 1, 2, 6, 8, 10, 11)|11|185|15|(1, 6, 8, 10, 11)|166|17|1.114
(0, 1, 2, 7, 8, 9, 10)|7|406|27|(1, 2, 7, 8, 9, 10)|400|30|1.015
(0, 1, 2, 7, 8, 10, 11)|1|641|34|(1, 2, 7, 8, 10, 11)|626|62|1.024
(0, 1, 2, 7, 8, 10, 11)|10|325|37|(1, 2, 7, 8, 10, 11)|316|41|1.028
(0, 1, 2, 7, 9, 10, 11)|2|385|63|(1, 2, 7, 9, 10, 11)|375|45|1.027
(0, 1, 2, 7, 9, 10, 11)|9|425|18|(1, 2, 7, 9, 10, 11)|412|39|1.032
(0, 1, 2, 7, 9, 10, 11)|10|340|33|(1, 2, 7, 9, 10, 11)|321|17|1.059
(0, 1, 2, 8, 9, 10, 11)|2|354|14|(1, 2, 8, 9, 10, 11)|348|20|1.017
(0, 1, 3, 4, 5, 6, 7)|6|406|11|(1, 3, 4, 5, 6, 7)|397|23|1.023
(0, 1, 3, 4, 5, 6, 8)|4|412|43|(1, 3, 4, 5, 6, 8)|373|29|1.105
(0, 1, 3, 4, 5, 6, 9)|1|573|69|(1, 3, 4, 5, 6, 9)|565|27|1.014
(0, 1, 3, 4, 5, 6, 9)|3|274|23|(1, 3, 4, 5, 6, 9)|269|14|1.019
(0, 1, 3, 4, 5, 6, 9)|5|343|31|(1, 3, 4, 5, 6, 9)|337|4|1.018
(0, 1, 3, 4, 5, 6, 10)|4|413|74|(1, 3, 4, 5, 6, 10)|353|29|1.17
(0, 1, 3, 4, 5, 6, 10)|6|414|12|(1, 3, 4, 5, 6, 10)|408|34|1.015
(0, 1, 3, 4, 5, 6, 10)|10|268|18|(1, 3, 4, 5, 6, 10)|262|40|1.023
(0, 1, 3, 4, 5, 6, 11)|4|424|60|(1, 3, 4, 5, 6, 11)|422|26|1.005
(0, 1, 3, 4, 5, 7, 10)|4|364|53|(1, 3, 4, 5, 7, 10)|357|30|1.02
(0, 1, 3, 4, 5, 7, 10)|7|421|26|(1, 3, 4, 5, 7, 10)|414|4|1.017
(0, 1, 3, 4, 5, 8, 9)|4|424|60|(1, 3, 4, 5, 8, 9)|410|38|1.034
(0, 1, 3, 4, 5, 8, 9)|9|346|29|(1, 3, 4, 5, 8, 9)|329|11|1.052
(0, 1, 3, 4, 5, 8, 10)|4|420|30|(1, 3, 4, 5, 8, 10)|389|7|1.08
(0, 1, 3, 4, 5, 8, 11)|5|404|54|(1, 3, 4, 5, 8, 11)|396|24|1.02
(0, 1, 3, 4, 5, 9, 10)|4|431|67|(1, 3, 4, 5, 9, 10)|411|15|1.049
(0, 1, 3, 4, 5, 9, 11)|4|469|8|(1, 3, 4, 5, 9, 11)|442|44|1.061
(0, 1, 3, 4, 5, 9, 11)|11|186|18|(1, 3, 4, 5, 9, 11)|179|50|1.039
(0, 1, 3, 4, 5, 10, 11)|5|435|22|(1, 3, 4, 5, 10, 11)|370|7|1.176
(0, 1, 3, 4, 6, 7, 8)|1|571|26|(1, 3, 4, 6, 7, 8)|546|42|1.046
(0, 1, 3, 4, 6, 7, 8)|3|292|19|(1, 3, 6, 7, 8)|286|5|1.021
(0, 1, 3, 4, 6, 7, 8)|4|381|43|(1, 3, 4, 6, 7, 8)|373|32|1.021
(0, 1, 3, 4, 6, 7, 8)|7|387|38|(1, 3, 4, 6, 7, 8)|372|14|1.04
(0, 1, 3, 4, 6, 7, 9)|1|613|62|(1, 3, 4, 6, 7, 9)|595|52|1.03
(0, 1, 3, 4, 6, 7, 9)|3|281|31|(1, 3, 4, 6, 7, 9)|276|24|1.018
(0, 1, 3, 4, 6, 7, 9)|7|438|63|(1, 3, 4, 6, 7, 9)|431|56|1.016
(0, 1, 3, 4, 6, 7, 10)|4|395|18|(1, 3, 4, 6, 7, 10)|341|34|1.158
(0, 1, 3, 4, 6, 7, 11)|4|407|19|(1, 3, 4, 6, 7, 11)|383|24|1.063
(0, 1, 3, 4, 6, 7, 11)|7|474|42|(1, 3, 4, 6, 7, 11)|461|10|1.028
(0, 1, 3, 4, 6, 8, 9)|3|282|37|(1, 3, 4, 6, 8, 9)|278|17|1.014
(0, 1, 3, 4, 6, 8, 9)|4|405|64|(1, 4, 6, 8, 9)|397|27|1.02
(0, 1, 3, 4, 6, 8, 9)|6|444|41|(1, 3, 4, 6, 8, 9)|405|38|1.096
(0, 1, 3, 4, 6, 8, 9)|8|298|3|(1, 3, 4, 6, 8, 9)|295|13|1.01
(0, 1, 3, 4, 6, 8, 10)|3|341|26|(1, 3, 4, 6, 8, 10)|283|27|1.205
(0, 1, 3, 4, 6, 8, 11)|4|420|63|(1, 3, 4, 6, 8, 11)|390|9|1.077
(0, 1, 3, 4, 6, 8, 11)|6|474|23|(1, 3, 4, 6, 8, 11)|434|19|1.092
(0, 1, 3, 4, 6, 8, 11)|8|321|7|(1, 3, 4, 6, 8, 11)|312|29|1.029
(0, 1, 3, 4, 6, 9, 10)|1|602|27|(1, 3, 4, 6, 9, 10)|562|20|1.071
(0, 1, 3, 4, 6, 9, 11)|4|409|65|(1, 3, 4, 6, 9, 11)|402|16|1.017
(0, 1, 3, 4, 6, 9, 11)|6|479|22|(1, 3, 4, 6, 9, 11)|473|38|1.013
(0, 1, 3, 4, 6, 9, 11)|9|398|10|(1, 3, 4, 6, 9, 11)|376|11|1.059
(0, 1, 3, 4, 6, 10, 11)|3|331|41|(1, 3, 4, 6, 10, 11)|319|10|1.038
(0, 1, 3, 4, 6, 10, 11)|4|396|17|(1, 3, 4, 6, 10, 11)|387|37|1.023
(0, 1, 3, 4, 6, 10, 11)|6|496|25|(1, 3, 4, 6, 10, 11)|449|17|1.105
(0, 1, 3, 4, 6, 10, 11)|10|334|22|(1, 3, 4, 6, 10, 11)|295|3|1.132
(0, 1, 3, 4, 7, 8, 10)|3|296|8|(1, 3, 4, 7, 8, 10)|267|5|1.109
(0, 1, 3, 4, 7, 8, 10)|7|383|6|(1, 3, 4, 7, 8, 10)|370|15|1.035
(0, 1, 3, 4, 7, 9, 10)|3|311|12|(1, 3, 4, 7, 9, 10)|298|21|1.044
(0, 1, 3, 4, 7, 9, 10)|4|422|66|(1, 3, 4, 7, 9, 10)|391|43|1.079
(0, 1, 3, 4, 7, 9, 11)|7|482|26|(1, 3, 4, 7, 9, 11)|478|13|1.008
(0, 1, 3, 4, 7, 9, 11)|11|192|62|(1, 3, 4, 7, 9, 11)|167|28|1.15
(0, 1, 3, 4, 7, 10, 11)|10|339|25|(1, 3, 4, 7, 10, 11)|324|27|1.046
(0, 1, 3, 4, 8, 9, 11)|3|357|29|(1, 3, 4, 8, 9, 11)|352|18|1.014
(0, 1, 3, 4, 9, 10, 11)|4|451|8|(1, 3, 4, 9, 10, 11)|447|59|1.009
(0, 1, 3, 5, 6, 7, 8)|0|301|46|(0, 3, 5, 6, 7, 8)|288|22|1.045
(0, 1, 3, 5, 6, 7, 8)|1|566|42|(1, 3, 5, 6, 7, 8)|500|40|1.132
(0, 1, 3, 5, 6, 7, 8)|5|319|47|(1, 3, 5, 6, 7, 8)|310|20|1.029
(0, 1, 3, 5, 6, 7, 8)|8|290|11|(1, 3, 5, 6, 7, 8)|280|19|1.036
(0, 1, 3, 5, 6, 7, 9)|6|386|12|(1, 3, 5, 6, 7, 9)|383|16|1.008
(0, 1, 3, 5, 6, 7, 10)|1|560|50|(1, 3, 5, 6, 7, 10)|551|44|1.016
(0, 1, 3, 5, 6, 7, 10)|7|404|37|(1, 3, 5, 6, 7, 10)|395|38|1.023
(0, 1, 3, 5, 6, 8, 10)|0|244|19|(0, 3, 5, 6, 8, 10)|239|19|1.021
(0, 1, 3, 5, 6, 8, 10)|3|263|18|(1, 3, 5, 6, 8, 10)|250|32|1.052
(0, 1, 3, 5, 6, 8, 10)|8|289|35|(1, 3, 5, 6, 8, 10)|241|16|1.199
(0, 1, 3, 5, 6, 8, 10)|10|261|66|(1, 3, 5, 6, 8, 10)|250|36|1.044
(0, 1, 3, 5, 6, 8, 11)|11|142|11|(1, 3, 5, 6, 8, 11)|139|27|1.022
(0, 1, 3, 5, 6, 9, 10)|0|313|30|(0, 3, 5, 6, 9, 10)|313|37|1.0
(0, 1, 3, 5, 6, 9, 11)|3|288|12|(1, 3, 5, 6, 9, 11)|286|27|1.007
(0, 1, 3, 5, 6, 9, 11)|5|386|43|(1, 3, 5, 6, 9, 11)|365|7|1.058
(0, 1, 3, 5, 7, 8, 9)|7|379|38|(1, 3, 5, 7, 8, 9)|373|18|1.016
(0, 1, 3, 5, 7, 8, 10)|1|579|37|(1, 3, 5, 7, 8, 10)|541|18|1.07
(0, 1, 3, 5, 7, 8, 10)|5|299|22|(1, 3, 5, 7, 8, 10)|298|14|1.003
(0, 1, 3, 5, 7, 8, 11)|5|370|25|(1, 3, 5, 7, 8, 11)|366|29|1.011
(0, 1, 3, 5, 7, 9, 10)|1|606|30|(1, 3, 5, 7, 9, 10)|550|32|1.102
(0, 1, 3, 5, 7, 9, 11)|7|435|17|(1, 3, 5, 7, 9, 11)|427|20|1.019
(0, 1, 3, 5, 7, 9, 11)|9|391|16|(1, 3, 5, 7, 9, 11)|374|14|1.045
(0, 1, 3, 5, 7, 9, 11)|11|165|21|(1, 3, 5, 7, 9, 11)|143|13|1.154
(0, 1, 3, 5, 7, 10, 11)|5|350|21|(1, 3, 5, 7, 10, 11)|349|19|1.003
(0, 1, 3, 5, 7, 10, 11)|11|180|14|(1, 3, 5, 7, 10, 11)|173|15|1.04
(0, 1, 3, 5, 8, 9, 10)|9|336|23|(1, 3, 5, 8, 9, 10)|329|0|1.021
(0, 1, 3, 5, 8, 9, 10)|10|265|19|(1, 3, 5, 8, 9, 10)|259|25|1.023
(0, 1, 3, 5, 8, 10, 11)|5|359|29|(1, 3, 5, 8, 10, 11)|341|19|1.053
(0, 1, 3, 5, 8, 10, 11)|10|298|70|(1, 3, 5, 8, 10, 11)|284|21|1.049
(0, 1, 3, 5, 8, 10, 11)|11|181|17|(1, 3, 5, 8, 10, 11)|167|36|1.084
(0, 1, 3, 6, 7, 8, 10)|8|285|29|(1, 3, 6, 7, 8, 10)|258|18|1.105
(0, 1, 3, 6, 7, 9, 11)|11|150|31|(1, 3, 6, 7, 9, 11)|145|19|1.034
(0, 1, 3, 6, 7, 10, 11)|1|605|23|(1, 3, 6, 7, 10, 11)|586|10|1.032
(0, 1, 3, 6, 7, 10, 11)|6|427|11|(1, 3, 6, 7, 10, 11)|413|19|1.034
(0, 1, 3, 6, 7, 10, 11)|10|286|19|(1, 3, 6, 7, 10, 11)|271|33|1.055
(0, 1, 3, 6, 8, 9, 10)|0|278|26|(0, 3, 6, 8, 9, 10)|271|16|1.026
(0, 1, 3, 6, 8, 9, 10)|6|390|10|(1, 3, 6, 8, 9, 10)|377|17|1.034
(0, 1, 3, 6, 8, 9, 10)|8|271|25|(1, 3, 6, 8, 9, 10)|254|40|1.067
(0, 1, 3, 6, 8, 9, 10)|9|315|24|(1, 3, 6, 8, 9, 10)|306|8|1.029
(0, 1, 3, 6, 8, 9, 10)|10|245|25|(1, 3, 6, 8, 9, 10)|218|13|1.124
(0, 1, 3, 6, 8, 9, 11)|8|314|5|(1, 3, 6, 8, 9, 11)|303|35|1.036
(0, 1, 3, 6, 8, 9, 11)|9|361|6|(1, 3, 6, 8, 9, 11)|350|24|1.031
(0, 1, 3, 6, 8, 10, 11)|10|274|34|(1, 3, 6, 8, 10, 11)|273|40|1.004
(0, 1, 3, 6, 8, 10, 11)|11|179|4|(1, 6, 8, 10, 11)|166|17|1.078
(0, 1, 3, 6, 9, 10, 11)|1|624|51|(1, 3, 6, 9, 10, 11)|605|42|1.031
(0, 1, 3, 6, 9, 10, 11)|3|304|20|(1, 3, 6, 9, 10, 11)|289|34|1.052
(0, 1, 3, 6, 9, 10, 11)|9|364|16|(1, 3, 6, 9, 10, 11)|352|5|1.034
(0, 1, 3, 7, 8, 9, 10)|3|276|32|(1, 3, 7, 8, 9, 10)|270|21|1.022
(0, 1, 3, 7, 8, 9, 10)|7|355|22|(1, 3, 7, 8, 9, 10)|351|38|1.011
(0, 1, 3, 7, 8, 9, 10)|9|317|43|(1, 3, 7, 8, 9, 10)|296|13|1.071
(0, 1, 3, 7, 8, 9, 10)|10|272|27|(1, 3, 7, 8, 9, 10)|269|28|1.011
(0, 1, 3, 7, 8, 10, 11)|7|420|35|(1, 3, 7, 8, 10, 11)|403|52|1.042
(0, 1, 3, 7, 9, 10, 11)|10|327|48|(1, 3, 7, 9, 10, 11)|326|5|1.003
(0, 1, 4, 5, 6, 7, 8)|4|397|62|(1, 4, 5, 6, 7, 8)|371|15|1.07
(0, 1, 4, 5, 6, 7, 9)|4|374|39|(1, 4, 5, 6, 7, 9)|362|44|1.033
(0, 1, 4, 5, 6, 7, 9)|6|428|2|(1, 4, 5, 6, 7, 9)|421|22|1.017
(0, 1, 4, 5, 6, 7, 9)|7|399|26|(1, 5, 6, 7, 9)|390|3|1.023
(0, 1, 4, 5, 6, 7, 9)|9|345|49|(1, 5, 6, 7, 9)|338|12|1.021
(0, 1, 4, 5, 6, 7, 10)|1|577|50|(1, 4, 5, 6, 7, 10)|565|13|1.021
(0, 1, 4, 5, 6, 7, 10)|6|410|9|(1, 4, 5, 6, 7, 10)|382|43|1.073
(0, 1, 4, 5, 6, 7, 10)|7|432|43|(1, 4, 5, 6, 7, 10)|399|39|1.083
(0, 1, 4, 5, 6, 7, 10)|10|285|2|(1, 4, 5, 6, 7, 10)|269|52|1.059
(0, 1, 4, 5, 6, 7, 11)|5|393|38|(1, 4, 5, 6, 7, 11)|379|13|1.037
(0, 1, 4, 5, 6, 7, 11)|7|422|29|(1, 4, 5, 6, 7, 11)|412|14|1.024
(0, 1, 4, 5, 6, 7, 11)|11|193|28|(1, 4, 5, 6, 7, 11)|182|14|1.06
(0, 1, 4, 5, 6, 8, 9)|6|410|16|(1, 4, 5, 6, 8, 9)|403|28|1.017
(0, 1, 4, 5, 6, 8, 9)|9|322|34|(1, 4, 5, 6, 8, 9)|310|6|1.039
(0, 1, 4, 5, 6, 8, 10)|8|279|6|(1, 4, 5, 6, 8, 10)|272|44|1.026
(0, 1, 4, 5, 6, 8, 10)|10|262|6|(1, 4, 5, 6, 8, 10)|258|37|1.016
(0, 1, 4, 5, 6, 8, 11)|6|473|28|(1, 4, 5, 6, 8, 11)|440|11|1.075
(0, 1, 4, 5, 6, 9, 11)|11|187|13|(1, 5, 6, 9, 11)|178|9|1.051
(0, 1, 4, 5, 7, 8, 10)|5|347|39|(1, 4, 5, 7, 8, 10)|330|38|1.052
(0, 1, 4, 5, 7, 8, 10)|8|322|20|(1, 4, 5, 7, 8, 10)|311|24|1.035
(0, 1, 4, 5, 7, 8, 11)|5|386|13|(1, 4, 5, 7, 8, 11)|382|28|1.01
(0, 1, 4, 5, 7, 8, 11)|7|424|23|(1, 4, 5, 7, 8, 11)|410|28|1.034
(0, 1, 4, 5, 7, 9, 11)|7|469|46|(1, 4, 5, 7, 9, 11)|451|32|1.04
(0, 1, 4, 5, 7, 9, 11)|9|412|4|(1, 4, 5, 7, 9, 11)|390|58|1.056
(0, 1, 4, 5, 7, 10, 11)|1|684|12|(1, 4, 5, 7, 10, 11)|673|23|1.016
(0, 1, 4, 5, 8, 9, 10)|5|382|52|(1, 5, 8, 9, 10)|374|62|1.021
(0, 1, 4, 5, 8, 9, 10)|9|357|21|(1, 4, 5, 8, 9, 10)|348|23|1.026
(0, 1, 4, 5, 8, 9, 11)|9|390|11|(1, 4, 5, 8, 9, 11)|384|4|1.016
(0, 1, 4, 5, 9, 10, 11)|4|519|63|(1, 4, 5, 9, 10, 11)|409|29|1.269
(0, 1, 4, 6, 7, 8, 9)|1|589|31|(1, 4, 6, 7, 8, 9)|551|11|1.069
(0, 1, 4, 6, 7, 8, 9)|9|369|36|(1, 4, 6, 7, 8, 9)|348|29|1.06
(0, 1, 4, 6, 7, 8, 11)|11|206|44|(1, 4, 6, 7, 8, 11)|163|39|1.264
(0, 1, 4, 6, 7, 9, 10)|4|399|20|(1, 4, 6, 7, 9, 10)|376|44|1.061
(0, 1, 4, 6, 7, 9, 10)|6|428|22|(1, 4, 6, 7, 9, 10)|409|21|1.046
(0, 1, 4, 6, 7, 9, 11)|4|439|20|(1, 4, 6, 7, 9, 11)|421|23|1.043
(0, 1, 4, 6, 8, 9, 10)|4|353|58|(1, 4, 6, 8, 9, 10)|327|22|1.08
(0, 1, 4, 6, 8, 9, 10)|6|421|20|(1, 6, 8, 9, 10)|418|7|1.007
(0, 1, 4, 6, 8, 9, 10)|8|308|25|(1, 4, 6, 8, 9, 10)|301|20|1.023
(0, 1, 4, 6, 8, 9, 10)|9|336|27|(1, 4, 6, 8, 9, 10)|324|23|1.037
(0, 1, 4, 6, 8, 9, 11)|9|375|39|(1, 4, 6, 8, 9, 11)|374|26|1.003
(0, 1, 4, 6, 8, 9, 11)|11|188|26|(1, 6, 8, 9, 11)|153|27|1.229
(0, 1, 4, 6, 8, 10, 11)|1|622|67|(1, 4, 6, 8, 10, 11)|583|26|1.067
(0, 1, 4, 7, 8, 9, 10)|1|626|33|(1, 4, 7, 8, 9, 10)|601|26|1.042
(0, 1, 4, 7, 8, 9, 10)|10|309|3|(1, 4, 7, 8, 9, 10)|275|32|1.124
(0, 1, 4, 7, 8, 10, 11)|4|457|47|(1, 4, 7, 8, 10, 11)|423|40|1.08
(0, 1, 4, 7, 8, 10, 11)|7|429|26|(1, 4, 7, 8, 10, 11)|426|5|1.007
(0, 1, 4, 7, 9, 10, 11)|4|460|16|(1, 4, 7, 9, 10, 11)|440|50|1.045
(0, 1, 4, 7, 9, 10, 11)|9|405|30|(1, 4, 7, 9, 10, 11)|393|11|1.031
(0, 1, 4, 8, 9, 10, 11)|8|373|35|(1, 4, 8, 9, 10, 11)|370|7|1.008
(0, 1, 5, 6, 7, 8, 9)|7|372|32|(1, 5, 6, 7, 8, 9)|357|17|1.042
(0, 1, 5, 6, 7, 8, 9)|9|324|20|(1, 5, 6, 7, 8, 9)|316|12|1.025
(0, 1, 5, 6, 7, 8, 10)|0|253|21|(0, 5, 6, 7, 8, 10)|249|9|1.016
(0, 1, 5, 6, 7, 8, 10)|5|294|20|(1, 5, 6, 7, 8, 10)|290|7|1.014
(0, 1, 5, 6, 7, 8, 10)|6|376|28|(1, 5, 6, 7, 8, 10)|360|15|1.044
(0, 1, 5, 6, 7, 8, 10)|8|281|30|(1, 5, 6, 7, 8, 10)|252|8|1.115
(0, 1, 5, 6, 7, 8, 10)|10|267|24|(1, 5, 6, 7, 8, 10)|236|10|1.131
(0, 1, 5, 6, 7, 8, 11)|1|584|30|(1, 5, 6, 7, 8, 11)|584|68|1.0
(0, 1, 5, 6, 7, 8, 11)|7|394|30|(1, 5, 6, 7, 8, 11)|388|37|1.015
(0, 1, 5, 6, 7, 9, 10)|7|398|42|(1, 5, 6, 7, 9, 10)|391|17|1.018
(0, 1, 5, 6, 7, 9, 11)|6|435|20|(1, 5, 6, 7, 9, 11)|431|29|1.009
(0, 1, 5, 6, 8, 9, 10)|5|325|52|(1, 5, 6, 8, 9, 10)|323|15|1.006
(0, 1, 5, 6, 8, 9, 10)|6|383|3|(1, 5, 6, 8, 9, 10)|360|12|1.064
(0, 1, 5, 6, 8, 9, 10)|8|257|11|(1, 5, 6, 8, 9, 10)|247|17|1.04
(0, 1, 5, 6, 8, 9, 10)|10|233|43|(1, 5, 6, 8, 9, 10)|230|12|1.013
(0, 1, 5, 6, 8, 9, 11)|1|634|23|(1, 5, 6, 8, 9, 11)|629|16|1.008
(0, 1, 5, 6, 8, 9, 11)|9|342|41|(1, 5, 6, 8, 9, 11)|333|13|1.027
(0, 1, 5, 6, 8, 10, 11)|11|163|32|(1, 5, 6, 8, 10, 11)|156|42|1.045
(0, 1, 5, 7, 8, 9, 10)|5|323|25|(1, 5, 7, 8, 9, 10)|314|31|1.029
(0, 1, 5, 7, 8, 9, 10)|8|292|15|(1, 5, 7, 8, 9, 10)|280|9|1.043
(0, 1, 5, 7, 8, 10, 11)|11|178|10|(1, 5, 7, 8, 10, 11)|155|25|1.148
(0, 1, 5, 7, 9, 10, 11)|1|640|74|(1, 5, 7, 9, 10, 11)|615|29|1.041
(0, 1, 5, 7, 9, 10, 11)|7|423|37|(1, 5, 7, 9, 10, 11)|418|7|1.012
(0, 1, 5, 8, 9, 10, 11)|1|630|8|(1, 5, 8, 9, 10, 11)|615|43|1.024
(0, 1, 6, 7, 8, 9, 11)|9|347|22|(1, 6, 7, 8, 9, 11)|342|22|1.015
(0, 1, 6, 7, 8, 10, 11)|10|271|29|(1, 6, 7, 8, 10, 11)|266|20|1.019
(0, 1, 7, 8, 9, 10, 11)|11|171|30|(1, 7, 8, 9, 10, 11)|141|40|1.213
(0, 2, 3, 4, 5, 6, 7)|2|310|14|(2, 3, 4, 5, 6, 7)|309|26|1.003
(0, 2, 3, 4, 5, 6, 7)|4|401|34|(2, 3, 4, 5, 6, 7)|394|16|1.018
(0, 2, 3, 4, 5, 6, 7)|6|455|60|(2, 3, 4, 5, 6, 7)|433|11|1.051
(0, 2, 3, 4, 5, 6, 8)|4|427|54|(2, 3, 4, 5, 6, 8)|414|35|1.031
(0, 2, 3, 4, 5, 6, 9)|9|381|29|(2, 3, 4, 5, 6, 9)|369|10|1.033
(0, 2, 3, 4, 5, 6, 10)|3|309|7|(2, 3, 4, 5, 6, 10)|302|15|1.023
(0, 2, 3, 4, 5, 6, 10)|4|422|42|(2, 3, 4, 5, 6, 10)|402|48|1.05
(0, 2, 3, 4, 5, 6, 10)|5|344|18|(2, 3, 4, 5, 6, 10)|344|11|1.0
(0, 2, 3, 4, 5, 7, 8)|2|338|22|(2, 3, 4, 5, 7, 8)|334|52|1.012
(0, 2, 3, 4, 5, 7, 8)|7|419|10|(2, 3, 4, 5, 7, 8)|403|43|1.04
(0, 2, 3, 4, 5, 7, 9)|5|414|40|(2, 3, 4, 5, 7, 9)|396|47|1.045
(0, 2, 3, 4, 5, 7, 9)|7|447|45|(2, 3, 4, 5, 7, 9)|444|73|1.007
(0, 2, 3, 4, 5, 7, 10)|4|476|54|(2, 3, 4, 5, 7, 10)|458|78|1.039
(0, 2, 3, 4, 5, 7, 11)|0|423|69|(0, 3, 4, 5, 7, 11)|401|15|1.055
(0, 2, 3, 4, 5, 8, 9)|2|372|14|(2, 3, 4, 5, 8, 9)|363|50|1.025
(0, 2, 3, 4, 5, 8, 10)|3|308|29|(2, 3, 4, 5, 8, 10)|282|15|1.092
(0, 2, 3, 4, 5, 8, 10)|5|348|34|(2, 3, 4, 5, 8, 10)|331|16|1.051
(0, 2, 3, 4, 5, 8, 10)|10|303|31|(2, 3, 4, 5, 8, 10)|302|30|1.003
(0, 2, 3, 4, 5, 8, 11)|0|403|19|(0, 3, 4, 5, 8, 11)|378|57|1.066
(0, 2, 3, 4, 5, 8, 11)|2|370|27|(2, 3, 4, 5, 8, 11)|367|41|1.008
(0, 2, 3, 4, 5, 9, 10)|3|325|26|(2, 3, 4, 5, 9, 10)|324|3|1.003
(0, 2, 3, 4, 5, 9, 10)|9|362|31|(2, 3, 4, 5, 9, 10)|354|19|1.023
(0, 2, 3, 4, 5, 9, 11)|4|567|22|(2, 3, 4, 5, 9, 11)|555|64|1.022
(0, 2, 3, 4, 6, 7, 8)|4|392|42|(2, 3, 4, 6, 7, 8)|392|32|1.0
(0, 2, 3, 4, 6, 7, 10)|4|377|31|(2, 3, 4, 6, 7, 10)|366|42|1.03
(0, 2, 3, 4, 6, 7, 10)|7|418|9|(2, 3, 4, 6, 7, 10)|398|34|1.05
(0, 2, 3, 4, 6, 7, 11)|2|373|26|(2, 3, 4, 6, 7, 11)|367|19|1.016
(0, 2, 3, 4, 6, 7, 11)|4|477|58|(2, 3, 4, 6, 7, 11)|431|3|1.107
(0, 2, 3, 4, 6, 7, 11)|11|203|23|(2, 3, 4, 6, 7, 11)|191|29|1.063
(0, 2, 3, 4, 6, 8, 9)|0|322|23|(0, 3, 4, 6, 8, 9)|321|54|1.003
(0, 2, 3, 4, 6, 8, 9)|2|336|27|(2, 3, 4, 6, 8, 9)|321|6|1.047
(0, 2, 3, 4, 6, 8, 9)|3|278|17|(2, 3, 4, 6, 8, 9)|274|27|1.015
(0, 2, 3, 4, 6, 8, 10)|0|336|41|(0, 3, 4, 6, 8, 10)|279|22|1.204
(0, 2, 3, 4, 6, 8, 10)|2|356|26|(2, 3, 4, 6, 8, 10)|335|14|1.063
(0, 2, 3, 4, 6, 8, 10)|4|439|36|(2, 3, 4, 6, 8, 10)|436|48|1.007
(0, 2, 3, 4, 6, 9, 10)|4|415|9|(2, 3, 4, 6, 9, 10)|395|33|1.051
(0, 2, 3, 4, 6, 9, 10)|9|375|31|(2, 3, 4, 6, 9, 10)|361|24|1.039
(0, 2, 3, 4, 6, 10, 11)|3|323|36|(2, 3, 4, 6, 10, 11)|317|37|1.019
(0, 2, 3, 4, 6, 10, 11)|4|460|19|(2, 3, 4, 6, 10, 11)|432|58|1.065
(0, 2, 3, 4, 7, 8, 9)|2|343|15|(2, 3, 4, 7, 8, 9)|322|23|1.065
(0, 2, 3, 4, 7, 8, 9)|3|322|6|(2, 3, 4, 7, 8, 9)|305|14|1.056
(0, 2, 3, 4, 7, 8, 9)|4|454|86|(2, 3, 4, 7, 8, 9)|446|20|1.018
(0, 2, 3, 4, 7, 8, 10)|7|425|32|(2, 3, 4, 7, 8, 10)|416|40|1.022
(0, 2, 3, 4, 7, 9, 10)|7|466|46|(2, 3, 4, 7, 9, 10)|444|46|1.05
(0, 2, 3, 4, 7, 10, 11)|3|346|34|(2, 3, 4, 7, 10, 11)|346|43|1.0
(0, 2, 3, 4, 7, 10, 11)|10|376|33|(2, 3, 4, 7, 10, 11)|374|8|1.005
(0, 2, 3, 4, 8, 9, 10)|0|367|58|(0, 3, 4, 8, 9, 10)|364|58|1.008
(0, 2, 3, 4, 8, 9, 10)|2|360|25|(2, 3, 4, 8, 9, 10)|352|13|1.023
(0, 2, 3, 4, 8, 9, 10)|8|337|35|(2, 3, 4, 8, 9, 10)|331|27|1.018
(0, 2, 3, 4, 8, 9, 11)|11|216|24|(2, 3, 4, 8, 9, 11)|187|32|1.155
(0, 2, 3, 4, 8, 10, 11)|3|336|9|(2, 3, 4, 8, 10, 11)|313|16|1.073
(0, 2, 3, 4, 8, 10, 11)|4|498|42|(2, 3, 4, 8, 10, 11)|473|27|1.053
(0, 2, 3, 4, 9, 10, 11)|2|405|13|(2, 3, 4, 9, 10, 11)|382|4|1.06
(0, 2, 3, 4, 9, 10, 11)|11|231|24|(2, 3, 4, 9, 10, 11)|222|17|1.041
(0, 2, 3, 5, 6, 7, 8)|3|271|15|(2, 3, 5, 6, 7, 8)|263|33|1.03
(0, 2, 3, 5, 6, 7, 8)|5|323|27|(2, 3, 5, 6, 7, 8)|322|3|1.003
(0, 2, 3, 5, 6, 7, 9)|2|332|44|(2, 3, 5, 6, 7, 9)|309|23|1.074
(0, 2, 3, 5, 6, 7, 9)|5|355|35|(2, 3, 5, 6, 7, 9)|348|28|1.02
(0, 2, 3, 5, 6, 7, 10)|2|361|35|(2, 3, 5, 6, 7, 10)|331|34|1.091
(0, 2, 3, 5, 6, 7, 10)|6|396|9|(2, 3, 5, 6, 7, 10)|395|18|1.003
(0, 2, 3, 5, 6, 7, 11)|3|309|2|(2, 3, 5, 6, 7, 11)|306|21|1.01
(0, 2, 3, 5, 6, 7, 11)|7|457|35|(2, 3, 5, 6, 7, 11)|433|27|1.055
(0, 2, 3, 5, 6, 7, 11)|11|197|32|(2, 3, 5, 6, 7, 11)|186|46|1.059
(0, 2, 3, 5, 6, 8, 10)|0|307|17|(0, 3, 5, 6, 8, 10)|239|19|1.285
(0, 2, 3, 5, 6, 8, 10)|3|275|47|(2, 3, 5, 6, 8, 10)|274|8|1.004
(0, 2, 3, 5, 6, 9, 10)|2|351|42|(2, 3, 5, 6, 9, 10)|325|23|1.08
(0, 2, 3, 5, 6, 9, 10)|3|273|9|(2, 3, 5, 6, 9, 10)|268|11|1.019
(0, 2, 3, 5, 6, 9, 10)|6|416|8|(2, 3, 5, 6, 9, 10)|411|11|1.012
(0, 2, 3, 5, 6, 9, 10)|9|346|37|(2, 3, 5, 6, 9, 10)|343|24|1.009
(0, 2, 3, 5, 6, 9, 11)|5|393|16|(2, 3, 5, 6, 9, 11)|387|30|1.016
(0, 2, 3, 5, 6, 10, 11)|3|331|2|(2, 3, 5, 6, 10, 11)|315|14|1.051
(0, 2, 3, 5, 6, 10, 11)|10|314|9|(2, 3, 5, 6, 10, 11)|292|33|1.075
(0, 2, 3, 5, 7, 8, 9)|0|353|33|(0, 3, 5, 7, 8, 9)|314|58|1.124
(0, 2, 3, 5, 7, 8, 9)|2|334|8|(2, 3, 5, 7, 8, 9)|330|36|1.012
(0, 2, 3, 5, 7, 8, 9)|7|417|35|(2, 3, 5, 7, 8, 9)|415|35|1.005
(0, 2, 3, 5, 7, 8, 9)|8|327|6|(2, 3, 5, 7, 8, 9)|297|17|1.101
(0, 2, 3, 5, 7, 8, 11)|7|460|50|(2, 3, 5, 7, 8, 11)|460|45|1.0
(0, 2, 3, 5, 7, 9, 10)|5|375|35|(2, 3, 5, 7, 9, 10)|363|17|1.033
(0, 2, 3, 5, 7, 9, 10)|9|351|11|(2, 3, 5, 7, 9, 10)|346|24|1.014
(0, 2, 3, 5, 7, 9, 10)|10|314|38|(2, 3, 5, 7, 9, 10)|306|19|1.026
(0, 2, 3, 5, 8, 9, 10)|3|312|76|(2, 3, 5, 8, 9, 10)|300|38|1.04
(0, 2, 3, 5, 8, 9, 10)|9|339|25|(2, 3, 5, 8, 9, 10)|335|26|1.012
(0, 2, 3, 5, 8, 9, 11)|0|368|59|(0, 3, 5, 8, 9, 11)|347|39|1.061
(0, 2, 3, 5, 8, 10, 11)|3|322|42|(2, 3, 5, 8, 10, 11)|314|20|1.025
(0, 2, 3, 5, 8, 10, 11)|5|385|47|(2, 3, 5, 8, 10, 11)|380|36|1.013
(0, 2, 3, 5, 8, 10, 11)|11|178|63|(2, 3, 5, 8, 10, 11)|170|6|1.047
(0, 2, 3, 5, 9, 10, 11)|3|324|22|(2, 3, 5, 9, 10, 11)|315|22|1.029
(0, 2, 3, 5, 9, 10, 11)|5|422|11|(2, 3, 5, 9, 10, 11)|415|56|1.017
(0, 2, 3, 5, 9, 10, 11)|9|380|35|(2, 3, 5, 9, 10, 11)|369|13|1.03
(0, 2, 3, 6, 7, 8, 9)|0|297|39|(0, 3, 6, 7, 8, 9)|295|25|1.007
(0, 2, 3, 6, 7, 8, 9)|6|428|26|(2, 3, 6, 7, 8, 9)|407|19|1.052
(0, 2, 3, 6, 7, 8, 9)|9|345|34|(2, 3, 6, 7, 8, 9)|337|15|1.024
(0, 2, 3, 6, 7, 8, 10)|2|315|13|(2, 3, 6, 7, 8, 10)|300|19|1.05
(0, 2, 3, 6, 7, 8, 11)|2|312|34|(2, 3, 6, 7, 8, 11)|311|14|1.003
(0, 2, 3, 6, 7, 8, 11)|8|321|38|(2, 3, 6, 7, 8, 11)|319|12|1.006
(0, 2, 3, 6, 7, 8, 11)|11|155|16|(2, 3, 6, 7, 8, 11)|154|17|1.006
(0, 2, 3, 6, 7, 9, 10)|3|286|6|(2, 3, 6, 7, 9, 10)|261|24|1.096
(0, 2, 3, 6, 7, 9, 10)|7|428|22|(2, 3, 6, 7, 9, 10)|394|39|1.086
(0, 2, 3, 6, 7, 9, 10)|10|311|16|(2, 3, 6, 7, 9, 10)|284|25|1.095
(0, 2, 3, 6, 7, 9, 11)|2|350|11|(2, 3, 6, 7, 9, 11)|334|18|1.048
(0, 2, 3, 6, 7, 10, 11)|2|353|21|(2, 3, 6, 7, 10, 11)|326|42|1.083
(0, 2, 3, 6, 8, 9, 10)|0|310|46|(0, 3, 6, 8, 9, 10)|271|16|1.144
(0, 2, 3, 6, 8, 9, 10)|8|287|43|(2, 3, 6, 8, 9, 10)|279|31|1.029
(0, 2, 3, 6, 8, 10, 11)|6|458|12|(2, 3, 6, 8, 10, 11)|438|7|1.046
(0, 2, 3, 6, 8, 10, 11)|11|156|16|(2, 3, 6, 8, 10, 11)|153|38|1.02
(0, 2, 3, 6, 9, 10, 11)|6|494|32|(2, 3, 6, 9, 10, 11)|443|12|1.115
(0, 2, 3, 6, 9, 10, 11)|9|376|18|(2, 3, 6, 9, 10, 11)|361|2|1.042
(0, 2, 3, 6, 9, 10, 11)|10|316|52|(2, 3, 6, 9, 10, 11)|303|20|1.043
(0, 2, 3, 7, 8, 9, 10)|3|299|27|(2, 3, 7, 8, 9, 10)|285|14|1.049
(0, 2, 3, 7, 8, 9, 10)|7|416|33|(2, 3, 7, 8, 9, 10)|399|25|1.043
(0, 2, 3, 7, 8, 9, 10)|8|316|21|(2, 3, 7, 8, 9, 10)|309|25|1.023
(0, 2, 3, 7, 8, 9, 10)|10|309|46|(2, 3, 7, 8, 9, 10)|287|9|1.077
(0, 2, 3, 7, 8, 9, 11)|2|356|20|(2, 3, 7, 8, 9, 11)|346|18|1.029
(0, 2, 3, 7, 8, 9, 11)|7|423|19|(2, 3, 7, 8, 9, 11)|404|28|1.047
(0, 2, 3, 7, 9, 10, 11)|7|480|62|(2, 3, 7, 9, 10, 11)|470|27|1.021
(0, 2, 3, 7, 9, 10, 11)|10|362|37|(2, 3, 7, 9, 10, 11)|350|32|1.034
(0, 2, 3, 8, 9, 10, 11)|11|197|5|(2, 3, 8, 9, 10, 11)|194|23|1.015
(0, 2, 4, 5, 6, 7, 8)|2|333|19|(2, 4, 5, 6, 7, 8)|312|40|1.067
(0, 2, 4, 5, 6, 7, 8)|7|392|30|(2, 4, 5, 6, 7, 8)|380|11|1.032
(0, 2, 4, 5, 6, 7, 9)|4|453|31|(2, 4, 5, 6, 7, 9)|410|53|1.105
(0, 2, 4, 5, 6, 7, 10)|7|419|17|(2, 4, 5, 6, 7, 10)|416|20|1.007
(0, 2, 4, 5, 6, 7, 11)|4|466|47|(2, 4, 5, 6, 7, 11)|443|9|1.052
(0, 2, 4, 5, 6, 8, 9)|4|444|37|(2, 4, 5, 6, 8, 9)|405|64|1.096
(0, 2, 4, 5, 6, 8, 10)|0|336|70|(0, 4, 5, 6, 8, 10)|280|31|1.2
(0, 2, 4, 5, 6, 8, 10)|8|296|42|(2, 4, 5, 6, 8, 10)|292|11|1.014
(0, 2, 4, 5, 6, 8, 10)|10|278|56|(2, 4, 5, 6, 8, 10)|262|17|1.061
(0, 2, 4, 5, 6, 8, 11)|2|358|31|(2, 4, 5, 6, 8, 11)|347|37|1.032
(0, 2, 4, 5, 6, 8, 11)|5|395|80|(2, 4, 5, 6, 8, 11)|377|23|1.048
(0, 2, 4, 5, 6, 8, 11)|8|367|24|(2, 4, 5, 6, 8, 11)|358|8|1.025
(0, 2, 4, 5, 6, 9, 10)|6|443|32|(2, 4, 5, 6, 9, 10)|441|34|1.005
(0, 2, 4, 5, 6, 9, 11)|0|363|63|(0, 4, 5, 6, 9, 11)|359|27|1.011
(0, 2, 4, 5, 6, 9, 11)|6|514|38|(2, 4, 5, 6, 9, 11)|499|39|1.03
(0, 2, 4, 5, 6, 10, 11)|2|365|26|(2, 4, 5, 6, 10, 11)|363|37|1.006
(0, 2, 4, 5, 6, 10, 11)|11|178|31|(2, 4, 5, 6, 10, 11)|153|33|1.163
(0, 2, 4, 5, 7, 8, 9)|0|346|43|(0, 4, 5, 7, 8, 9)|342|7|1.012
(0, 2, 4, 5, 7, 8, 9)|2|341|32|(2, 4, 5, 7, 8, 9)|321|40|1.062
(0, 2, 4, 5, 7, 8, 9)|9|378|21|(2, 4, 5, 7, 8, 9)|368|10|1.027
(0, 2, 4, 5, 7, 8, 10)|0|342|63|(0, 4, 5, 7, 8, 10)|338|36|1.012
(0, 2, 4, 5, 7, 8, 10)|4|413|16|(2, 4, 5, 7, 8, 10)|406|43|1.017
(0, 2, 4, 5, 7, 8, 10)|5|360|22|(2, 4, 5, 7, 8, 10)|352|14|1.023
(0, 2, 4, 5, 7, 8, 10)|7|425|18|(2, 4, 5, 7, 8, 10)|397|33|1.071
(0, 2, 4, 5, 7, 10, 11)|7|522|10|(2, 4, 5, 7, 10, 11)|470|34|1.111
(0, 2, 4, 5, 8, 9, 10)|0|321|36|(0, 4, 5, 8, 9, 10)|300|21|1.07
(0, 2, 4, 5, 8, 9, 10)|4|447|48|(2, 4, 5, 8, 9, 10)|437|28|1.023
(0, 2, 4, 5, 8, 9, 10)|10|305|16|(2, 4, 5, 8, 9, 10)|279|17|1.093
(0, 2, 4, 5, 8, 10, 11)|4|504|50|(2, 4, 5, 8, 10, 11)|480|35|1.05
(0, 2, 4, 5, 8, 10, 11)|5|403|72|(2, 4, 5, 8, 10, 11)|401|16|1.005
(0, 2, 4, 5, 9, 10, 11)|5|464|62|(2, 4, 5, 9, 10, 11)|453|33|1.024
(0, 2, 4, 5, 9, 10, 11)|10|358|18|(2, 4, 5, 9, 10, 11)|356|8|1.006
(0, 2, 4, 6, 7, 8, 10)|8|310|7|(2, 4, 6, 7, 8, 10)|307|3|1.01
(0, 2, 4, 6, 7, 9, 10)|2|351|12|(2, 4, 6, 7, 9, 10)|319|11|1.1
(0, 2, 4, 6, 7, 9, 10)|4|436|26|(2, 4, 6, 7, 9, 10)|434|21|1.005
(0, 2, 4, 6, 7, 9, 10)|6|443|19|(2, 4, 6, 7, 9, 10)|425|8|1.042
(0, 2, 4, 6, 7, 9, 10)|9|368|11|(2, 4, 6, 7, 9, 10)|333|14|1.105
(0, 2, 4, 6, 7, 9, 11)|4|450|21|(2, 4, 6, 7, 9, 11)|445|34|1.011
(0, 2, 4, 6, 7, 9, 11)|7|471|30|(2, 4, 6, 7, 9, 11)|466|24|1.011
(0, 2, 4, 6, 7, 9, 11)|9|421|19|(2, 4, 6, 7, 9, 11)|389|20|1.082
(0, 2, 4, 6, 7, 10, 11)|6|477|32|(2, 4, 6, 7, 10, 11)|477|21|1.0
(0, 2, 4, 6, 7, 10, 11)|7|425|4|(2, 4, 6, 7, 10, 11)|419|18|1.014
(0, 2, 4, 6, 8, 10, 11)|4|472|64|(2, 4, 6, 8, 10, 11)|452|30|1.044
(0, 2, 4, 6, 9, 10, 11)|2|337|41|(2, 4, 6, 9, 10, 11)|330|43|1.021
(0, 2, 4, 7, 8, 9, 10)|2|357|44|(2, 4, 7, 8, 9, 10)|354|24|1.008
(0, 2, 4, 7, 9, 10, 11)|9|425|25|(2, 4, 7, 9, 10, 11)|388|6|1.095
(0, 2, 5, 6, 7, 8, 9)|6|429|49|(2, 5, 6, 7, 8, 9)|410|15|1.046
(0, 2, 5, 6, 7, 8, 9)|7|369|23|(2, 5, 6, 7, 8, 9)|361|42|1.022
(0, 2, 5, 6, 7, 8, 9)|8|315|51|(2, 5, 6, 7, 8, 9)|296|18|1.064
(0, 2, 5, 6, 7, 8, 9)|9|335|31|(2, 5, 6, 7, 8, 9)|334|6|1.003
(0, 2, 5, 6, 7, 8, 11)|0|364|38|(0, 5, 6, 7, 8, 11)|297|39|1.226
(0, 2, 5, 6, 7, 8, 11)|7|449|31|(2, 5, 6, 7, 8, 11)|429|25|1.047
(0, 2, 5, 6, 7, 9, 10)|0|323|43|(0, 5, 6, 7, 9, 10)|310|29|1.042
(0, 2, 5, 6, 7, 9, 10)|5|338|17|(2, 5, 6, 7, 9, 10)|319|29|1.06
(0, 2, 5, 6, 7, 9, 10)|6|415|20|(2, 5, 6, 7, 9, 10)|412|41|1.007
(0, 2, 5, 6, 7, 10, 11)|2|383|25|(2, 5, 6, 7, 10, 11)|318|11|1.204
(0, 2, 5, 6, 7, 10, 11)|10|315|31|(2, 5, 6, 7, 10, 11)|284|3|1.109
(0, 2, 5, 6, 8, 10, 11)|5|393|46|(2, 5, 6, 8, 10, 11)|343|20|1.146
(0, 2, 5, 6, 8, 10, 11)|8|310|7|(2, 5, 6, 8, 10, 11)|310|14|1.0
(0, 2, 5, 6, 9, 10, 11)|0|348|68|(0, 5, 6, 9, 10, 11)|347|19|1.003
(0, 2, 5, 6, 9, 10, 11)|10|335|17|(2, 5, 6, 9, 10, 11)|311|28|1.077
(0, 2, 5, 7, 8, 9, 11)|2|399|37|(2, 5, 7, 8, 9, 11)|358|20|1.115
(0, 2, 5, 7, 8, 9, 11)|8|360|38|(2, 5, 7, 8, 9, 11)|356|10|1.011
(0, 2, 5, 7, 8, 10, 11)|2|370|66|(2, 5, 7, 8, 10, 11)|367|16|1.008
(0, 2, 5, 7, 8, 10, 11)|11|195|31|(2, 5, 7, 8, 10, 11)|185|13|1.054
(0, 2, 5, 7, 9, 10, 11)|2|356|22|(2, 5, 7, 9, 10, 11)|347|25|1.026
(0, 2, 5, 8, 9, 10, 11)|5|380|6|(2, 5, 8, 9, 10, 11)|378|18|1.005
(0, 2, 6, 7, 8, 9, 11)|2|363|12|(2, 6, 7, 8, 9, 11)|359|29|1.011
(0, 2, 6, 7, 8, 9, 11)|11|177|23|(2, 6, 7, 8, 9, 11)|126|23|1.405
(0, 2, 6, 7, 8, 10, 11)|6|451|21|(2, 6, 7, 8, 10, 11)|432|22|1.044
(0, 2, 6, 7, 8, 10, 11)|10|320|23|(2, 6, 7, 8, 10, 11)|305|12|1.049
(0, 2, 6, 7, 8, 10, 11)|11|174|9|(2, 6, 7, 8, 10, 11)|162|18|1.074
(0, 2, 6, 8, 9, 10, 11)|8|322|43|(2, 6, 8, 9, 10, 11)|305|10|1.056
(0, 2, 7, 8, 9, 10, 11)|2|370|24|(2, 7, 8, 9, 10, 11)|333|4|1.111
(0, 2, 7, 8, 9, 10, 11)|7|438|33|(2, 7, 8, 9, 10, 11)|438|20|1.0
(0, 2, 7, 8, 9, 10, 11)|8|370|37|(2, 7, 8, 9, 10, 11)|348|17|1.063
(0, 2, 7, 8, 9, 10, 11)|9|385|15|(2, 7, 8, 9, 10, 11)|366|11|1.052
(0, 2, 7, 8, 9, 10, 11)|10|361|32|(2, 7, 8, 9, 10, 11)|358|33|1.008
(0, 2, 7, 8, 9, 10, 11)|11|217|17|(2, 7, 8, 9, 10, 11)|205|24|1.059
(0, 3, 4, 5, 6, 7, 8)|3|269|26|(3, 4, 5, 6, 7, 8)|246|15|1.093
(0, 3, 4, 5, 6, 7, 9)|4|389|12|(3, 4, 5, 6, 7, 9)|376|42|1.035
(0, 3, 4, 5, 6, 7, 9)|6|425|6|(3, 4, 5, 6, 7, 9)|422|9|1.007
(0, 3, 4, 5, 6, 7, 9)|9|355|29|(3, 4, 5, 6, 7, 9)|345|16|1.029
(0, 3, 4, 5, 6, 7, 10)|3|297|7|(3, 4, 5, 6, 7, 10)|292|24|1.017
(0, 3, 4, 5, 6, 7, 10)|5|317|35|(3, 4, 5, 6, 7, 10)|307|17|1.033
(0, 3, 4, 5, 6, 7, 11)|6|479|26|(3, 4, 5, 6, 7, 11)|451|4|1.062
(0, 3, 4, 5, 6, 8, 9)|5|329|32|(3, 4, 5, 6, 8, 9)|329|45|1.0
(0, 3, 4, 5, 6, 8, 9)|6|430|53|(3, 4, 5, 6, 8, 9)|406|18|1.059
(0, 3, 4, 5, 6, 8, 9)|9|333|32|(3, 4, 5, 6, 8, 9)|328|39|1.015
(0, 3, 4, 5, 6, 8, 10)|6|393|51|(3, 4, 5, 6, 8, 10)|380|23|1.034
(0, 3, 4, 5, 6, 8, 10)|8|301|33|(3, 4, 5, 6, 8, 10)|278|29|1.083
(0, 3, 4, 5, 6, 8, 10)|10|262|14|(3, 4, 5, 6, 8, 10)|242|19|1.083
(0, 3, 4, 5, 6, 8, 11)|6|442|35|(3, 4, 5, 6, 8, 11)|441|19|1.002
(0, 3, 4, 5, 6, 9, 10)|3|272|16|(3, 4, 5, 6, 9, 10)|263|3|1.034
(0, 3, 4, 5, 6, 9, 10)|10|257|11|(3, 4, 5, 6, 9, 10)|248|39|1.036
(0, 3, 4, 5, 6, 9, 11)|5|387|29|(3, 4, 5, 6, 9, 11)|380|27|1.018
(0, 3, 4, 5, 6, 9, 11)|11|185|33|(3, 4, 5, 6, 9, 11)|183|38|1.011
(0, 3, 4, 5, 6, 10, 11)|4|443|16|(3, 4, 5, 6, 10, 11)|438|13|1.011
(0, 3, 4, 5, 6, 10, 11)|10|299|23|(3, 4, 5, 6, 10, 11)|283|33|1.057
(0, 3, 4, 5, 6, 10, 11)|11|202|22|(3, 4, 5, 6, 10, 11)|186|8|1.086
(0, 3, 4, 5, 7, 8, 9)|7|398|28|(3, 4, 5, 7, 8, 9)|389|59|1.023
(0, 3, 4, 5, 7, 8, 11)|4|486|33|(3, 4, 5, 7, 8, 11)|440|31|1.105
(0, 3, 4, 5, 7, 9, 10)|4|492|62|(3, 4, 5, 7, 9, 10)|450|14|1.093
(0, 3, 4, 5, 7, 9, 11)|3|313|23|(3, 4, 5, 7, 9, 11)|313|9|1.0
(0, 3, 4, 5, 7, 10, 11)|3|341|21|(3, 4, 5, 7, 10, 11)|315|23|1.083
(0, 3, 4, 5, 7, 10, 11)|4|453|14|(3, 4, 5, 7, 10, 11)|440|31|1.03
(0, 3, 4, 5, 8, 9, 10)|5|351|27|(3, 4, 5, 8, 9, 10)|348|43|1.009
(0, 3, 4, 5, 8, 9, 10)|9|351|20|(3, 4, 5, 8, 9, 10)|336|39|1.045
(0, 3, 4, 5, 8, 9, 10)|10|296|36|(3, 4, 5, 8, 9, 10)|284|8|1.042
(0, 3, 4, 5, 8, 9, 11)|3|335|6|(3, 4, 5, 8, 9, 11)|315|27|1.063
(0, 3, 4, 5, 8, 9, 11)|5|396|17|(3, 4, 5, 8, 9, 11)|376|39|1.053
(0, 3, 4, 5, 8, 10, 11)|4|449|10|(3, 4, 5, 8, 10, 11)|434|64|1.035
(0, 3, 4, 5, 8, 10, 11)|8|363|41|(3, 4, 5, 8, 10, 11)|358|30|1.014
(0, 3, 4, 5, 9, 10, 11)|3|346|24|(3, 4, 5, 9, 10, 11)|327|17|1.058
(0, 3, 4, 5, 9, 10, 11)|10|352|23|(3, 4, 5, 9, 10, 11)|322|6|1.093
(0, 3, 4, 6, 7, 8, 10)|4|376|5|(3, 4, 6, 7, 8, 10)|364|10|1.033
(0, 3, 4, 6, 7, 8, 10)|7|381|40|(3, 4, 6, 7, 8, 10)|378|22|1.008
(0, 3, 4, 6, 7, 8, 11)|6|461|18|(3, 4, 6, 7, 8, 11)|449|41|1.027
(0, 3, 4, 6, 7, 9, 11)|11|188|23|(3, 6, 7, 9, 11)|184|36|1.022
(0, 3, 4, 6, 7, 10, 11)|3|287|22|(3, 4, 6, 7, 10, 11)|286|11|1.003
(0, 3, 4, 6, 8, 9, 10)|6|420|26|(3, 4, 6, 8, 9, 10)|404|18|1.04
(0, 3, 4, 6, 8, 9, 10)|8|296|4|(3, 4, 6, 8, 9, 10)|290|24|1.021
(0, 3, 4, 6, 8, 9, 11)|3|304|26|(3, 4, 6, 8, 9, 11)|287|18|1.059
(0, 3, 4, 6, 8, 9, 11)|11|164|41|(3, 4, 6, 8, 9, 11)|161|19|1.019
(0, 3, 4, 6, 8, 10, 11)|6|438|15|(3, 4, 6, 8, 10, 11)|427|23|1.026
(0, 3, 4, 6, 9, 10, 11)|3|309|14|(3, 4, 6, 9, 10, 11)|300|31|1.03
(0, 3, 4, 6, 9, 10, 11)|6|476|25|(3, 4, 6, 9, 10, 11)|469|5|1.015
(0, 3, 4, 6, 9, 10, 11)|10|327|32|(3, 4, 6, 9, 10, 11)|306|8|1.069
(0, 3, 4, 7, 8, 9, 10)|8|324|4|(3, 4, 7, 8, 9, 10)|321|20|1.009
(0, 3, 4, 7, 8, 9, 11)|4|480|8|(3, 4, 7, 8, 9, 11)|476|34|1.008
(0, 3, 4, 7, 8, 9, 11)|9|408|19|(3, 4, 7, 8, 9, 11)|401|15|1.017
(0, 3, 4, 7, 9, 10, 11)|10|365|8|(3, 4, 7, 9, 10, 11)|346|44|1.055
(0, 3, 4, 8, 9, 10, 11)|8|367|35|(3, 4, 8, 9, 10, 11)|361|14|1.017
(0, 3, 5, 6, 7, 8, 11)|3|279|15|(3, 5, 6, 7, 8, 11)|277|36|1.007
(0, 3, 5, 6, 7, 8, 11)|7|406|4|(3, 5, 6, 7, 8, 11)|399|45|1.018
(0, 3, 5, 6, 7, 9, 10)|5|328|28|(3, 5, 6, 7, 9, 10)|311|11|1.055
(0, 3, 5, 6, 8, 9, 10)|3|260|1|(3, 5, 6, 8, 9, 10)|248|22|1.048
(0, 3, 5, 6, 8, 9, 11)|11|152|21|(3, 5, 6, 8, 9, 11)|147|29|1.034
(0, 3, 5, 6, 8, 10, 11)|3|291|24|(3, 5, 6, 8, 10, 11)|288|55|1.01
(0, 3, 5, 6, 8, 10, 11)|6|429|24|(3, 5, 6, 8, 10, 11)|424|8|1.012
(0, 3, 5, 6, 8, 10, 11)|10|286|30|(3, 5, 6, 8, 10, 11)|270|35|1.059
(0, 3, 5, 6, 8, 10, 11)|11|164|18|(3, 5, 6, 8, 10, 11)|136|10|1.206
(0, 3, 5, 6, 9, 10, 11)|3|274|9|(3, 5, 6, 9, 10, 11)|264|13|1.038
(0, 3, 5, 6, 9, 10, 11)|5|334|13|(3, 5, 6, 9, 10, 11)|319|30|1.047
(0, 3, 5, 7, 8, 9, 11)|3|319|19|(3, 5, 7, 8, 9, 11)|314|30|1.016
(0, 3, 5, 7, 8, 9, 11)|5|355|36|(3, 5, 7, 8, 9, 11)|342|3|1.038
(0, 3, 5, 7, 8, 9, 11)|8|356|33|(3, 5, 7, 8, 9, 11)|341|36|1.044
(0, 3, 5, 7, 8, 10, 11)|3|313|15|(3, 5, 7, 8, 10, 11)|311|14|1.006
(0, 3, 5, 7, 8, 10, 11)|7|432|21|(3, 5, 7, 8, 10, 11)|421|41|1.026
(0, 3, 5, 7, 8, 10, 11)|11|186|37|(3, 5, 7, 8, 10, 11)|150|30|1.24
(0, 3, 5, 7, 9, 10, 11)|7|446|39|(3, 5, 7, 9, 10, 11)|435|14|1.025
(0, 3, 5, 8, 9, 10, 11)|8|345|10|(3, 5, 8, 9, 10, 11)|322|10|1.071
(0, 3, 5, 8, 9, 10, 11)|9|381|13|(3, 5, 8, 9, 10, 11)|359|18|1.061
(0, 3, 5, 8, 9, 10, 11)|11|177|30|(3, 5, 8, 9, 10, 11)|156|20|1.135
(0, 3, 6, 7, 8, 9, 11)|7|445|56|(3, 6, 7, 8, 9, 11)|403|26|1.104
(0, 3, 6, 7, 8, 9, 11)|11|193|27|(3, 6, 7, 8, 9, 11)|156|19|1.237
(0, 3, 6, 7, 8, 10, 11)|11|186|51|(3, 6, 7, 8, 10, 11)|135|50|1.378
(0, 3, 6, 7, 9, 10, 11)|6|443|40|(3, 6, 7, 9, 10, 11)|442|23|1.002
(0, 3, 6, 7, 9, 10, 11)|9|348|17|(3, 6, 7, 9, 10, 11)|342|30|1.018
(0, 3, 6, 7, 9, 10, 11)|11|145|26|(3, 6, 7, 9, 10, 11)|142|44|1.021
(0, 3, 6, 8, 9, 10, 11)|8|297|30|(3, 6, 8, 9, 10, 11)|267|23|1.112
(0, 3, 6, 8, 9, 10, 11)|11|176|16|(3, 6, 8, 9, 10, 11)|166|15|1.06
(0, 3, 7, 8, 9, 10, 11)|7|445|27|(3, 7, 8, 9, 10, 11)|390|8|1.141
(0, 4, 5, 6, 7, 8, 10)|0|262|31|(0, 5, 6, 7, 8, 10)|249|9|1.052
(0, 4, 5, 6, 7, 8, 10)|7|410|39|(4, 5, 6, 7, 8, 10)|394|15|1.041
(0, 4, 5, 6, 7, 8, 11)|0|332|56|(0, 5, 6, 7, 8, 11)|297|39|1.118
(0, 4, 5, 6, 7, 9, 10)|5|344|21|(4, 5, 6, 7, 9, 10)|311|18|1.106
(0, 4, 5, 6, 7, 9, 11)|11|192|23|(4, 5, 6, 7, 9, 11)|183|44|1.049
(0, 4, 5, 6, 7, 10, 11)|11|180|20|(4, 5, 6, 7, 10, 11)|156|19|1.154
(0, 4, 5, 6, 8, 9, 11)|8|341|27|(4, 5, 6, 8, 9, 11)|322|7|1.059
(0, 4, 5, 6, 9, 10, 11)|4|406|39|(4, 5, 6, 9, 10, 11)|387|14|1.049
(0, 4, 5, 6, 9, 10, 11)|5|389|22|(4, 5, 6, 9, 10, 11)|386|16|1.008
(0, 4, 5, 6, 9, 10, 11)|11|175|38|(4, 5, 6, 9, 10, 11)|173|13|1.012
(0, 4, 5, 7, 8, 9, 10)|4|384|37|(4, 5, 7, 8, 9, 10)|377|14|1.019
(0, 4, 5, 7, 8, 9, 10)|9|353|7|(4, 5, 7, 8, 9, 10)|347|6|1.017
(0, 4, 5, 7, 8, 9, 10)|10|314|42|(4, 5, 7, 8, 9, 10)|297|19|1.057
(0, 4, 5, 7, 8, 9, 11)|7|446|25|(4, 5, 7, 8, 9, 11)|435|7|1.025
(0, 4, 5, 7, 8, 10, 11)|4|435|21|(4, 5, 7, 8, 10, 11)|419|37|1.038
(0, 4, 5, 7, 9, 10, 11)|11|201|34|(4, 5, 7, 9, 10, 11)|200|43|1.005
(0, 4, 5, 8, 9, 10, 11)|10|342|11|(4, 5, 8, 9, 10, 11)|334|6|1.024
(0, 4, 6, 7, 8, 9, 10)|0|306|45|(0, 6, 7, 8, 9, 10)|303|45|1.01
(0, 4, 6, 7, 8, 9, 11)|0|383|47|(0, 6, 8, 9, 11)|371|18|1.032
(0, 4, 6, 7, 8, 10, 11)|4|445|14|(4, 6, 7, 8, 10, 11)|382|12|1.165
(0, 4, 6, 7, 9, 10, 11)|7|452|19|(4, 6, 7, 9, 10, 11)|435|33|1.039
(0, 4, 6, 7, 9, 10, 11)|9|389|17|(4, 6, 7, 9, 10, 11)|373|28|1.043
(0, 4, 6, 8, 9, 10, 11)|8|328|28|(4, 6, 8, 9, 10, 11)|312|8|1.051
(0, 4, 7, 8, 9, 10, 11)|4|468|49|(4, 7, 8, 9, 10, 11)|450|17|1.04
(0, 4, 7, 8, 9, 10, 11)|10|367|27|(4, 7, 8, 9, 10, 11)|360|32|1.019
(0, 4, 7, 8, 9, 10, 11)|11|196|24|(4, 7, 8, 9, 10, 11)|181|19|1.083
(0, 5, 6, 7, 9, 10, 11)|11|167|42|(5, 6, 7, 9, 10, 11)|161|18|1.037
(0, 5, 6, 8, 9, 10, 11)|11|157|40|(5, 6, 8, 9, 10, 11)|148|24|1.061
(0, 6, 7, 8, 9, 10, 11)|9|354|32|(6, 7, 8, 9, 10, 11)|350|2|1.011
(1, 2, 3, 4, 5, 6, 7)|2|337|27|(2, 3, 4, 5, 6, 7)|309|26|1.091
(1, 2, 3, 4, 5, 6, 9)|1|579|13|(1, 3, 4, 5, 6, 9)|565|27|1.025
(1, 2, 3, 4, 5, 7, 8)|1|605|22|(1, 3, 4, 5, 7, 8)|590|36|1.025
(1, 2, 3, 4, 5, 8, 10)|3|289|18|(2, 3, 4, 5, 8, 10)|282|15|1.025
(1, 2, 3, 4, 5, 10, 11)|11|214|38|(2, 3, 4, 5, 10, 11)|210|32|1.019
(1, 2, 3, 4, 6, 7, 10)|4|366|39|(2, 3, 4, 6, 7, 10)|366|42|1.0
(1, 2, 3, 4, 6, 8, 9)|3|278|24|(2, 3, 4, 6, 8, 9)|274|27|1.015
(1, 2, 3, 4, 6, 8, 10)|2|337|45|(2, 3, 4, 6, 8, 10)|335|14|1.006
(1, 2, 3, 4, 6, 9, 10)|1|582|74|(1, 3, 4, 6, 9, 10)|562|20|1.036
(1, 2, 3, 4, 7, 8, 9)|2|328|41|(2, 3, 4, 7, 8, 9)|322|23|1.019
(1, 2, 3, 4, 7, 8, 9)|3|308|7|(2, 3, 4, 7, 8, 9)|305|14|1.01
(1, 2, 3, 4, 7, 8, 11)|11|221|31|(2, 3, 4, 7, 8, 11)|214|29|1.033
(1, 2, 3, 4, 9, 10, 11)|2|390|41|(2, 3, 4, 9, 10, 11)|382|4|1.021
(1, 2, 3, 5, 6, 7, 8)|1|512|41|(1, 3, 5, 6, 7, 8)|500|40|1.024
(1, 2, 3, 5, 6, 7, 8)|2|316|34|(2, 3, 5, 6, 7, 8)|295|17|1.071
(1, 2, 3, 5, 6, 7, 9)|2|312|37|(2, 3, 5, 6, 7, 9)|309|23|1.01
(1, 2, 3, 5, 6, 10, 11)|11|184|37|(2, 3, 5, 6, 10, 11)|169|31|1.089
(1, 2, 3, 5, 7, 10, 11)|1|660|38|(1, 3, 5, 7, 10, 11)|625|16|1.056
(1, 2, 3, 6, 7, 8, 10)|1|519|22|(1, 3, 6, 7, 8, 10)|508|21|1.022
(1, 2, 3, 6, 7, 8, 10)|2|304|19|(2, 3, 6, 7, 8, 10)|300|19|1.013
(1, 2, 3, 6, 7, 8, 11)|11|169|33|(2, 3, 6, 7, 8, 11)|154|17|1.097
(1, 2, 3, 6, 8, 9, 11)|8|323|45|(2, 3, 6, 8, 9, 11)|321|24|1.006
(1, 2, 3, 7, 8, 9, 11)|1|649|32|(1, 3, 7, 8, 9, 11)|646|19|1.005
(1, 2, 4, 5, 6, 7, 10)|5|350|8|(2, 4, 5, 6, 7, 10)|342|25|1.023
(1, 2, 4, 5, 6, 7, 11)|4|450|28|(2, 4, 5, 6, 7, 11)|443|9|1.016
(1, 2, 4, 5, 6, 8, 10)|1|551|7|(1, 4, 5, 6, 8, 10)|545|57|1.011
(1, 2, 4, 5, 6, 10, 11)|11|222|11|(2, 4, 5, 6, 10, 11)|153|33|1.451
(1, 2, 4, 5, 8, 9, 10)|1|611|47|(1, 4, 5, 8, 9, 10)|609|30|1.003
(1, 2, 4, 5, 8, 9, 10)|10|284|44|(2, 4, 5, 8, 9, 10)|279|17|1.018
(1, 2, 4, 6, 7, 9, 10)|2|326|14|(2, 4, 6, 7, 9, 10)|319|11|1.022
(1, 2, 4, 6, 7, 10, 11)|7|451|10|(2, 4, 6, 7, 10, 11)|419|18|1.076
(1, 2, 4, 6, 8, 9, 11)|1|625|50|(1, 4, 6, 8, 9, 11)|612|50|1.021
(1, 2, 4, 6, 8, 10, 11)|1|588|44|(1, 4, 6, 8, 10, 11)|583|26|1.009
(1, 2, 4, 7, 9, 10, 11)|9|423|19|(2, 4, 7, 9, 10, 11)|388|6|1.09
(1, 2, 5, 6, 7, 9, 10)|7|376|13|(2, 5, 6, 7, 9, 10)|370|28|1.016
(1, 2, 5, 6, 7, 9, 11)|11|188|16|(2, 5, 6, 7, 9, 11)|181|14|1.039
(1, 2, 5, 6, 7, 10, 11)|2|333|29|(2, 5, 6, 7, 10, 11)|318|11|1.047
(1, 2, 5, 8, 9, 10, 11)|11|192|34|(2, 5, 8, 9, 10, 11)|169|46|1.136
(1, 2, 6, 7, 8, 9, 11)|11|152|40|(2, 6, 7, 8, 9, 11)|126|23|1.206
(1, 2, 7, 8, 9, 10, 11)|1|619|61|(1, 7, 8, 9, 10, 11)|616|34|1.005
(1, 3, 4, 5, 6, 7, 8)|8|284|47|(3, 4, 5, 6, 7, 8)|278|12|1.022
(1, 3, 4, 5, 6, 8, 9)|5|332|27|(3, 4, 5, 6, 8, 9)|329|45|1.009
(1, 3, 4, 5, 6, 8, 10)|1|550|42|(1, 4, 5, 6, 8, 10)|545|57|1.009
(1, 3, 4, 5, 6, 9, 10)|3|272|30|(3, 4, 5, 6, 9, 10)|263|3|1.034
(1, 3, 4, 6, 7, 10, 11)|3|299|40|(3, 4, 6, 7, 10, 11)|286|11|1.045
(1, 3, 5, 6, 7, 8, 10)|1|524|44|(1, 5, 6, 7, 8, 10)|501|28|1.046
(1, 3, 5, 6, 8, 9, 11)|11|154|20|(3, 5, 6, 8, 9, 11)|147|29|1.048
(1, 3, 5, 6, 8, 10, 11)|11|159|12|(3, 5, 6, 8, 10, 11)|136|10|1.169
(1, 3, 5, 6, 9, 10, 11)|3|267|13|(3, 5, 6, 9, 10, 11)|264|13|1.011
(1, 3, 5, 6, 9, 10, 11)|5|327|52|(3, 5, 6, 9, 10, 11)|319|30|1.025
(1, 3, 5, 7, 8, 9, 10)|8|289|15|(3, 5, 7, 8, 9, 10)|288|8|1.003
(1, 3, 5, 8, 9, 10, 11)|11|177|2|(3, 5, 8, 9, 10, 11)|156|20|1.135
(1, 3, 6, 7, 8, 9, 10)|3|270|41|(3, 6, 7, 8, 9, 10)|246|34|1.098
(1, 3, 6, 7, 8, 10, 11)|11|135|17|(3, 6, 7, 8, 10, 11)|135|50|1.0
(1, 3, 6, 8, 9, 10, 11)|11|183|45|(3, 6, 8, 9, 10, 11)|166|15|1.102
(1, 4, 5, 6, 9, 10, 11)|4|400|52|(4, 5, 6, 9, 10, 11)|387|14|1.034
(1, 4, 5, 7, 8, 9, 10)|4|380|32|(4, 5, 7, 8, 9, 10)|377|14|1.008
(1, 4, 5, 7, 8, 10, 11)|1|643|25|(1, 5, 7, 8, 10, 11)|614|16|1.047
(1, 4, 5, 7, 9, 10, 11)|1|638|15|(1, 5, 7, 9, 10, 11)|615|29|1.037
(1, 4, 5, 8, 9, 10, 11)|1|642|26|(1, 5, 8, 9, 10, 11)|615|43|1.044
(1, 4, 7, 8, 9, 10, 11)|11|194|53|(4, 7, 8, 9, 10, 11)|181|19|1.072
(2, 3, 4, 5, 6, 7, 8)|8|291|39|(3, 4, 5, 6, 7, 8)|278|12|1.047
(2, 3, 4, 5, 6, 7, 9)|4|403|13|(3, 4, 5, 6, 7, 9)|376|42|1.072
(2, 3, 4, 5, 6, 8, 11)|2|352|27|(2, 4, 5, 6, 8, 11)|347|37|1.014
(2, 3, 4, 5, 6, 9, 10)|3|270|28|(3, 4, 5, 6, 9, 10)|263|3|1.027
(2, 3, 4, 5, 6, 9, 10)|10|255|24|(3, 4, 5, 6, 9, 10)|248|39|1.028
(2, 3, 4, 5, 6, 9, 11)|5|398|23|(3, 4, 5, 6, 9, 11)|380|27|1.047
(2, 3, 4, 5, 6, 10, 11)|11|186|45|(3, 4, 5, 6, 10, 11)|186|8|1.0
(2, 3, 4, 5, 7, 8, 9)|5|336|16|(3, 4, 5, 7, 8, 9)|332|51|1.012
(2, 3, 4, 5, 7, 8, 9)|7|391|8|(3, 4, 5, 7, 8, 9)|389|59|1.005
(2, 3, 4, 5, 7, 8, 9)|9|363|54|(3, 4, 5, 7, 8, 9)|360|12|1.008
(2, 3, 4, 5, 7, 8, 10)|2|359|15|(2, 4, 5, 7, 8, 10)|326|50|1.101
(2, 3, 4, 5, 7, 9, 11)|3|314|16|(3, 4, 5, 7, 9, 11)|313|9|1.003
(2, 3, 4, 5, 8, 9, 11)|11|201|19|(3, 4, 5, 8, 9, 11)|188|18|1.069
(2, 3, 4, 5, 8, 10, 11)|8|359|29|(3, 4, 5, 8, 10, 11)|358|30|1.003
(2, 3, 4, 5, 9, 10, 11)|10|323|37|(3, 4, 5, 9, 10, 11)|322|6|1.003
(2, 3, 4, 6, 7, 8, 9)|3|296|19|(3, 4, 6, 7, 8, 9)|282|13|1.05
(2, 3, 4, 6, 7, 8, 9)|7|380|31|(3, 4, 6, 7, 8, 9)|377|35|1.008
(2, 3, 4, 6, 7, 8, 9)|8|323|56|(3, 4, 6, 7, 8, 9)|318|49|1.016
(2, 3, 4, 6, 7, 8, 9)|9|340|27|(3, 6, 7, 8, 9)|333|16|1.021
(2, 3, 4, 6, 7, 8, 10)|4|384|20|(3, 4, 6, 7, 8, 10)|364|10|1.055
(2, 3, 4, 6, 8, 10, 11)|6|437|34|(3, 4, 6, 8, 10, 11)|427|23|1.023
(2, 3, 4, 6, 9, 10, 11)|2|357|12|(2, 4, 6, 9, 10, 11)|330|43|1.082
(2, 3, 4, 7, 8, 10, 11)|10|346|18|(3, 4, 7, 8, 10, 11)|327|9|1.058
(2, 3, 5, 6, 7, 8, 11)|2|357|15|(2, 5, 6, 7, 8, 11)|345|13|1.035
(2, 3, 5, 6, 7, 9, 11)|3|297|27|(3, 5, 6, 7, 9, 11)|291|12|1.021
(2, 3, 5, 6, 7, 9, 11)|9|365|9|(3, 5, 6, 7, 9, 11)|362|9|1.008
(2, 3, 5, 6, 7, 10, 11)|2|328|49|(2, 5, 6, 7, 10, 11)|318|11|1.031
(2, 3, 5, 6, 8, 10, 11)|11|179|42|(3, 5, 6, 8, 10, 11)|136|10|1.316
(2, 3, 5, 6, 9, 10, 11)|3|264|31|(3, 5, 6, 9, 10, 11)|264|13|1.0
(2, 3, 5, 6, 9, 10, 11)|5|339|19|(3, 5, 6, 9, 10, 11)|319|30|1.063
(2, 3, 5, 6, 9, 10, 11)|11|164|10|(3, 5, 6, 9, 10, 11)|164|13|1.0
(2, 3, 5, 7, 8, 9, 10)|5|318|24|(3, 5, 7, 8, 9, 10)|307|10|1.036
(2, 3, 5, 7, 8, 10, 11)|11|156|18|(3, 5, 7, 8, 10, 11)|150|30|1.04
(2, 3, 5, 7, 9, 10, 11)|2|360|7|(2, 5, 7, 9, 10, 11)|347|25|1.037
(2, 3, 6, 7, 8, 9, 10)|3|249|18|(3, 6, 7, 8, 9, 10)|246|34|1.012
(2, 3, 6, 7, 8, 10, 11)|11|148|29|(3, 6, 7, 8, 10, 11)|135|50|1.096
(2, 3, 6, 7, 9, 10, 11)|11|153|18|(3, 6, 7, 9, 10, 11)|142|44|1.077
(2, 3, 6, 8, 9, 10, 11)|8|279|32|(3, 6, 8, 9, 10, 11)|267|23|1.045
(2, 4, 5, 6, 7, 8, 10)|4|406|56|(4, 5, 6, 7, 8, 10)|392|22|1.036
(2, 4, 5, 6, 7, 9, 10)|2|389|16|(2, 5, 6, 7, 9, 10)|349|46|1.115
(2, 4, 5, 6, 7, 9, 10)|5|329|10|(4, 5, 6, 7, 9, 10)|311|18|1.058
(2, 4, 5, 6, 7, 9, 11)|5|379|10|(4, 5, 6, 7, 9, 11)|378|22|1.003
(2, 4, 5, 6, 7, 10, 11)|2|326|21|(2, 5, 6, 7, 10, 11)|318|11|1.025
(2, 4, 5, 6, 9, 10, 11)|4|407|46|(4, 5, 6, 9, 10, 11)|387|14|1.052
(2, 4, 5, 7, 8, 9, 10)|4|396|15|(4, 5, 7, 8, 9, 10)|377|14|1.05
(2, 4, 5, 7, 8, 9, 10)|9|355|8|(4, 5, 7, 8, 9, 10)|347|6|1.023
(2, 4, 5, 7, 8, 9, 10)|10|299|18|(4, 5, 7, 8, 9, 10)|297|19|1.007
(2, 4, 5, 7, 8, 9, 11)|4|467|41|(4, 5, 7, 8, 9, 11)|465|35|1.004
(2, 4, 5, 7, 8, 10, 11)|4|424|33|(4, 5, 7, 8, 10, 11)|419|37|1.012
(2, 4, 5, 7, 9, 10, 11)|2|360|43|(2, 5, 7, 9, 10, 11)|347|25|1.037
(2, 4, 6, 7, 8, 9, 10)|2|324|24|(2, 6, 7, 8, 9, 10)|319|4|1.016
(2, 4, 6, 7, 8, 9, 11)|2|361|27|(2, 6, 7, 8, 9, 11)|359|29|1.006
(2, 4, 6, 7, 8, 9, 11)|4|413|19|(4, 6, 7, 8, 9, 11)|412|70|1.002
(2, 4, 7, 8, 9, 10, 11)|2|345|29|(2, 7, 8, 9, 10, 11)|333|4|1.036
(2, 4, 7, 8, 9, 10, 11)|11|203|69|(4, 7, 8, 9, 10, 11)|181|19|1.122
(2, 5, 6, 7, 8, 9, 10)|10|271|26|(5, 6, 7, 8, 9, 10)|265|8|1.023
(2, 5, 6, 7, 9, 10, 11)|10|292|44|(5, 6, 7, 9, 10, 11)|292|12|1.0
(2, 5, 7, 8, 9, 10, 11)|10|331|50|(5, 7, 8, 9, 10, 11)|321|5|1.031
(3, 4, 5, 6, 7, 8, 11)|11|183|13|(4, 5, 6, 7, 8, 11)|182|26|1.005
(3, 4, 5, 6, 7, 9, 10)|5|314|36|(4, 5, 6, 7, 9, 10)|311|18|1.01
(3, 4, 5, 6, 8, 9, 10)|3|260|14|(3, 5, 6, 8, 9, 10)|248|22|1.048
(3, 4, 5, 6, 8, 9, 10)|4|382|42|(4, 5, 6, 8, 9, 10)|380|4|1.005
(3, 4, 5, 6, 9, 10, 11)|3|291|21|(3, 5, 6, 9, 10, 11)|264|13|1.102
(3, 4, 6, 7, 8, 9, 11)|7|440|14|(4, 6, 7, 8, 9, 11)|438|27|1.005
(3, 4, 6, 7, 8, 10, 11)|4|387|38|(4, 6, 7, 8, 10, 11)|382|12|1.013
(3, 5, 6, 8, 9, 10, 11)|11|185|34|(5, 6, 8, 9, 10, 11)|148|24|1.25
(4, 5, 6, 7, 8, 10, 11)|4|393|43|(4, 6, 7, 8, 10, 11)|382|12|1.029
(4, 5, 6, 7, 9, 10, 11)|11|163|17|(5, 6, 7, 9, 10, 11)|161|18|1.012
(4, 5, 6, 8, 9, 10, 11)|11|193|45|(5, 6, 8, 9, 10, 11)|148|24|1.304
(5, 6, 7, 8, 9, 10, 11)|11|160|11|(6, 7, 8, 9, 10, 11)|160|16|1.0
(0, 1, 2, 3, 4, 5, 6, 7)|6|371|21|(1, 2, 3, 4, 5, 6, 7)|363|35|1.022
(0, 1, 2, 3, 4, 5, 6, 8)|2|318|36|(1, 2, 3, 4, 5, 6, 8)|280|25|1.136
(0, 1, 2, 3, 4, 5, 6, 8)|3|263|11|(1, 2, 3, 4, 5, 6, 8)|257|10|1.023
(0, 1, 2, 3, 4, 5, 6, 9)|0|312|34|(0, 2, 3, 4, 5, 6, 9)|279|44|1.118
(0, 1, 2, 3, 4, 5, 6, 9)|5|330|29|(1, 2, 3, 4, 5, 6, 9)|299|36|1.104
(0, 1, 2, 3, 4, 5, 6, 10)|1|530|23|(1, 2, 3, 4, 5, 6, 10)|526|34|1.008
(0, 1, 2, 3, 4, 5, 6, 10)|3|259|32|(1, 2, 3, 4, 5, 6, 10)|241|6|1.075
(0, 1, 2, 3, 4, 5, 6, 11)|2|335|6|(1, 2, 3, 4, 5, 6, 11)|312|15|1.074
(0, 1, 2, 3, 4, 5, 7, 9)|4|386|81|(1, 2, 3, 4, 5, 7, 9)|381|51|1.013
(0, 1, 2, 3, 4, 5, 7, 9)|7|385|29|(1, 2, 3, 4, 5, 7, 9)|367|37|1.049
(0, 1, 2, 3, 4, 5, 7, 9)|9|334|14|(1, 2, 3, 4, 5, 7, 9)|328|20|1.018
(0, 1, 2, 3, 4, 5, 7, 10)|7|392|25|(1, 2, 3, 4, 5, 7, 10)|371|52|1.057
(0, 1, 2, 3, 4, 5, 7, 10)|10|253|13|(1, 2, 3, 4, 5, 7, 10)|242|17|1.045
(0, 1, 2, 3, 4, 5, 7, 11)|1|650|32|(1, 2, 3, 4, 5, 7, 11)|639|23|1.017
(0, 1, 2, 3, 4, 5, 7, 11)|4|390|29|(1, 2, 3, 4, 5, 7, 11)|390|27|1.0
(0, 1, 2, 3, 4, 5, 7, 11)|11|197|19|(1, 2, 3, 4, 5, 7, 11)|184|39|1.071
(0, 1, 2, 3, 4, 5, 8, 9)|5|341|32|(1, 2, 3, 4, 5, 8, 9)|308|21|1.107
(0, 1, 2, 3, 4, 5, 8, 10)|1|545|26|(1, 2, 3, 4, 5, 8, 10)|533|45|1.023
(0, 1, 2, 3, 4, 5, 8, 10)|5|301|54|(1, 2, 3, 4, 5, 8, 10)|297|28|1.013
(0, 1, 2, 3, 4, 5, 8, 11)|5|374|43|(1, 2, 3, 4, 5, 8, 11)|344|28|1.087
(0, 1, 2, 3, 4, 5, 9, 10)|4|347|30|(1, 2, 3, 4, 5, 9, 10)|338|25|1.027
(0, 1, 2, 3, 4, 5, 9, 11)|9|358|24|(1, 2, 3, 4, 5, 9, 11)|352|19|1.017
(0, 1, 2, 3, 4, 5, 10, 11)|1|588|18|(1, 2, 3, 4, 5, 10, 11)|553|14|1.063
(0, 1, 2, 3, 4, 5, 10, 11)|5|390|39|(1, 2, 3, 4, 5, 10, 11)|368|23|1.06
(0, 1, 2, 3, 4, 6, 7, 8)|1|530|41|(1, 2, 3, 4, 6, 7, 8)|524|13|1.011
(0, 1, 2, 3, 4, 6, 7, 8)|2|311|17|(1, 2, 3, 4, 6, 7, 8)|297|8|1.047
(0, 1, 2, 3, 4, 6, 7, 8)|6|392|9|(1, 2, 3, 4, 6, 7, 8)|390|8|1.005
(0, 1, 2, 3, 4, 6, 7, 8)|8|280|33|(1, 2, 3, 4, 6, 7, 8)|265|21|1.057
(0, 1, 2, 3, 4, 6, 7, 9)|3|263|1|(1, 2, 3, 4, 6, 7, 9)|236|27|1.114
(0, 1, 2, 3, 4, 6, 7, 9)|7|419|36|(1, 2, 3, 4, 6, 7, 9)|394|15|1.063
(0, 1, 2, 3, 4, 6, 7, 9)|9|326|39|(1, 2, 3, 4, 6, 7, 9)|322|26|1.012
(0, 1, 2, 3, 4, 6, 7, 10)|7|366|45|(1, 2, 3, 4, 6, 7, 10)|366|20|1.0
(0, 1, 2, 3, 4, 6, 7, 11)|3|290|25|(1, 2, 3, 4, 6, 7, 11)|287|23|1.01
(0, 1, 2, 3, 4, 6, 7, 11)|4|384|63|(1, 3, 4, 6, 7, 11)|383|24|1.003
(0, 1, 2, 3, 4, 6, 7, 11)|6|418|51|(1, 2, 3, 4, 6, 7, 11)|408|5|1.025
(0, 1, 2, 3, 4, 6, 7, 11)|7|414|8|(1, 2, 3, 4, 6, 7, 11)|377|29|1.098
(0, 1, 2, 3, 4, 6, 7, 11)|11|152|37|(1, 2, 3, 4, 6, 7, 11)|151|48|1.007
(0, 1, 2, 3, 4, 6, 8, 9)|1|516|34|(1, 2, 3, 4, 6, 8, 9)|499|51|1.034
(0, 1, 2, 3, 4, 6, 8, 11)|8|324|27|(1, 3, 4, 6, 8, 11)|312|29|1.038
(0, 1, 2, 3, 4, 6, 9, 10)|2|334|13|(1, 2, 4, 6, 9, 10)|328|38|1.018
(0, 1, 2, 3, 4, 6, 9, 10)|3|261|14|(1, 2, 3, 4, 6, 9, 10)|257|29|1.016
(0, 1, 2, 3, 4, 6, 9, 10)|4|369|29|(1, 2, 3, 4, 6, 9, 10)|353|29|1.045
(0, 1, 2, 3, 4, 6, 9, 10)|9|329|17|(1, 2, 3, 4, 6, 9, 10)|328|33|1.003
(0, 1, 2, 3, 4, 6, 9, 11)|6|446|37|(1, 2, 3, 4, 6, 9, 11)|445|19|1.002
(0, 1, 2, 3, 4, 6, 10, 11)|2|311|16|(1, 2, 3, 4, 6, 10, 11)|291|28|1.069
(0, 1, 2, 3, 4, 6, 10, 11)|11|167|3|(1, 2, 3, 4, 6, 10, 11)|139|18|1.201
(0, 1, 2, 3, 4, 7, 8, 9)|1|589|38|(1, 2, 3, 4, 7, 8, 9)|545|31|1.081
(0, 1, 2, 3, 4, 7, 8, 9)|7|391|34|(1, 2, 3, 4, 7, 8, 9)|354|17|1.105
(0, 1, 2, 3, 4, 7, 8, 10)|2|292|19|(1, 2, 3, 4, 7, 8, 10)|272|5|1.074
(0, 1, 2, 3, 4, 7, 8, 10)|3|297|20|(1, 3, 4, 7, 8, 10)|267|5|1.112
(0, 1, 2, 3, 4, 7, 8, 10)|7|391|40|(1, 3, 4, 7, 8, 10)|370|15|1.057
(0, 1, 2, 3, 4, 7, 8, 10)|8|314|30|(1, 3, 4, 7, 8, 10)|295|2|1.064
(0, 1, 2, 3, 4, 7, 8, 10)|10|264|20|(1, 2, 3, 4, 7, 8, 10)|260|43|1.015
(0, 1, 2, 3, 4, 7, 8, 11)|4|448|10|(1, 2, 3, 4, 7, 8, 11)|390|50|1.149
(0, 1, 2, 3, 4, 7, 8, 11)|7|429|27|(1, 2, 3, 4, 7, 8, 11)|388|17|1.106
(0, 1, 2, 3, 4, 7, 8, 11)|8|329|25|(1, 2, 3, 4, 7, 8, 11)|329|21|1.0
(0, 1, 2, 3, 4, 7, 9, 10)|7|405|24|(1, 2, 3, 4, 7, 9, 10)|361|6|1.122
(0, 1, 2, 3, 4, 7, 9, 11)|1|662|49|(1, 2, 3, 4, 7, 9, 11)|632|27|1.047
(0, 1, 2, 3, 4, 7, 9, 11)|3|298|11|(1, 2, 3, 4, 7, 9, 11)|283|29|1.053
(0, 1, 2, 3, 4, 7, 10, 11)|0|368|46|(0, 2, 3, 4, 7, 10, 11)|358|79|1.028
(0, 1, 2, 3, 4, 7, 10, 11)|2|334|9|(1, 2, 3, 4, 7, 10, 11)|322|8|1.037
(0, 1, 2, 3, 4, 7, 10, 11)|4|397|24|(1, 2, 3, 4, 7, 10, 11)|395|42|1.005
(0, 1, 2, 3, 4, 7, 10, 11)|7|440|42|(1, 2, 3, 4, 7, 10, 11)|432|9|1.019
(0, 1, 2, 3, 4, 7, 10, 11)|11|197|36|(1, 3, 4, 7, 10, 11)|179|42|1.101
(0, 1, 2, 3, 4, 8, 9, 10)|2|344|16|(1, 2, 3, 4, 8, 9, 10)|315|1|1.092
(0, 1, 2, 3, 4, 8, 9, 10)|9|306|10|(1, 2, 3, 4, 8, 9, 10)|305|8|1.003
(0, 1, 2, 3, 4, 8, 9, 11)|1|640|7|(1, 2, 3, 4, 8, 9, 11)|627|7|1.021
(0, 1, 2, 3, 4, 8, 9, 11)|3|315|2|(1, 2, 3, 4, 8, 9, 11)|290|22|1.086
(0, 1, 2, 3, 4, 9, 10, 11)|0|416|44|(0, 2, 3, 4, 9, 10, 11)|355|45|1.172
(0, 1, 2, 3, 4, 9, 10, 11)|10|311|51|(1, 2, 3, 4, 9, 10, 11)|308|17|1.01
(0, 1, 2, 3, 5, 6, 7, 8)|5|259|18|(1, 2, 3, 5, 6, 7, 8)|257|33|1.008
(0, 1, 2, 3, 5, 6, 7, 8)|7|322|46|(1, 2, 3, 5, 6, 7, 8)|322|22|1.0
(0, 1, 2, 3, 5, 6, 7, 9)|0|319|95|(0, 2, 3, 5, 6, 7, 9)|287|25|1.111
(0, 1, 2, 3, 5, 6, 7, 9)|2|315|22|(1, 2, 3, 5, 6, 7, 9)|312|37|1.01
(0, 1, 2, 3, 5, 6, 7, 9)|5|304|7|(1, 2, 3, 5, 6, 7, 9)|276|30|1.101
(0, 1, 2, 3, 5, 6, 7, 9)|7|346|25|(1, 2, 3, 5, 6, 7, 9)|335|11|1.033
(0, 1, 2, 3, 5, 6, 7, 10)|7|369|32|(1, 2, 3, 5, 6, 7, 10)|341|5|1.082
(0, 1, 2, 3, 5, 6, 7, 10)|10|244|25|(1, 2, 3, 5, 6, 7, 10)|226|46|1.08
(0, 1, 2, 3, 5, 6, 7, 11)|5|336|46|(1, 2, 3, 5, 6, 7, 11)|335|21|1.003
(0, 1, 2, 3, 5, 6, 7, 11)|6|413|17|(1, 2, 3, 5, 6, 7, 11)|396|28|1.043
(0, 1, 2, 3, 5, 6, 8, 9)|8|273|20|(1, 2, 3, 5, 6, 8, 9)|260|27|1.05
(0, 1, 2, 3, 5, 6, 8, 10)|1|504|76|(1, 2, 3, 5, 6, 8, 10)|503|6|1.002
(0, 1, 2, 3, 5, 6, 8, 10)|10|214|22|(1, 2, 3, 5, 6, 8, 10)|212|22|1.009
(0, 1, 2, 3, 5, 6, 8, 11)|1|551|19|(1, 2, 3, 5, 6, 8, 11)|545|37|1.011
(0, 1, 2, 3, 5, 6, 8, 11)|6|409|19|(1, 2, 3, 5, 6, 8, 11)|406|28|1.007
(0, 1, 2, 3, 5, 6, 8, 11)|11|134|33|(1, 2, 3, 5, 6, 8, 11)|130|9|1.031
(0, 1, 2, 3, 5, 6, 9, 10)|1|524|78|(1, 2, 3, 5, 6, 9, 10)|497|42|1.054
(0, 1, 2, 3, 5, 6, 9, 10)|3|269|49|(1, 2, 3, 5, 6, 9, 10)|253|6|1.063
(0, 1, 2, 3, 5, 6, 9, 10)|5|308|14|(1, 2, 3, 5, 6, 9, 10)|272|12|1.132
(0, 1, 2, 3, 5, 6, 9, 10)|6|365|18|(1, 2, 3, 5, 6, 9, 10)|354|20|1.031
(0, 1, 2, 3, 5, 6, 9, 10)|9|298|18|(1, 2, 3, 5, 6, 9, 10)|294|24|1.014
(0, 1, 2, 3, 5, 6, 9, 11)|3|274|37|(1, 2, 3, 5, 6, 9, 11)|270|40|1.015
(0, 1, 2, 3, 5, 6, 9, 11)|9|338|7|(1, 2, 3, 5, 6, 9, 11)|328|31|1.03
(0, 1, 2, 3, 5, 6, 10, 11)|0|286|29|(0, 2, 3, 5, 6, 10, 11)|269|10|1.063
(0, 1, 2, 3, 5, 7, 8, 9)|1|553|32|(1, 2, 3, 5, 7, 8, 9)|508|53|1.089
(0, 1, 2, 3, 5, 7, 8, 9)|3|281|12|(1, 2, 3, 5, 7, 8, 9)|250|4|1.124
(0, 1, 2, 3, 5, 7, 8, 9)|9|324|17|(1, 2, 3, 5, 7, 8, 9)|306|34|1.059
(0, 1, 2, 3, 5, 7, 8, 10)|8|271|11|(1, 2, 3, 5, 7, 8, 10)|269|17|1.007
(0, 1, 2, 3, 5, 7, 8, 11)|3|279|13|(1, 2, 3, 5, 7, 8, 11)|276|8|1.011
(0, 1, 2, 3, 5, 7, 8, 11)|8|320|17|(1, 2, 3, 5, 7, 8, 11)|316|45|1.013
(0, 1, 2, 3, 5, 7, 8, 11)|11|166|30|(1, 2, 3, 5, 7, 8, 11)|134|17|1.239
(0, 1, 2, 3, 5, 7, 9, 10)|1|542|39|(1, 2, 3, 5, 7, 9, 10)|527|10|1.028
(0, 1, 2, 3, 5, 7, 9, 10)|5|325|29|(1, 2, 3, 5, 7, 9, 10)|321|27|1.012
(0, 1, 2, 3, 5, 7, 9, 11)|2|347|64|(1, 2, 3, 5, 7, 9, 11)|313|36|1.109
(0, 1, 2, 3, 5, 7, 9, 11)|3|291|19|(1, 2, 3, 5, 7, 9, 11)|291|39|1.0
(0, 1, 2, 3, 5, 7, 9, 11)|11|150|9|(1, 3, 5, 7, 9, 11)|143|13|1.049
(0, 1, 2, 3, 5, 7, 10, 11)|3|318|29|(1, 2, 3, 5, 7, 10, 11)|296|17|1.074
(0, 1, 2, 3, 5, 7, 10, 11)|7|425|43|(1, 2, 3, 5, 7, 10, 11)|411|20|1.034
(0, 1, 2, 3, 5, 7, 10, 11)|10|264|34|(1, 2, 3, 5, 7, 10, 11)|256|26|1.031
(0, 1, 2, 3, 5, 7, 10, 11)|11|151|28|(1, 2, 3, 5, 7, 10, 11)|142|19|1.063
(0, 1, 2, 3, 5, 8, 9, 10)|2|302|0|(1, 2, 3, 5, 8, 9, 10)|295|12|1.024
(0, 1, 2, 3, 5, 8, 9, 10)|5|315|31|(1, 2, 3, 5, 8, 9, 10)|291|16|1.082
(0, 1, 2, 3, 5, 8, 9, 10)|9|303|26|(1, 2, 3, 5, 8, 9, 10)|292|7|1.038
(0, 1, 2, 3, 5, 8, 9, 10)|10|241|13|(1, 2, 3, 5, 8, 9, 10)|241|16|1.0
(0, 1, 2, 3, 5, 8, 9, 11)|3|294|21|(1, 2, 3, 5, 8, 9, 11)|284|19|1.035
(0, 1, 2, 3, 5, 8, 9, 11)|8|301|41|(1, 2, 3, 5, 8, 9, 11)|287|45|1.049
(0, 1, 2, 3, 5, 8, 10, 11)|5|333|71|(1, 2, 3, 5, 8, 10, 11)|319|3|1.044
(0, 1, 2, 3, 5, 8, 10, 11)|8|304|30|(1, 2, 3, 5, 8, 10, 11)|297|8|1.024
(0, 1, 2, 3, 5, 8, 10, 11)|10|289|11|(1, 2, 3, 5, 8, 10, 11)|262|24|1.103
(0, 1, 2, 3, 5, 9, 10, 11)|1|625|24|(1, 2, 3, 5, 9, 10, 11)|598|13|1.045
(0, 1, 2, 3, 5, 9, 10, 11)|10|281|25|(1, 2, 3, 5, 9, 10, 11)|278|41|1.011
(0, 1, 2, 3, 6, 7, 8, 9)|1|493|30|(1, 2, 3, 6, 7, 8, 9)|489|18|1.008
(0, 1, 2, 3, 6, 7, 8, 9)|6|378|28|(1, 2, 3, 6, 7, 8, 9)|376|13|1.005
(0, 1, 2, 3, 6, 7, 8, 9)|7|368|58|(1, 2, 3, 6, 7, 8, 9)|347|32|1.061
(0, 1, 2, 3, 6, 7, 8, 10)|1|538|21|(1, 3, 6, 7, 8, 10)|508|21|1.059
(0, 1, 2, 3, 6, 7, 8, 10)|3|225|30|(1, 2, 3, 6, 7, 8, 10)|211|16|1.066
(0, 1, 2, 3, 6, 7, 8, 10)|6|336|11|(1, 2, 3, 6, 7, 8, 10)|336|37|1.0
(0, 1, 2, 3, 6, 7, 8, 10)|7|356|15|(1, 2, 3, 6, 7, 8, 10)|332|25|1.072
(0, 1, 2, 3, 6, 7, 8, 11)|2|316|12|(1, 2, 3, 6, 7, 8, 11)|285|27|1.109
(0, 1, 2, 3, 6, 7, 9, 10)|1|543|55|(1, 2, 3, 6, 7, 9, 10)|525|43|1.034
(0, 1, 2, 3, 6, 7, 9, 10)|6|380|32|(1, 2, 3, 6, 7, 9, 10)|374|30|1.016
(0, 1, 2, 3, 6, 7, 9, 10)|7|355|42|(1, 2, 3, 6, 7, 9, 10)|331|25|1.073
(0, 1, 2, 3, 6, 7, 9, 11)|7|399|26|(1, 3, 6, 7, 9, 11)|385|21|1.036
(0, 1, 2, 3, 6, 7, 10, 11)|0|282|38|(0, 2, 3, 6, 7, 10, 11)|275|48|1.025
(0, 1, 2, 3, 6, 7, 10, 11)|3|274|13|(1, 2, 3, 6, 7, 10, 11)|250|40|1.096
(0, 1, 2, 3, 6, 7, 10, 11)|7|392|5|(1, 2, 3, 6, 7, 10, 11)|378|6|1.037
(0, 1, 2, 3, 6, 8, 9, 10)|1|541|40|(1, 2, 3, 6, 8, 9, 10)|503|55|1.076
(0, 1, 2, 3, 6, 8, 9, 10)|2|298|10|(1, 2, 3, 6, 8, 9, 10)|287|42|1.038
(0, 1, 2, 3, 6, 8, 9, 10)|10|255|30|(1, 3, 6, 8, 9, 10)|218|13|1.17
(0, 1, 2, 3, 6, 8, 9, 11)|2|331|35|(1, 2, 3, 6, 8, 9, 11)|325|31|1.018
(0, 1, 2, 3, 6, 8, 9, 11)|11|149|15|(1, 2, 3, 6, 8, 9, 11)|121|18|1.231
(0, 1, 2, 3, 6, 8, 10, 11)|3|270|11|(1, 2, 3, 6, 8, 10, 11)|251|9|1.076
(0, 1, 2, 3, 6, 8, 10, 11)|6|398|11|(1, 2, 3, 6, 8, 10, 11)|398|41|1.0
(0, 1, 2, 3, 6, 8, 10, 11)|10|259|33|(1, 2, 3, 6, 8, 10, 11)|237|22|1.093
(0, 1, 2, 3, 6, 9, 10, 11)|6|408|30|(1, 2, 3, 6, 9, 10, 11)|395|10|1.033
(0, 1, 2, 3, 6, 9, 10, 11)|11|162|23|(1, 2, 3, 6, 9, 10, 11)|148|22|1.095
(0, 1, 2, 3, 7, 8, 9, 10)|2|299|29|(1, 2, 3, 7, 8, 9, 10)|290|3|1.031
(0, 1, 2, 3, 7, 8, 9, 10)|9|307|16|(1, 3, 7, 8, 9, 10)|296|13|1.037
(0, 1, 2, 3, 7, 8, 9, 10)|10|258|25|(1, 2, 3, 7, 8, 9, 10)|247|28|1.045
(0, 1, 2, 3, 7, 8, 9, 11)|7|390|17|(1, 2, 3, 7, 8, 9, 11)|374|39|1.043
(0, 1, 2, 3, 7, 8, 9, 11)|9|344|31|(1, 2, 3, 7, 8, 9, 11)|334|15|1.03
(0, 1, 2, 3, 7, 8, 10, 11)|7|375|27|(1, 2, 3, 7, 8, 10, 11)|374|41|1.003
(0, 1, 2, 3, 7, 8, 10, 11)|10|280|24|(1, 2, 3, 7, 8, 10, 11)|259|17|1.081
(0, 1, 2, 3, 7, 8, 10, 11)|11|170|62|(1, 3, 7, 8, 10, 11)|150|15|1.133
(0, 1, 2, 3, 7, 9, 10, 11)|3|279|15|(1, 2, 3, 7, 9, 10, 11)|271|6|1.03
(0, 1, 2, 3, 7, 9, 10, 11)|7|384|20|(1, 2, 3, 7, 9, 10, 11)|370|2|1.038
(0, 1, 2, 3, 8, 9, 10, 11)|1|574|29|(1, 2, 3, 8, 9, 10, 11)|530|24|1.083
(0, 1, 2, 3, 8, 9, 10, 11)|2|310|7|(1, 2, 3, 8, 9, 10, 11)|308|15|1.006
(0, 1, 2, 3, 8, 9, 10, 11)|9|336|38|(1, 2, 3, 8, 9, 10, 11)|336|27|1.0
(0, 1, 2, 3, 8, 9, 10, 11)|11|160|13|(1, 2, 3, 8, 9, 10, 11)|125|12|1.28
(0, 1, 2, 4, 5, 6, 7, 8)|1|532|33|(1, 2, 4, 5, 6, 7, 8)|504|51|1.056
(0, 1, 2, 4, 5, 6, 7, 8)|4|377|30|(1, 2, 4, 5, 6, 7, 8)|363|21|1.039
(0, 1, 2, 4, 5, 6, 7, 9)|5|310|29|(1, 2, 4, 5, 6, 7, 9)|289|19|1.073
(0, 1, 2, 4, 5, 6, 7, 10)|1|511|16|(1, 2, 4, 5, 6, 7, 10)|511|16|1.0
(0, 1, 2, 4, 5, 6, 7, 10)|2|316|41|(1, 2, 4, 5, 6, 7, 10)|310|32|1.019
(0, 1, 2, 4, 5, 6, 7, 10)|4|321|24|(1, 2, 4, 5, 6, 7, 10)|320|17|1.003
(0, 1, 2, 4, 5, 6, 7, 10)|10|233|23|(1, 2, 4, 5, 6, 7, 10)|232|9|1.004
(0, 1, 2, 4, 5, 6, 7, 11)|1|598|61|(1, 2, 4, 5, 6, 7, 11)|593|23|1.008
(0, 1, 2, 4, 5, 6, 8, 9)|4|345|26|(1, 2, 4, 5, 6, 8, 9)|338|57|1.021
(0, 1, 2, 4, 5, 6, 8, 9)|5|309|15|(1, 2, 4, 5, 6, 8, 9)|297|10|1.04
(0, 1, 2, 4, 5, 6, 8, 9)|6|387|35|(1, 2, 4, 5, 6, 8, 9)|367|7|1.054
(0, 1, 2, 4, 5, 6, 8, 10)|2|296|43|(1, 2, 4, 5, 6, 8, 10)|294|20|1.007
(0, 1, 2, 4, 5, 6, 8, 10)|8|278|10|(1, 2, 4, 5, 6, 8, 10)|269|47|1.033
(0, 1, 2, 4, 5, 6, 8, 11)|4|370|60|(1, 2, 4, 5, 6, 8, 11)|353|32|1.048
(0, 1, 2, 4, 5, 6, 8, 11)|5|352|17|(1, 2, 4, 5, 6, 8, 11)|351|16|1.003
(0, 1, 2, 4, 5, 6, 9, 10)|1|553|41|(1, 2, 4, 5, 6, 9, 10)|544|80|1.017
(0, 1, 2, 4, 5, 7, 8, 10)|4|346|61|(1, 2, 4, 5, 7, 8, 10)|342|33|1.012
(0, 1, 2, 4, 5, 7, 8, 11)|2|338|50|(1, 2, 4, 5, 7, 8, 11)|304|23|1.112
(0, 1, 2, 4, 5, 7, 8, 11)|4|402|29|(1, 2, 4, 5, 7, 8, 11)|392|28|1.026
(0, 1, 2, 4, 5, 7, 9, 10)|1|572|17|(1, 2, 4, 5, 7, 9, 10)|550|49|1.04
(0, 1, 2, 4, 5, 7, 9, 10)|4|353|31|(1, 2, 4, 5, 7, 9, 10)|352|36|1.003
(0, 1, 2, 4, 5, 7, 9, 11)|1|659|46|(1, 2, 4, 5, 7, 9, 11)|636|38|1.036
(0, 1, 2, 4, 5, 7, 9, 11)|2|349|31|(1, 2, 4, 5, 7, 9, 11)|343|44|1.017
(0, 1, 2, 4, 5, 7, 9, 11)|4|417|20|(1, 2, 4, 5, 7, 9, 11)|408|63|1.022
(0, 1, 2, 4, 5, 7, 9, 11)|7|443|33|(1, 2, 4, 5, 7, 9, 11)|428|9|1.035
(0, 1, 2, 4, 5, 7, 9, 11)|9|394|32|(1, 2, 4, 5, 7, 9, 11)|377|33|1.045
(0, 1, 2, 4, 5, 7, 10, 11)|1|644|26|(1, 2, 4, 5, 7, 10, 11)|634|28|1.016
(0, 1, 2, 4, 5, 7, 10, 11)|2|342|37|(1, 2, 4, 5, 7, 10, 11)|311|19|1.1
(0, 1, 2, 4, 5, 7, 10, 11)|10|315|46|(1, 2, 4, 5, 7, 10, 11)|300|21|1.05
(0, 1, 2, 4, 5, 8, 9, 10)|2|319|37|(1, 2, 4, 5, 8, 9, 10)|302|24|1.056
(0, 1, 2, 4, 5, 8, 9, 10)|4|357|35|(1, 2, 4, 5, 8, 9, 10)|356|51|1.003
(0, 1, 2, 4, 5, 8, 9, 10)|5|354|22|(1, 2, 4, 5, 8, 9, 10)|304|6|1.164
(0, 1, 2, 4, 5, 8, 9, 11)|5|360|32|(1, 2, 4, 5, 8, 9, 11)|353|31|1.02
(0, 1, 2, 4, 5, 8, 9, 11)|8|351|44|(1, 2, 4, 5, 8, 9, 11)|342|9|1.026
(0, 1, 2, 4, 5, 8, 9, 11)|11|195|46|(1, 2, 4, 5, 8, 9, 11)|135|31|1.444
(0, 1, 2, 4, 5, 8, 10, 11)|2|331|49|(1, 2, 4, 5, 8, 10, 11)|324|39|1.022
(0, 1, 2, 4, 5, 8, 10, 11)|4|457|65|(1, 2, 4, 5, 8, 10, 11)|389|37|1.175
(0, 1, 2, 4, 5, 8, 10, 11)|11|181|24|(1, 4, 5, 8, 10, 11)|163|27|1.11
(0, 1, 2, 4, 5, 9, 10, 11)|11|209|47|(1, 2, 4, 5, 9, 10, 11)|186|28|1.124
(0, 1, 2, 4, 6, 7, 8, 9)|1|539|28|(1, 2, 4, 6, 7, 8, 9)|535|27|1.007
(0, 1, 2, 4, 6, 7, 8, 9)|6|410|34|(1, 2, 4, 6, 7, 8, 9)|372|23|1.102
(0, 1, 2, 4, 6, 7, 8, 11)|7|385|48|(1, 2, 4, 6, 7, 8, 11)|372|14|1.035
(0, 1, 2, 4, 6, 7, 9, 11)|1|608|48|(1, 2, 4, 6, 7, 9, 11)|588|44|1.034
(0, 1, 2, 4, 6, 7, 9, 11)|4|392|32|(1, 2, 4, 6, 7, 9, 11)|383|6|1.023
(0, 1, 2, 4, 6, 7, 10, 11)|4|351|65|(1, 2, 4, 6, 7, 10, 11)|311|48|1.129
(0, 1, 2, 4, 6, 7, 10, 11)|11|160|46|(1, 2, 4, 6, 7, 10, 11)|148|8|1.081
(0, 1, 2, 4, 6, 8, 9, 10)|1|512|28|(1, 2, 4, 6, 8, 9, 10)|508|32|1.008
(0, 1, 2, 4, 6, 8, 9, 10)|4|360|17|(1, 2, 4, 6, 8, 9, 10)|323|36|1.115
(0, 1, 2, 4, 6, 8, 9, 11)|2|319|16|(1, 2, 4, 6, 8, 9, 11)|304|29|1.049
(0, 1, 2, 4, 6, 8, 9, 11)|6|440|5|(1, 2, 4, 6, 8, 9, 11)|432|23|1.019
(0, 1, 2, 4, 6, 8, 9, 11)|11|150|31|(1, 2, 4, 6, 8, 9, 11)|147|35|1.02
(0, 1, 2, 4, 6, 8, 10, 11)|2|323|17|(1, 2, 4, 6, 8, 10, 11)|316|7|1.022
(0, 1, 2, 4, 6, 8, 10, 11)|4|394|57|(1, 2, 4, 6, 8, 10, 11)|363|60|1.085
(0, 1, 2, 4, 6, 9, 10, 11)|2|337|30|(1, 2, 4, 6, 9, 10, 11)|304|45|1.109
(0, 1, 2, 4, 7, 8, 9, 10)|8|302|53|(1, 2, 4, 7, 8, 9, 10)|287|47|1.052
(0, 1, 2, 4, 7, 8, 9, 10)|10|276|37|(1, 2, 4, 7, 8, 9, 10)|260|6|1.062
(0, 1, 2, 4, 7, 8, 9, 11)|11|171|38|(1, 2, 4, 7, 8, 9, 11)|158|27|1.082
(0, 1, 2, 4, 7, 8, 10, 11)|7|400|41|(1, 2, 4, 7, 8, 10, 11)|398|28|1.005
(0, 1, 2, 4, 7, 8, 10, 11)|11|159|59|(1, 2, 4, 7, 8, 10, 11)|154|9|1.032
(0, 1, 2, 4, 7, 9, 10, 11)|4|420|53|(1, 2, 4, 7, 9, 10, 11)|374|27|1.123
(0, 1, 2, 4, 8, 9, 10, 11)|2|317|10|(1, 2, 4, 8, 9, 10, 11)|310|20|1.023
(0, 1, 2, 5, 6, 7, 8, 9)|2|304|15|(1, 2, 5, 6, 7, 8, 9)|264|32|1.152
(0, 1, 2, 5, 6, 7, 8, 9)|7|357|50|(1, 2, 5, 6, 7, 8, 9)|352|26|1.014
(0, 1, 2, 5, 6, 7, 8, 9)|9|302|33|(1, 2, 5, 6, 7, 8, 9)|286|28|1.056
(0, 1, 2, 5, 6, 7, 8, 10)|0|233|6|(0, 2, 5, 6, 7, 8, 10)|228|34|1.022
(0, 1, 2, 5, 6, 7, 8, 10)|1|491|30|(1, 2, 5, 6, 7, 8, 10)|489|90|1.004
(0, 1, 2, 5, 6, 7, 8, 10)|2|287|23|(1, 2, 5, 6, 7, 8, 10)|268|31|1.071
(0, 1, 2, 5, 6, 7, 8, 10)|7|331|31|(1, 2, 5, 6, 7, 8, 10)|315|31|1.051
(0, 1, 2, 5, 6, 7, 8, 10)|8|238|17|(1, 2, 5, 6, 7, 8, 10)|237|2|1.004
(0, 1, 2, 5, 6, 7, 8, 11)|1|527|24|(1, 2, 5, 6, 7, 8, 11)|527|33|1.0
(0, 1, 2, 5, 6, 7, 10, 11)|5|357|61|(1, 2, 5, 6, 7, 10, 11)|307|22|1.163
(0, 1, 2, 5, 6, 7, 10, 11)|10|255|33|(1, 2, 5, 6, 7, 10, 11)|255|12|1.0
(0, 1, 2, 5, 6, 7, 10, 11)|11|154|31|(1, 2, 5, 6, 7, 10, 11)|143|16|1.077
(0, 1, 2, 5, 6, 8, 9, 11)|5|293|31|(1, 2, 5, 6, 8, 9, 11)|288|21|1.017
(0, 1, 2, 5, 6, 8, 10, 11)|11|138|10|(1, 2, 5, 6, 8, 10, 11)|129|35|1.07
(0, 1, 2, 5, 6, 9, 10, 11)|5|335|19|(1, 2, 5, 6, 9, 10, 11)|328|18|1.021
(0, 1, 2, 5, 6, 9, 10, 11)|6|400|20|(1, 2, 5, 6, 9, 10, 11)|396|12|1.01
(0, 1, 2, 5, 6, 9, 10, 11)|9|325|13|(1, 2, 5, 6, 9, 10, 11)|315|20|1.032
(0, 1, 2, 5, 6, 9, 10, 11)|11|138|6|(1, 2, 5, 6, 9, 10, 11)|131|6|1.053
(0, 1, 2, 5, 7, 8, 9, 10)|1|559|38|(1, 2, 5, 7, 8, 9, 10)|548|58|1.02
(0, 1, 2, 5, 7, 8, 9, 11)|8|315|11|(1, 2, 5, 7, 8, 9, 11)|308|27|1.023
(0, 1, 2, 5, 7, 8, 10, 11)|5|346|50|(1, 2, 5, 7, 8, 10, 11)|309|12|1.12
(0, 1, 2, 5, 8, 9, 10, 11)|2|293|10|(1, 2, 5, 8, 9, 10, 11)|290|30|1.01
(0, 1, 2, 6, 7, 8, 9, 10)|2|309|11|(1, 2, 6, 7, 8, 9, 10)|275|10|1.124
(0, 1, 2, 6, 7, 8, 9, 11)|6|397|16|(1, 2, 6, 7, 8, 9, 11)|382|23|1.039
(0, 1, 2, 6, 7, 8, 10, 11)|1|533|34|(1, 2, 6, 7, 8, 10, 11)|516|33|1.033
(0, 1, 2, 6, 7, 8, 10, 11)|2|297|23|(1, 2, 6, 7, 8, 10, 11)|285|24|1.042
(0, 1, 2, 6, 7, 8, 10, 11)|11|166|18|(1, 2, 6, 7, 8, 10, 11)|133|20|1.248
(0, 1, 2, 6, 7, 9, 10, 11)|2|302|16|(1, 2, 6, 7, 9, 10, 11)|300|29|1.007
(0, 1, 2, 6, 7, 9, 10, 11)|7|382|21|(1, 2, 6, 7, 9, 10, 11)|362|15|1.055
(0, 1, 2, 6, 8, 9, 10, 11)|1|544|16|(1, 2, 6, 8, 9, 10, 11)|519|12|1.048
(0, 1, 2, 7, 8, 9, 10, 11)|11|136|9|(1, 2, 7, 8, 9, 10, 11)|135|32|1.007
(0, 1, 3, 4, 5, 6, 7, 8)|5|293|15|(1, 3, 4, 5, 6, 7, 8)|269|16|1.089
(0, 1, 3, 4, 5, 6, 7, 9)|3|248|17|(1, 3, 4, 5, 6, 7, 9)|246|32|1.008
(0, 1, 3, 4, 5, 6, 7, 9)|7|378|19|(1, 3, 4, 5, 6, 7, 9)|336|48|1.125
(0, 1, 3, 4, 5, 6, 7, 10)|4|357|26|(1, 3, 4, 5, 6, 7, 10)|341|35|1.047
(0, 1, 3, 4, 5, 6, 7, 11)|3|240|32|(1, 3, 4, 5, 6, 7, 11)|233|22|1.03
(0, 1, 3, 4, 5, 6, 7, 11)|5|314|22|(1, 3, 4, 5, 6, 7, 11)|303|19|1.036
(0, 1, 3, 4, 5, 6, 8, 9)|3|247|31|(1, 3, 4, 5, 6, 8, 9)|237|16|1.042
(0, 1, 3, 4, 5, 6, 8, 10)|3|246|21|(1, 3, 4, 5, 6, 8, 10)|235|12|1.047
(0, 1, 3, 4, 5, 6, 8, 10)|4|350|27|(1, 3, 4, 5, 6, 8, 10)|309|26|1.133
(0, 1, 3, 4, 5, 6, 8, 10)|8|263|25|(1, 3, 4, 5, 6, 8, 10)|248|25|1.06
(0, 1, 3, 4, 5, 6, 8, 10)|10|222|12|(1, 3, 4, 5, 6, 8, 10)|203|17|1.094
(0, 1, 3, 4, 5, 6, 8, 11)|4|368|15|(1, 3, 4, 5, 6, 8, 11)|352|24|1.045
(0, 1, 3, 4, 5, 6, 8, 11)|6|403|12|(1, 3, 4, 5, 6, 8, 11)|384|29|1.049
(0, 1, 3, 4, 5, 6, 8, 11)|8|283|7|(1, 3, 4, 5, 6, 8, 11)|282|10|1.004
(0, 1, 3, 4, 5, 6, 9, 10)|5|280|32|(1, 3, 4, 5, 6, 9, 10)|267|10|1.049
(0, 1, 3, 4, 5, 6, 9, 10)|9|295|4|(1, 3, 4, 5, 6, 9, 10)|295|19|1.0
(0, 1, 3, 4, 5, 6, 9, 11)|5|339|40|(1, 3, 4, 5, 6, 9, 11)|302|6|1.123
(0, 1, 3, 4, 5, 6, 10, 11)|0|314|39|(0, 3, 4, 5, 6, 10, 11)|304|26|1.033
(0, 1, 3, 4, 5, 6, 10, 11)|1|585|17|(1, 3, 4, 5, 6, 10, 11)|578|34|1.012
(0, 1, 3, 4, 5, 6, 10, 11)|11|158|50|(1, 3, 4, 5, 6, 10, 11)|137|12|1.153
(0, 1, 3, 4, 5, 7, 8, 9)|5|289|31|(1, 3, 4, 5, 7, 8, 9)|273|36|1.059
(0, 1, 3, 4, 5, 7, 8, 9)|8|290|13|(1, 3, 4, 5, 7, 8, 9)|284|5|1.021
(0, 1, 3, 4, 5, 7, 8, 9)|9|297|11|(1, 3, 4, 5, 7, 8, 9)|284|20|1.046
(0, 1, 3, 4, 5, 7, 8, 10)|3|271|1|(1, 3, 4, 5, 7, 8, 10)|248|23|1.093
(0, 1, 3, 4, 5, 7, 8, 10)|5|317|34|(1, 3, 4, 5, 7, 8, 10)|312|16|1.016
(0, 1, 3, 4, 5, 7, 8, 10)|8|279|19|(1, 3, 4, 5, 7, 8, 10)|265|32|1.053
(0, 1, 3, 4, 5, 7, 8, 11)|7|401|20|(1, 3, 4, 5, 7, 8, 11)|384|21|1.044
(0, 1, 3, 4, 5, 7, 9, 10)|3|279|45|(1, 3, 4, 5, 7, 9, 10)|272|35|1.026
(0, 1, 3, 4, 5, 7, 9, 10)|4|379|21|(1, 3, 4, 5, 7, 9, 10)|360|61|1.053
(0, 1, 3, 4, 5, 7, 9, 10)|7|397|10|(1, 3, 4, 5, 7, 9, 10)|379|3|1.047
(0, 1, 3, 4, 5, 7, 9, 10)|9|307|43|(1, 3, 4, 5, 7, 9, 10)|285|20|1.077
(0, 1, 3, 4, 5, 7, 9, 10)|10|290|20|(1, 3, 4, 5, 7, 9, 10)|278|6|1.043
(0, 1, 3, 4, 5, 7, 9, 11)|3|268|18|(1, 3, 4, 5, 7, 9, 11)|260|26|1.031
(0, 1, 3, 4, 5, 7, 9, 11)|7|395|64|(1, 3, 4, 5, 7, 9, 11)|379|57|1.042
(0, 1, 3, 4, 5, 7, 10, 11)|11|200|29|(1, 3, 4, 5, 7, 10, 11)|176|35|1.136
(0, 1, 3, 4, 5, 8, 9, 11)|1|647|30|(1, 3, 4, 5, 8, 9, 11)|631|20|1.025
(0, 1, 3, 4, 5, 8, 9, 11)|3|291|20|(1, 3, 4, 5, 8, 9, 11)|277|30|1.051
(0, 1, 3, 4, 5, 8, 9, 11)|5|376|29|(1, 3, 4, 5, 8, 9, 11)|345|23|1.09
(0, 1, 3, 4, 5, 8, 9, 11)|11|150|4|(1, 3, 4, 5, 8, 9, 11)|150|59|1.0
(0, 1, 3, 4, 5, 8, 10, 11)|10|262|32|(1, 3, 4, 5, 8, 10, 11)|262|19|1.0
(0, 1, 3, 4, 5, 9, 10, 11)|10|292|4|(1, 3, 4, 5, 9, 10, 11)|292|27|1.0
(0, 1, 3, 4, 5, 9, 10, 11)|11|150|54|(1, 3, 4, 5, 9, 10, 11)|144|17|1.042
(0, 1, 3, 4, 6, 7, 8, 9)|3|249|44|(1, 3, 4, 6, 7, 8, 9)|239|17|1.042
(0, 1, 3, 4, 6, 7, 8, 9)|4|329|20|(1, 3, 4, 6, 7, 8, 9)|324|48|1.015
(0, 1, 3, 4, 6, 7, 8, 9)|8|283|23|(1, 3, 4, 6, 7, 8, 9)|265|11|1.068
(0, 1, 3, 4, 6, 7, 8, 9)|9|297|26|(1, 3, 4, 6, 7, 8, 9)|280|13|1.061
(0, 1, 3, 4, 6, 7, 8, 10)|8|251|40|(1, 3, 4, 6, 7, 8, 10)|246|15|1.02
(0, 1, 3, 4, 6, 7, 8, 10)|10|258|3|(1, 3, 4, 6, 7, 8, 10)|228|19|1.132
(0, 1, 3, 4, 6, 7, 8, 11)|1|562|43|(1, 3, 4, 6, 7, 8, 11)|539|18|1.043
(0, 1, 3, 4, 6, 7, 8, 11)|7|434|22|(1, 3, 4, 6, 7, 8, 11)|386|29|1.124
(0, 1, 3, 4, 6, 7, 9, 10)|1|551|1|(1, 3, 4, 6, 7, 9, 10)|527|36|1.046
(0, 1, 3, 4, 6, 7, 9, 10)|3|250|19|(1, 3, 4, 6, 7, 9, 10)|228|30|1.096
(0, 1, 3, 4, 6, 7, 9, 10)|4|374|35|(1, 3, 4, 6, 7, 9, 10)|345|31|1.084
(0, 1, 3, 4, 6, 7, 9, 11)|1|600|47|(1, 3, 4, 6, 7, 9, 11)|542|24|1.107
(0, 1, 3, 4, 6, 7, 9, 11)|7|393|27|(1, 3, 4, 6, 7, 9, 11)|361|47|1.089
(0, 1, 3, 4, 6, 7, 9, 11)|9|344|22|(1, 3, 4, 6, 7, 9, 11)|334|21|1.03
(0, 1, 3, 4, 6, 7, 9, 11)|11|153|20|(1, 3, 4, 6, 7, 9, 11)|138|14|1.109
(0, 1, 3, 4, 6, 8, 9, 10)|1|521|23|(1, 3, 4, 6, 8, 9, 10)|504|44|1.034
(0, 1, 3, 4, 6, 8, 9, 10)|3|259|34|(1, 3, 4, 6, 8, 9, 10)|255|14|1.016
(0, 1, 3, 4, 6, 8, 9, 10)|4|342|70|(1, 4, 6, 8, 9, 10)|327|22|1.046
(0, 1, 3, 4, 6, 8, 9, 10)|8|261|16|(1, 3, 4, 6, 8, 9, 10)|254|20|1.028
(0, 1, 3, 4, 6, 8, 9, 11)|1|560|51|(1, 3, 4, 6, 8, 9, 11)|550|24|1.018
(0, 1, 3, 4, 6, 8, 9, 11)|8|299|2|(1, 3, 4, 6, 8, 9, 11)|279|8|1.072
(0, 1, 3, 4, 6, 8, 9, 11)|11|135|15|(1, 3, 4, 6, 8, 9, 11)|130|27|1.038
(0, 1, 3, 4, 6, 8, 10, 11)|3|269|26|(1, 3, 4, 6, 8, 10, 11)|256|20|1.051
(0, 1, 3, 4, 6, 8, 10, 11)|6|407|26|(1, 3, 4, 6, 8, 10, 11)|370|18|1.1
(0, 1, 3, 4, 6, 8, 10, 11)|10|245|58|(1, 3, 4, 6, 8, 10, 11)|234|4|1.047
(0, 1, 3, 4, 6, 9, 10, 11)|10|257|45|(1, 3, 4, 6, 9, 10, 11)|251|17|1.024
(0, 1, 3, 4, 7, 8, 9, 10)|4|345|51|(1, 3, 4, 7, 8, 9, 10)|337|55|1.024
(0, 1, 3, 4, 7, 8, 9, 10)|9|326|10|(1, 3, 4, 7, 8, 9, 10)|318|28|1.025
(0, 1, 3, 4, 7, 8, 9, 11)|8|289|18|(1, 3, 4, 7, 8, 9, 11)|286|12|1.01
(0, 1, 3, 4, 7, 8, 9, 11)|11|148|11|(1, 3, 4, 7, 8, 9, 11)|126|22|1.175
(0, 1, 3, 4, 7, 9, 10, 11)|0|293|40|(0, 3, 4, 7, 9, 10, 11)|272|22|1.077
(0, 1, 3, 4, 7, 9, 10, 11)|4|398|31|(1, 3, 4, 7, 9, 10, 11)|386|11|1.031
(0, 1, 3, 4, 7, 9, 10, 11)|10|275|42|(1, 3, 4, 7, 9, 10, 11)|274|12|1.004
(0, 1, 3, 4, 8, 9, 10, 11)|3|313|26|(1, 3, 4, 8, 9, 10, 11)|308|35|1.016
(0, 1, 3, 4, 8, 9, 10, 11)|8|312|25|(1, 3, 4, 8, 9, 10, 11)|299|7|1.043
(0, 1, 3, 4, 8, 9, 10, 11)|9|337|11|(1, 3, 4, 8, 9, 10, 11)|337|43|1.0
(0, 1, 3, 5, 6, 7, 8, 9)|1|512|17|(1, 3, 5, 6, 7, 8, 9)|505|22|1.014
(0, 1, 3, 5, 6, 7, 8, 9)|6|355|11|(1, 3, 5, 6, 7, 8, 9)|350|11|1.014
(0, 1, 3, 5, 6, 7, 8, 9)|7|333|24|(1, 3, 5, 6, 7, 8, 9)|291|20|1.144
(0, 1, 3, 5, 6, 7, 8, 10)|3|237|13|(1, 3, 5, 6, 7, 8, 10)|221|3|1.072
(0, 1, 3, 5, 6, 7, 8, 10)|7|313|49|(1, 3, 5, 6, 7, 8, 10)|287|20|1.091
(0, 1, 3, 5, 6, 7, 8, 10)|8|237|31|(1, 3, 5, 6, 7, 8, 10)|221|21|1.072
(0, 1, 3, 5, 6, 7, 8, 11)|3|254|9|(1, 3, 5, 6, 7, 8, 11)|254|32|1.0
(0, 1, 3, 5, 6, 7, 8, 11)|5|314|63|(1, 3, 5, 6, 7, 8, 11)|305|8|1.03
(0, 1, 3, 5, 6, 7, 8, 11)|6|376|59|(1, 3, 5, 6, 7, 8, 11)|367|6|1.025
(0, 1, 3, 5, 6, 7, 9, 10)|3|231|10|(1, 3, 5, 6, 7, 9, 10)|207|15|1.116
(0, 1, 3, 5, 6, 7, 10, 11)|1|536|42|(1, 3, 5, 6, 7, 10, 11)|513|65|1.045
(0, 1, 3, 5, 6, 7, 10, 11)|3|241|20|(1, 3, 5, 6, 7, 10, 11)|239|23|1.008
(0, 1, 3, 5, 6, 7, 10, 11)|6|377|20|(1, 3, 5, 6, 7, 10, 11)|371|30|1.016
(0, 1, 3, 5, 6, 7, 10, 11)|10|247|44|(1, 3, 5, 6, 7, 10, 11)|231|18|1.069
(0, 1, 3, 5, 6, 7, 10, 11)|11|124|22|(1, 3, 5, 6, 7, 10, 11)|124|24|1.0
(0, 1, 3, 5, 6, 8, 9, 10)|3|238|58|(1, 3, 5, 6, 8, 9, 10)|238|36|1.0
(0, 1, 3, 5, 6, 8, 10, 11)|10|224|5|(1, 3, 5, 6, 8, 10, 11)|215|32|1.042
(0, 1, 3, 5, 6, 9, 10, 11)|1|551|13|(1, 3, 5, 6, 9, 10, 11)|548|7|1.005
(0, 1, 3, 5, 7, 8, 9, 10)|7|337|3|(1, 3, 5, 7, 8, 9, 10)|336|33|1.003
(0, 1, 3, 5, 7, 8, 9, 10)|9|306|16|(1, 3, 5, 7, 8, 9, 10)|284|32|1.077
(0, 1, 3, 5, 7, 8, 9, 11)|5|325|55|(1, 3, 5, 7, 8, 9, 11)|318|22|1.022
(0, 1, 3, 5, 7, 8, 9, 11)|7|396|84|(1, 3, 5, 7, 8, 9, 11)|394|17|1.005
(0, 1, 3, 5, 7, 8, 9, 11)|8|279|40|(1, 3, 5, 7, 8, 9, 11)|278|18|1.004
(0, 1, 3, 5, 7, 8, 10, 11)|11|152|69|(1, 3, 5, 7, 8, 10, 11)|131|11|1.16
(0, 1, 3, 5, 7, 9, 10, 11)|3|272|7|(1, 3, 5, 7, 9, 10, 11)|268|22|1.015
(0, 1, 3, 5, 8, 9, 10, 11)|3|276|39|(1, 3, 5, 8, 9, 10, 11)|261|32|1.057
(0, 1, 3, 6, 7, 8, 9, 10)|6|345|41|(1, 3, 6, 7, 8, 9, 10)|343|35|1.006
(0, 1, 3, 6, 7, 8, 9, 10)|9|275|8|(1, 3, 6, 7, 8, 9, 10)|267|20|1.03
(0, 1, 3, 6, 7, 8, 9, 11)|3|237|3|(1, 3, 6, 7, 8, 9, 11)|231|29|1.026
(0, 1, 3, 6, 7, 8, 9, 11)|6|388|27|(1, 3, 6, 7, 8, 9, 11)|370|16|1.049
(0, 1, 3, 6, 7, 8, 9, 11)|7|367|23|(1, 3, 6, 7, 8, 9, 11)|366|36|1.003
(0, 1, 3, 6, 7, 8, 9, 11)|8|265|13|(1, 3, 6, 7, 8, 9, 11)|256|5|1.035
(0, 1, 3, 6, 7, 8, 9, 11)|11|147|36|(1, 3, 6, 7, 8, 9, 11)|146|44|1.007
(0, 1, 3, 6, 7, 8, 10, 11)|3|257|38|(1, 3, 6, 7, 8, 10, 11)|255|37|1.008
(0, 1, 3, 6, 7, 8, 10, 11)|10|240|22|(1, 3, 6, 7, 8, 10, 11)|239|9|1.004
(0, 1, 3, 6, 7, 8, 10, 11)|11|145|21|(1, 3, 6, 7, 8, 10, 11)|135|17|1.074
(0, 1, 3, 6, 8, 9, 10, 11)|9|287|6|(1, 3, 6, 8, 9, 10, 11)|284|9|1.011
(0, 1, 3, 7, 8, 9, 10, 11)|3|289|31|(1, 3, 7, 8, 9, 10, 11)|268|8|1.078
(0, 1, 3, 7, 8, 9, 10, 11)|10|265|5|(1, 3, 7, 8, 9, 10, 11)|234|32|1.132
(0, 1, 4, 5, 6, 7, 8, 9)|4|354|19|(1, 4, 5, 6, 7, 8, 9)|337|28|1.05
(0, 1, 4, 5, 6, 7, 8, 9)|8|271|31|(1, 4, 5, 6, 7, 8, 9)|262|20|1.034
(0, 1, 4, 5, 6, 7, 8, 10)|1|500|45|(1, 4, 5, 6, 7, 8, 10)|490|36|1.02
(0, 1, 4, 5, 6, 7, 8, 10)|5|279|29|(1, 4, 5, 6, 7, 8, 10)|273|33|1.022
(0, 1, 4, 5, 6, 7, 8, 10)|7|347|20|(1, 4, 5, 6, 7, 8, 10)|335|8|1.036
(0, 1, 4, 5, 6, 7, 8, 11)|8|297|35|(1, 4, 5, 6, 7, 8, 11)|288|27|1.031
(0, 1, 4, 5, 6, 7, 8, 11)|11|141|3|(1, 4, 5, 6, 7, 8, 11)|123|34|1.146
(0, 1, 4, 5, 6, 7, 9, 10)|5|295|49|(1, 4, 5, 6, 7, 9, 10)|295|28|1.0
(0, 1, 4, 5, 6, 7, 9, 10)|6|356|5|(1, 4, 5, 6, 7, 9, 10)|341|38|1.044
(0, 1, 4, 5, 6, 7, 9, 11)|1|568|32|(1, 4, 5, 6, 7, 9, 11)|565|33|1.005
(0, 1, 4, 5, 6, 7, 10, 11)|1|542|19|(1, 4, 5, 6, 7, 10, 11)|537|16|1.009
(0, 1, 4, 5, 6, 7, 10, 11)|11|144|44|(1, 4, 5, 6, 7, 10, 11)|141|28|1.021
(0, 1, 4, 5, 6, 8, 9, 10)|8|270|7|(1, 5, 6, 8, 9, 10)|247|17|1.093
(0, 1, 4, 5, 6, 8, 9, 10)|10|228|21|(1, 4, 5, 6, 8, 9, 10)|220|30|1.036
(0, 1, 4, 5, 6, 8, 9, 11)|4|394|36|(1, 4, 5, 6, 8, 9, 11)|382|41|1.031
(0, 1, 4, 5, 6, 8, 10, 11)|4|379|56|(1, 4, 5, 6, 8, 10, 11)|364|68|1.041
(0, 1, 4, 5, 6, 8, 10, 11)|5|312|13|(1, 4, 5, 6, 8, 10, 11)|310|32|1.006
(0, 1, 4, 5, 6, 8, 10, 11)|6|380|20|(1, 4, 5, 6, 8, 10, 11)|379|27|1.003
(0, 1, 4, 5, 6, 8, 10, 11)|10|229|29|(1, 4, 5, 6, 8, 10, 11)|225|32|1.018
(0, 1, 4, 5, 6, 8, 10, 11)|11|144|39|(1, 4, 5, 6, 8, 10, 11)|137|24|1.051
(0, 1, 4, 5, 7, 8, 9, 10)|8|292|7|(1, 4, 5, 7, 8, 9, 10)|269|2|1.086
(0, 1, 4, 5, 7, 8, 9, 10)|10|259|38|(1, 4, 5, 7, 8, 9, 10)|250|30|1.036
(0, 1, 4, 5, 7, 8, 9, 11)|7|393|8|(1, 4, 5, 7, 8, 9, 11)|381|27|1.031
(0, 1, 4, 5, 7, 8, 9, 11)|9|347|2|(1, 4, 5, 7, 8, 9, 11)|346|33|1.003
(0, 1, 4, 5, 7, 8, 10, 11)|7|409|43|(1, 4, 5, 7, 8, 10, 11)|390|6|1.049
(0, 1, 4, 5, 7, 8, 10, 11)|11|165|25|(1, 4, 5, 7, 8, 10, 11)|134|10|1.231
(0, 1, 4, 5, 8, 9, 10, 11)|5|335|10|(1, 4, 5, 8, 9, 10, 11)|332|21|1.009
(0, 1, 4, 6, 7, 8, 9, 10)|7|377|29|(1, 6, 7, 8, 9, 10)|359|18|1.05
(0, 1, 4, 6, 7, 8, 9, 11)|1|583|38|(1, 4, 6, 7, 8, 9, 11)|561|19|1.039
(0, 1, 4, 6, 7, 8, 10, 11)|6|393|18|(1, 4, 6, 7, 8, 10, 11)|389|19|1.01
(0, 1, 4, 6, 7, 8, 10, 11)|10|247|36|(1, 4, 6, 7, 8, 10, 11)|245|18|1.008
(0, 1, 4, 6, 8, 9, 10, 11)|6|406|16|(1, 4, 6, 8, 9, 10, 11)|391|3|1.038
(0, 1, 4, 6, 8, 9, 10, 11)|11|161|12|(1, 4, 6, 8, 9, 10, 11)|148|9|1.088
(0, 1, 4, 7, 8, 9, 10, 11)|4|378|38|(1, 4, 7, 8, 9, 10, 11)|367|25|1.03
(0, 1, 4, 7, 8, 9, 10, 11)|10|303|9|(1, 4, 7, 8, 9, 10, 11)|263|6|1.152
(0, 1, 4, 7, 8, 9, 10, 11)|11|162|9|(1, 7, 8, 9, 10, 11)|141|40|1.149
(0, 1, 5, 6, 7, 8, 9, 10)|5|305|29|(1, 5, 6, 7, 8, 9, 10)|288|23|1.059
(0, 1, 5, 6, 7, 8, 9, 10)|6|343|20|(1, 5, 6, 7, 8, 9, 10)|331|1|1.036
(0, 1, 5, 6, 7, 8, 9, 10)|7|352|10|(1, 5, 6, 7, 8, 9, 10)|334|23|1.054
(0, 1, 5, 6, 7, 8, 9, 10)|8|252|28|(1, 5, 6, 7, 8, 9, 10)|249|7|1.012
(0, 1, 5, 6, 7, 8, 9, 10)|10|227|12|(1, 5, 6, 7, 8, 9, 10)|214|10|1.061
(0, 1, 5, 6, 7, 8, 10, 11)|6|373|20|(1, 5, 6, 7, 8, 10, 11)|368|5|1.014
(0, 1, 5, 6, 7, 9, 10, 11)|5|328|41|(1, 5, 6, 7, 9, 10, 11)|318|34|1.031
(0, 1, 5, 6, 7, 9, 10, 11)|7|377|39|(1, 5, 6, 7, 9, 10, 11)|367|12|1.027
(0, 1, 5, 6, 8, 9, 10, 11)|6|377|28|(1, 5, 6, 8, 9, 10, 11)|364|5|1.036
(0, 1, 5, 6, 8, 9, 10, 11)|10|246|24|(1, 5, 6, 8, 9, 10, 11)|236|22|1.042
(0, 1, 5, 7, 8, 9, 10, 11)|5|327|18|(1, 5, 7, 8, 9, 10, 11)|309|26|1.058
(0, 1, 5, 7, 8, 9, 10, 11)|7|375|29|(1, 5, 7, 8, 9, 10, 11)|374|22|1.003
(0, 1, 5, 7, 8, 9, 10, 11)|8|279|10|(1, 5, 7, 8, 9, 10, 11)|276|23|1.011
(0, 1, 5, 7, 8, 9, 10, 11)|9|325|23|(1, 5, 7, 8, 9, 10, 11)|312|32|1.042
(0, 1, 6, 7, 8, 9, 10, 11)|1|563|23|(1, 6, 7, 8, 9, 10, 11)|507|31|1.11
(0, 1, 6, 7, 8, 9, 10, 11)|6|372|16|(1, 6, 7, 8, 9, 10, 11)|350|21|1.063
(0, 1, 6, 7, 8, 9, 10, 11)|7|349|8|(1, 6, 7, 8, 9, 10, 11)|336|11|1.039
(0, 1, 6, 7, 8, 9, 10, 11)|9|298|9|(1, 6, 7, 8, 9, 10, 11)|293|21|1.017
(0, 1, 6, 7, 8, 9, 10, 11)|10|260|13|(1, 6, 7, 8, 9, 10, 11)|238|14|1.092
(0, 1, 6, 7, 8, 9, 10, 11)|11|162|40|(1, 7, 8, 9, 10, 11)|141|40|1.149
(0, 2, 3, 4, 5, 6, 7, 8)|5|293|51|(2, 3, 4, 5, 6, 7, 8)|288|41|1.017
(0, 2, 3, 4, 5, 6, 7, 9)|0|294|72|(0, 3, 4, 5, 6, 7, 9)|278|42|1.058
(0, 2, 3, 4, 5, 6, 7, 9)|3|257|3|(2, 3, 4, 5, 6, 7, 9)|247|40|1.04
(0, 2, 3, 4, 5, 6, 7, 9)|4|413|40|(2, 3, 4, 5, 6, 7, 9)|403|13|1.025
(0, 2, 3, 4, 5, 6, 7, 9)|5|308|52|(2, 3, 4, 5, 6, 7, 9)|289|43|1.066
(0, 2, 3, 4, 5, 6, 7, 9)|6|385|37|(2, 3, 4, 5, 6, 7, 9)|346|12|1.113
(0, 2, 3, 4, 5, 6, 7, 9)|9|311|9|(2, 3, 4, 5, 6, 7, 9)|302|12|1.03
(0, 2, 3, 4, 5, 6, 7, 10)|2|281|21|(2, 3, 4, 5, 6, 7, 10)|278|19|1.011
(0, 2, 3, 4, 5, 6, 7, 11)|3|266|45|(2, 3, 4, 5, 6, 7, 11)|266|28|1.0
(0, 2, 3, 4, 5, 6, 7, 11)|4|408|34|(2, 3, 4, 5, 6, 7, 11)|385|58|1.06
(0, 2, 3, 4, 5, 6, 8, 9)|3|265|5|(2, 3, 4, 5, 6, 8, 9)|256|2|1.035
(0, 2, 3, 4, 5, 6, 8, 10)|3|272|7|(2, 3, 4, 5, 6, 8, 10)|253|22|1.075
(0, 2, 3, 4, 5, 6, 8, 10)|5|311|32|(2, 3, 4, 5, 6, 8, 10)|255|16|1.22
(0, 2, 3, 4, 5, 6, 8, 10)|6|371|22|(2, 3, 4, 5, 6, 8, 10)|352|29|1.054
(0, 2, 3, 4, 5, 6, 8, 10)|8|279|27|(2, 3, 4, 5, 6, 8, 10)|261|15|1.069
(0, 2, 3, 4, 5, 6, 8, 11)|3|269|16|(2, 3, 4, 5, 6, 8, 11)|267|16|1.007
(0, 2, 3, 4, 5, 6, 8, 11)|4|444|39|(2, 3, 4, 5, 6, 8, 11)|412|23|1.078
(0, 2, 3, 4, 5, 6, 8, 11)|11|163|30|(2, 3, 4, 5, 6, 8, 11)|153|40|1.065
(0, 2, 3, 4, 5, 6, 9, 10)|4|358|57|(2, 3, 4, 5, 6, 9, 10)|350|53|1.023
(0, 2, 3, 4, 5, 6, 10, 11)|3|275|22|(2, 3, 4, 5, 6, 10, 11)|274|12|1.004
(0, 2, 3, 4, 5, 7, 8, 9)|2|314|23|(2, 3, 4, 5, 7, 8, 9)|282|25|1.113
(0, 2, 3, 4, 5, 7, 8, 9)|4|395|26|(2, 3, 4, 5, 7, 8, 9)|384|22|1.029
(0, 2, 3, 4, 5, 7, 8, 10)|2|326|62|(2, 4, 5, 7, 8, 10)|326|50|1.0
(0, 2, 3, 4, 5, 7, 8, 10)|3|278|12|(2, 3, 4, 5, 7, 8, 10)|254|24|1.094
(0, 2, 3, 4, 5, 7, 9, 10)|0|351|46|(0, 3, 4, 5, 7, 9, 10)|274|20|1.281
(0, 2, 3, 4, 5, 7, 9, 11)|4|453|48|(2, 3, 4, 5, 7, 9, 11)|426|20|1.063
(0, 2, 3, 4, 5, 7, 9, 11)|11|183|40|(2, 3, 4, 5, 7, 9, 11)|181|33|1.011
(0, 2, 3, 4, 5, 7, 10, 11)|7|477|26|(2, 3, 4, 5, 7, 10, 11)|447|24|1.067
(0, 2, 3, 4, 5, 8, 9, 10)|4|392|31|(2, 3, 4, 5, 8, 9, 10)|340|38|1.153
(0, 2, 3, 4, 5, 8, 9, 10)|5|327|15|(2, 3, 4, 5, 8, 9, 10)|317|29|1.032
(0, 2, 3, 4, 5, 8, 9, 10)|9|315|6|(2, 3, 4, 5, 8, 9, 10)|306|27|1.029
(0, 2, 3, 4, 5, 8, 9, 11)|4|445|39|(2, 3, 4, 5, 8, 9, 11)|442|49|1.007
(0, 2, 3, 4, 5, 8, 9, 11)|5|374|4|(2, 3, 4, 5, 8, 9, 11)|352|9|1.062
(0, 2, 3, 4, 5, 8, 10, 11)|4|434|69|(2, 3, 4, 5, 8, 10, 11)|429|13|1.012
(0, 2, 3, 4, 5, 8, 10, 11)|5|366|27|(2, 3, 4, 5, 8, 10, 11)|340|39|1.076
(0, 2, 3, 4, 5, 8, 10, 11)|10|277|36|(2, 3, 4, 5, 8, 10, 11)|275|16|1.007
(0, 2, 3, 4, 5, 8, 10, 11)|11|210|51|(2, 3, 4, 5, 8, 10, 11)|177|48|1.186
(0, 2, 3, 4, 5, 9, 10, 11)|11|189|10|(2, 3, 4, 5, 9, 10, 11)|186|33|1.016
(0, 2, 3, 4, 6, 7, 8, 9)|4|347|10|(2, 3, 4, 6, 7, 8, 9)|342|30|1.015
(0, 2, 3, 4, 6, 7, 8, 10)|2|326|25|(2, 3, 4, 6, 7, 8, 10)|314|4|1.038
(0, 2, 3, 4, 6, 7, 8, 10)|7|352|32|(2, 3, 4, 6, 7, 8, 10)|350|36|1.006
(0, 2, 3, 4, 6, 7, 8, 10)|10|252|11|(2, 3, 4, 6, 7, 8, 10)|234|8|1.077
(0, 2, 3, 4, 6, 7, 8, 11)|2|360|21|(2, 3, 4, 6, 7, 8, 11)|312|24|1.154
(0, 2, 3, 4, 6, 7, 8, 11)|4|419|27|(2, 3, 4, 6, 7, 8, 11)|401|24|1.045
(0, 2, 3, 4, 6, 7, 8, 11)|6|424|16|(2, 3, 4, 6, 7, 8, 11)|417|10|1.017
(0, 2, 3, 4, 6, 7, 8, 11)|8|307|27|(2, 3, 4, 6, 7, 8, 11)|291|19|1.055
(0, 2, 3, 4, 6, 7, 9, 10)|4|382|16|(2, 3, 4, 6, 7, 9, 10)|373|24|1.024
(0, 2, 3, 4, 6, 7, 9, 11)|11|162|27|(2, 3, 4, 6, 7, 9, 11)|147|25|1.102
(0, 2, 3, 4, 6, 7, 10, 11)|4|411|30|(2, 3, 4, 6, 7, 10, 11)|397|75|1.035
(0, 2, 3, 4, 6, 7, 10, 11)|11|172|27|(2, 3, 4, 6, 7, 10, 11)|138|22|1.246
(0, 2, 3, 4, 6, 8, 9, 10)|4|385|57|(2, 3, 4, 6, 8, 9, 10)|340|8|1.132
(0, 2, 3, 4, 6, 8, 9, 10)|6|373|12|(2, 3, 4, 6, 8, 9, 10)|368|23|1.014
(0, 2, 3, 4, 6, 8, 9, 10)|10|244|24|(2, 3, 4, 6, 8, 9, 10)|237|12|1.03
(0, 2, 3, 4, 6, 8, 10, 11)|11|163|35|(2, 3, 4, 6, 8, 10, 11)|156|35|1.045
(0, 2, 3, 4, 7, 8, 9, 10)|3|275|60|(2, 3, 4, 7, 8, 9, 10)|274|33|1.004
(0, 2, 3, 4, 7, 8, 9, 10)|4|398|23|(2, 3, 4, 7, 8, 9, 10)|381|48|1.045
(0, 2, 3, 4, 7, 8, 9, 10)|9|333|20|(2, 3, 4, 7, 8, 9, 10)|317|30|1.05
(0, 2, 3, 4, 7, 8, 9, 11)|4|431|30|(2, 3, 4, 7, 8, 9, 11)|401|16|1.075
(0, 2, 3, 4, 7, 8, 9, 11)|7|441|58|(2, 3, 4, 7, 8, 9, 11)|423|19|1.043
(0, 2, 3, 4, 7, 8, 10, 11)|2|352|17|(2, 3, 4, 7, 8, 10, 11)|352|18|1.0
(0, 2, 3, 4, 7, 9, 10, 11)|0|330|44|(0, 3, 4, 7, 9, 10, 11)|272|22|1.213
(0, 2, 3, 4, 7, 9, 10, 11)|11|177|31|(2, 3, 4, 7, 9, 10, 11)|166|16|1.066
(0, 2, 3, 4, 8, 9, 10, 11)|2|354|35|(2, 3, 4, 8, 9, 10, 11)|345|7|1.026
(0, 2, 3, 5, 6, 7, 8, 9)|3|244|11|(2, 3, 5, 6, 7, 8, 9)|217|15|1.124
(0, 2, 3, 5, 6, 7, 8, 9)|7|365|20|(2, 3, 5, 6, 7, 8, 9)|308|23|1.185
(0, 2, 3, 5, 6, 7, 8, 10)|6|338|9|(2, 3, 5, 6, 7, 8, 10)|331|11|1.021
(0, 2, 3, 5, 6, 7, 8, 10)|10|229|12|(2, 3, 5, 6, 7, 8, 10)|223|23|1.027
(0, 2, 3, 5, 6, 7, 8, 11)|0|295|52|(0, 3, 5, 6, 7, 8, 11)|289|74|1.021
(0, 2, 3, 5, 6, 7, 8, 11)|3|259|12|(2, 3, 5, 6, 7, 8, 11)|255|32|1.016
(0, 2, 3, 5, 6, 7, 8, 11)|6|398|41|(2, 3, 5, 6, 7, 8, 11)|388|28|1.026
(0, 2, 3, 5, 6, 7, 8, 11)|11|166|27|(2, 3, 5, 6, 7, 8, 11)|138|26|1.203
(0, 2, 3, 5, 6, 7, 9, 10)|3|244|23|(2, 3, 5, 6, 7, 9, 10)|237|23|1.03
(0, 2, 3, 5, 6, 7, 9, 11)|9|374|57|(2, 3, 5, 6, 7, 9, 11)|365|9|1.025
(0, 2, 3, 5, 6, 7, 10, 11)|2|322|14|(2, 5, 6, 7, 10, 11)|318|11|1.013
(0, 2, 3, 5, 6, 7, 10, 11)|5|323|44|(2, 3, 5, 6, 7, 10, 11)|308|20|1.049
(0, 2, 3, 5, 6, 7, 10, 11)|11|147|20|(2, 3, 5, 6, 7, 10, 11)|128|17|1.148
(0, 2, 3, 5, 6, 8, 9, 10)|3|266|36|(2, 3, 5, 6, 8, 9, 10)|237|13|1.122
(0, 2, 3, 5, 6, 8, 9, 10)|6|377|13|(2, 3, 5, 6, 8, 9, 10)|344|29|1.096
(0, 2, 3, 5, 6, 8, 9, 10)|8|260|13|(2, 3, 5, 6, 8, 9, 10)|250|4|1.04
(0, 2, 3, 5, 6, 8, 9, 11)|3|269|27|(2, 3, 5, 6, 8, 9, 11)|264|36|1.019
(0, 2, 3, 5, 6, 8, 10, 11)|2|312|26|(2, 3, 5, 6, 8, 10, 11)|299|34|1.043
(0, 2, 3, 5, 6, 8, 10, 11)|5|319|35|(2, 3, 5, 6, 8, 10, 11)|316|7|1.009
(0, 2, 3, 5, 6, 8, 10, 11)|6|398|26|(2, 3, 5, 6, 8, 10, 11)|378|8|1.053
(0, 2, 3, 5, 6, 9, 10, 11)|5|350|45|(2, 3, 5, 6, 9, 10, 11)|339|19|1.032
(0, 2, 3, 5, 6, 9, 10, 11)|11|164|49|(2, 3, 5, 6, 9, 10, 11)|164|10|1.0
(0, 2, 3, 5, 7, 8, 9, 10)|10|278|20|(2, 3, 5, 7, 8, 9, 10)|261|42|1.065
(0, 2, 3, 5, 7, 8, 9, 11)|5|328|10|(2, 3, 5, 7, 8, 9, 11)|305|16|1.075
(0, 2, 3, 5, 7, 8, 9, 11)|9|330|10|(2, 3, 5, 7, 8, 9, 11)|325|17|1.015
(0, 2, 3, 5, 7, 8, 10, 11)|0|287|53|(0, 3, 5, 7, 8, 10, 11)|270|46|1.063
(0, 2, 3, 5, 7, 8, 10, 11)|8|300|26|(2, 3, 5, 7, 8, 10, 11)|297|48|1.01
(0, 2, 3, 5, 7, 9, 10, 11)|5|322|13|(2, 3, 5, 7, 9, 10, 11)|322|55|1.0
(0, 2, 3, 5, 8, 9, 10, 11)|3|288|18|(2, 3, 5, 8, 9, 10, 11)|282|14|1.021
(0, 2, 3, 5, 8, 9, 10, 11)|11|168|7|(2, 3, 5, 8, 9, 10, 11)|154|14|1.091
(0, 2, 3, 6, 7, 8, 9, 10)|0|271|10|(0, 3, 6, 7, 8, 9, 10)|268|6|1.011
(0, 2, 3, 6, 7, 8, 9, 10)|2|315|17|(2, 3, 6, 7, 8, 9, 10)|292|47|1.079
(0, 2, 3, 6, 7, 8, 9, 10)|7|327|29|(2, 3, 6, 7, 8, 9, 10)|323|42|1.012
(0, 2, 3, 6, 7, 8, 9, 11)|8|268|24|(2, 3, 6, 7, 8, 9, 11)|266|9|1.008
(0, 2, 3, 6, 7, 8, 10, 11)|11|169|40|(2, 3, 6, 7, 8, 10, 11)|148|29|1.142
(0, 2, 3, 6, 7, 9, 10, 11)|0|317|66|(0, 3, 6, 7, 9, 10, 11)|296|20|1.071
(0, 2, 3, 6, 8, 9, 10, 11)|0|285|51|(0, 3, 6, 8, 9, 10, 11)|283|29|1.007
(0, 2, 3, 6, 8, 9, 10, 11)|11|161|29|(2, 3, 6, 8, 9, 10, 11)|152|36|1.059
(0, 2, 3, 7, 8, 9, 10, 11)|7|388|27|(2, 3, 7, 8, 9, 10, 11)|372|22|1.043
(0, 2, 3, 7, 8, 9, 10, 11)|10|286|5|(2, 3, 7, 8, 9, 10, 11)|280|26|1.021
(0, 2, 4, 5, 6, 7, 8, 9)|0|265|3|(0, 4, 5, 6, 7, 8, 9)|255|24|1.039
(0, 2, 4, 5, 6, 7, 8, 9)|7|359|12|(2, 4, 5, 6, 7, 8, 9)|328|18|1.095
(0, 2, 4, 5, 6, 7, 8, 9)|8|277|21|(2, 4, 5, 6, 7, 8, 9)|274|8|1.011
(0, 2, 4, 5, 6, 7, 8, 9)|9|327|25|(2, 4, 5, 6, 7, 8, 9)|317|27|1.032
(0, 2, 4, 5, 6, 7, 8, 10)|6|372|9|(2, 4, 5, 6, 7, 8, 10)|370|8|1.005
(0, 2, 4, 5, 6, 7, 8, 11)|5|304|4|(2, 4, 5, 6, 7, 8, 11)|298|17|1.02
(0, 2, 4, 5, 6, 7, 9, 11)|4|408|64|(2, 4, 5, 6, 7, 9, 11)|405|31|1.007
(0, 2, 4, 5, 6, 7, 9, 11)|6|458|16|(2, 4, 5, 6, 7, 9, 11)|453|19|1.011
(0, 2, 4, 5, 6, 7, 10, 11)|2|320|37|(2, 5, 6, 7, 10, 11)|318|11|1.006
(0, 2, 4, 5, 6, 7, 10, 11)|10|269|25|(2, 4, 5, 6, 7, 10, 11)|266|34|1.011
(0, 2, 4, 5, 6, 7, 10, 11)|11|151|45|(2, 4, 5, 6, 7, 10, 11)|150|5|1.007
(0, 2, 4, 5, 6, 8, 9, 10)|0|265|61|(0, 4, 5, 6, 8, 9, 10)|262|19|1.011
(0, 2, 4, 5, 6, 8, 9, 10)|5|296|42|(2, 4, 5, 6, 8, 9, 10)|279|35|1.061
(0, 2, 4, 5, 6, 8, 9, 10)|6|370|33|(2, 4, 5, 6, 8, 9, 10)|360|27|1.028
(0, 2, 4, 5, 6, 8, 9, 11)|0|303|28|(0, 4, 5, 6, 8, 9, 11)|288|30|1.052
(0, 2, 4, 5, 6, 8, 9, 11)|5|366|78|(2, 4, 5, 6, 8, 9, 11)|348|34|1.052
(0, 2, 4, 5, 6, 9, 10, 11)|5|335|27|(2, 4, 5, 6, 9, 10, 11)|322|39|1.04
(0, 2, 4, 5, 6, 9, 10, 11)|9|344|30|(2, 4, 5, 6, 9, 10, 11)|321|9|1.072
(0, 2, 4, 5, 7, 8, 9, 10)|2|332|7|(2, 4, 5, 7, 8, 9, 10)|308|15|1.078
(0, 2, 4, 5, 7, 8, 9, 10)|7|400|36|(2, 5, 7, 8, 9, 10)|393|59|1.018
(0, 2, 4, 5, 7, 8, 9, 11)|5|343|28|(2, 4, 5, 7, 8, 9, 11)|326|4|1.052
(0, 2, 4, 5, 7, 8, 9, 11)|8|323|21|(2, 4, 5, 7, 8, 9, 11)|317|15|1.019
(0, 2, 4, 5, 7, 9, 10, 11)|4|457|22|(2, 4, 5, 7, 9, 10, 11)|423|21|1.08
(0, 2, 4, 5, 7, 9, 10, 11)|5|407|5|(2, 4, 5, 7, 9, 10, 11)|386|30|1.054
(0, 2, 4, 5, 7, 9, 10, 11)|10|310|29|(2, 4, 5, 7, 9, 10, 11)|303|8|1.023
(0, 2, 4, 5, 8, 9, 10, 11)|11|191|23|(2, 5, 8, 9, 10, 11)|169|46|1.13
(0, 2, 4, 6, 7, 8, 9, 10)|6|399|21|(2, 4, 6, 7, 8, 9, 10)|383|35|1.042
(0, 2, 4, 6, 7, 8, 9, 10)|9|328|11|(2, 4, 6, 7, 8, 9, 10)|318|40|1.031
(0, 2, 4, 6, 7, 8, 9, 11)|11|154|45|(2, 6, 7, 8, 9, 11)|126|23|1.222
(0, 2, 4, 6, 7, 8, 10, 11)|4|381|25|(2, 4, 6, 7, 8, 10, 11)|357|7|1.067
(0, 2, 4, 6, 7, 9, 10, 11)|7|424|26|(2, 4, 6, 7, 9, 10, 11)|402|36|1.055
(0, 2, 4, 6, 7, 9, 10, 11)|9|345|45|(2, 4, 6, 7, 9, 10, 11)|339|20|1.018
(0, 2, 4, 6, 7, 9, 10, 11)|10|299|27|(2, 4, 6, 7, 9, 10, 11)|292|6|1.024
(0, 2, 4, 6, 8, 9, 10, 11)|2|334|16|(2, 4, 6, 8, 9, 10, 11)|320|26|1.044
(0, 2, 4, 6, 8, 9, 10, 11)|6|424|33|(2, 4, 6, 8, 9, 10, 11)|385|22|1.101
(0, 2, 4, 6, 8, 9, 10, 11)|8|299|12|(2, 4, 6, 8, 9, 10, 11)|295|24|1.014
(0, 2, 4, 6, 8, 9, 10, 11)|9|351|26|(2, 4, 6, 8, 9, 10, 11)|324|3|1.083
(0, 2, 4, 6, 8, 9, 10, 11)|10|275|12|(2, 4, 6, 8, 9, 10, 11)|268|4|1.026
(0, 2, 4, 6, 8, 9, 10, 11)|11|172|15|(2, 4, 6, 8, 9, 10, 11)|160|20|1.075
(0, 2, 4, 7, 8, 9, 10, 11)|0|329|58|(0, 4, 7, 8, 9, 10, 11)|319|43|1.031
(0, 2, 4, 7, 8, 9, 10, 11)|9|352|20|(2, 4, 7, 8, 9, 10, 11)|348|35|1.011
(0, 2, 5, 6, 7, 8, 9, 10)|6|393|6|(2, 5, 6, 7, 8, 9, 10)|342|5|1.149
(0, 2, 5, 6, 7, 8, 9, 10)|7|347|14|(2, 5, 6, 7, 8, 9, 10)|336|28|1.033
(0, 2, 5, 6, 7, 8, 9, 10)|8|230|34|(2, 5, 6, 7, 8, 9, 10)|213|5|1.08
(0, 2, 5, 6, 7, 8, 9, 11)|0|299|30|(0, 5, 6, 7, 8, 9, 11)|272|44|1.099
(0, 2, 5, 6, 7, 8, 9, 11)|5|324|32|(2, 5, 6, 7, 8, 9, 11)|318|14|1.019
(0, 2, 5, 6, 7, 8, 9, 11)|7|381|35|(2, 5, 6, 7, 8, 9, 11)|371|12|1.027
(0, 2, 5, 6, 7, 8, 9, 11)|9|343|20|(2, 5, 6, 7, 8, 9, 11)|320|8|1.072
(0, 2, 5, 6, 7, 8, 9, 11)|11|127|17|(2, 6, 7, 8, 9, 11)|126|23|1.008
(0, 2, 5, 6, 7, 8, 10, 11)|2|306|42|(2, 5, 6, 7, 8, 10, 11)|299|38|1.023
(0, 2, 5, 6, 7, 9, 10, 11)|2|337|21|(2, 5, 6, 7, 9, 10, 11)|306|6|1.101
(0, 2, 5, 6, 7, 9, 10, 11)|7|388|41|(2, 5, 6, 7, 9, 10, 11)|377|36|1.029
(0, 2, 5, 6, 7, 9, 10, 11)|9|337|53|(2, 5, 6, 7, 9, 10, 11)|331|10|1.018
(0, 2, 5, 6, 8, 9, 10, 11)|2|311|54|(2, 5, 6, 8, 9, 10, 11)|306|30|1.016
(0, 2, 5, 6, 8, 9, 10, 11)|9|324|29|(2, 5, 6, 8, 9, 10, 11)|323|24|1.003
(0, 2, 5, 6, 8, 9, 10, 11)|11|161|17|(2, 5, 6, 8, 9, 10, 11)|138|28|1.167
(0, 2, 5, 7, 8, 9, 10, 11)|0|314|39|(0, 5, 7, 8, 9, 10, 11)|307|20|1.023
(0, 2, 5, 7, 8, 9, 10, 11)|7|383|30|(2, 5, 7, 8, 9, 10, 11)|361|6|1.061
(0, 2, 5, 7, 8, 9, 10, 11)|9|331|18|(2, 5, 7, 8, 9, 10, 11)|321|26|1.031
(0, 3, 4, 5, 6, 7, 8, 9)|4|328|27|(3, 4, 5, 6, 7, 8, 9)|321|37|1.022
(0, 3, 4, 5, 6, 7, 8, 9)|5|289|21|(3, 4, 5, 6, 7, 8, 9)|275|7|1.051
(0, 3, 4, 5, 6, 7, 8, 9)|6|385|47|(3, 4, 5, 6, 7, 8, 9)|374|26|1.029
(0, 3, 4, 5, 6, 7, 8, 9)|9|301|31|(3, 4, 5, 6, 7, 8, 9)|296|27|1.017
(0, 3, 4, 5, 6, 7, 8, 10)|3|240|7|(3, 4, 5, 6, 7, 8, 10)|232|12|1.034
(0, 3, 4, 5, 6, 7, 8, 10)|5|285|3|(3, 4, 5, 6, 7, 8, 10)|282|18|1.011
(0, 3, 4, 5, 6, 7, 8, 10)|7|342|47|(3, 4, 5, 6, 7, 8, 10)|321|35|1.065
(0, 3, 4, 5, 6, 7, 9, 10)|3|239|7|(3, 4, 5, 6, 7, 9, 10)|226|20|1.058
(0, 3, 4, 5, 6, 7, 9, 10)|10|269|42|(3, 4, 5, 6, 7, 9, 10)|241|3|1.116
(0, 3, 4, 5, 6, 7, 9, 11)|6|423|21|(3, 4, 5, 6, 7, 9, 11)|420|38|1.007
(0, 3, 4, 5, 6, 7, 9, 11)|7|398|30|(3, 4, 5, 6, 7, 9, 11)|376|30|1.059
(0, 3, 4, 5, 6, 7, 9, 11)|11|153|24|(3, 4, 5, 6, 7, 9, 11)|150|13|1.02
(0, 3, 4, 5, 6, 7, 10, 11)|10|257|20|(3, 4, 5, 6, 7, 10, 11)|251|27|1.024
(0, 3, 4, 5, 6, 8, 9, 10)|9|309|15|(3, 4, 5, 6, 8, 9, 10)|288|25|1.073
(0, 3, 4, 5, 6, 8, 9, 11)|0|291|36|(0, 4, 5, 6, 8, 9, 11)|288|30|1.01
(0, 3, 4, 5, 6, 8, 9, 11)|4|393|26|(3, 4, 5, 6, 8, 9, 11)|362|6|1.086
(0, 3, 4, 5, 6, 8, 9, 11)|5|310|15|(3, 4, 5, 6, 8, 9, 11)|293|40|1.058
(0, 3, 4, 5, 6, 8, 9, 11)|11|131|7|(3, 4, 5, 6, 8, 9, 11)|124|24|1.056
(0, 3, 4, 5, 6, 8, 10, 11)|6|380|40|(3, 4, 5, 6, 8, 10, 11)|373|8|1.019
(0, 3, 4, 5, 6, 8, 10, 11)|10|265|9|(3, 4, 5, 6, 8, 10, 11)|228|23|1.162
(0, 3, 4, 5, 6, 9, 10, 11)|4|369|2|(3, 4, 5, 6, 9, 10, 11)|357|24|1.034
(0, 3, 4, 5, 6, 9, 10, 11)|11|175|29|(3, 4, 5, 6, 9, 10, 11)|149|19|1.174
(0, 3, 4, 5, 7, 8, 9, 10)|4|357|33|(3, 4, 5, 7, 8, 9, 10)|333|0|1.072
(0, 3, 4, 5, 7, 8, 9, 10)|7|363|21|(3, 4, 5, 7, 8, 9, 10)|352|38|1.031
(0, 3, 4, 5, 7, 8, 9, 10)|10|266|19|(3, 4, 5, 7, 8, 9, 10)|264|35|1.008
(0, 3, 4, 5, 7, 8, 9, 11)|11|160|35|(3, 4, 5, 7, 8, 9, 11)|156|9|1.026
(0, 3, 4, 5, 7, 8, 10, 11)|7|369|27|(3, 4, 5, 7, 8, 10, 11)|364|19|1.014
(0, 3, 4, 5, 7, 9, 10, 11)|3|277|26|(3, 4, 5, 7, 9, 10, 11)|268|27|1.034
(0, 3, 4, 5, 8, 9, 10, 11)|9|341|14|(3, 4, 5, 8, 9, 10, 11)|333|25|1.024
(0, 3, 4, 5, 8, 9, 10, 11)|11|172|34|(3, 4, 5, 8, 9, 10, 11)|145|27|1.186
(0, 3, 4, 6, 7, 8, 9, 10)|3|228|17|(3, 4, 6, 7, 8, 9, 10)|218|25|1.046
(0, 3, 4, 6, 7, 8, 9, 10)|8|281|15|(3, 4, 6, 7, 8, 9, 10)|234|11|1.201
(0, 3, 4, 6, 7, 8, 9, 11)|9|325|17|(3, 4, 6, 7, 8, 9, 11)|323|29|1.006
(0, 3, 4, 6, 7, 8, 10, 11)|3|274|21|(3, 4, 6, 7, 8, 10, 11)|270|17|1.015
(0, 3, 4, 6, 7, 8, 10, 11)|7|380|28|(3, 4, 6, 7, 8, 10, 11)|363|23|1.047
(0, 3, 4, 6, 7, 8, 10, 11)|11|168|21|(3, 6, 7, 8, 10, 11)|135|50|1.244
(0, 3, 4, 6, 7, 9, 10, 11)|4|370|32|(3, 4, 6, 7, 9, 10, 11)|352|18|1.051
(0, 3, 4, 6, 7, 9, 10, 11)|6|434|11|(3, 4, 6, 7, 9, 10, 11)|410|6|1.059
(0, 3, 4, 6, 7, 9, 10, 11)|11|146|41|(3, 6, 7, 9, 10, 11)|142|44|1.028
(0, 3, 4, 6, 8, 9, 10, 11)|4|357|23|(3, 4, 6, 8, 9, 10, 11)|347|65|1.029
(0, 3, 4, 7, 8, 9, 10, 11)|11|194|20|(3, 4, 7, 8, 9, 10, 11)|173|24|1.121
(0, 3, 5, 6, 7, 8, 9, 10)|5|292|28|(3, 5, 6, 7, 8, 9, 10)|288|15|1.014
(0, 3, 5, 6, 7, 8, 9, 10)|7|340|26|(3, 5, 6, 7, 8, 9, 10)|310|31|1.097
(0, 3, 5, 6, 7, 8, 9, 10)|8|254|52|(3, 5, 6, 7, 8, 9, 10)|238|9|1.067
(0, 3, 5, 6, 7, 8, 9, 11)|5|303|8|(3, 5, 6, 7, 8, 9, 11)|283|14|1.071
(0, 3, 5, 6, 7, 8, 9, 11)|11|154|22|(3, 5, 6, 7, 8, 9, 11)|145|16|1.062
(0, 3, 5, 6, 7, 8, 10, 11)|8|268|31|(3, 5, 6, 7, 8, 10, 11)|263|28|1.019
(0, 3, 5, 6, 7, 9, 10, 11)|5|312|36|(3, 5, 6, 7, 9, 10, 11)|297|5|1.051
(0, 3, 5, 6, 7, 9, 10, 11)|6|372|7|(3, 5, 6, 7, 9, 10, 11)|371|23|1.003
(0, 3, 5, 6, 7, 9, 10, 11)|9|311|23|(3, 5, 6, 7, 9, 10, 11)|308|9|1.01
(0, 3, 5, 6, 7, 9, 10, 11)|10|257|19|(3, 5, 6, 7, 9, 10, 11)|250|30|1.028
(0, 3, 5, 6, 7, 9, 10, 11)|11|142|48|(3, 5, 6, 7, 9, 10, 11)|131|12|1.084
(0, 3, 5, 6, 8, 9, 10, 11)|10|234|9|(3, 5, 6, 8, 9, 10, 11)|234|7|1.0
(0, 3, 5, 7, 8, 9, 10, 11)|3|281|24|(3, 5, 7, 8, 9, 10, 11)|267|21|1.052
(0, 3, 5, 7, 8, 9, 10, 11)|5|329|42|(3, 5, 7, 8, 9, 10, 11)|312|22|1.054
(0, 3, 5, 7, 8, 9, 10, 11)|9|312|13|(3, 5, 7, 8, 9, 10, 11)|299|11|1.043
(0, 4, 5, 6, 7, 8, 9, 10)|7|374|41|(4, 5, 6, 7, 8, 9, 10)|325|21|1.151
(0, 4, 5, 6, 7, 8, 9, 10)|8|264|11|(4, 5, 6, 7, 8, 9, 10)|261|25|1.011
(0, 4, 5, 6, 7, 8, 9, 10)|9|304|10|(4, 5, 6, 7, 8, 9, 10)|303|6|1.003
(0, 4, 5, 6, 7, 8, 9, 10)|10|255|11|(4, 5, 6, 7, 8, 9, 10)|215|14|1.186
(0, 4, 5, 6, 7, 8, 9, 11)|7|374|22|(4, 5, 6, 7, 8, 9, 11)|364|65|1.027
(0, 4, 5, 6, 7, 8, 9, 11)|11|145|24|(4, 5, 6, 7, 8, 9, 11)|136|20|1.066
(0, 4, 5, 6, 7, 8, 10, 11)|6|389|40|(4, 5, 6, 7, 8, 10, 11)|385|16|1.01
(0, 4, 5, 6, 7, 8, 10, 11)|7|374|22|(4, 5, 6, 7, 8, 10, 11)|355|19|1.054
(0, 4, 5, 6, 7, 8, 10, 11)|8|290|47|(4, 5, 6, 7, 8, 10, 11)|281|11|1.032
(0, 4, 5, 6, 7, 8, 10, 11)|10|261|52|(4, 5, 6, 7, 8, 10, 11)|239|20|1.092
(0, 4, 5, 6, 7, 9, 10, 11)|4|406|24|(4, 5, 6, 7, 9, 10, 11)|372|16|1.091
(0, 4, 5, 6, 7, 9, 10, 11)|10|263|35|(4, 5, 6, 7, 9, 10, 11)|263|39|1.0
(0, 4, 5, 6, 8, 9, 10, 11)|4|411|29|(4, 5, 6, 8, 9, 10, 11)|347|52|1.184
(0, 4, 5, 6, 8, 9, 10, 11)|5|310|12|(4, 5, 6, 8, 9, 10, 11)|307|13|1.01
(0, 4, 5, 7, 8, 9, 10, 11)|8|312|18|(4, 5, 7, 8, 9, 10, 11)|297|13|1.051
(0, 4, 5, 7, 8, 9, 10, 11)|9|360|50|(4, 5, 7, 8, 9, 10, 11)|346|11|1.04
(0, 4, 6, 7, 8, 9, 10, 11)|7|354|33|(4, 6, 7, 8, 9, 10, 11)|339|30|1.044
(0, 4, 6, 7, 8, 9, 10, 11)|11|156|25|(4, 6, 7, 8, 9, 10, 11)|147|21|1.061
(0, 5, 6, 7, 8, 9, 10, 11)|5|304|10|(5, 6, 7, 8, 9, 10, 11)|286|22|1.063
(0, 5, 6, 7, 8, 9, 10, 11)|10|260|7|(5, 6, 7, 8, 9, 10, 11)|244|3|1.066
(1, 2, 3, 4, 5, 6, 7, 8)|1|505|8|(1, 3, 5, 6, 7, 8)|500|40|1.01
(1, 2, 3, 4, 5, 6, 7, 9)|6|360|33|(2, 3, 4, 5, 6, 7, 9)|346|12|1.04
(1, 2, 3, 4, 5, 6, 8, 11)|5|348|28|(2, 3, 4, 5, 6, 8, 11)|328|28|1.061
(1, 2, 3, 4, 5, 7, 8, 9)|2|317|18|(2, 3, 4, 5, 7, 8, 9)|282|25|1.124
(1, 2, 3, 4, 5, 7, 8, 10)|3|271|17|(2, 3, 4, 5, 7, 8, 10)|254|24|1.067
(1, 2, 3, 4, 5, 7, 9, 11)|1|609|20|(1, 3, 4, 5, 7, 9, 11)|608|12|1.002
(1, 2, 3, 4, 6, 7, 8, 10)|7|353|25|(2, 3, 4, 6, 7, 8, 10)|350|36|1.009
(1, 2, 3, 4, 6, 7, 9, 10)|3|234|8|(2, 3, 4, 6, 7, 9, 10)|232|17|1.009
(1, 2, 3, 4, 6, 7, 9, 11)|1|554|62|(1, 3, 4, 6, 7, 9, 11)|542|24|1.022
(1, 2, 3, 4, 6, 7, 10, 11)|1|555|17|(1, 3, 4, 6, 7, 10, 11)|554|23|1.002
(1, 2, 3, 4, 6, 8, 9, 10)|1|508|26|(1, 3, 4, 6, 8, 9, 10)|504|44|1.008
(1, 2, 3, 4, 6, 8, 9, 10)|2|311|12|(2, 3, 4, 6, 8, 9, 10)|306|10|1.016
(1, 2, 3, 5, 6, 7, 8, 9)|1|514|32|(1, 3, 5, 6, 7, 8, 9)|505|22|1.018
(1, 2, 3, 5, 6, 7, 8, 11)|11|170|22|(2, 3, 5, 6, 7, 8, 11)|138|26|1.232
(1, 2, 3, 5, 6, 7, 9, 10)|1|496|17|(1, 3, 5, 6, 7, 9, 10)|482|43|1.029
(1, 2, 3, 5, 6, 7, 10, 11)|1|515|56|(1, 3, 5, 6, 7, 10, 11)|513|65|1.004
(1, 2, 3, 5, 6, 7, 10, 11)|11|135|19|(2, 3, 5, 6, 7, 10, 11)|128|17|1.055
(1, 2, 3, 5, 6, 8, 10, 11)|3|252|20|(2, 3, 5, 6, 8, 10, 11)|245|43|1.029
(1, 2, 3, 5, 6, 8, 10, 11)|8|270|19|(2, 3, 5, 6, 8, 10, 11)|270|1|1.0
(1, 2, 3, 5, 7, 8, 10, 11)|1|547|39|(1, 3, 5, 7, 8, 10, 11)|535|16|1.022
(1, 2, 3, 5, 7, 9, 10, 11)|5|343|37|(2, 3, 5, 7, 9, 10, 11)|322|55|1.065
(1, 2, 3, 5, 8, 9, 10, 11)|3|282|28|(2, 3, 5, 8, 9, 10, 11)|282|14|1.0
(1, 2, 3, 6, 7, 8, 9, 10)|1|485|23|(1, 3, 6, 7, 8, 9, 10)|483|53|1.004
(1, 2, 3, 6, 7, 8, 9, 11)|3|279|38|(2, 3, 6, 7, 8, 9, 11)|269|34|1.037
(1, 2, 3, 6, 7, 8, 10, 11)|1|534|23|(1, 3, 6, 7, 8, 10, 11)|526|6|1.015
(1, 2, 4, 5, 6, 7, 8, 9)|7|344|15|(2, 4, 5, 6, 7, 8, 9)|328|18|1.049
(1, 2, 4, 5, 6, 7, 8, 11)|5|324|17|(2, 4, 5, 6, 7, 8, 11)|298|17|1.087
(1, 2, 4, 5, 6, 7, 9, 11)|1|571|38|(1, 4, 5, 6, 7, 9, 11)|565|33|1.011
(1, 2, 4, 5, 6, 9, 10, 11)|9|322|22|(2, 4, 5, 6, 9, 10, 11)|321|9|1.003
(1, 2, 4, 5, 7, 8, 9, 11)|1|621|42|(1, 4, 5, 7, 8, 9, 11)|591|24|1.051
(1, 2, 4, 5, 7, 8, 9, 11)|5|339|46|(2, 4, 5, 7, 8, 9, 11)|326|4|1.04
(1, 2, 4, 5, 8, 9, 10, 11)|8|349|4|(2, 4, 5, 8, 9, 10, 11)|331|27|1.054
(1, 2, 4, 6, 7, 8, 9, 11)|11|147|12|(2, 6, 7, 8, 9, 11)|126|23|1.167
(1, 2, 4, 6, 8, 9, 10, 11)|2|327|17|(2, 4, 6, 8, 9, 10, 11)|320|26|1.022
(1, 2, 5, 6, 7, 8, 9, 10)|8|233|6|(2, 5, 6, 7, 8, 9, 10)|213|5|1.094
(1, 2, 5, 6, 7, 8, 9, 11)|11|139|29|(2, 6, 7, 8, 9, 11)|126|23|1.103
(1, 2, 6, 7, 8, 9, 10, 11)|2|305|36|(2, 6, 7, 8, 9, 10, 11)|304|36|1.003
(1, 3, 4, 5, 6, 7, 8, 11)|5|300|30|(3, 4, 5, 6, 7, 8, 11)|298|10|1.007
(1, 3, 4, 5, 6, 7, 9, 10)|3|235|16|(3, 4, 5, 6, 7, 9, 10)|226|20|1.04
(1, 3, 4, 5, 6, 7, 10, 11)|1|549|20|(1, 4, 5, 6, 7, 10, 11)|537|16|1.022
(1, 3, 4, 5, 6, 8, 10, 11)|11|136|34|(3, 5, 6, 8, 10, 11)|136|10|1.0
(1, 3, 4, 5, 7, 8, 10, 11)|3|283|45|(3, 4, 5, 7, 8, 10, 11)|282|36|1.004
(1, 3, 4, 5, 7, 8, 10, 11)|7|379|23|(3, 4, 5, 7, 8, 10, 11)|364|19|1.041
(1, 3, 4, 6, 7, 8, 9, 10)|3|229|35|(3, 4, 6, 7, 8, 9, 10)|218|25|1.05
(1, 3, 4, 6, 7, 8, 9, 10)|8|238|19|(3, 4, 6, 7, 8, 9, 10)|234|11|1.017
(1, 3, 4, 6, 7, 8, 10, 11)|7|364|28|(3, 4, 6, 7, 8, 10, 11)|363|23|1.003
(1, 3, 4, 6, 7, 9, 10, 11)|3|257|25|(3, 4, 6, 7, 9, 10, 11)|254|22|1.012
(1, 3, 5, 6, 7, 8, 9, 10)|7|310|20|(3, 5, 6, 7, 8, 9, 10)|310|31|1.0
(1, 3, 5, 6, 7, 9, 10, 11)|5|297|42|(3, 5, 6, 7, 9, 10, 11)|297|5|1.0
(1, 3, 5, 7, 8, 9, 10, 11)|11|178|55|(3, 5, 7, 8, 9, 10, 11)|171|7|1.041
(1, 3, 6, 7, 8, 9, 10, 11)|11|138|20|(3, 6, 7, 8, 9, 10, 11)|129|20|1.07
(1, 4, 5, 6, 7, 8, 9, 10)|4|354|67|(4, 5, 6, 7, 8, 9, 10)|336|34|1.054
(1, 4, 5, 6, 7, 8, 9, 11)|11|164|33|(4, 5, 6, 7, 8, 9, 11)|136|20|1.206
(1, 4, 5, 6, 7, 8, 10, 11)|1|550|94|(1, 5, 6, 7, 8, 10, 11)|505|55|1.089
(1, 4, 5, 6, 7, 8, 10, 11)|8|282|18|(4, 5, 6, 7, 8, 10, 11)|281|11|1.004
(1, 4, 5, 6, 7, 9, 10, 11)|1|541|35|(1, 5, 6, 7, 9, 10, 11)|523|45|1.034
(1, 4, 5, 6, 7, 9, 10, 11)|7|375|30|(4, 5, 6, 7, 9, 10, 11)|375|31|1.0
(1, 4, 5, 6, 8, 9, 10, 11)|1|524|30|(1, 5, 6, 8, 9, 10, 11)|514|27|1.019
(2, 3, 4, 5, 6, 7, 8, 9)|5|275|27|(3, 4, 5, 6, 7, 8, 9)|275|7|1.0
(2, 3, 4, 5, 6, 7, 8, 10)|2|278|29|(2, 4, 5, 6, 7, 8, 10)|274|36|1.015
(2, 3, 4, 5, 6, 7, 8, 11)|2|305|29|(2, 4, 5, 6, 7, 8, 11)|304|27|1.003
(2, 3, 4, 5, 6, 7, 8, 11)|5|328|44|(3, 4, 5, 6, 7, 8, 11)|298|10|1.101
(2, 3, 4, 5, 6, 7, 9, 10)|4|339|9|(3, 4, 5, 6, 7, 9, 10)|332|31|1.021
(2, 3, 4, 5, 6, 7, 9, 11)|7|393|27|(3, 4, 5, 6, 7, 9, 11)|376|30|1.045
(2, 3, 4, 5, 6, 7, 9, 11)|11|154|16|(3, 4, 5, 6, 7, 9, 11)|150|13|1.027
(2, 3, 4, 5, 6, 8, 9, 10)|9|290|5|(3, 4, 5, 6, 8, 9, 10)|288|25|1.007
(2, 3, 4, 5, 6, 8, 9, 11)|2|327|49|(2, 4, 5, 6, 8, 9, 11)|323|38|1.012
(2, 3, 4, 5, 6, 8, 9, 11)|4|377|1|(3, 4, 5, 6, 8, 9, 11)|362|6|1.041
(2, 3, 4, 5, 6, 8, 9, 11)|11|132|10|(3, 4, 5, 6, 8, 9, 11)|124|24|1.065
(2, 3, 4, 5, 6, 8, 10, 11)|6|383|1|(3, 4, 5, 6, 8, 10, 11)|373|8|1.027
(2, 3, 4, 5, 6, 8, 10, 11)|10|228|16|(3, 4, 5, 6, 8, 10, 11)|228|23|1.0
(2, 3, 4, 5, 6, 8, 10, 11)|11|138|37|(3, 5, 6, 8, 10, 11)|136|10|1.015
(2, 3, 4, 5, 7, 8, 9, 10)|4|347|41|(3, 4, 5, 7, 8, 9, 10)|333|0|1.042
(2, 3, 4, 5, 7, 8, 9, 11)|4|401|8|(3, 4, 5, 7, 8, 9, 11)|401|19|1.0
(2, 3, 4, 5, 7, 8, 9, 11)|9|337|24|(3, 4, 5, 7, 8, 9, 11)|333|30|1.012
(2, 3, 4, 5, 7, 8, 10, 11)|4|402|23|(3, 4, 5, 7, 8, 10, 11)|385|30|1.044
(2, 3, 4, 5, 7, 8, 10, 11)|7|385|31|(3, 4, 5, 7, 8, 10, 11)|364|19|1.058
(2, 3, 4, 5, 8, 9, 10, 11)|9|340|33|(3, 4, 5, 8, 9, 10, 11)|333|25|1.021
(2, 3, 4, 6, 7, 8, 9, 10)|8|245|10|(3, 4, 6, 7, 8, 9, 10)|234|11|1.047
(2, 3, 4, 6, 7, 8, 9, 11)|9|329|28|(3, 4, 6, 7, 8, 9, 11)|323|29|1.019
(2, 3, 4, 6, 7, 8, 10, 11)|11|137|23|(3, 6, 7, 8, 10, 11)|135|50|1.015
(2, 3, 5, 6, 7, 8, 9, 10)|7|319|14|(3, 5, 6, 7, 8, 9, 10)|310|31|1.029
(2, 3, 5, 6, 7, 8, 9, 10)|8|251|10|(3, 5, 6, 7, 8, 9, 10)|238|9|1.055
(2, 3, 5, 6, 7, 8, 10, 11)|11|135|37|(3, 6, 7, 8, 10, 11)|135|50|1.0
(2, 3, 5, 6, 7, 9, 10, 11)|6|374|9|(3, 5, 6, 7, 9, 10, 11)|371|23|1.008
(2, 3, 5, 6, 7, 9, 10, 11)|10|257|28|(3, 5, 6, 7, 9, 10, 11)|250|30|1.028
(2, 3, 5, 7, 8, 9, 10, 11)|5|324|16|(3, 5, 7, 8, 9, 10, 11)|312|22|1.038
(2, 3, 5, 7, 8, 9, 10, 11)|7|381|51|(3, 5, 7, 8, 9, 10, 11)|377|45|1.011
(2, 3, 6, 7, 8, 9, 10, 11)|2|317|24|(2, 6, 7, 8, 9, 10, 11)|304|36|1.043
(2, 3, 6, 7, 8, 9, 10, 11)|10|253|24|(3, 6, 7, 8, 9, 10, 11)|232|10|1.091
(2, 4, 5, 6, 7, 8, 9, 10)|4|340|15|(4, 5, 6, 7, 8, 9, 10)|336|34|1.012
(2, 4, 5, 6, 7, 8, 9, 10)|10|222|9|(4, 5, 6, 7, 8, 9, 10)|215|14|1.033
(2, 4, 5, 6, 7, 8, 10, 11)|5|311|46|(4, 5, 6, 7, 8, 10, 11)|309|34|1.006
(2, 4, 5, 6, 7, 8, 10, 11)|7|356|17|(4, 5, 6, 7, 8, 10, 11)|355|19|1.003
(2, 4, 5, 6, 7, 8, 10, 11)|8|291|30|(4, 5, 6, 7, 8, 10, 11)|281|11|1.036
(2, 4, 5, 6, 8, 9, 10, 11)|2|308|31|(2, 5, 6, 8, 9, 10, 11)|306|30|1.007
(2, 4, 5, 6, 8, 9, 10, 11)|5|320|18|(4, 5, 6, 8, 9, 10, 11)|307|13|1.042
(2, 4, 5, 6, 8, 9, 10, 11)|11|183|17|(4, 6, 8, 9, 10, 11)|178|29|1.028
(2, 4, 5, 7, 8, 9, 10, 11)|2|332|19|(2, 5, 7, 8, 9, 10, 11)|332|29|1.0
(2, 4, 6, 7, 8, 9, 10, 11)|7|349|7|(4, 6, 7, 8, 9, 10, 11)|339|30|1.029
(2, 4, 6, 7, 8, 9, 10, 11)|9|329|13|(4, 6, 7, 8, 9, 10, 11)|314|52|1.048
(2, 5, 6, 7, 8, 9, 10, 11)|2|324|42|(2, 6, 7, 8, 9, 10, 11)|304|36|1.066
(2, 5, 6, 7, 8, 9, 10, 11)|7|357|50|(5, 6, 7, 8, 9, 10, 11)|344|12|1.038
(3, 4, 5, 6, 7, 8, 9, 10)|4|341|38|(4, 5, 6, 7, 8, 9, 10)|336|34|1.015
(3, 4, 5, 6, 7, 8, 9, 10)|7|328|32|(4, 5, 6, 7, 8, 9, 10)|325|21|1.009
(3, 4, 5, 6, 7, 8, 10, 11)|7|359|28|(4, 5, 6, 7, 8, 10, 11)|355|19|1.011
(3, 4, 5, 6, 7, 9, 10, 11)|7|390|24|(4, 5, 6, 7, 9, 10, 11)|375|31|1.04
(3, 4, 5, 6, 8, 9, 10, 11)|3|255|36|(3, 5, 6, 8, 9, 10, 11)|242|14|1.054
(3, 4, 6, 7, 8, 9, 10, 11)|4|388|42|(4, 6, 7, 8, 9, 10, 11)|379|46|1.024
(4, 5, 6, 7, 8, 9, 10, 11)|5|312|25|(5, 6, 7, 8, 9, 10, 11)|286|22|1.091
(4, 5, 6, 7, 8, 9, 10, 11)|10|248|28|(5, 6, 7, 8, 9, 10, 11)|244|3|1.016
(0, 1, 2, 3, 4, 5, 6, 7, 8)|5|262|39|(1, 2, 3, 4, 5, 6, 7, 8)|248|15|1.056
(0, 1, 2, 3, 4, 5, 6, 7, 9)|4|320|21|(1, 2, 3, 4, 5, 6, 7, 9)|316|17|1.013
(0, 1, 2, 3, 4, 5, 6, 7, 9)|5|281|18|(1, 2, 3, 4, 5, 6, 7, 9)|268|10|1.049
(0, 1, 2, 3, 4, 5, 6, 7, 9)|7|338|19|(1, 2, 3, 4, 5, 6, 7, 9)|318|10|1.063
(0, 1, 2, 3, 4, 5, 6, 7, 10)|2|253|1|(1, 2, 3, 4, 5, 6, 7, 10)|237|14|1.068
(0, 1, 2, 3, 4, 5, 6, 7, 10)|4|316|52|(1, 2, 3, 4, 5, 6, 7, 10)|316|83|1.0
(0, 1, 2, 3, 4, 5, 6, 7, 10)|5|272|18|(1, 2, 3, 4, 5, 6, 7, 10)|250|18|1.088
(0, 1, 2, 3, 4, 5, 6, 7, 10)|6|344|30|(1, 2, 3, 4, 5, 6, 7, 10)|340|18|1.012
(0, 1, 2, 3, 4, 5, 6, 7, 11)|1|555|47|(1, 2, 3, 4, 5, 6, 7, 11)|549|38|1.011
(0, 1, 2, 3, 4, 5, 6, 7, 11)|2|283|47|(1, 2, 3, 4, 5, 6, 7, 11)|281|31|1.007
(0, 1, 2, 3, 4, 5, 6, 7, 11)|3|236|28|(1, 2, 3, 4, 5, 6, 7, 11)|221|25|1.068
(0, 1, 2, 3, 4, 5, 6, 7, 11)|11|150|28|(1, 2, 3, 4, 5, 6, 7, 11)|130|8|1.154
(0, 1, 2, 3, 4, 5, 6, 8, 9)|1|479|62|(1, 2, 3, 4, 5, 6, 8, 9)|468|33|1.024
(0, 1, 2, 3, 4, 5, 6, 8, 9)|2|267|27|(1, 2, 3, 4, 5, 6, 8, 9)|264|21|1.011
(0, 1, 2, 3, 4, 5, 6, 8, 9)|3|228|20|(1, 2, 3, 4, 5, 6, 8, 9)|223|10|1.022
(0, 1, 2, 3, 4, 5, 6, 8, 9)|5|285|54|(1, 2, 3, 4, 5, 6, 8, 9)|266|8|1.071
(0, 1, 2, 3, 4, 5, 6, 8, 10)|0|250|23|(0, 2, 3, 4, 5, 6, 8, 10)|235|18|1.064
(0, 1, 2, 3, 4, 5, 6, 8, 10)|5|236|25|(1, 2, 3, 4, 5, 6, 8, 10)|226|27|1.044
(0, 1, 2, 3, 4, 5, 6, 8, 10)|6|330|30|(1, 2, 3, 4, 5, 6, 8, 10)|328|18|1.006
(0, 1, 2, 3, 4, 5, 6, 8, 10)|10|192|30|(1, 2, 3, 4, 5, 6, 8, 10)|191|32|1.005
(0, 1, 2, 3, 4, 5, 6, 8, 11)|3|246|16|(1, 2, 3, 4, 5, 6, 8, 11)|237|7|1.038
(0, 1, 2, 3, 4, 5, 6, 9, 10)|2|315|40|(1, 2, 3, 4, 5, 6, 9, 10)|259|4|1.216
(0, 1, 2, 3, 4, 5, 6, 9, 10)|3|234|36|(1, 2, 3, 4, 5, 6, 9, 10)|220|5|1.064
(0, 1, 2, 3, 4, 5, 6, 9, 10)|4|317|46|(1, 2, 3, 4, 5, 6, 9, 10)|314|22|1.01
(0, 1, 2, 3, 4, 5, 6, 9, 10)|9|276|38|(1, 2, 3, 4, 5, 6, 9, 10)|268|11|1.03
(0, 1, 2, 3, 4, 5, 6, 9, 11)|0|274|35|(0, 2, 3, 4, 5, 6, 9, 11)|270|56|1.015
(0, 1, 2, 3, 4, 5, 6, 10, 11)|1|511|71|(1, 2, 3, 4, 5, 6, 10, 11)|508|16|1.006
(0, 1, 2, 3, 4, 5, 6, 10, 11)|4|348|49|(1, 2, 3, 4, 5, 6, 10, 11)|345|25|1.009
(0, 1, 2, 3, 4, 5, 6, 10, 11)|5|306|80|(1, 3, 4, 5, 6, 10, 11)|299|21|1.023
(0, 1, 2, 3, 4, 5, 6, 10, 11)|10|244|32|(1, 2, 3, 4, 5, 6, 10, 11)|229|38|1.066
(0, 1, 2, 3, 4, 5, 7, 8, 9)|9|284|9|(1, 3, 4, 5, 7, 8, 9)|284|20|1.0
(0, 1, 2, 3, 4, 5, 7, 8, 10)|3|270|25|(1, 3, 4, 5, 7, 8, 10)|248|23|1.089
(0, 1, 2, 3, 4, 5, 7, 8, 10)|8|272|3|(1, 2, 3, 4, 5, 7, 8, 10)|259|9|1.05
(0, 1, 2, 3, 4, 5, 7, 8, 10)|10|250|8|(1, 2, 3, 4, 5, 7, 8, 10)|232|37|1.078
(0, 1, 2, 3, 4, 5, 7, 8, 11)|7|379|32|(1, 2, 3, 4, 5, 7, 8, 11)|358|16|1.059
(0, 1, 2, 3, 4, 5, 7, 9, 10)|1|550|25|(1, 2, 3, 4, 5, 7, 9, 10)|519|34|1.06
(0, 1, 2, 3, 4, 5, 7, 9, 10)|3|240|20|(1, 2, 3, 4, 5, 7, 9, 10)|234|27|1.026
(0, 1, 2, 3, 4, 5, 7, 9, 10)|4|351|33|(1, 2, 3, 4, 5, 7, 9, 10)|308|25|1.14
(0, 1, 2, 3, 4, 5, 7, 9, 11)|5|361|68|(1, 2, 3, 4, 5, 7, 9, 11)|304|31|1.188
(0, 1, 2, 3, 4, 5, 7, 9, 11)|7|396|22|(1, 2, 3, 4, 5, 7, 9, 11)|370|18|1.07
(0, 1, 2, 3, 4, 5, 7, 10, 11)|3|257|11|(1, 2, 3, 4, 5, 7, 10, 11)|257|19|1.0
(0, 1, 2, 3, 4, 5, 7, 10, 11)|4|346|10|(1, 2, 3, 4, 5, 7, 10, 11)|323|16|1.071
(0, 1, 2, 3, 4, 5, 7, 10, 11)|10|241|32|(1, 2, 3, 4, 5, 7, 10, 11)|241|48|1.0
(0, 1, 2, 3, 4, 5, 8, 9, 10)|4|361|53|(1, 2, 3, 4, 5, 8, 9, 10)|324|46|1.114
(0, 1, 2, 3, 4, 5, 8, 9, 10)|8|245|26|(1, 2, 3, 4, 5, 8, 9, 10)|215|19|1.14
(0, 1, 2, 3, 4, 5, 8, 9, 11)|1|559|28|(1, 2, 3, 4, 5, 8, 9, 11)|547|38|1.022
(0, 1, 2, 3, 4, 5, 8, 9, 11)|3|267|28|(1, 2, 3, 4, 5, 8, 9, 11)|251|22|1.064
(0, 1, 2, 3, 4, 5, 8, 9, 11)|5|319|22|(1, 2, 3, 4, 5, 8, 9, 11)|296|42|1.078
(0, 1, 2, 3, 4, 5, 8, 9, 11)|8|301|16|(1, 2, 3, 4, 5, 8, 9, 11)|296|22|1.017
(0, 1, 2, 3, 4, 5, 8, 10, 11)|11|155|31|(1, 2, 3, 4, 5, 8, 10, 11)|137|40|1.131
(0, 1, 2, 3, 4, 5, 9, 10, 11)|5|294|16|(1, 2, 3, 4, 5, 9, 10, 11)|292|19|1.007
(0, 1, 2, 3, 4, 6, 7, 8, 9)|3|229|19|(1, 2, 3, 4, 6, 7, 8, 9)|213|19|1.075
(0, 1, 2, 3, 4, 6, 7, 8, 9)|4|358|16|(1, 2, 3, 4, 6, 7, 8, 9)|303|30|1.182
(0, 1, 2, 3, 4, 6, 7, 8, 9)|7|334|18|(1, 2, 3, 4, 6, 7, 8, 9)|319|30|1.047
(0, 1, 2, 3, 4, 6, 7, 8, 9)|9|284|7|(1, 3, 4, 6, 7, 8, 9)|280|13|1.014
(0, 1, 2, 3, 4, 6, 7, 8, 10)|2|263|16|(1, 2, 3, 4, 6, 7, 8, 10)|254|13|1.035
(0, 1, 2, 3, 4, 6, 7, 8, 10)|8|235|4|(1, 2, 3, 4, 6, 7, 8, 10)|224|35|1.049
(0, 1, 2, 3, 4, 6, 7, 8, 10)|10|206|26|(1, 2, 3, 4, 6, 7, 8, 10)|200|17|1.03
(0, 1, 2, 3, 4, 6, 7, 8, 11)|3|235|9|(1, 2, 3, 4, 6, 7, 8, 11)|231|20|1.017
(0, 1, 2, 3, 4, 6, 7, 9, 10)|4|294|40|(1, 2, 3, 4, 6, 7, 9, 10)|276|39|1.065
(0, 1, 2, 3, 4, 6, 7, 9, 10)|7|363|48|(1, 2, 3, 4, 6, 7, 9, 10)|347|47|1.046
(0, 1, 2, 3, 4, 6, 7, 9, 10)|9|305|24|(1, 2, 3, 4, 6, 7, 9, 10)|291|16|1.048
(0, 1, 2, 3, 4, 6, 7, 9, 11)|2|306|39|(1, 2, 3, 4, 6, 7, 9, 11)|284|20|1.077
(0, 1, 2, 3, 4, 6, 7, 9, 11)|4|326|14|(1, 2, 3, 4, 6, 7, 9, 11)|315|47|1.035
(0, 1, 2, 3, 4, 6, 7, 9, 11)|7|359|20|(1, 2, 3, 4, 6, 7, 9, 11)|358|33|1.003
(0, 1, 2, 3, 4, 6, 7, 9, 11)|9|334|9|(1, 2, 3, 4, 6, 7, 9, 11)|317|37|1.054
(0, 1, 2, 3, 4, 6, 7, 9, 11)|11|144|23|(1, 2, 3, 4, 6, 7, 9, 11)|132|18|1.091
(0, 1, 2, 3, 4, 6, 7, 10, 11)|2|291|12|(1, 2, 3, 4, 6, 7, 10, 11)|291|35|1.0
(0, 1, 2, 3, 4, 6, 7, 10, 11)|6|395|16|(1, 2, 3, 4, 6, 7, 10, 11)|361|14|1.094
(0, 1, 2, 3, 4, 6, 7, 10, 11)|7|393|60|(1, 2, 3, 4, 6, 7, 10, 11)|384|30|1.023
(0, 1, 2, 3, 4, 6, 7, 10, 11)|10|229|3|(1, 2, 3, 4, 6, 7, 10, 11)|222|30|1.032
(0, 1, 2, 3, 4, 6, 8, 9, 10)|3|243|23|(1, 2, 3, 4, 6, 8, 9, 10)|242|15|1.004
(0, 1, 2, 3, 4, 6, 8, 9, 10)|9|271|12|(1, 2, 3, 4, 6, 8, 9, 10)|266|31|1.019
(0, 1, 2, 3, 4, 6, 8, 9, 11)|2|297|17|(1, 2, 3, 4, 6, 8, 9, 11)|264|5|1.125
(0, 1, 2, 3, 4, 6, 8, 9, 11)|6|396|14|(1, 2, 3, 4, 6, 8, 9, 11)|382|7|1.037
(0, 1, 2, 3, 4, 6, 8, 9, 11)|8|267|11|(1, 2, 3, 4, 6, 8, 9, 11)|262|30|1.019
(0, 1, 2, 3, 4, 6, 8, 10, 11)|6|377|46|(1, 2, 3, 4, 6, 8, 10, 11)|362|21|1.041
(0, 1, 2, 3, 4, 6, 8, 10, 11)|8|271|22|(1, 2, 3, 4, 6, 8, 10, 11)|267|8|1.015
(0, 1, 2, 3, 4, 6, 8, 10, 11)|10|214|21|(1, 2, 3, 4, 6, 8, 10, 11)|211|14|1.014
(0, 1, 2, 3, 4, 6, 9, 10, 11)|2|310|9|(1, 2, 3, 4, 6, 9, 10, 11)|275|24|1.127
(0, 1, 2, 3, 4, 6, 9, 10, 11)|11|129|10|(1, 2, 3, 4, 6, 9, 10, 11)|129|28|1.0
(0, 1, 2, 3, 4, 7, 8, 9, 10)|1|524|44|(1, 2, 3, 4, 7, 8, 9, 10)|506|31|1.036
(0, 1, 2, 3, 4, 7, 8, 9, 10)|3|264|18|(1, 2, 3, 4, 7, 8, 9, 10)|237|6|1.114
(0, 1, 2, 3, 4, 7, 8, 9, 10)|10|239|24|(1, 2, 3, 4, 7, 8, 9, 10)|217|47|1.101
(0, 1, 2, 3, 4, 7, 8, 9, 11)|2|299|27|(1, 2, 3, 4, 7, 8, 9, 11)|275|15|1.087
(0, 1, 2, 3, 4, 7, 8, 10, 11)|10|259|21|(1, 2, 3, 4, 7, 8, 10, 11)|251|21|1.032
(0, 1, 2, 3, 4, 7, 8, 10, 11)|11|144|11|(1, 3, 4, 7, 8, 10, 11)|137|8|1.051
(0, 1, 2, 3, 4, 7, 9, 10, 11)|1|553|79|(1, 2, 3, 4, 7, 9, 10, 11)|550|51|1.005
(0, 1, 2, 3, 4, 7, 9, 10, 11)|10|254|30|(1, 2, 3, 4, 7, 9, 10, 11)|251|22|1.012
(0, 1, 2, 3, 4, 8, 9, 10, 11)|3|291|11|(1, 2, 3, 4, 8, 9, 10, 11)|277|17|1.051
(0, 1, 2, 3, 4, 8, 9, 10, 11)|9|346|5|(1, 2, 3, 4, 8, 9, 10, 11)|313|27|1.105
(0, 1, 2, 3, 5, 6, 7, 8, 9)|3|214|10|(1, 2, 3, 5, 6, 7, 8, 9)|196|12|1.092
(0, 1, 2, 3, 5, 6, 7, 8, 9)|7|307|16|(1, 3, 5, 6, 7, 8, 9)|291|20|1.055
(0, 1, 2, 3, 5, 6, 7, 8, 10)|2|256|27|(1, 2, 3, 5, 6, 7, 8, 10)|242|23|1.058
(0, 1, 2, 3, 5, 6, 7, 8, 10)|6|324|28|(1, 2, 3, 5, 6, 7, 8, 10)|319|21|1.016
(0, 1, 2, 3, 5, 6, 7, 8, 10)|7|292|22|(1, 3, 5, 6, 7, 8, 10)|287|20|1.017
(0, 1, 2, 3, 5, 6, 7, 8, 10)|8|244|21|(1, 3, 5, 6, 7, 8, 10)|221|21|1.104
(0, 1, 2, 3, 5, 6, 7, 8, 11)|1|494|29|(1, 2, 3, 5, 6, 7, 8, 11)|490|48|1.008
(0, 1, 2, 3, 5, 6, 7, 8, 11)|8|264|27|(1, 2, 3, 5, 6, 7, 8, 11)|245|16|1.078
(0, 1, 2, 3, 5, 6, 7, 9, 10)|2|254|18|(1, 2, 3, 5, 6, 7, 9, 10)|230|2|1.104
(0, 1, 2, 3, 5, 6, 7, 9, 10)|3|216|10|(1, 3, 5, 6, 7, 9, 10)|207|15|1.043
(0, 1, 2, 3, 5, 6, 7, 9, 10)|6|344|0|(1, 2, 3, 5, 6, 7, 9, 10)|309|19|1.113
(0, 1, 2, 3, 5, 6, 7, 9, 10)|7|313|27|(1, 2, 3, 5, 6, 7, 9, 10)|306|24|1.023
(0, 1, 2, 3, 5, 6, 7, 9, 11)|1|543|19|(1, 2, 3, 5, 6, 7, 9, 11)|539|39|1.007
(0, 1, 2, 3, 5, 6, 7, 9, 11)|5|284|46|(1, 2, 3, 5, 6, 7, 9, 11)|281|11|1.011
(0, 1, 2, 3, 5, 6, 7, 10, 11)|3|232|21|(1, 2, 3, 5, 6, 7, 10, 11)|226|14|1.027
(0, 1, 2, 3, 5, 6, 7, 10, 11)|6|328|7|(1, 2, 3, 5, 6, 7, 10, 11)|324|12|1.012
(0, 1, 2, 3, 5, 6, 7, 10, 11)|7|342|25|(1, 2, 3, 5, 6, 7, 10, 11)|319|39|1.072
(0, 1, 2, 3, 5, 6, 8, 9, 10)|1|481|60|(1, 2, 3, 5, 6, 8, 9, 10)|438|24|1.098
(0, 1, 2, 3, 5, 6, 8, 9, 10)|2|273|48|(1, 2, 3, 5, 6, 8, 9, 10)|258|46|1.058
(0, 1, 2, 3, 5, 6, 8, 9, 10)|6|311|26|(1, 2, 3, 5, 6, 8, 9, 10)|306|22|1.016
(0, 1, 2, 3, 5, 6, 8, 9, 10)|8|239|29|(1, 2, 3, 5, 6, 8, 9, 10)|220|16|1.086
(0, 1, 2, 3, 5, 6, 8, 9, 11)|2|287|32|(1, 2, 3, 5, 6, 8, 9, 11)|265|8|1.083
(0, 1, 2, 3, 5, 6, 8, 9, 11)|3|226|15|(1, 2, 3, 5, 6, 8, 9, 11)|214|11|1.056
(0, 1, 2, 3, 5, 6, 8, 9, 11)|6|352|25|(1, 2, 3, 5, 6, 8, 9, 11)|349|36|1.009
(0, 1, 2, 3, 5, 6, 8, 9, 11)|8|248|12|(1, 2, 3, 5, 6, 8, 9, 11)|243|16|1.021
(0, 1, 2, 3, 5, 6, 8, 9, 11)|11|145|1|(1, 2, 3, 5, 6, 8, 9, 11)|100|12|1.45
(0, 1, 2, 3, 5, 6, 8, 10, 11)|2|261|28|(1, 2, 3, 5, 6, 8, 10, 11)|261|32|1.0
(0, 1, 2, 3, 5, 6, 8, 10, 11)|5|267|30|(1, 2, 3, 5, 6, 8, 10, 11)|258|14|1.035
(0, 1, 2, 3, 5, 6, 8, 10, 11)|10|199|10|(1, 2, 3, 5, 6, 8, 10, 11)|188|28|1.059
(0, 1, 2, 3, 5, 6, 8, 10, 11)|11|141|68|(1, 2, 3, 5, 6, 8, 10, 11)|131|24|1.076
(0, 1, 2, 3, 5, 6, 9, 10, 11)|1|542|10|(1, 2, 3, 5, 6, 9, 10, 11)|496|36|1.093
(0, 1, 2, 3, 5, 6, 9, 10, 11)|2|295|16|(1, 2, 3, 5, 6, 9, 10, 11)|254|43|1.161
(0, 1, 2, 3, 5, 6, 9, 10, 11)|11|142|9|(1, 2, 3, 5, 6, 9, 10, 11)|119|32|1.193
(0, 1, 2, 3, 5, 7, 8, 9, 10)|2|271|32|(1, 2, 3, 5, 7, 8, 9, 10)|267|50|1.015
(0, 1, 2, 3, 5, 7, 8, 9, 10)|3|238|13|(1, 3, 5, 7, 8, 9, 10)|238|18|1.0
(0, 1, 2, 3, 5, 7, 8, 9, 10)|5|260|34|(1, 2, 3, 5, 7, 8, 9, 10)|240|30|1.083
(0, 1, 2, 3, 5, 7, 8, 9, 11)|2|255|25|(1, 2, 3, 5, 7, 8, 9, 11)|245|23|1.041
(0, 1, 2, 3, 5, 7, 8, 9, 11)|5|312|35|(1, 2, 3, 5, 7, 8, 9, 11)|272|20|1.147
(0, 1, 2, 3, 5, 7, 8, 10, 11)|5|312|8|(1, 2, 3, 5, 7, 8, 10, 11)|261|21|1.195
(0, 1, 2, 3, 5, 7, 8, 10, 11)|10|248|20|(1, 2, 3, 5, 7, 8, 10, 11)|242|15|1.025
(0, 1, 2, 3, 5, 7, 8, 10, 11)|11|121|24|(1, 2, 3, 5, 7, 8, 10, 11)|110|21|1.1
(0, 1, 2, 3, 5, 7, 9, 10, 11)|3|255|24|(1, 2, 3, 5, 7, 9, 10, 11)|254|38|1.004
(0, 1, 2, 3, 5, 7, 9, 10, 11)|9|310|19|(1, 2, 3, 5, 7, 9, 10, 11)|303|52|1.023
(0, 1, 2, 3, 5, 7, 9, 10, 11)|11|136|25|(1, 2, 3, 5, 7, 9, 10, 11)|107|16|1.271
(0, 1, 2, 3, 5, 8, 9, 10, 11)|2|295|28|(1, 2, 5, 8, 9, 10, 11)|290|30|1.017
(0, 1, 2, 3, 5, 8, 9, 10, 11)|8|261|11|(1, 2, 3, 5, 8, 9, 10, 11)|254|15|1.028
(0, 1, 2, 3, 5, 8, 9, 10, 11)|11|124|10|(1, 2, 3, 5, 8, 9, 10, 11)|116|27|1.069
(0, 1, 2, 3, 6, 7, 8, 9, 11)|1|490|36|(1, 2, 3, 6, 7, 8, 9, 11)|486|10|1.008
(0, 1, 2, 3, 6, 7, 8, 9, 11)|3|235|17|(1, 3, 6, 7, 8, 9, 11)|231|29|1.017
(0, 1, 2, 3, 6, 7, 8, 9, 11)|9|299|31|(1, 2, 3, 6, 7, 8, 9, 11)|291|17|1.027
(0, 1, 2, 3, 6, 7, 8, 10, 11)|2|274|7|(1, 2, 3, 6, 7, 8, 10, 11)|251|47|1.092
(0, 1, 2, 3, 6, 7, 8, 10, 11)|3|228|19|(1, 2, 3, 6, 7, 8, 10, 11)|228|24|1.0
(0, 1, 2, 3, 6, 7, 8, 10, 11)|7|344|14|(1, 2, 3, 6, 7, 8, 10, 11)|321|11|1.072
(0, 1, 2, 3, 6, 7, 8, 10, 11)|10|224|11|(1, 2, 3, 6, 7, 8, 10, 11)|213|33|1.052
(0, 1, 2, 3, 6, 7, 9, 10, 11)|11|105|31|(1, 2, 3, 6, 7, 9, 10, 11)|103|12|1.019
(0, 1, 2, 3, 6, 8, 9, 10, 11)|1|512|32|(1, 2, 3, 6, 8, 9, 10, 11)|485|26|1.056
(0, 1, 2, 3, 6, 8, 9, 10, 11)|6|360|35|(1, 2, 3, 6, 8, 9, 10, 11)|334|11|1.078
(0, 1, 2, 3, 6, 8, 9, 10, 11)|9|284|9|(1, 2, 3, 6, 8, 9, 10, 11)|263|34|1.08
(0, 1, 2, 3, 6, 8, 9, 10, 11)|10|227|19|(1, 2, 3, 6, 8, 9, 10, 11)|221|13|1.027
(0, 1, 2, 3, 7, 8, 9, 10, 11)|8|247|14|(1, 2, 3, 7, 8, 9, 10, 11)|240|32|1.029
(0, 1, 2, 4, 5, 6, 7, 8, 9)|1|484|54|(1, 2, 4, 5, 6, 7, 8, 9)|483|17|1.002
(0, 1, 2, 4, 5, 6, 7, 8, 9)|2|273|40|(1, 2, 4, 5, 6, 7, 8, 9)|263|8|1.038
(0, 1, 2, 4, 5, 6, 7, 8, 9)|4|335|28|(1, 2, 4, 5, 6, 7, 8, 9)|294|31|1.139
(0, 1, 2, 4, 5, 6, 7, 8, 10)|2|268|32|(1, 2, 4, 5, 6, 7, 8, 10)|236|21|1.136
(0, 1, 2, 4, 5, 6, 7, 8, 10)|5|263|20|(1, 2, 4, 5, 6, 7, 8, 10)|252|27|1.044
(0, 1, 2, 4, 5, 6, 7, 8, 10)|6|319|10|(1, 2, 4, 5, 6, 7, 8, 10)|316|19|1.009
(0, 1, 2, 4, 5, 6, 7, 8, 10)|10|198|17|(1, 2, 4, 5, 6, 7, 8, 10)|197|33|1.005
(0, 1, 2, 4, 5, 6, 7, 8, 11)|1|540|31|(1, 2, 4, 5, 6, 7, 8, 11)|522|31|1.034
(0, 1, 2, 4, 5, 6, 7, 8, 11)|4|342|48|(1, 2, 4, 5, 6, 7, 8, 11)|329|31|1.04
(0, 1, 2, 4, 5, 6, 7, 8, 11)|11|158|30|(1, 4, 5, 6, 7, 8, 11)|123|34|1.285
(0, 1, 2, 4, 5, 6, 7, 9, 10)|1|508|45|(1, 2, 4, 5, 6, 7, 9, 10)|507|19|1.002
(0, 1, 2, 4, 5, 6, 7, 9, 10)|5|295|52|(1, 2, 4, 5, 6, 7, 9, 10)|266|19|1.109
(0, 1, 2, 4, 5, 6, 7, 9, 10)|6|358|38|(1, 4, 5, 6, 7, 9, 10)|341|38|1.05
(0, 1, 2, 4, 5, 6, 7, 9, 11)|4|366|29|(1, 2, 4, 5, 6, 7, 9, 11)|329|28|1.112
(0, 1, 2, 4, 5, 6, 7, 9, 11)|9|323|33|(1, 2, 4, 5, 6, 7, 9, 11)|310|26|1.042
(0, 1, 2, 4, 5, 6, 7, 9, 11)|11|126|14|(1, 2, 4, 5, 6, 7, 9, 11)|115|22|1.096
(0, 1, 2, 4, 5, 6, 7, 10, 11)|1|499|67|(1, 2, 4, 5, 6, 7, 10, 11)|488|39|1.023
(0, 1, 2, 4, 5, 6, 7, 10, 11)|2|267|35|(1, 2, 4, 5, 6, 7, 10, 11)|243|38|1.099
(0, 1, 2, 4, 5, 6, 8, 9, 10)|4|313|37|(1, 2, 4, 5, 6, 8, 9, 10)|287|15|1.091
(0, 1, 2, 4, 5, 6, 8, 9, 10)|6|335|12|(1, 2, 4, 5, 6, 8, 9, 10)|331|49|1.012
(0, 1, 2, 4, 5, 6, 8, 9, 10)|9|291|14|(1, 2, 4, 5, 6, 8, 9, 10)|261|12|1.115
(0, 1, 2, 4, 5, 6, 8, 9, 11)|4|338|38|(1, 2, 4, 5, 6, 8, 9, 11)|312|6|1.083
(0, 1, 2, 4, 5, 6, 8, 9, 11)|5|300|62|(1, 2, 4, 5, 6, 8, 9, 11)|293|36|1.024
(0, 1, 2, 4, 5, 6, 8, 9, 11)|9|328|53|(1, 2, 4, 5, 6, 8, 9, 11)|302|27|1.086
(0, 1, 2, 4, 5, 6, 8, 10, 11)|5|283|38|(1, 2, 4, 5, 6, 8, 10, 11)|278|28|1.018
(0, 1, 2, 4, 5, 6, 8, 10, 11)|11|157|42|(1, 4, 5, 6, 8, 10, 11)|137|24|1.146
(0, 1, 2, 4, 5, 6, 9, 10, 11)|5|310|29|(1, 2, 4, 5, 6, 9, 10, 11)|293|26|1.058
(0, 1, 2, 4, 5, 7, 8, 9, 10)|1|521|51|(1, 2, 4, 5, 7, 8, 9, 10)|501|35|1.04
(0, 1, 2, 4, 5, 7, 8, 9, 10)|7|339|18|(1, 2, 4, 5, 7, 8, 9, 10)|330|19|1.027
(0, 1, 2, 4, 5, 7, 8, 9, 10)|8|273|10|(1, 2, 4, 5, 7, 8, 9, 10)|265|26|1.03
(0, 1, 2, 4, 5, 7, 8, 9, 10)|9|310|16|(1, 4, 5, 7, 8, 9, 10)|289|20|1.073
(0, 1, 2, 4, 5, 7, 8, 9, 10)|10|262|26|(1, 4, 5, 7, 8, 9, 10)|250|30|1.048
(0, 1, 2, 4, 5, 7, 8, 9, 11)|2|293|15|(1, 2, 4, 5, 7, 8, 9, 11)|280|6|1.046
(0, 1, 2, 4, 5, 7, 8, 9, 11)|5|348|30|(1, 2, 4, 5, 7, 8, 9, 11)|339|46|1.027
(0, 1, 2, 4, 5, 7, 8, 9, 11)|11|139|27|(1, 2, 4, 5, 7, 8, 9, 11)|132|11|1.053
(0, 1, 2, 4, 5, 7, 8, 10, 11)|2|293|23|(1, 2, 4, 5, 7, 8, 10, 11)|288|53|1.017
(0, 1, 2, 4, 5, 7, 8, 10, 11)|4|372|36|(1, 2, 4, 5, 7, 8, 10, 11)|339|51|1.097
(0, 1, 2, 4, 5, 7, 8, 10, 11)|11|134|21|(1, 4, 5, 7, 8, 10, 11)|134|10|1.0
(0, 1, 2, 4, 5, 8, 9, 10, 11)|4|375|40|(1, 2, 4, 5, 8, 9, 10, 11)|339|54|1.106
(0, 1, 2, 4, 6, 7, 8, 9, 11)|4|339|13|(1, 2, 4, 6, 7, 8, 9, 11)|336|21|1.009
(0, 1, 2, 4, 6, 7, 8, 10, 11)|2|311|38|(1, 2, 4, 6, 7, 8, 10, 11)|282|4|1.103
(0, 1, 2, 4, 6, 7, 8, 10, 11)|6|359|25|(1, 2, 4, 6, 7, 8, 10, 11)|353|29|1.017
(0, 1, 2, 4, 6, 7, 8, 10, 11)|7|372|16|(1, 2, 4, 6, 7, 8, 10, 11)|347|20|1.072
(0, 1, 2, 4, 6, 7, 8, 10, 11)|8|278|14|(1, 2, 4, 6, 7, 8, 10, 11)|277|34|1.004
(0, 1, 2, 4, 6, 7, 8, 10, 11)|10|243|21|(1, 2, 4, 6, 7, 8, 10, 11)|193|16|1.259
(0, 1, 2, 4, 6, 7, 8, 10, 11)|11|115|11|(1, 2, 4, 6, 7, 8, 10, 11)|111|11|1.036
(0, 1, 2, 4, 6, 7, 9, 10, 11)|1|524|41|(1, 2, 4, 6, 7, 9, 10, 11)|497|46|1.054
(0, 1, 2, 4, 6, 8, 9, 10, 11)|1|504|42|(1, 2, 4, 6, 8, 9, 10, 11)|497|45|1.014
(0, 1, 2, 4, 6, 8, 9, 10, 11)|9|296|20|(1, 2, 4, 6, 8, 9, 10, 11)|293|3|1.01
(0, 1, 2, 4, 7, 8, 9, 10, 11)|1|571|52|(1, 2, 4, 7, 8, 9, 10, 11)|538|45|1.061
(0, 1, 2, 4, 7, 8, 9, 10, 11)|4|342|14|(1, 2, 4, 7, 8, 9, 10, 11)|325|62|1.052
(0, 1, 2, 4, 7, 8, 9, 10, 11)|7|356|16|(1, 2, 4, 7, 8, 9, 10, 11)|339|11|1.05
(0, 1, 2, 5, 6, 7, 8, 9, 10)|2|280|4|(1, 2, 5, 6, 7, 8, 9, 10)|262|40|1.069
(0, 1, 2, 5, 6, 7, 8, 9, 10)|5|249|9|(1, 2, 5, 6, 7, 8, 9, 10)|237|42|1.051
(0, 1, 2, 5, 6, 7, 8, 9, 10)|7|314|34|(1, 2, 5, 6, 7, 8, 9, 10)|299|41|1.05
(0, 1, 2, 5, 6, 7, 8, 9, 11)|6|352|35|(1, 2, 5, 6, 7, 8, 9, 11)|346|12|1.017
(0, 1, 2, 5, 6, 7, 8, 9, 11)|7|334|40|(1, 2, 5, 6, 7, 8, 9, 11)|330|12|1.012
(0, 1, 2, 5, 6, 7, 8, 9, 11)|8|262|12|(1, 2, 5, 6, 7, 8, 9, 11)|255|12|1.027
(0, 1, 2, 5, 6, 7, 8, 9, 11)|9|317|28|(1, 2, 5, 6, 7, 8, 9, 11)|296|22|1.071
(0, 1, 2, 5, 6, 7, 8, 10, 11)|6|370|32|(1, 2, 5, 6, 7, 8, 10, 11)|325|19|1.138
(0, 1, 2, 5, 6, 7, 8, 10, 11)|7|338|59|(1, 2, 5, 6, 7, 8, 10, 11)|326|4|1.037
(0, 1, 2, 5, 6, 7, 8, 10, 11)|8|260|12|(1, 2, 5, 6, 7, 8, 10, 11)|233|21|1.116
(0, 1, 2, 5, 6, 7, 8, 10, 11)|11|134|37|(1, 2, 5, 6, 7, 8, 10, 11)|128|6|1.047
(0, 1, 2, 5, 6, 7, 9, 10, 11)|2|290|36|(1, 2, 5, 6, 7, 9, 10, 11)|272|16|1.066
(0, 1, 2, 5, 6, 7, 9, 10, 11)|11|133|36|(1, 2, 5, 6, 7, 9, 10, 11)|131|13|1.015
(0, 1, 2, 5, 6, 8, 9, 10, 11)|6|374|16|(1, 5, 6, 8, 9, 10, 11)|364|5|1.027
(0, 1, 2, 6, 7, 8, 9, 10, 11)|1|499|7|(1, 2, 6, 7, 8, 9, 10, 11)|487|6|1.025
(0, 1, 2, 6, 7, 8, 9, 10, 11)|7|340|23|(1, 6, 7, 8, 9, 10, 11)|336|11|1.012
(0, 1, 2, 6, 7, 8, 9, 10, 11)|8|238|11|(1, 2, 6, 7, 8, 9, 10, 11)|234|21|1.017
(0, 1, 3, 4, 5, 6, 7, 8, 9)|3|206|14|(1, 3, 4, 5, 6, 7, 8, 9)|204|9|1.01
(0, 1, 3, 4, 5, 6, 7, 8, 9)|6|342|17|(1, 3, 4, 5, 6, 7, 8, 9)|331|34|1.033
(0, 1, 3, 4, 5, 6, 7, 8, 9)|8|243|28|(1, 3, 4, 5, 6, 7, 8, 9)|225|33|1.08
(0, 1, 3, 4, 5, 6, 7, 8, 9)|9|281|19|(1, 3, 4, 5, 6, 7, 8, 9)|268|38|1.049
(0, 1, 3, 4, 5, 6, 7, 8, 10)|0|238|15|(0, 3, 4, 5, 6, 7, 8, 10)|223|34|1.067
(0, 1, 3, 4, 5, 6, 7, 8, 10)|4|323|43|(1, 3, 4, 5, 6, 7, 8, 10)|274|67|1.179
(0, 1, 3, 4, 5, 6, 7, 8, 10)|5|267|33|(1, 3, 4, 5, 6, 7, 8, 10)|260|29|1.027
(0, 1, 3, 4, 5, 6, 7, 8, 10)|10|205|22|(1, 3, 4, 5, 6, 7, 8, 10)|186|7|1.102
(0, 1, 3, 4, 5, 6, 7, 9, 10)|3|213|29|(1, 3, 5, 6, 7, 9, 10)|207|15|1.029
(0, 1, 3, 4, 5, 6, 7, 9, 10)|6|321|11|(1, 3, 4, 5, 6, 7, 9, 10)|320|20|1.003
(0, 1, 3, 4, 5, 6, 7, 9, 10)|7|338|41|(1, 3, 4, 5, 6, 7, 9, 10)|315|26|1.073
(0, 1, 3, 4, 5, 6, 7, 9, 10)|9|277|26|(1, 3, 4, 5, 6, 7, 9, 10)|263|16|1.053
(0, 1, 3, 4, 5, 6, 7, 9, 11)|9|316|29|(1, 3, 4, 5, 6, 7, 9, 11)|291|36|1.086
(0, 1, 3, 4, 5, 6, 7, 10, 11)|3|240|10|(1, 3, 5, 6, 7, 10, 11)|239|23|1.004
(0, 1, 3, 4, 5, 6, 7, 10, 11)|4|339|11|(1, 3, 4, 5, 6, 7, 10, 11)|290|33|1.169
(0, 1, 3, 4, 5, 6, 7, 10, 11)|11|122|17|(1, 3, 4, 5, 6, 7, 10, 11)|119|39|1.025
(0, 1, 3, 4, 5, 6, 8, 9, 10)|8|250|14|(1, 3, 4, 5, 6, 8, 9, 10)|231|21|1.082
(0, 1, 3, 4, 5, 6, 8, 9, 11)|5|282|38|(1, 3, 4, 5, 6, 8, 9, 11)|281|31|1.004
(0, 1, 3, 4, 5, 6, 8, 9, 11)|11|126|26|(1, 3, 4, 5, 6, 8, 9, 11)|121|17|1.041
(0, 1, 3, 4, 5, 6, 8, 10, 11)|3|234|8|(1, 3, 4, 5, 6, 8, 10, 11)|233|23|1.004
(0, 1, 3, 4, 5, 6, 8, 10, 11)|5|277|13|(1, 3, 4, 5, 6, 8, 10, 11)|277|21|1.0
(0, 1, 3, 4, 5, 6, 8, 10, 11)|6|352|37|(1, 3, 4, 5, 6, 8, 10, 11)|348|11|1.011
(0, 1, 3, 4, 5, 6, 9, 10, 11)|1|530|42|(1, 3, 4, 5, 6, 9, 10, 11)|499|15|1.062
(0, 1, 3, 4, 5, 7, 8, 9, 10)|4|302|37|(1, 3, 4, 5, 7, 8, 9, 10)|295|28|1.024
(0, 1, 3, 4, 5, 7, 8, 9, 10)|5|288|33|(1, 3, 4, 5, 7, 8, 9, 10)|272|47|1.059
(0, 1, 3, 4, 5, 7, 8, 9, 10)|7|341|43|(1, 3, 4, 5, 7, 8, 9, 10)|328|40|1.04
(0, 1, 3, 4, 5, 7, 8, 9, 10)|9|285|6|(1, 3, 4, 5, 7, 8, 9, 10)|264|43|1.08
(0, 1, 3, 4, 5, 7, 8, 9, 11)|3|255|20|(1, 3, 4, 5, 7, 8, 9, 11)|236|17|1.081
(0, 1, 3, 4, 5, 7, 8, 9, 11)|5|285|4|(1, 3, 4, 5, 7, 8, 9, 11)|277|53|1.029
(0, 1, 3, 4, 5, 7, 8, 9, 11)|9|310|15|(1, 3, 4, 5, 7, 8, 9, 11)|302|11|1.026
(0, 1, 3, 4, 5, 7, 8, 10, 11)|4|338|13|(1, 3, 4, 5, 7, 8, 10, 11)|305|56|1.108
(0, 1, 3, 4, 5, 7, 9, 10, 11)|1|534|56|(1, 3, 4, 5, 7, 9, 10, 11)|534|50|1.0
(0, 1, 3, 4, 5, 7, 9, 10, 11)|3|262|11|(1, 3, 4, 5, 7, 9, 10, 11)|249|28|1.052
(0, 1, 3, 4, 5, 7, 9, 10, 11)|4|348|10|(1, 3, 4, 5, 7, 9, 10, 11)|342|47|1.018
(0, 1, 3, 4, 5, 7, 9, 10, 11)|5|294|47|(1, 3, 4, 5, 7, 9, 10, 11)|285|19|1.032
(0, 1, 3, 4, 5, 7, 9, 10, 11)|10|250|12|(1, 3, 4, 5, 7, 9, 10, 11)|222|34|1.126
(0, 1, 3, 4, 5, 8, 9, 10, 11)|1|525|49|(1, 3, 4, 5, 8, 9, 10, 11)|513|33|1.023
(0, 1, 3, 4, 5, 8, 9, 10, 11)|3|264|42|(1, 3, 4, 5, 8, 9, 10, 11)|251|9|1.052
(0, 1, 3, 4, 5, 8, 9, 10, 11)|8|265|23|(1, 3, 4, 5, 8, 9, 10, 11)|265|37|1.0
(0, 1, 3, 4, 5, 8, 9, 10, 11)|9|322|8|(1, 3, 4, 5, 8, 9, 10, 11)|288|25|1.118
(0, 1, 3, 4, 5, 8, 9, 10, 11)|11|146|6|(1, 3, 4, 5, 8, 9, 10, 11)|132|17|1.106
(0, 1, 3, 4, 6, 7, 8, 9, 10)|8|246|51|(1, 3, 4, 6, 7, 8, 9, 10)|238|19|1.034
(0, 1, 3, 4, 6, 7, 8, 9, 10)|9|282|27|(1, 3, 4, 6, 7, 8, 9, 10)|277|14|1.018
(0, 1, 3, 4, 6, 7, 8, 9, 11)|3|238|21|(1, 3, 6, 7, 8, 9, 11)|231|29|1.03
(0, 1, 3, 4, 6, 7, 8, 9, 11)|4|318|13|(1, 3, 4, 6, 7, 8, 9, 11)|318|28|1.0
(0, 1, 3, 4, 6, 7, 8, 9, 11)|8|253|20|(1, 3, 4, 6, 7, 8, 9, 11)|245|18|1.033
(0, 1, 3, 4, 6, 7, 8, 9, 11)|9|314|41|(1, 3, 4, 6, 7, 8, 9, 11)|276|21|1.138
(0, 1, 3, 4, 6, 7, 8, 10, 11)|3|239|13|(1, 3, 4, 6, 7, 8, 10, 11)|228|16|1.048
(0, 1, 3, 4, 6, 7, 8, 10, 11)|6|359|43|(1, 3, 4, 6, 7, 8, 10, 11)|339|15|1.059
(0, 1, 3, 4, 6, 7, 8, 10, 11)|10|209|14|(1, 3, 4, 6, 7, 8, 10, 11)|209|26|1.0
(0, 1, 3, 4, 6, 7, 9, 10, 11)|7|353|19|(1, 3, 4, 6, 7, 9, 10, 11)|325|24|1.086
(0, 1, 3, 4, 6, 7, 9, 10, 11)|11|155|39|(1, 3, 4, 6, 7, 9, 10, 11)|120|17|1.292
(0, 1, 3, 4, 6, 8, 9, 10, 11)|1|504|59|(1, 3, 4, 6, 8, 9, 10, 11)|477|54|1.057
(0, 1, 3, 4, 6, 8, 9, 10, 11)|3|246|32|(1, 3, 6, 8, 9, 10, 11)|243|3|1.012
(0, 1, 3, 4, 6, 8, 9, 10, 11)|4|335|11|(1, 3, 4, 6, 8, 9, 10, 11)|323|50|1.037
(0, 1, 3, 4, 6, 8, 9, 10, 11)|6|355|35|(1, 3, 4, 6, 8, 9, 10, 11)|344|38|1.032
(0, 1, 3, 4, 6, 8, 9, 10, 11)|11|131|17|(1, 3, 4, 6, 8, 9, 10, 11)|113|16|1.159
(0, 1, 3, 4, 7, 8, 9, 10, 11)|1|496|36|(1, 3, 4, 7, 8, 9, 10, 11)|492|25|1.008
(0, 1, 3, 4, 7, 8, 9, 10, 11)|7|340|21|(1, 3, 4, 7, 8, 9, 10, 11)|321|4|1.059
(0, 1, 3, 4, 7, 8, 9, 10, 11)|9|303|7|(1, 3, 4, 7, 8, 9, 10, 11)|285|19|1.063
(0, 1, 3, 4, 7, 8, 9, 10, 11)|10|241|29|(1, 3, 4, 7, 8, 9, 10, 11)|222|24|1.086
(0, 1, 3, 4, 7, 8, 9, 10, 11)|11|147|23|(1, 3, 4, 7, 8, 9, 10, 11)|137|36|1.073
(0, 1, 3, 5, 6, 7, 8, 9, 10)|1|476|22|(1, 3, 5, 6, 7, 8, 9, 10)|470|52|1.013
(0, 1, 3, 5, 6, 7, 8, 9, 10)|3|201|14|(1, 3, 5, 6, 7, 8, 9, 10)|189|20|1.063
(0, 1, 3, 5, 6, 7, 8, 9, 10)|6|336|13|(1, 3, 5, 6, 7, 8, 9, 10)|321|33|1.047
(0, 1, 3, 5, 6, 7, 8, 9, 10)|7|318|44|(1, 3, 5, 6, 7, 8, 9, 10)|310|20|1.026
(0, 1, 3, 5, 6, 7, 8, 9, 10)|8|218|27|(1, 3, 5, 6, 7, 8, 9, 10)|202|17|1.079
(0, 1, 3, 5, 6, 7, 8, 9, 11)|3|225|14|(1, 3, 5, 6, 7, 8, 9, 11)|222|28|1.014
(0, 1, 3, 5, 6, 7, 8, 9, 11)|5|277|5|(1, 3, 5, 6, 7, 8, 9, 11)|242|8|1.145
(0, 1, 3, 5, 6, 7, 8, 9, 11)|6|353|26|(1, 3, 5, 6, 7, 8, 9, 11)|340|16|1.038
(0, 1, 3, 5, 6, 7, 8, 9, 11)|7|337|27|(1, 3, 5, 6, 7, 8, 9, 11)|314|4|1.073
(0, 1, 3, 5, 6, 7, 8, 9, 11)|9|280|40|(1, 3, 5, 6, 7, 8, 9, 11)|267|9|1.049
(0, 1, 3, 5, 6, 7, 8, 9, 11)|11|145|46|(1, 3, 5, 6, 7, 8, 9, 11)|131|14|1.107
(0, 1, 3, 5, 6, 7, 8, 10, 11)|0|244|41|(0, 3, 5, 6, 7, 8, 10, 11)|229|28|1.066
(0, 1, 3, 5, 6, 7, 8, 10, 11)|3|234|13|(1, 3, 5, 6, 7, 8, 10, 11)|218|11|1.073
(0, 1, 3, 5, 6, 7, 8, 10, 11)|7|335|25|(1, 3, 5, 6, 7, 8, 10, 11)|323|5|1.037
(0, 1, 3, 5, 6, 7, 8, 10, 11)|8|237|29|(1, 3, 5, 6, 7, 8, 10, 11)|229|5|1.035
(0, 1, 3, 5, 6, 7, 8, 10, 11)|10|227|21|(1, 3, 5, 6, 7, 8, 10, 11)|219|7|1.037
(0, 1, 3, 5, 6, 7, 9, 10, 11)|7|364|10|(1, 3, 5, 6, 7, 9, 10, 11)|339|41|1.074
(0, 1, 3, 5, 6, 7, 9, 10, 11)|9|302|16|(1, 3, 5, 6, 7, 9, 10, 11)|302|22|1.0
(0, 1, 3, 5, 6, 8, 9, 10, 11)|3|227|15|(1, 3, 5, 6, 8, 9, 10, 11)|225|12|1.009
(0, 1, 3, 5, 6, 8, 9, 10, 11)|5|280|26|(1, 3, 5, 6, 8, 9, 10, 11)|244|21|1.148
(0, 1, 3, 5, 6, 8, 9, 10, 11)|8|226|32|(1, 3, 5, 6, 8, 9, 10, 11)|226|25|1.0
(0, 1, 3, 5, 6, 8, 9, 10, 11)|10|197|14|(1, 3, 5, 6, 8, 9, 10, 11)|196|17|1.005
(0, 1, 3, 5, 7, 8, 9, 10, 11)|7|336|16|(1, 3, 5, 7, 8, 9, 10, 11)|314|4|1.07
(0, 1, 3, 6, 7, 8, 9, 10, 11)|3|237|29|(1, 3, 6, 7, 8, 9, 10, 11)|237|23|1.0
(0, 1, 3, 6, 7, 8, 9, 10, 11)|9|289|35|(1, 3, 6, 7, 8, 9, 10, 11)|270|12|1.07
(0, 1, 4, 5, 6, 7, 8, 9, 10)|1|490|21|(1, 4, 5, 6, 7, 8, 9, 10)|479|26|1.023
(0, 1, 4, 5, 6, 7, 8, 9, 10)|5|285|41|(1, 4, 5, 6, 7, 8, 9, 10)|255|21|1.118
(0, 1, 4, 5, 6, 7, 8, 9, 10)|7|331|37|(1, 4, 5, 6, 7, 8, 9, 10)|312|2|1.061
(0, 1, 4, 5, 6, 7, 8, 9, 10)|8|227|9|(1, 4, 5, 6, 7, 8, 9, 10)|222|13|1.023
(0, 1, 4, 5, 6, 7, 8, 9, 10)|9|290|51|(1, 4, 5, 6, 7, 8, 9, 10)|254|4|1.142
(0, 1, 4, 5, 6, 7, 8, 9, 11)|1|477|7|(1, 4, 5, 6, 7, 8, 9, 11)|460|23|1.037
(0, 1, 4, 5, 6, 7, 8, 9, 11)|7|323|40|(1, 4, 5, 6, 7, 8, 9, 11)|315|19|1.025
(0, 1, 4, 5, 6, 7, 8, 9, 11)|8|266|7|(1, 4, 5, 6, 7, 8, 9, 11)|254|42|1.047
(0, 1, 4, 5, 6, 7, 8, 10, 11)|7|348|45|(1, 4, 5, 6, 7, 8, 10, 11)|331|41|1.051
(0, 1, 4, 5, 6, 8, 9, 10, 11)|10|222|5|(1, 4, 5, 6, 8, 9, 10, 11)|210|10|1.057
(0, 1, 4, 5, 6, 8, 9, 10, 11)|11|138|12|(1, 4, 5, 6, 8, 9, 10, 11)|119|20|1.16
(0, 1, 4, 5, 7, 8, 9, 10, 11)|1|514|72|(1, 4, 5, 7, 8, 9, 10, 11)|504|34|1.02
(0, 1, 4, 5, 7, 8, 9, 10, 11)|11|144|31|(1, 4, 5, 7, 8, 9, 10, 11)|117|37|1.231
(0, 1, 4, 6, 7, 8, 9, 10, 11)|4|311|38|(1, 4, 6, 7, 8, 9, 10, 11)|302|54|1.03
(0, 1, 4, 6, 7, 8, 9, 10, 11)|6|356|22|(1, 6, 7, 8, 9, 10, 11)|350|21|1.017
(0, 1, 5, 6, 7, 8, 9, 10, 11)|9|285|29|(1, 5, 6, 7, 8, 9, 10, 11)|274|27|1.04
(0, 1, 5, 6, 7, 8, 9, 10, 11)|10|199|16|(1, 5, 6, 7, 8, 9, 10, 11)|197|28|1.01
(0, 1, 5, 6, 7, 8, 9, 10, 11)|11|133|33|(1, 5, 6, 7, 8, 9, 10, 11)|107|6|1.243
(0, 2, 3, 4, 5, 6, 7, 8, 9)|3|227|24|(2, 3, 5, 6, 7, 8, 9)|217|15|1.046
(0, 2, 3, 4, 5, 6, 7, 8, 9)|4|311|11|(2, 3, 4, 5, 6, 7, 8, 9)|307|57|1.013
(0, 2, 3, 4, 5, 6, 7, 8, 9)|9|304|6|(2, 3, 4, 5, 6, 7, 8, 9)|283|19|1.074
(0, 2, 3, 4, 5, 6, 7, 8, 10)|0|247|32|(0, 3, 4, 5, 6, 7, 8, 10)|223|34|1.108
(0, 2, 3, 4, 5, 6, 7, 8, 10)|3|239|4|(2, 3, 4, 5, 6, 7, 8, 10)|215|21|1.112
(0, 2, 3, 4, 5, 6, 7, 8, 10)|5|248|59|(2, 3, 4, 5, 6, 7, 8, 10)|245|36|1.012
(0, 2, 3, 4, 5, 6, 7, 8, 10)|6|338|14|(2, 3, 4, 5, 6, 7, 8, 10)|304|18|1.112
(0, 2, 3, 4, 5, 6, 7, 8, 10)|7|321|13|(2, 3, 4, 5, 6, 7, 8, 10)|307|29|1.046
(0, 2, 3, 4, 5, 6, 7, 8, 10)|8|245|4|(2, 3, 4, 5, 6, 7, 8, 10)|244|20|1.004
(0, 2, 3, 4, 5, 6, 7, 8, 11)|6|372|22|(2, 3, 4, 5, 6, 7, 8, 11)|352|18|1.057
(0, 2, 3, 4, 5, 6, 7, 8, 11)|11|132|22|(2, 3, 4, 5, 6, 7, 8, 11)|123|23|1.073
(0, 2, 3, 4, 5, 6, 7, 9, 10)|3|211|19|(2, 3, 4, 5, 6, 7, 9, 10)|210|4|1.005
(0, 2, 3, 4, 5, 6, 7, 9, 10)|6|332|11|(2, 3, 4, 5, 6, 7, 9, 10)|325|12|1.022
(0, 2, 3, 4, 5, 6, 7, 9, 10)|9|294|18|(2, 3, 4, 5, 6, 7, 9, 10)|273|15|1.077
(0, 2, 3, 4, 5, 6, 7, 9, 11)|2|313|13|(2, 3, 4, 5, 6, 7, 9, 11)|307|21|1.02
(0, 2, 3, 4, 5, 6, 7, 9, 11)|4|371|31|(2, 3, 4, 5, 6, 7, 9, 11)|324|32|1.145
(0, 2, 3, 4, 5, 6, 7, 9, 11)|9|314|6|(2, 3, 4, 5, 6, 7, 9, 11)|313|8|1.003
(0, 2, 3, 4, 5, 6, 7, 10, 11)|0|273|14|(0, 3, 4, 5, 6, 7, 10, 11)|237|39|1.152
(0, 2, 3, 4, 5, 6, 7, 10, 11)|6|380|8|(2, 3, 4, 5, 6, 7, 10, 11)|371|12|1.024
(0, 2, 3, 4, 5, 6, 7, 10, 11)|10|252|8|(2, 3, 4, 5, 6, 7, 10, 11)|226|22|1.115
(0, 2, 3, 4, 5, 6, 8, 9, 10)|0|264|22|(0, 3, 4, 5, 6, 8, 9, 10)|224|44|1.179
(0, 2, 3, 4, 5, 6, 8, 9, 10)|2|264|13|(2, 3, 4, 5, 6, 8, 9, 10)|258|5|1.023
(0, 2, 3, 4, 5, 6, 8, 9, 11)|6|382|27|(2, 3, 4, 5, 6, 8, 9, 11)|382|16|1.0
(0, 2, 3, 4, 5, 6, 8, 9, 11)|9|326|49|(2, 3, 4, 5, 6, 8, 9, 11)|292|15|1.116
(0, 2, 3, 4, 5, 6, 9, 10, 11)|2|300|47|(2, 3, 4, 5, 6, 9, 10, 11)|300|10|1.0
(0, 2, 3, 4, 5, 6, 9, 10, 11)|5|303|29|(2, 3, 4, 5, 6, 9, 10, 11)|297|21|1.02
(0, 2, 3, 4, 5, 7, 8, 9, 10)|3|247|4|(2, 3, 4, 5, 7, 8, 9, 10)|207|9|1.193
(0, 2, 3, 4, 5, 7, 8, 9, 10)|8|268|28|(2, 3, 4, 5, 7, 8, 9, 10)|255|23|1.051
(0, 2, 3, 4, 5, 7, 8, 9, 11)|11|168|19|(2, 3, 4, 5, 7, 8, 9, 11)|146|31|1.151
(0, 2, 3, 4, 5, 7, 8, 10, 11)|2|285|18|(2, 3, 4, 5, 7, 8, 10, 11)|282|34|1.011
(0, 2, 3, 4, 5, 7, 8, 10, 11)|3|267|46|(2, 3, 5, 7, 8, 10, 11)|266|26|1.004
(0, 2, 3, 4, 5, 7, 8, 10, 11)|8|289|14|(2, 3, 4, 5, 7, 8, 10, 11)|286|10|1.01
(0, 2, 3, 4, 5, 7, 9, 10, 11)|3|260|3|(2, 3, 4, 5, 7, 9, 10, 11)|240|17|1.083
(0, 2, 3, 4, 5, 8, 9, 10, 11)|2|295|12|(2, 3, 4, 5, 8, 9, 10, 11)|290|34|1.017
(0, 2, 3, 4, 5, 8, 9, 10, 11)|4|383|18|(2, 3, 4, 5, 8, 9, 10, 11)|376|11|1.019
(0, 2, 3, 4, 5, 8, 9, 10, 11)|5|316|29|(2, 3, 4, 5, 8, 9, 10, 11)|301|17|1.05
(0, 2, 3, 4, 5, 8, 9, 10, 11)|11|162|11|(2, 3, 4, 5, 8, 9, 10, 11)|143|9|1.133
(0, 2, 3, 4, 6, 7, 8, 9, 10)|3|224|19|(2, 3, 4, 6, 7, 8, 9, 10)|206|14|1.087
(0, 2, 3, 4, 6, 7, 8, 9, 10)|4|315|22|(2, 3, 4, 6, 7, 8, 9, 10)|315|55|1.0
(0, 2, 3, 4, 6, 7, 8, 9, 10)|7|326|10|(2, 3, 4, 6, 7, 8, 9, 10)|307|31|1.062
(0, 2, 3, 4, 6, 7, 8, 9, 10)|9|282|48|(2, 3, 4, 6, 7, 8, 9, 10)|265|29|1.064
(0, 2, 3, 4, 6, 7, 8, 9, 10)|10|229|22|(2, 3, 4, 6, 7, 8, 9, 10)|208|28|1.101
(0, 2, 3, 4, 6, 7, 8, 9, 11)|0|252|31|(0, 3, 4, 6, 7, 8, 9, 11)|248|46|1.016
(0, 2, 3, 4, 6, 7, 8, 9, 11)|4|397|33|(2, 3, 4, 6, 7, 8, 9, 11)|316|57|1.256
(0, 2, 3, 4, 6, 7, 8, 9, 11)|11|146|19|(2, 3, 4, 6, 7, 8, 9, 11)|95|15|1.537
(0, 2, 3, 4, 6, 7, 8, 10, 11)|2|300|11|(2, 3, 4, 6, 7, 8, 10, 11)|296|12|1.014
(0, 2, 3, 4, 6, 7, 8, 10, 11)|8|284|31|(2, 3, 4, 6, 7, 8, 10, 11)|254|40|1.118
(0, 2, 3, 4, 6, 7, 9, 10, 11)|3|242|23|(2, 3, 4, 6, 7, 9, 10, 11)|232|22|1.043
(0, 2, 3, 4, 6, 7, 9, 10, 11)|4|343|35|(2, 3, 4, 6, 7, 9, 10, 11)|313|5|1.096
(0, 2, 3, 4, 6, 7, 9, 10, 11)|6|374|8|(2, 3, 4, 6, 7, 9, 10, 11)|372|14|1.005
(0, 2, 3, 4, 6, 8, 9, 10, 11)|4|341|24|(2, 3, 4, 6, 8, 9, 10, 11)|329|23|1.036
(0, 2, 3, 4, 7, 8, 9, 10, 11)|7|363|26|(2, 3, 4, 7, 8, 9, 10, 11)|361|13|1.006
(0, 2, 3, 4, 7, 8, 9, 10, 11)|8|274|19|(2, 3, 4, 7, 8, 9, 10, 11)|257|15|1.066
(0, 2, 3, 4, 7, 8, 9, 10, 11)|11|170|19|(2, 3, 4, 7, 8, 9, 10, 11)|148|20|1.149
(0, 2, 3, 5, 6, 7, 8, 9, 10)|6|335|2|(2, 3, 5, 6, 7, 8, 9, 10)|335|20|1.0
(0, 2, 3, 5, 6, 7, 8, 9, 10)|7|338|28|(2, 3, 5, 6, 7, 8, 9, 10)|319|14|1.06
(0, 2, 3, 5, 6, 7, 8, 9, 10)|8|233|35|(2, 5, 6, 7, 8, 9, 10)|213|5|1.094
(0, 2, 3, 5, 6, 7, 8, 9, 10)|9|272|9|(2, 3, 5, 6, 7, 8, 9, 10)|257|24|1.058
(0, 2, 3, 5, 6, 7, 8, 9, 10)|10|216|41|(2, 3, 5, 6, 7, 8, 9, 10)|192|26|1.125
(0, 2, 3, 5, 6, 7, 8, 9, 11)|8|257|25|(2, 3, 5, 6, 7, 8, 9, 11)|236|6|1.089
(0, 2, 3, 5, 6, 7, 8, 9, 11)|11|124|38|(2, 3, 5, 6, 7, 8, 9, 11)|120|18|1.033
(0, 2, 3, 5, 6, 7, 8, 10, 11)|2|289|35|(2, 3, 5, 6, 7, 8, 10, 11)|281|30|1.028
(0, 2, 3, 5, 6, 7, 8, 10, 11)|3|260|9|(2, 3, 5, 6, 7, 8, 10, 11)|222|6|1.171
(0, 2, 3, 5, 6, 7, 8, 10, 11)|5|255|31|(2, 3, 5, 6, 7, 8, 10, 11)|251|6|1.016
(0, 2, 3, 5, 6, 7, 8, 10, 11)|7|326|37|(2, 3, 5, 6, 7, 8, 10, 11)|325|35|1.003
(0, 2, 3, 5, 6, 7, 8, 10, 11)|8|264|37|(2, 3, 5, 6, 7, 8, 10, 11)|256|15|1.031
(0, 2, 3, 5, 6, 7, 9, 10, 11)|7|332|37|(2, 3, 5, 6, 7, 9, 10, 11)|323|47|1.028
(0, 2, 3, 5, 6, 7, 9, 10, 11)|9|292|18|(2, 3, 5, 6, 7, 9, 10, 11)|284|34|1.028
(0, 2, 3, 5, 6, 7, 9, 10, 11)|11|118|22|(2, 3, 5, 6, 7, 9, 10, 11)|113|6|1.044
(0, 2, 3, 5, 6, 8, 9, 10, 11)|0|269|71|(0, 3, 5, 6, 8, 9, 10, 11)|233|15|1.155
(0, 2, 3, 5, 6, 8, 9, 10, 11)|5|276|27|(2, 3, 5, 6, 8, 9, 10, 11)|260|10|1.062
(0, 2, 3, 5, 6, 8, 9, 10, 11)|10|224|12|(2, 3, 5, 6, 8, 9, 10, 11)|201|7|1.114
(0, 2, 3, 5, 7, 8, 9, 10, 11)|2|277|11|(2, 3, 5, 7, 8, 9, 10, 11)|264|16|1.049
(0, 2, 3, 6, 7, 8, 9, 10, 11)|3|225|4|(2, 3, 6, 7, 8, 9, 10, 11)|209|17|1.077
(0, 2, 4, 5, 6, 7, 8, 9, 10)|0|240|34|(0, 4, 5, 6, 7, 8, 9, 10)|230|8|1.043
(0, 2, 4, 5, 6, 7, 8, 9, 10)|2|300|23|(2, 4, 5, 6, 7, 8, 9, 10)|282|12|1.064
(0, 2, 4, 5, 6, 7, 8, 9, 10)|6|345|14|(2, 4, 5, 6, 7, 8, 9, 10)|335|35|1.03
(0, 2, 4, 5, 6, 7, 8, 9, 10)|7|324|23|(2, 4, 5, 6, 7, 8, 9, 10)|309|5|1.049
(0, 2, 4, 5, 6, 7, 8, 9, 10)|8|248|18|(2, 5, 6, 7, 8, 9, 10)|213|5|1.164
(0, 2, 4, 5, 6, 7, 8, 9, 11)|2|304|33|(2, 4, 5, 6, 7, 8, 9, 11)|264|21|1.152
(0, 2, 4, 5, 6, 7, 8, 9, 11)|4|332|21|(2, 4, 5, 6, 7, 8, 9, 11)|321|41|1.034
(0, 2, 4, 5, 6, 7, 8, 9, 11)|7|324|42|(2, 4, 5, 6, 7, 8, 9, 11)|315|10|1.029
(0, 2, 4, 5, 6, 7, 8, 9, 11)|9|323|42|(2, 4, 5, 6, 7, 8, 9, 11)|317|24|1.019
(0, 2, 4, 5, 6, 7, 8, 10, 11)|2|297|8|(2, 4, 5, 6, 7, 8, 10, 11)|289|41|1.028
(0, 2, 4, 5, 6, 7, 8, 10, 11)|4|363|10|(2, 4, 5, 6, 7, 8, 10, 11)|315|21|1.152
(0, 2, 4, 5, 6, 7, 8, 10, 11)|11|117|13|(2, 4, 5, 6, 7, 8, 10, 11)|114|24|1.026
(0, 2, 4, 5, 6, 7, 9, 10, 11)|6|379|13|(2, 4, 5, 6, 7, 9, 10, 11)|374|22|1.013
(0, 2, 4, 5, 6, 7, 9, 10, 11)|7|373|35|(2, 4, 5, 6, 7, 9, 10, 11)|373|3|1.0
(0, 2, 4, 5, 6, 7, 9, 10, 11)|9|305|28|(2, 4, 5, 6, 7, 9, 10, 11)|294|16|1.037
(0, 2, 4, 5, 6, 8, 9, 10, 11)|0|239|24|(0, 4, 5, 6, 8, 9, 10, 11)|223|39|1.072
(0, 2, 4, 5, 6, 8, 9, 10, 11)|4|330|30|(2, 4, 5, 6, 8, 9, 10, 11)|323|10|1.022
(0, 2, 4, 5, 6, 8, 9, 10, 11)|8|279|9|(2, 4, 5, 6, 8, 9, 10, 11)|256|29|1.09
(0, 2, 4, 5, 6, 8, 9, 10, 11)|10|268|23|(2, 4, 5, 6, 8, 9, 10, 11)|233|22|1.15
(0, 2, 4, 5, 6, 8, 9, 10, 11)|11|148|4|(2, 5, 6, 8, 9, 10, 11)|138|28|1.072
(0, 2, 4, 5, 7, 8, 9, 10, 11)|7|358|21|(2, 4, 5, 7, 8, 9, 10, 11)|356|36|1.006
(0, 2, 4, 5, 7, 8, 9, 10, 11)|9|316|17|(2, 4, 5, 7, 8, 9, 10, 11)|283|13|1.117
(0, 2, 4, 5, 7, 8, 9, 10, 11)|10|261|8|(2, 4, 5, 7, 8, 9, 10, 11)|239|24|1.092
(0, 2, 4, 6, 7, 8, 9, 10, 11)|0|282|33|(0, 4, 6, 7, 8, 9, 10, 11)|263|24|1.072
(0, 2, 4, 6, 7, 8, 9, 10, 11)|2|288|9|(2, 4, 6, 7, 8, 9, 10, 11)|278|10|1.036
(0, 2, 4, 6, 7, 8, 9, 10, 11)|4|345|28|(2, 4, 6, 7, 8, 9, 10, 11)|309|34|1.117
(0, 2, 4, 6, 7, 8, 9, 10, 11)|6|375|37|(2, 4, 6, 7, 8, 9, 10, 11)|360|33|1.042
(0, 2, 4, 6, 7, 8, 9, 10, 11)|8|260|18|(2, 4, 6, 7, 8, 9, 10, 11)|246|27|1.057
(0, 2, 4, 6, 7, 8, 9, 10, 11)|10|260|24|(2, 4, 6, 7, 8, 9, 10, 11)|242|12|1.074
(0, 2, 4, 6, 7, 8, 9, 10, 11)|11|131|50|(2, 4, 6, 7, 8, 9, 10, 11)|111|21|1.18
(0, 2, 5, 6, 7, 8, 9, 10, 11)|5|263|42|(2, 5, 6, 7, 8, 9, 10, 11)|249|5|1.056
(0, 2, 5, 6, 7, 8, 9, 10, 11)|8|247|23|(2, 5, 6, 7, 8, 9, 10, 11)|241|15|1.025
(0, 2, 5, 6, 7, 8, 9, 10, 11)|10|251|28|(2, 5, 6, 7, 8, 9, 10, 11)|220|17|1.141
(0, 2, 5, 6, 7, 8, 9, 10, 11)|11|119|31|(2, 5, 6, 7, 8, 9, 10, 11)|110|10|1.082
(0, 3, 4, 5, 6, 7, 8, 9, 11)|7|339|2|(3, 4, 5, 6, 7, 8, 9, 11)|321|23|1.056
(0, 3, 4, 5, 6, 7, 8, 9, 11)|8|258|11|(3, 4, 5, 6, 7, 8, 9, 11)|245|30|1.053
(0, 3, 4, 5, 6, 7, 8, 9, 11)|11|140|38|(3, 4, 5, 6, 7, 8, 9, 11)|132|33|1.061
(0, 3, 4, 5, 6, 7, 8, 10, 11)|3|234|35|(3, 4, 5, 6, 7, 8, 10, 11)|226|11|1.035
(0, 3, 4, 5, 6, 7, 8, 10, 11)|5|280|25|(3, 4, 5, 6, 7, 8, 10, 11)|250|6|1.12
(0, 3, 4, 5, 6, 7, 8, 10, 11)|6|349|19|(3, 4, 5, 6, 7, 8, 10, 11)|339|15|1.029
(0, 3, 4, 5, 6, 7, 8, 10, 11)|11|122|18|(3, 4, 5, 6, 7, 8, 10, 11)|113|1|1.08
(0, 3, 4, 5, 6, 7, 9, 10, 11)|4|322|16|(3, 4, 5, 6, 7, 9, 10, 11)|320|9|1.006
(0, 3, 4, 5, 6, 7, 9, 10, 11)|11|164|49|(3, 5, 6, 7, 9, 10, 11)|131|12|1.252
(0, 3, 4, 5, 6, 8, 9, 10, 11)|0|247|14|(0, 4, 5, 6, 8, 9, 10, 11)|223|39|1.108
(0, 3, 4, 5, 6, 8, 9, 10, 11)|4|341|39|(3, 4, 5, 6, 8, 9, 10, 11)|296|49|1.152
(0, 3, 4, 5, 6, 8, 9, 10, 11)|5|291|30|(3, 4, 5, 6, 8, 9, 10, 11)|289|23|1.007
(0, 3, 4, 5, 6, 8, 9, 10, 11)|10|220|12|(3, 4, 5, 6, 8, 9, 10, 11)|201|43|1.095
(0, 3, 4, 5, 7, 8, 9, 10, 11)|3|250|15|(3, 4, 5, 7, 8, 9, 10, 11)|249|20|1.004
(0, 3, 4, 5, 7, 8, 9, 10, 11)|7|377|25|(3, 4, 5, 7, 8, 9, 10, 11)|373|30|1.011
(0, 3, 4, 5, 7, 8, 9, 10, 11)|11|138|31|(3, 4, 5, 7, 8, 9, 10, 11)|111|20|1.243
(0, 3, 4, 6, 7, 8, 9, 10, 11)|7|342|27|(3, 4, 6, 7, 8, 9, 10, 11)|307|11|1.114
(0, 3, 4, 6, 7, 8, 9, 10, 11)|10|211|8|(3, 4, 6, 7, 8, 9, 10, 11)|208|15|1.014
(0, 3, 5, 6, 7, 8, 9, 10, 11)|11|127|25|(3, 5, 6, 7, 8, 9, 10, 11)|115|29|1.104
(0, 4, 5, 6, 7, 8, 9, 10, 11)|7|355|12|(4, 5, 6, 7, 8, 9, 10, 11)|317|23|1.12
(0, 4, 5, 6, 7, 8, 9, 10, 11)|8|251|15|(4, 5, 6, 7, 8, 9, 10, 11)|250|10|1.004
(0, 4, 5, 6, 7, 8, 9, 10, 11)|11|120|10|(4, 5, 6, 7, 8, 9, 10, 11)|105|20|1.143
(1, 2, 3, 4, 5, 6, 7, 8, 9)|1|481|37|(1, 3, 4, 5, 6, 7, 8, 9)|470|22|1.023
(1, 2, 3, 4, 5, 6, 7, 8, 10)|6|309|2|(2, 3, 4, 5, 6, 7, 8, 10)|304|18|1.016
(1, 2, 3, 4, 5, 6, 7, 9, 10)|3|245|17|(2, 3, 4, 5, 6, 7, 9, 10)|210|4|1.167
(1, 2, 3, 4, 5, 6, 8, 9, 10)|2|282|23|(2, 3, 4, 5, 6, 8, 9, 10)|258|5|1.093
(1, 2, 3, 4, 5, 6, 8, 9, 11)|9|302|33|(2, 3, 4, 5, 6, 8, 9, 11)|292|15|1.034
(1, 2, 3, 4, 5, 6, 9, 10, 11)|9|319|42|(2, 3, 4, 5, 6, 9, 10, 11)|312|17|1.022
(1, 2, 3, 4, 5, 6, 9, 10, 11)|11|132|19|(2, 3, 4, 5, 6, 9, 10, 11)|132|26|1.0
(1, 2, 3, 4, 5, 7, 8, 9, 10)|3|219|35|(2, 3, 4, 5, 7, 8, 9, 10)|207|9|1.058
(1, 2, 3, 4, 5, 7, 8, 9, 11)|11|153|30|(2, 3, 4, 5, 7, 8, 9, 11)|146|31|1.048
(1, 2, 3, 4, 6, 7, 8, 9, 10)|1|473|43|(1, 3, 4, 6, 7, 8, 9, 10)|457|29|1.035
(1, 2, 3, 4, 6, 7, 8, 9, 10)|7|311|2|(2, 3, 4, 6, 7, 8, 9, 10)|307|31|1.013
(1, 2, 3, 4, 6, 7, 8, 9, 10)|9|272|21|(2, 3, 4, 6, 7, 8, 9, 10)|265|29|1.026
(1, 2, 3, 4, 6, 7, 8, 9, 11)|4|345|46|(2, 3, 4, 6, 7, 8, 9, 11)|316|57|1.092
(1, 2, 3, 4, 6, 7, 8, 9, 11)|8|272|18|(2, 3, 4, 6, 7, 8, 9, 11)|265|24|1.026
(1, 2, 3, 4, 6, 7, 8, 9, 11)|11|102|37|(2, 3, 4, 6, 7, 8, 9, 11)|95|15|1.074
(1, 2, 3, 4, 6, 7, 9, 10, 11)|3|245|16|(2, 3, 4, 6, 7, 9, 10, 11)|232|22|1.056
(1, 2, 3, 4, 6, 8, 9, 10, 11)|3|246|17|(2, 3, 4, 6, 8, 9, 10, 11)|227|27|1.084
(1, 2, 3, 4, 6, 8, 9, 10, 11)|8|250|32|(2, 3, 4, 6, 8, 9, 10, 11)|245|7|1.02
(1, 2, 3, 4, 7, 8, 9, 10, 11)|1|521|48|(1, 3, 4, 7, 8, 9, 10, 11)|492|25|1.059
(1, 2, 3, 4, 7, 8, 9, 10, 11)|8|271|15|(2, 3, 4, 7, 8, 9, 10, 11)|257|15|1.054
(1, 2, 3, 5, 6, 7, 8, 9, 10)|8|223|22|(2, 5, 6, 7, 8, 9, 10)|213|5|1.047
(1, 2, 3, 5, 6, 7, 8, 9, 11)|8|244|15|(2, 3, 5, 6, 7, 8, 9, 11)|236|6|1.034
(1, 2, 3, 5, 6, 7, 8, 10, 11)|1|480|46|(1, 3, 5, 6, 7, 8, 10, 11)|473|19|1.015
(1, 2, 3, 5, 6, 7, 9, 10, 11)|11|161|28|(2, 3, 5, 6, 7, 9, 10, 11)|113|6|1.425
(1, 2, 3, 6, 7, 8, 9, 10, 11)|3|214|36|(2, 3, 6, 7, 8, 9, 10, 11)|209|17|1.024
(1, 2, 4, 5, 6, 7, 8, 9, 10)|7|311|12|(2, 4, 5, 6, 7, 8, 9, 10)|309|5|1.006
(1, 2, 4, 5, 6, 7, 8, 9, 10)|8|227|13|(2, 5, 6, 7, 8, 9, 10)|213|5|1.066
(1, 2, 4, 5, 6, 7, 8, 9, 10)|9|273|29|(2, 4, 5, 6, 7, 8, 9, 10)|272|15|1.004
(1, 2, 4, 5, 6, 7, 8, 9, 11)|4|342|83|(2, 4, 5, 6, 7, 8, 9, 11)|321|41|1.065
(1, 2, 4, 5, 6, 7, 8, 9, 11)|7|348|10|(2, 4, 5, 6, 7, 8, 9, 11)|315|10|1.105
(1, 2, 4, 5, 6, 7, 8, 10, 11)|11|124|19|(2, 4, 5, 6, 7, 8, 10, 11)|114|24|1.088
(1, 2, 4, 5, 7, 8, 9, 10, 11)|1|513|40|(1, 4, 5, 7, 8, 9, 10, 11)|504|34|1.018
(1, 2, 4, 5, 7, 8, 9, 10, 11)|9|293|6|(2, 4, 5, 7, 8, 9, 10, 11)|283|13|1.035
(1, 2, 4, 6, 7, 8, 9, 10, 11)|11|126|23|(2, 4, 6, 7, 8, 9, 10, 11)|111|21|1.135
(1, 2, 5, 6, 7, 8, 9, 10, 11)|11|123|34|(2, 5, 6, 7, 8, 9, 10, 11)|110|10|1.118
(1, 3, 4, 5, 6, 7, 8, 9, 11)|1|493|19|(1, 4, 5, 6, 7, 8, 9, 11)|460|23|1.072
(1, 3, 4, 5, 6, 7, 8, 9, 11)|7|324|8|(3, 4, 5, 6, 7, 8, 9, 11)|321|23|1.009
(1, 3, 4, 5, 6, 7, 8, 10, 11)|5|250|18|(3, 4, 5, 6, 7, 8, 10, 11)|250|6|1.0
(1, 3, 4, 5, 6, 7, 8, 10, 11)|8|246|13|(3, 4, 5, 6, 7, 8, 10, 11)|245|23|1.004
(1, 3, 4, 5, 6, 7, 8, 10, 11)|11|121|15|(3, 4, 5, 6, 7, 8, 10, 11)|113|1|1.071
(1, 3, 4, 5, 6, 8, 9, 10, 11)|4|314|84|(3, 4, 5, 6, 8, 9, 10, 11)|296|49|1.061
(1, 3, 4, 5, 7, 8, 9, 10, 11)|11|122|21|(3, 4, 5, 7, 8, 9, 10, 11)|111|20|1.099
(1, 3, 4, 6, 7, 8, 9, 10, 11)|7|338|31|(3, 4, 6, 7, 8, 9, 10, 11)|307|11|1.101
(1, 4, 5, 6, 7, 8, 9, 10, 11)|11|113|25|(4, 5, 6, 7, 8, 9, 10, 11)|105|20|1.076
(2, 3, 4, 5, 6, 7, 8, 9, 10)|4|339|45|(3, 4, 6, 7, 8, 9, 10)|322|33|1.053
(2, 3, 4, 5, 6, 7, 8, 9, 10)|6|337|22|(3, 4, 5, 6, 7, 8, 9, 10)|335|10|1.006
(2, 3, 4, 5, 6, 7, 8, 9, 11)|2|277|47|(2, 4, 5, 6, 7, 8, 9, 11)|264|21|1.049
(2, 3, 4, 5, 6, 7, 8, 9, 11)|8|265|10|(3, 4, 5, 6, 7, 8, 9, 11)|245|30|1.082
(2, 3, 4, 5, 6, 7, 8, 10, 11)|4|362|51|(3, 4, 5, 6, 7, 8, 10, 11)|328|36|1.104
(2, 3, 4, 5, 6, 7, 8, 10, 11)|8|250|10|(3, 4, 5, 6, 7, 8, 10, 11)|245|23|1.02
(2, 3, 4, 5, 6, 8, 9, 10, 11)|4|317|18|(3, 4, 5, 6, 8, 9, 10, 11)|296|49|1.071
(2, 3, 4, 5, 6, 8, 9, 10, 11)|10|230|29|(3, 4, 5, 6, 8, 9, 10, 11)|201|43|1.144
(2, 3, 4, 5, 7, 8, 9, 10, 11)|4|355|39|(3, 4, 5, 7, 8, 9, 10, 11)|344|79|1.032
(2, 3, 4, 5, 7, 8, 9, 10, 11)|11|114|41|(3, 4, 5, 7, 8, 9, 10, 11)|111|20|1.027
(2, 3, 4, 6, 7, 8, 9, 10, 11)|2|299|35|(2, 4, 6, 7, 8, 9, 10, 11)|278|10|1.076
(2, 3, 4, 6, 7, 8, 9, 10, 11)|7|317|25|(3, 4, 6, 7, 8, 9, 10, 11)|307|11|1.033
(2, 3, 4, 6, 7, 8, 9, 10, 11)|11|145|43|(3, 6, 7, 8, 9, 10, 11)|129|20|1.124
(2, 3, 5, 6, 7, 8, 9, 10, 11)|11|119|11|(3, 5, 6, 7, 8, 9, 10, 11)|115|29|1.035
(2, 4, 5, 6, 7, 8, 9, 10, 11)|8|253|14|(4, 5, 6, 7, 8, 9, 10, 11)|250|10|1.012
(2, 4, 5, 6, 7, 8, 9, 10, 11)|11|107|15|(4, 5, 6, 7, 8, 9, 10, 11)|105|20|1.019
(3, 4, 5, 6, 7, 8, 9, 10, 11)|7|320|18|(4, 5, 6, 7, 8, 9, 10, 11)|317|23|1.009
(3, 4, 5, 6, 7, 8, 9, 10, 11)|11|128|31|(4, 5, 6, 7, 8, 9, 10, 11)|105|20|1.219
(0, 1, 2, 3, 4, 5, 6, 7, 8, 10)|1|446|14|(1, 2, 3, 4, 5, 6, 7, 8, 10)|428|64|1.042
(0, 1, 2, 3, 4, 5, 6, 7, 8, 10)|2|259|10|(1, 2, 3, 4, 5, 6, 7, 8, 10)|234|29|1.107
(0, 1, 2, 3, 4, 5, 6, 7, 8, 10)|3|218|23|(1, 2, 3, 4, 5, 6, 7, 8, 10)|213|4|1.023
(0, 1, 2, 3, 4, 5, 6, 7, 8, 10)|5|243|46|(1, 2, 3, 4, 5, 6, 7, 8, 10)|228|21|1.066
(0, 1, 2, 3, 4, 5, 6, 7, 8, 10)|7|288|8|(1, 3, 5, 6, 7, 8, 10)|287|20|1.003
(0, 1, 2, 3, 4, 5, 6, 7, 8, 10)|10|172|21|(1, 2, 3, 4, 5, 6, 7, 8, 10)|168|7|1.024
(0, 1, 2, 3, 4, 5, 6, 7, 8, 11)|6|336|6|(1, 2, 3, 4, 5, 6, 7, 8, 11)|329|18|1.021
(0, 1, 2, 3, 4, 5, 6, 7, 8, 11)|11|137|11|(1, 2, 3, 4, 5, 6, 7, 8, 11)|122|21|1.123
(0, 1, 2, 3, 4, 5, 6, 7, 9, 10)|5|247|32|(1, 2, 3, 4, 5, 6, 7, 9, 10)|226|12|1.093
(0, 1, 2, 3, 4, 5, 6, 7, 9, 11)|4|317|22|(1, 2, 3, 4, 5, 6, 7, 9, 11)|266|19|1.192
(0, 1, 2, 3, 4, 5, 6, 7, 9, 11)|5|284|23|(1, 2, 3, 4, 5, 6, 7, 9, 11)|263|19|1.08
(0, 1, 2, 3, 4, 5, 6, 7, 10, 11)|3|203|16|(1, 2, 3, 4, 5, 6, 7, 10, 11)|202|3|1.005
(0, 1, 2, 3, 4, 5, 6, 7, 10, 11)|4|300|19|(1, 2, 3, 4, 5, 6, 7, 10, 11)|287|21|1.045
(0, 1, 2, 3, 4, 5, 6, 7, 10, 11)|6|347|13|(1, 2, 3, 4, 5, 6, 7, 10, 11)|345|9|1.006
(0, 1, 2, 3, 4, 5, 6, 7, 10, 11)|7|338|10|(1, 2, 3, 4, 5, 6, 7, 10, 11)|316|19|1.07
(0, 1, 2, 3, 4, 5, 6, 7, 10, 11)|10|196|20|(1, 2, 3, 4, 5, 6, 7, 10, 11)|174|6|1.126
(0, 1, 2, 3, 4, 5, 6, 7, 10, 11)|11|103|17|(1, 2, 3, 4, 5, 6, 7, 10, 11)|92|17|1.12
(0, 1, 2, 3, 4, 5, 6, 8, 9, 10)|1|430|23|(1, 2, 3, 4, 5, 6, 8, 9, 10)|420|5|1.024
(0, 1, 2, 3, 4, 5, 6, 8, 9, 10)|3|217|23|(1, 2, 3, 4, 5, 6, 8, 9, 10)|205|8|1.059
(0, 1, 2, 3, 4, 5, 6, 8, 9, 10)|4|298|25|(1, 2, 3, 4, 5, 6, 8, 9, 10)|280|42|1.064
(0, 1, 2, 3, 4, 5, 6, 8, 9, 10)|10|205|27|(1, 2, 3, 4, 5, 6, 8, 9, 10)|172|0|1.192
(0, 1, 2, 3, 4, 5, 6, 8, 9, 11)|1|497|24|(1, 2, 3, 4, 5, 6, 8, 9, 11)|464|68|1.071
(0, 1, 2, 3, 4, 5, 6, 8, 9, 11)|2|269|14|(1, 2, 3, 4, 5, 6, 8, 9, 11)|255|19|1.055
(0, 1, 2, 3, 4, 5, 6, 8, 9, 11)|4|334|38|(1, 2, 3, 4, 5, 6, 8, 9, 11)|317|10|1.054
(0, 1, 2, 3, 4, 5, 6, 8, 9, 11)|8|264|25|(1, 3, 4, 5, 6, 8, 9, 11)|260|14|1.015
(0, 1, 2, 3, 4, 5, 6, 8, 10, 11)|0|228|45|(0, 2, 3, 4, 5, 6, 8, 10, 11)|203|17|1.123
(0, 1, 2, 3, 4, 5, 6, 8, 10, 11)|2|268|38|(1, 2, 3, 4, 5, 6, 8, 10, 11)|260|20|1.031
(0, 1, 2, 3, 4, 5, 6, 8, 10, 11)|3|211|25|(1, 2, 3, 4, 5, 6, 8, 10, 11)|192|21|1.099
(0, 1, 2, 3, 4, 5, 6, 8, 10, 11)|4|315|24|(1, 2, 3, 4, 5, 6, 8, 10, 11)|302|64|1.043
(0, 1, 2, 3, 4, 5, 6, 8, 10, 11)|10|209|23|(1, 2, 3, 4, 5, 6, 8, 10, 11)|192|36|1.089
(0, 1, 2, 3, 4, 5, 6, 9, 10, 11)|1|475|30|(1, 2, 3, 4, 5, 6, 9, 10, 11)|460|25|1.033
(0, 1, 2, 3, 4, 5, 6, 9, 10, 11)|5|290|20|(1, 2, 3, 4, 5, 6, 9, 10, 11)|248|6|1.169
(0, 1, 2, 3, 4, 5, 7, 8, 9, 10)|0|214|35|(0, 2, 3, 4, 5, 7, 8, 9, 10)|207|36|1.034
(0, 1, 2, 3, 4, 5, 7, 8, 9, 10)|1|466|34|(1, 2, 3, 4, 5, 7, 8, 9, 10)|466|20|1.0
(0, 1, 2, 3, 4, 5, 7, 8, 9, 10)|8|225|14|(1, 2, 3, 4, 5, 7, 8, 9, 10)|211|12|1.066
(0, 1, 2, 3, 4, 5, 7, 8, 9, 10)|9|255|19|(1, 2, 3, 4, 5, 7, 8, 9, 10)|252|33|1.012
(0, 1, 2, 3, 4, 5, 7, 8, 9, 10)|10|180|16|(1, 2, 3, 4, 5, 7, 8, 9, 10)|177|13|1.017
(0, 1, 2, 3, 4, 5, 7, 8, 9, 11)|3|232|48|(1, 2, 3, 4, 5, 7, 8, 9, 11)|226|12|1.027
(0, 1, 2, 3, 4, 5, 7, 8, 9, 11)|4|314|28|(1, 2, 3, 4, 5, 7, 8, 9, 11)|311|53|1.01
(0, 1, 2, 3, 4, 5, 7, 8, 9, 11)|5|297|35|(1, 2, 3, 4, 5, 7, 8, 9, 11)|274|6|1.084
(0, 1, 2, 3, 4, 5, 7, 8, 9, 11)|7|326|21|(1, 2, 3, 4, 5, 7, 8, 9, 11)|314|15|1.038
(0, 1, 2, 3, 4, 5, 7, 8, 10, 11)|3|225|26|(1, 2, 3, 4, 5, 7, 8, 10, 11)|218|7|1.032
(0, 1, 2, 3, 4, 5, 7, 8, 10, 11)|4|337|61|(1, 3, 4, 5, 7, 8, 10, 11)|305|56|1.105
(0, 1, 2, 3, 4, 5, 7, 8, 10, 11)|10|212|14|(1, 2, 3, 4, 5, 7, 8, 10, 11)|205|25|1.034
(0, 1, 2, 3, 4, 5, 7, 8, 10, 11)|11|142|30|(1, 2, 3, 4, 5, 7, 8, 10, 11)|127|15|1.118
(0, 1, 2, 3, 4, 5, 7, 9, 10, 11)|2|289|16|(1, 2, 3, 4, 5, 7, 9, 10, 11)|273|36|1.059
(0, 1, 2, 3, 4, 5, 7, 9, 10, 11)|3|242|9|(1, 2, 3, 4, 5, 7, 9, 10, 11)|236|18|1.025
(0, 1, 2, 3, 4, 5, 7, 9, 10, 11)|4|302|44|(1, 2, 3, 4, 5, 7, 9, 10, 11)|301|31|1.003
(0, 1, 2, 3, 4, 5, 7, 9, 10, 11)|7|333|22|(1, 2, 3, 4, 5, 7, 9, 10, 11)|321|28|1.037
(0, 1, 2, 3, 4, 5, 7, 9, 10, 11)|10|220|12|(1, 2, 3, 4, 5, 7, 9, 10, 11)|207|40|1.063
(0, 1, 2, 3, 4, 5, 7, 9, 10, 11)|11|147|26|(1, 2, 3, 4, 5, 7, 9, 10, 11)|121|9|1.215
(0, 1, 2, 3, 4, 5, 8, 9, 10, 11)|2|264|36|(1, 2, 3, 4, 5, 8, 9, 10, 11)|244|28|1.082
(0, 1, 2, 3, 4, 5, 8, 9, 10, 11)|3|242|30|(1, 2, 3, 4, 5, 8, 9, 10, 11)|237|7|1.021
(0, 1, 2, 3, 4, 5, 8, 9, 10, 11)|4|338|33|(1, 2, 3, 4, 5, 8, 9, 10, 11)|275|7|1.229
(0, 1, 2, 3, 4, 5, 8, 9, 10, 11)|8|260|27|(1, 2, 3, 4, 5, 8, 9, 10, 11)|243|12|1.07
(0, 1, 2, 3, 4, 6, 7, 8, 9, 10)|2|276|14|(1, 2, 4, 6, 7, 8, 9, 10)|273|30|1.011
(0, 1, 2, 3, 4, 6, 7, 8, 9, 10)|7|321|11|(1, 2, 3, 4, 6, 7, 8, 9, 10)|311|2|1.032
(0, 1, 2, 3, 4, 6, 7, 8, 9, 10)|10|191|17|(1, 2, 3, 4, 6, 7, 8, 9, 10)|185|35|1.032
(0, 1, 2, 3, 4, 6, 7, 8, 9, 11)|11|119|19|(1, 2, 3, 4, 6, 7, 8, 9, 11)|102|37|1.167
(0, 1, 2, 3, 4, 6, 7, 8, 10, 11)|3|228|24|(1, 3, 4, 6, 7, 8, 10, 11)|228|16|1.0
(0, 1, 2, 3, 4, 6, 7, 8, 10, 11)|4|296|39|(1, 2, 3, 4, 6, 7, 8, 10, 11)|282|32|1.05
(0, 1, 2, 3, 4, 6, 7, 8, 10, 11)|8|239|23|(1, 2, 3, 4, 6, 7, 8, 10, 11)|232|16|1.03
(0, 1, 2, 3, 4, 6, 7, 9, 10, 11)|0|201|13|(0, 2, 3, 4, 6, 7, 9, 10, 11)|200|39|1.005
(0, 1, 2, 3, 4, 6, 7, 9, 10, 11)|1|483|17|(1, 2, 3, 4, 6, 7, 9, 10, 11)|463|8|1.043
(0, 1, 2, 3, 4, 6, 7, 9, 10, 11)|7|346|38|(1, 3, 4, 6, 7, 9, 10, 11)|325|24|1.065
(0, 1, 2, 3, 4, 6, 7, 9, 10, 11)|11|142|51|(1, 2, 3, 4, 6, 7, 9, 10, 11)|105|31|1.352
(0, 1, 2, 3, 4, 6, 8, 9, 10, 11)|1|484|29|(1, 2, 3, 4, 6, 8, 9, 10, 11)|467|53|1.036
(0, 1, 2, 3, 4, 6, 8, 9, 10, 11)|2|273|50|(1, 2, 3, 4, 6, 8, 9, 10, 11)|267|39|1.022
(0, 1, 2, 3, 4, 6, 8, 9, 10, 11)|3|249|33|(1, 3, 6, 8, 9, 10, 11)|243|3|1.025
(0, 1, 2, 3, 4, 6, 8, 9, 10, 11)|4|283|20|(1, 2, 3, 4, 6, 8, 9, 10, 11)|282|21|1.004
(0, 1, 2, 3, 4, 6, 8, 9, 10, 11)|11|120|32|(1, 3, 4, 6, 8, 9, 10, 11)|113|16|1.062
(0, 1, 2, 3, 4, 7, 8, 9, 10, 11)|2|291|7|(1, 2, 3, 4, 7, 8, 9, 10, 11)|281|12|1.036
(0, 1, 2, 3, 4, 7, 8, 9, 10, 11)|9|284|28|(1, 2, 3, 4, 7, 8, 9, 10, 11)|266|35|1.068
(0, 1, 2, 3, 4, 7, 8, 9, 10, 11)|11|130|46|(1, 2, 3, 4, 7, 8, 9, 10, 11)|120|18|1.083
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10)|2|224|10|(1, 2, 3, 5, 6, 7, 8, 9, 10)|210|25|1.067
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10)|3|191|18|(1, 3, 5, 6, 7, 8, 9, 10)|189|20|1.011
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10)|5|233|22|(1, 2, 3, 5, 6, 7, 8, 9, 10)|218|18|1.069
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10)|6|282|22|(1, 2, 3, 5, 6, 7, 8, 9, 10)|281|17|1.004
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10)|7|291|12|(1, 2, 3, 5, 6, 7, 8, 9, 10)|242|34|1.202
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10)|9|237|4|(1, 2, 3, 5, 6, 7, 8, 9, 10)|228|30|1.039
(0, 1, 2, 3, 5, 6, 7, 8, 9, 11)|5|246|18|(1, 2, 3, 5, 6, 7, 8, 9, 11)|238|43|1.034
(0, 1, 2, 3, 5, 6, 7, 8, 9, 11)|7|330|23|(1, 2, 3, 5, 6, 7, 8, 9, 11)|306|46|1.078
(0, 1, 2, 3, 5, 6, 7, 8, 9, 11)|9|253|1|(1, 2, 3, 5, 6, 7, 8, 9, 11)|248|6|1.02
(0, 1, 2, 3, 5, 6, 7, 8, 10, 11)|0|191|41|(0, 2, 3, 5, 6, 7, 8, 10, 11)|184|31|1.038
(0, 1, 2, 3, 5, 6, 7, 8, 10, 11)|11|107|30|(1, 2, 3, 5, 6, 7, 8, 10, 11)|99|2|1.081
(0, 1, 2, 3, 5, 6, 7, 9, 10, 11)|1|465|30|(1, 2, 3, 5, 6, 7, 9, 10, 11)|432|31|1.076
(0, 1, 2, 3, 5, 6, 7, 9, 10, 11)|2|257|14|(1, 2, 3, 5, 6, 7, 9, 10, 11)|234|11|1.098
(0, 1, 2, 3, 5, 6, 8, 9, 10, 11)|5|236|27|(1, 2, 3, 5, 6, 8, 9, 10, 11)|231|36|1.022
(0, 1, 2, 3, 5, 6, 8, 9, 10, 11)|8|213|6|(1, 2, 3, 5, 6, 8, 9, 10, 11)|213|16|1.0
(0, 1, 2, 3, 5, 7, 8, 9, 10, 11)|3|242|13|(1, 2, 3, 5, 7, 8, 9, 10, 11)|227|16|1.066
(0, 1, 2, 3, 5, 7, 8, 9, 10, 11)|10|221|9|(1, 2, 3, 5, 7, 8, 9, 10, 11)|208|21|1.062
(0, 1, 2, 3, 6, 7, 8, 9, 10, 11)|3|216|14|(1, 2, 3, 6, 7, 8, 9, 10, 11)|214|36|1.009
(0, 1, 2, 3, 6, 7, 8, 9, 10, 11)|10|184|18|(1, 2, 3, 6, 7, 8, 9, 10, 11)|168|16|1.095
(0, 1, 2, 4, 5, 6, 7, 8, 9, 10)|2|254|31|(1, 2, 4, 5, 6, 7, 8, 9, 10)|239|21|1.063
(0, 1, 2, 4, 5, 6, 7, 8, 9, 10)|10|174|17|(1, 2, 4, 5, 6, 7, 8, 9, 10)|174|17|1.0
(0, 1, 2, 4, 5, 6, 7, 8, 9, 11)|1|467|76|(1, 2, 4, 5, 6, 7, 8, 9, 11)|454|44|1.029
(0, 1, 2, 4, 5, 6, 7, 8, 9, 11)|7|315|11|(1, 4, 5, 6, 7, 8, 9, 11)|315|19|1.0
(0, 1, 2, 4, 5, 6, 7, 8, 9, 11)|8|266|11|(1, 4, 5, 6, 7, 8, 9, 11)|254|42|1.047
(0, 1, 2, 4, 5, 6, 7, 8, 9, 11)|11|98|18|(1, 2, 4, 5, 6, 7, 8, 9, 11)|92|7|1.065
(0, 1, 2, 4, 5, 6, 7, 8, 10, 11)|4|332|26|(1, 2, 4, 5, 6, 7, 8, 10, 11)|271|40|1.225
(0, 1, 2, 4, 5, 6, 7, 8, 10, 11)|5|226|23|(1, 2, 4, 5, 6, 7, 8, 10, 11)|226|6|1.0
(0, 1, 2, 4, 5, 6, 7, 8, 10, 11)|7|316|29|(1, 2, 4, 5, 6, 7, 8, 10, 11)|302|28|1.046
(0, 1, 2, 4, 5, 6, 7, 9, 10, 11)|10|201|52|(1, 2, 4, 5, 6, 7, 9, 10, 11)|190|23|1.058
(0, 1, 2, 4, 5, 6, 8, 9, 10, 11)|5|267|28|(1, 2, 4, 5, 6, 8, 9, 10, 11)|240|6|1.113
(0, 1, 2, 4, 5, 6, 8, 9, 10, 11)|6|350|37|(1, 2, 4, 5, 6, 8, 9, 10, 11)|312|28|1.122
(0, 1, 2, 4, 5, 6, 8, 9, 10, 11)|8|230|17|(1, 2, 4, 5, 6, 8, 9, 10, 11)|226|27|1.018
(0, 1, 2, 4, 5, 6, 8, 9, 10, 11)|9|280|12|(1, 4, 5, 6, 8, 9, 10, 11)|269|25|1.041
(0, 1, 2, 4, 5, 6, 8, 9, 10, 11)|10|203|30|(1, 2, 4, 5, 6, 8, 9, 10, 11)|171|16|1.187
(0, 1, 2, 4, 5, 6, 8, 9, 10, 11)|11|121|19|(1, 4, 5, 6, 8, 9, 10, 11)|119|20|1.017
(0, 1, 2, 4, 5, 7, 8, 9, 10, 11)|4|321|94|(1, 2, 4, 5, 7, 8, 9, 10, 11)|311|13|1.032
(0, 1, 2, 4, 5, 7, 8, 9, 10, 11)|7|323|33|(1, 2, 4, 5, 7, 8, 9, 10, 11)|317|16|1.019
(0, 1, 2, 4, 5, 7, 8, 9, 10, 11)|10|219|10|(1, 2, 4, 5, 7, 8, 9, 10, 11)|192|2|1.141
(0, 1, 2, 4, 6, 7, 8, 9, 10, 11)|1|475|62|(1, 2, 4, 6, 7, 8, 9, 10, 11)|461|9|1.03
(0, 1, 2, 4, 6, 7, 8, 9, 10, 11)|4|311|28|(1, 2, 4, 6, 7, 8, 9, 10, 11)|293|39|1.061
(0, 1, 2, 4, 6, 7, 8, 9, 10, 11)|9|278|11|(1, 2, 4, 6, 7, 8, 9, 10, 11)|262|19|1.061
(0, 1, 2, 4, 6, 7, 8, 9, 10, 11)|10|188|3|(1, 2, 4, 6, 7, 8, 9, 10, 11)|188|18|1.0
(0, 1, 2, 5, 6, 7, 8, 9, 10, 11)|1|445|63|(1, 2, 5, 6, 7, 8, 9, 10, 11)|415|28|1.072
(0, 1, 2, 5, 6, 7, 8, 9, 10, 11)|5|233|13|(1, 2, 5, 6, 7, 8, 9, 10, 11)|228|18|1.022
(0, 1, 2, 5, 6, 7, 8, 9, 10, 11)|7|326|23|(1, 2, 5, 6, 7, 8, 9, 10, 11)|291|29|1.12
(0, 1, 2, 5, 6, 7, 8, 9, 10, 11)|8|217|3|(1, 2, 5, 6, 7, 8, 9, 10, 11)|214|30|1.014
(0, 1, 2, 5, 6, 7, 8, 9, 10, 11)|11|161|26|(1, 5, 6, 7, 8, 9, 10, 11)|107|6|1.505
(0, 1, 3, 4, 5, 6, 7, 8, 9, 10)|3|214|7|(1, 3, 5, 6, 7, 8, 9, 10)|189|20|1.132
(0, 1, 3, 4, 5, 6, 7, 8, 9, 10)|4|264|21|(1, 3, 4, 5, 6, 7, 8, 9, 10)|251|28|1.052
(0, 1, 3, 4, 5, 6, 7, 8, 9, 10)|5|257|18|(1, 3, 4, 5, 6, 7, 8, 9, 10)|240|15|1.071
(0, 1, 3, 4, 5, 6, 7, 8, 9, 11)|1|462|25|(1, 4, 5, 6, 7, 8, 9, 11)|460|23|1.004
(0, 1, 3, 4, 5, 6, 7, 8, 9, 11)|3|209|1|(1, 3, 4, 5, 6, 7, 8, 9, 11)|209|17|1.0
(0, 1, 3, 4, 5, 6, 7, 8, 9, 11)|4|291|22|(1, 3, 4, 5, 6, 7, 8, 9, 11)|291|40|1.0
(0, 1, 3, 4, 5, 6, 7, 8, 9, 11)|5|242|11|(1, 3, 4, 5, 6, 7, 8, 9, 11)|222|3|1.09
(0, 1, 3, 4, 5, 6, 7, 8, 9, 11)|6|320|12|(1, 3, 4, 5, 6, 7, 8, 9, 11)|317|1|1.009
(0, 1, 3, 4, 5, 6, 7, 8, 9, 11)|8|247|16|(1, 3, 4, 5, 6, 7, 8, 9, 11)|226|15|1.093
(0, 1, 3, 4, 5, 6, 7, 8, 9, 11)|9|270|28|(1, 3, 4, 5, 6, 7, 8, 9, 11)|259|30|1.042
(0, 1, 3, 4, 5, 6, 7, 8, 10, 11)|1|486|23|(1, 3, 4, 5, 6, 7, 8, 10, 11)|477|56|1.019
(0, 1, 3, 4, 5, 6, 7, 8, 10, 11)|5|253|32|(1, 3, 4, 5, 6, 7, 8, 10, 11)|250|18|1.012
(0, 1, 3, 4, 5, 6, 7, 9, 10, 11)|1|454|13|(1, 3, 4, 5, 6, 7, 9, 10, 11)|451|7|1.007
(0, 1, 3, 4, 5, 6, 7, 9, 10, 11)|3|212|14|(1, 3, 4, 5, 6, 7, 9, 10, 11)|201|31|1.055
(0, 1, 3, 4, 5, 6, 7, 9, 10, 11)|4|309|25|(1, 3, 4, 5, 6, 7, 9, 10, 11)|267|16|1.157
(0, 1, 3, 4, 5, 6, 7, 9, 10, 11)|6|326|29|(1, 3, 4, 5, 6, 7, 9, 10, 11)|309|6|1.055
(0, 1, 3, 4, 5, 6, 8, 9, 10, 11)|10|183|10|(1, 3, 4, 5, 6, 8, 9, 10, 11)|181|15|1.011
(0, 1, 3, 4, 5, 6, 8, 9, 10, 11)|11|116|26|(1, 3, 4, 5, 6, 8, 9, 10, 11)|100|6|1.16
(0, 1, 3, 4, 5, 7, 8, 9, 10, 11)|1|479|14|(1, 3, 4, 5, 7, 8, 9, 10, 11)|456|32|1.05
(0, 1, 3, 4, 5, 7, 8, 9, 10, 11)|3|239|37|(1, 3, 4, 5, 7, 8, 9, 10, 11)|232|12|1.03
(0, 1, 3, 4, 5, 7, 8, 9, 10, 11)|8|253|41|(1, 3, 4, 5, 7, 8, 9, 10, 11)|239|8|1.059
(0, 1, 3, 4, 5, 7, 8, 9, 10, 11)|9|282|44|(1, 3, 4, 5, 7, 8, 9, 10, 11)|271|10|1.041
(0, 1, 3, 4, 5, 7, 8, 9, 10, 11)|10|202|19|(1, 3, 4, 5, 7, 8, 9, 10, 11)|201|14|1.005
(0, 1, 3, 4, 5, 7, 8, 9, 10, 11)|11|123|34|(1, 4, 5, 7, 8, 9, 10, 11)|117|37|1.051
(0, 1, 3, 4, 6, 7, 8, 9, 10, 11)|11|118|12|(1, 3, 4, 6, 7, 8, 9, 10, 11)|87|30|1.356
(0, 1, 3, 5, 6, 7, 8, 9, 10, 11)|1|448|20|(1, 3, 5, 6, 7, 8, 9, 10, 11)|423|42|1.059
(0, 1, 3, 5, 6, 7, 8, 9, 10, 11)|6|299|13|(1, 3, 5, 6, 7, 8, 9, 10, 11)|298|30|1.003
(0, 1, 3, 5, 6, 7, 8, 9, 10, 11)|11|111|29|(1, 3, 5, 6, 7, 8, 9, 10, 11)|103|19|1.078
(0, 1, 4, 5, 6, 7, 8, 9, 10, 11)|7|295|33|(1, 4, 5, 6, 7, 8, 9, 10, 11)|290|39|1.017
(0, 1, 4, 5, 6, 7, 8, 9, 10, 11)|9|268|36|(1, 4, 5, 6, 7, 8, 9, 10, 11)|268|22|1.0
(0, 2, 3, 4, 5, 6, 7, 8, 9, 10)|0|209|21|(0, 3, 4, 5, 6, 7, 8, 9, 10)|185|9|1.13
(0, 2, 3, 4, 5, 6, 7, 8, 9, 10)|5|241|20|(2, 3, 4, 5, 6, 7, 8, 9, 10)|241|1|1.0
(0, 2, 3, 4, 5, 6, 7, 8, 9, 10)|7|284|9|(2, 3, 4, 5, 6, 7, 8, 9, 10)|281|13|1.011
(0, 2, 3, 4, 5, 6, 7, 8, 9, 11)|3|219|18|(2, 3, 4, 5, 6, 7, 8, 9, 11)|206|20|1.063
(0, 2, 3, 4, 5, 6, 7, 8, 9, 11)|5|263|46|(2, 3, 4, 5, 6, 7, 8, 9, 11)|241|9|1.091
(0, 2, 3, 4, 5, 6, 7, 8, 9, 11)|7|329|33|(2, 4, 5, 6, 7, 8, 9, 11)|315|10|1.044
(0, 2, 3, 4, 5, 6, 7, 8, 9, 11)|9|291|4|(2, 3, 4, 5, 6, 7, 8, 9, 11)|277|17|1.051
(0, 2, 3, 4, 5, 6, 7, 8, 9, 11)|11|118|31|(2, 3, 4, 5, 6, 7, 8, 9, 11)|114|41|1.035
(0, 2, 3, 4, 5, 6, 7, 8, 10, 11)|0|194|23|(0, 3, 4, 5, 6, 7, 8, 10, 11)|181|26|1.072
(0, 2, 3, 4, 5, 6, 7, 8, 10, 11)|3|214|23|(2, 3, 4, 5, 6, 7, 8, 10, 11)|211|21|1.014
(0, 2, 3, 4, 5, 6, 7, 8, 10, 11)|4|315|18|(2, 4, 5, 6, 7, 8, 10, 11)|315|21|1.0
(0, 2, 3, 4, 5, 6, 7, 8, 10, 11)|10|211|33|(2, 3, 4, 5, 6, 7, 8, 10, 11)|184|33|1.147
(0, 2, 3, 4, 5, 6, 7, 9, 10, 11)|4|344|28|(2, 3, 4, 5, 6, 7, 9, 10, 11)|304|29|1.132
(0, 2, 3, 4, 5, 6, 7, 9, 10, 11)|5|272|25|(2, 3, 4, 5, 6, 7, 9, 10, 11)|250|39|1.088
(0, 2, 3, 4, 5, 6, 7, 9, 10, 11)|9|291|37|(2, 3, 4, 5, 6, 7, 9, 10, 11)|274|36|1.062
(0, 2, 3, 4, 5, 6, 8, 9, 10, 11)|3|241|9|(2, 3, 4, 5, 6, 8, 9, 10, 11)|237|17|1.017
(0, 2, 3, 4, 5, 6, 8, 9, 10, 11)|9|288|41|(2, 3, 4, 5, 6, 8, 9, 10, 11)|284|13|1.014
(0, 2, 3, 4, 5, 7, 8, 9, 10, 11)|2|298|31|(2, 3, 4, 5, 7, 8, 9, 10, 11)|295|50|1.01
(0, 2, 3, 4, 5, 7, 8, 9, 10, 11)|5|249|7|(2, 3, 4, 5, 7, 8, 9, 10, 11)|238|21|1.046
(0, 2, 3, 4, 5, 7, 8, 9, 10, 11)|8|241|6|(2, 3, 4, 5, 7, 8, 9, 10, 11)|237|10|1.017
(0, 2, 3, 4, 5, 7, 8, 9, 10, 11)|11|135|45|(2, 3, 4, 5, 7, 8, 9, 10, 11)|114|41|1.184
(0, 2, 3, 4, 6, 7, 8, 9, 10, 11)|0|257|21|(0, 3, 4, 6, 7, 8, 9, 10, 11)|235|9|1.094
(0, 2, 3, 4, 6, 7, 8, 9, 10, 11)|2|285|10|(2, 4, 6, 7, 8, 9, 10, 11)|278|10|1.025
(0, 2, 3, 4, 6, 7, 8, 9, 10, 11)|3|212|19|(2, 3, 4, 6, 7, 8, 9, 10, 11)|206|14|1.029
(0, 2, 3, 4, 6, 7, 8, 9, 10, 11)|7|319|9|(2, 3, 4, 6, 7, 8, 9, 10, 11)|317|25|1.006
(0, 2, 3, 4, 6, 7, 8, 9, 10, 11)|9|283|33|(2, 3, 4, 6, 7, 8, 9, 10, 11)|273|16|1.037
(0, 2, 3, 4, 6, 7, 8, 9, 10, 11)|10|209|28|(2, 3, 4, 6, 7, 8, 9, 10, 11)|199|14|1.05
(0, 2, 3, 5, 6, 7, 8, 9, 10, 11)|2|248|41|(2, 3, 5, 6, 7, 8, 9, 10, 11)|247|11|1.004
(0, 2, 3, 5, 6, 7, 8, 9, 10, 11)|6|337|7|(2, 3, 5, 6, 7, 8, 9, 10, 11)|330|18|1.021
(0, 2, 3, 5, 6, 7, 8, 9, 10, 11)|8|211|4|(2, 3, 5, 6, 7, 8, 9, 10, 11)|206|4|1.024
(0, 2, 3, 5, 6, 7, 8, 9, 10, 11)|9|272|34|(2, 3, 5, 6, 7, 8, 9, 10, 11)|260|33|1.046
(0, 2, 3, 5, 6, 7, 8, 9, 10, 11)|11|135|34|(2, 5, 6, 7, 8, 9, 10, 11)|110|10|1.227
(0, 2, 4, 5, 6, 7, 8, 9, 10, 11)|0|237|24|(0, 4, 5, 6, 7, 8, 9, 10, 11)|213|32|1.113
(0, 2, 4, 5, 6, 7, 8, 9, 10, 11)|4|321|18|(2, 4, 6, 7, 8, 9, 10, 11)|309|34|1.039
(0, 2, 4, 5, 6, 7, 8, 9, 10, 11)|11|127|22|(2, 4, 5, 6, 7, 8, 9, 10, 11)|107|15|1.187
(0, 3, 4, 5, 6, 7, 8, 9, 10, 11)|7|309|28|(3, 5, 6, 7, 8, 9, 10, 11)|309|59|1.0
(0, 3, 4, 5, 6, 7, 8, 9, 10, 11)|8|226|31|(3, 4, 5, 6, 7, 8, 9, 10, 11)|223|7|1.013
(0, 3, 4, 5, 6, 7, 8, 9, 10, 11)|11|128|9|(3, 5, 6, 7, 8, 9, 10, 11)|115|29|1.113
(1, 2, 3, 4, 5, 6, 7, 8, 9, 10)|9|257|4|(2, 3, 4, 5, 6, 7, 8, 9, 10)|257|20|1.0
(1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|10|187|25|(2, 3, 4, 5, 6, 7, 8, 10, 11)|184|33|1.016
(1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|11|111|31|(2, 3, 4, 5, 6, 7, 8, 10, 11)|106|42|1.047
(1, 2, 3, 4, 5, 6, 7, 9, 10, 11)|4|326|54|(2, 3, 4, 5, 6, 7, 9, 10, 11)|304|29|1.072
(1, 2, 3, 4, 5, 6, 7, 9, 10, 11)|9|278|30|(2, 3, 4, 5, 6, 7, 9, 10, 11)|274|36|1.015
(1, 2, 3, 4, 5, 6, 7, 9, 10, 11)|11|117|12|(2, 3, 4, 5, 6, 7, 9, 10, 11)|110|29|1.064
(1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|1|467|11|(1, 3, 4, 5, 6, 8, 9, 10, 11)|463|24|1.009
(1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|2|264|47|(2, 3, 4, 5, 6, 8, 9, 10, 11)|257|12|1.027
(1, 2, 3, 4, 6, 7, 8, 9, 10, 11)|3|215|20|(2, 3, 4, 6, 7, 8, 9, 10, 11)|206|14|1.044
(1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|8|217|28|(2, 3, 5, 6, 7, 8, 9, 10, 11)|206|4|1.053
(1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|5|262|6|(2, 5, 6, 7, 8, 9, 10, 11)|249|5|1.052
(2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|8|234|18|(3, 4, 5, 6, 7, 8, 9, 10, 11)|223|7|1.049
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10)|4|253|54|(1, 2, 3, 4, 5, 6, 7, 8, 9, 10)|246|45|1.028
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10)|7|302|23|(1, 2, 3, 4, 5, 6, 7, 8, 9, 10)|265|12|1.14
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10)|9|266|5|(1, 3, 4, 5, 6, 7, 8, 9, 10)|247|34|1.077
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10)|10|157|19|(1, 2, 3, 4, 5, 6, 7, 8, 9, 10)|155|13|1.013
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 11)|4|281|20|(1, 2, 3, 4, 5, 6, 7, 8, 9, 11)|280|15|1.004
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 11)|5|235|17|(1, 3, 4, 5, 6, 7, 8, 9, 11)|222|3|1.059
(0, 1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|1|418|61|(1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|395|18|1.058
(0, 1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|3|194|6|(1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|188|6|1.032
(0, 1, 2, 3, 4, 5, 6, 7, 9, 10, 11)|4|273|61|(1, 3, 4, 5, 6, 7, 9, 10, 11)|267|16|1.022
(0, 1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|4|305|60|(1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|215|22|1.419
(0, 1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|5|239|5|(1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|229|28|1.044
(0, 1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|8|208|6|(1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|203|19|1.025
(0, 1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|10|183|28|(1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|166|14|1.102
(0, 1, 2, 3, 4, 5, 7, 8, 9, 10, 11)|5|240|39|(1, 2, 3, 4, 5, 7, 8, 9, 10, 11)|237|61|1.013
(0, 1, 2, 3, 4, 5, 7, 8, 9, 10, 11)|7|294|38|(1, 2, 3, 4, 5, 7, 8, 9, 10, 11)|292|13|1.007
(0, 1, 2, 3, 4, 5, 7, 8, 9, 10, 11)|8|224|17|(1, 2, 3, 4, 5, 7, 8, 9, 10, 11)|221|25|1.014
(0, 1, 2, 3, 4, 6, 7, 8, 9, 10, 11)|2|245|22|(1, 2, 3, 4, 6, 7, 8, 9, 10, 11)|230|34|1.065
(0, 1, 2, 3, 4, 6, 7, 8, 9, 10, 11)|6|320|7|(1, 2, 3, 4, 6, 7, 8, 9, 10, 11)|309|22|1.036
(0, 1, 2, 3, 4, 6, 7, 8, 9, 10, 11)|8|220|14|(1, 2, 3, 4, 6, 7, 8, 9, 10, 11)|195|22|1.128
(0, 1, 2, 3, 4, 6, 7, 8, 9, 10, 11)|10|186|14|(1, 3, 4, 6, 7, 8, 9, 10, 11)|185|16|1.005
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|1|422|21|(1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|422|19|1.0
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|2|242|22|(1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|235|14|1.03
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|3|198|16|(1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|184|22|1.076
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|5|217|23|(1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|214|45|1.014
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|9|242|20|(1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|230|9|1.052
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|10|172|11|(1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|172|10|1.0
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|11|109|16|(1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|100|16|1.09
(0, 1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|1|438|46|(1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|397|44|1.103
(0, 1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|7|285|27|(1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|280|37|1.018
(0, 1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|9|273|13|(1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|244|35|1.119
(0, 1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|11|120|58|(1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|97|22|1.237
(0, 1, 3, 4, 5, 6, 7, 8, 9, 10, 11)|3|200|17|(1, 3, 5, 6, 7, 8, 9, 10, 11)|190|31|1.053
(0, 1, 3, 4, 5, 6, 7, 8, 9, 10, 11)|9|274|25|(1, 3, 4, 5, 6, 7, 8, 9, 10, 11)|228|0|1.202
(0, 1, 3, 4, 5, 6, 7, 8, 9, 10, 11)|11|114|32|(1, 3, 4, 5, 6, 7, 8, 9, 10, 11)|86|10|1.326
(0, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|2|243|11|(2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|232|2|1.047
(0, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|4|291|29|(2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|271|57|1.074
(0, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|10|187|34|(2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|186|16|1.005
(0, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|11|114|26|(2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|93|25|1.226
(1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|1|410|13|(1, 3, 4, 5, 6, 7, 8, 9, 10, 11)|410|46|1.0
(1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|4|300|35|(2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|271|57|1.107
(1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|9|257|8|(2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|242|20|1.062
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|2|223|9|(1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|214|41|1.042
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|5|216|24|(1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|198|10|1.091


==> coop-content/mtm-table/state-greedy-full-1-state.txt <==
(0, 4)|0|1556|635|(0,)|1248|729|1.247
(0, 5)|5|777|66|(5,)|667|241|1.165
(0, 9)|9|851|258|(9,)|707|187|1.204
(0, 11)|0|1581|602|(0,)|1248|729|1.267
(4, 11)|4|1590|1147|(4,)|1353|268|1.175
(5, 11)|5|712|103|(5,)|667|241|1.067
(9, 11)|9|950|137|(9,)|707|187|1.344
(0, 1, 5)|1|588|216|(1, 5)|532|118|1.105
(0, 1, 6)|0|367|91|(0, 6)|239|98|1.536
(0, 1, 8)|0|284|148|(0, 8)|253|155|1.123
(0, 1, 8)|8|628|157|(1, 8)|621|81|1.011
(0, 1, 9)|0|451|466|(0, 9)|232|186|1.944
(0, 1, 9)|9|663|104|(1, 9)|598|169|1.109
(0, 1, 10)|10|573|98|(1, 10)|557|105|1.029
(0, 1, 11)|11|1022|259|(1, 11)|869|376|1.176
(0, 2, 4)|2|1584|1168|(2, 4)|521|149|3.04
(0, 2, 6)|0|274|124|(0, 6)|239|98|1.146
(0, 2, 6)|6|624|36|(2, 6)|568|72|1.099
(0, 2, 7)|0|407|246|(0, 7)|349|225|1.166
(0, 2, 7)|2|363|69|(2, 7)|274|118|1.325
(0, 2, 8)|2|360|135|(2, 8)|273|66|1.319
(0, 2, 9)|0|383|146|(0, 9)|232|186|1.651
(0, 2, 9)|9|795|138|(2, 9)|612|134|1.299
(0, 2, 11)|11|1064|380|(2, 11)|635|267|1.676
(0, 3, 4)|3|612|123|(3, 4)|607|88|1.008
(0, 3, 5)|5|474|61|(3, 5)|431|73|1.1
(0, 3, 8)|3|446|45|(3, 8)|405|21|1.101
(0, 3, 8)|8|424|46|(3, 8)|379|51|1.119
(0, 3, 9)|3|511|106|(3, 9)|494|183|1.034
(0, 3, 11)|11|400|348|(3, 11)|108|74|3.704
(0, 4, 5)|5|675|210|(4, 5)|648|270|1.042
(0, 4, 6)|4|404|495|(4, 6)|249|202|1.622
(0, 4, 7)|0|441|146|(0, 7)|349|225|1.264
(0, 4, 7)|7|786|163|(4, 7)|666|181|1.18
(0, 4, 8)|0|266|119|(0, 8)|253|155|1.051
(0, 4, 8)|4|225|162|(4, 8)|211|140|1.066
(0, 4, 9)|0|527|648|(0, 9)|232|186|2.272
(0, 4, 10)|0|574|463|(0, 10)|382|268|1.503
(0, 4, 10)|4|652|35|(4, 10)|201|62|3.244
(0, 4, 10)|10|636|67|(4, 10)|543|74|1.171
(0, 5, 6)|0|271|329|(0, 6)|239|98|1.134
(0, 5, 6)|6|492|33|(5, 6)|492|45|1.0
(0, 5, 8)|5|433|108|(5, 8)|431|157|1.005
(0, 5, 8)|8|516|85|(5, 8)|465|69|1.11
(0, 6, 9)|0|432|468|(0, 9)|232|186|1.862
(0, 6, 9)|6|523|25|(6, 9)|523|31|1.0
(0, 6, 9)|9|385|130|(6, 9)|357|17|1.078
(0, 7, 8)|0|557|332|(0, 8)|253|155|2.202
(0, 7, 9)|0|392|442|(0, 9)|232|186|1.69
(0, 7, 10)|7|473|92|(7, 10)|456|37|1.037
(0, 7, 10)|10|487|135|(7, 10)|468|20|1.041
(0, 7, 11)|11|229|183|(7, 11)|175|204|1.309
(0, 8, 9)|0|289|69|(0, 9)|232|186|1.246
(0, 9, 10)|0|448|186|(0, 10)|382|268|1.173
(0, 9, 11)|9|725|244|(9,)|707|187|1.025
(0, 10, 11)|10|611|72|(10, 11)|602|144|1.015
(1, 2, 4)|1|1050|303|(1, 4)|1013|318|1.037
(1, 2, 4)|2|617|85|(2, 4)|521|149|1.184
(1, 2, 4)|4|1054|469|(2, 4)|993|354|1.061
(1, 2, 6)|2|346|82|(2, 6)|315|58|1.098
(1, 2, 7)|2|402|113|(2, 7)|274|118|1.467
(1, 2, 9)|9|681|154|(2, 9)|612|134|1.113
(1, 2, 10)|1|776|33|(1, 10)|773|53|1.004
(1, 2, 11)|2|549|218|(2, 11)|441|252|1.245
(1, 3, 4)|4|559|223|(3, 4)|559|222|1.0
(1, 3, 7)|1|602|143|(1, 7)|558|465|1.079
(1, 3, 8)|8|429|17|(3, 8)|379|51|1.132
(1, 3, 11)|11|278|151|(3, 11)|108|74|2.574
(1, 4, 5)|1|730|277|(1, 5)|532|118|1.372
(1, 4, 6)|4|276|330|(4, 6)|249|202|1.108
(1, 4, 7)|1|746|425|(1, 7)|558|465|1.337
(1, 4, 8)|4|342|256|(4, 8)|211|140|1.621
(1, 4, 9)|4|889|470|(4, 9)|694|488|1.281
(1, 4, 9)|9|746|138|(4, 9)|702|310|1.063
(1, 4, 10)|4|626|90|(4, 10)|201|62|3.114
(1, 8, 11)|11|484|411|(8, 11)|479|189|1.01
(2, 3, 8)|3|413|24|(3, 8)|405|21|1.02
(2, 3, 11)|11|223|172|(3, 11)|108|74|2.065
(2, 4, 6)|4|437|354|(4, 6)|249|202|1.755
(2, 4, 7)|2|279|5|(2, 7)|274|118|1.018
(2, 4, 8)|2|376|211|(2, 8)|273|66|1.377
(2, 4, 8)|4|559|248|(4, 8)|211|140|2.649
(2, 4, 9)|2|652|236|(2, 9)|468|56|1.393
(2, 4, 10)|4|410|329|(4, 10)|201|62|2.04
(2, 4, 10)|10|623|163|(4, 10)|543|74|1.147
(2, 4, 11)|2|701|457|(2, 11)|441|252|1.59
(2, 5, 6)|2|340|111|(2, 6)|315|58|1.079
(2, 5, 11)|2|454|86|(2, 11)|441|252|1.029
(2, 5, 11)|5|669|143|(5,)|667|241|1.003
(2, 7, 11)|11|231|112|(7, 11)|175|204|1.32
(2, 8, 11)|8|598|110|(8, 11)|565|130|1.058
(2, 10, 11)|10|676|112|(10, 11)|602|144|1.123
(2, 10, 11)|11|333|247|(10, 11)|324|311|1.028
(3, 4, 6)|4|333|228|(4, 6)|249|202|1.337
(3, 4, 8)|3|416|25|(3, 8)|405|21|1.027
(3, 4, 8)|4|412|232|(4, 8)|211|140|1.953
(3, 4, 9)|3|508|33|(3, 9)|494|183|1.028
(3, 4, 10)|3|454|27|(3, 10)|454|86|1.0
(4, 5, 6)|4|327|239|(4, 6)|249|202|1.313
(4, 5, 7)|7|496|140|(5, 7)|485|141|1.023
(4, 5, 8)|4|217|64|(4, 8)|211|140|1.028
(4, 5, 9)|9|553|122|(5, 9)|525|76|1.053
(4, 5, 10)|4|465|254|(4, 10)|201|62|2.313
(4, 5, 10)|10|495|82|(5, 10)|473|159|1.047
(4, 5, 11)|5|785|157|(5,)|667|241|1.177
(4, 6, 7)|7|443|87|(6, 7)|391|40|1.133
(4, 6, 8)|4|235|217|(4, 8)|211|140|1.114
(4, 6, 10)|4|335|280|(4, 10)|201|62|1.667
(4, 7, 8)|4|219|102|(4, 8)|211|140|1.038
(4, 7, 8)|8|592|82|(7, 8)|555|178|1.067
(4, 7, 10)|4|220|55|(4, 10)|201|62|1.095
(4, 7, 10)|7|467|24|(7, 10)|456|37|1.024
(4, 7, 11)|7|733|149|(7, 11)|667|294|1.099
(4, 7, 11)|11|202|47|(7, 11)|175|204|1.154
(4, 8, 10)|4|218|196|(4, 10)|201|62|1.085
(4, 8, 11)|8|599|44|(8, 11)|565|130|1.06
(4, 9, 10)|4|422|153|(4, 10)|201|62|2.1
(4, 9, 11)|9|794|83|(9,)|707|187|1.123
(4, 10, 11)|11|419|400|(10, 11)|324|311|1.293
(5, 7, 11)|11|395|203|(7, 11)|175|204|2.257
(0, 1, 2, 3)|1|666|189|(1, 2, 3)|431|212|1.545
(0, 1, 2, 5)|1|558|266|(1, 2, 5)|394|87|1.416
(0, 1, 2, 5)|2|407|72|(1, 2, 5)|247|73|1.648
(0, 1, 2, 6)|1|447|161|(1, 2, 6)|416|61|1.075
(0, 1, 2, 6)|6|486|8|(1, 2, 6)|422|78|1.152
(0, 1, 2, 7)|7|603|230|(1, 2, 7)|547|155|1.102
(0, 1, 2, 8)|1|652|75|(1, 2, 8)|372|23|1.753
(0, 1, 2, 8)|2|382|98|(1, 2, 8)|230|5|1.661
(0, 1, 2, 9)|1|571|303|(1, 2, 9)|524|53|1.09
(0, 1, 2, 9)|2|462|315|(1, 2, 9)|363|207|1.273
(0, 1, 2, 10)|2|345|115|(1, 2, 10)|285|52|1.211
(0, 1, 2, 11)|11|608|637|(1, 2, 11)|389|339|1.563
(0, 1, 3, 4)|3|516|231|(1, 3, 4)|473|41|1.091
(0, 1, 3, 5)|5|421|101|(1, 3, 5)|413|13|1.019
(0, 1, 3, 7)|0|340|276|(0, 3, 7)|201|147|1.692
(0, 1, 3, 8)|0|212|141|(0, 3, 8)|175|171|1.211
(0, 1, 3, 9)|0|189|71|(0, 3, 9)|73|55|2.589
(0, 1, 3, 9)|1|426|91|(1, 3, 9)|240|112|1.775
(0, 1, 3, 9)|3|416|77|(1, 3, 9)|416|116|1.0
(0, 1, 3, 9)|9|372|83|(1, 3, 9)|307|33|1.212
(0, 1, 3, 11)|1|551|140|(1, 3, 11)|470|283|1.172
(0, 1, 3, 11)|11|340|235|(1, 3, 11)|278|151|1.223
(0, 1, 4, 5)|4|433|270|(1, 4, 5)|405|249|1.069
(0, 1, 4, 5)|5|606|47|(1, 4, 5)|558|233|1.086
(0, 1, 4, 6)|0|255|100|(0, 4, 6)|228|152|1.118
(0, 1, 4, 6)|1|445|97|(1, 4, 6)|423|168|1.052
(0, 1, 4, 6)|4|301|135|(1, 4, 6)|276|330|1.091
(0, 1, 4, 7)|1|634|244|(1, 7)|558|465|1.136
(0, 1, 4, 7)|4|505|304|(1, 4, 7)|374|151|1.35
(0, 1, 4, 9)|9|677|230|(1, 9)|598|169|1.132
(0, 1, 4, 10)|0|625|401|(0, 4, 10)|574|463|1.089
(0, 1, 4, 10)|1|563|301|(1, 4, 10)|484|256|1.163
(0, 1, 4, 10)|10|555|114|(1, 4, 10)|447|137|1.242
(0, 1, 4, 11)|1|1032|201|(1, 4, 11)|880|236|1.173
(0, 1, 4, 11)|4|725|605|(1, 4, 11)|701|381|1.034
(0, 1, 5, 7)|0|449|206|(0, 5, 7)|182|76|2.467
(0, 1, 5, 7)|1|485|198|(1, 5, 7)|469|226|1.034
(0, 1, 5, 8)|1|452|164|(1, 5, 8)|414|178|1.092
(0, 1, 5, 8)|5|351|58|(1, 5, 8)|342|93|1.026
(0, 1, 5, 8)|8|386|61|(1, 5, 8)|365|28|1.058
(0, 1, 5, 9)|1|622|56|(1, 5, 9)|379|149|1.641
(0, 1, 5, 10)|0|506|335|(0, 5, 10)|362|314|1.398
(0, 1, 5, 10)|1|480|161|(1, 5, 10)|273|72|1.758
(0, 1, 5, 11)|11|407|482|(1, 5, 11)|406|233|1.002
(0, 1, 6, 8)|1|446|131|(1, 6, 8)|253|32|1.763
(0, 1, 6, 8)|6|360|5|(1, 6, 8)|355|2|1.014
(0, 1, 7, 8)|7|415|19|(1, 7, 8)|392|41|1.059
(0, 1, 7, 8)|8|404|40|(1, 7, 8)|335|61|1.206
(0, 1, 7, 9)|1|721|314|(1, 7, 9)|521|137|1.384
(0, 1, 7, 9)|9|422|33|(1, 7, 9)|363|136|1.163
(0, 1, 7, 10)|0|310|195|(0, 7, 10)|223|100|1.39
(0, 1, 7, 11)|0|448|388|(0, 7)|349|225|1.284
(0, 1, 7, 11)|7|617|145|(1, 7, 11)|546|54|1.13
(0, 1, 7, 11)|11|304|213|(1, 7, 11)|128|86|2.375
(0, 1, 8, 9)|0|429|154|(0, 8)|253|155|1.696
(0, 1, 8, 9)|1|423|110|(1, 8, 9)|394|190|1.074
(0, 1, 8, 10)|1|433|171|(1, 8, 10)|321|95|1.349
(0, 1, 8, 11)|8|536|155|(1, 8, 11)|495|59|1.083
(0, 1, 9, 10)|1|588|191|(1, 9, 10)|448|110|1.312
(0, 1, 9, 11)|0|425|402|(0, 9)|232|186|1.832
(0, 1, 9, 11)|9|509|134|(1, 9, 11)|440|92|1.157
(0, 1, 9, 11)|11|360|303|(1, 9, 11)|154|91|2.338
(0, 1, 10, 11)|0|261|330|(0, 10, 11)|259|176|1.008
(0, 1, 10, 11)|11|372|179|(1, 10, 11)|196|267|1.898
(0, 2, 3, 5)|3|383|61|(2, 3, 5)|365|56|1.049
(0, 2, 3, 5)|5|454|84|(2, 3, 5)|419|72|1.084
(0, 2, 3, 6)|2|283|85|(2, 3, 6)|246|12|1.15
(0, 2, 3, 7)|0|203|62|(0, 3, 7)|201|147|1.01
(0, 2, 3, 7)|2|346|150|(2, 3, 7)|221|75|1.566
(0, 2, 3, 8)|8|359|9|(2, 3, 8)|348|36|1.032
(0, 2, 3, 9)|0|162|79|(0, 3, 9)|73|55|2.219
(0, 2, 3, 10)|2|315|154|(2, 3, 10)|283|147|1.113
(0, 2, 3, 10)|3|404|60|(2, 3, 10)|369|60|1.095
(0, 2, 3, 11)|11|337|242|(2, 3, 11)|223|172|1.511
(0, 2, 4, 6)|0|304|305|(0, 4, 6)|228|152|1.333
(0, 2, 4, 6)|2|280|82|(2, 4, 6)|199|83|1.407
(0, 2, 4, 7)|0|487|302|(0, 4, 7)|441|146|1.104
(0, 2, 4, 7)|2|294|162|(2, 7)|274|118|1.073
(0, 2, 4, 7)|4|357|227|(2, 4, 7)|184|130|1.94
(0, 2, 4, 8)|8|424|58|(2, 4, 8)|414|25|1.024
(0, 2, 4, 10)|2|393|249|(2, 4, 10)|278|78|1.414
(0, 2, 4, 10)|10|629|164|(2, 10)|600|40|1.048
(0, 2, 4, 11)|2|573|102|(2, 11)|441|252|1.299
(0, 2, 5, 6)|0|295|237|(0, 5, 6)|271|329|1.089
(0, 2, 5, 7)|0|273|74|(0, 5, 7)|182|76|1.5
(0, 2, 5, 7)|2|219|66|(2, 5, 7)|177|41|1.237
(0, 2, 5, 7)|7|471|61|(2, 5, 7)|387|131|1.217
(0, 2, 5, 8)|5|375|206|(2, 5, 8)|371|54|1.011
(0, 2, 5, 8)|8|447|69|(2, 5, 8)|446|80|1.002
(0, 2, 5, 9)|2|337|133|(2, 5, 9)|337|196|1.0
(0, 2, 5, 9)|5|517|62|(2, 5, 9)|503|189|1.028
(0, 2, 5, 9)|9|434|109|(2, 5, 9)|370|47|1.173
(0, 2, 5, 11)|0|402|264|(0, 5, 11)|198|134|2.03
(0, 2, 5, 11)|11|711|326|(2, 5, 11)|104|67|6.837
(0, 2, 6, 7)|0|308|236|(0, 6)|239|98|1.289
(0, 2, 6, 8)|0|260|175|(0, 6, 8)|203|201|1.281
(0, 2, 6, 9)|0|260|251|(0, 6)|239|98|1.088
(0, 2, 6, 9)|6|473|58|(2, 6, 9)|426|18|1.11
(0, 2, 6, 10)|6|434|62|(2, 6, 10)|380|59|1.142
(0, 2, 6, 11)|2|414|118|(2, 6, 11)|291|120|1.423
(0, 2, 6, 11)|6|577|64|(2, 6, 11)|513|47|1.125
(0, 2, 7, 8)|2|219|119|(2, 7, 8)|218|95|1.005
(0, 2, 7, 8)|7|453|22|(2, 7, 8)|319|56|1.42
(0, 2, 7, 9)|0|428|258|(0, 7)|349|225|1.226
(0, 2, 7, 10)|7|431|10|(2, 7, 10)|389|23|1.108
(0, 2, 7, 10)|10|444|66|(2, 7, 10)|377|69|1.178
(0, 2, 7, 11)|2|261|64|(2, 7, 11)|255|11|1.024
(0, 2, 7, 11)|11|242|125|(2, 7, 11)|231|112|1.048
(0, 2, 8, 9)|9|417|98|(2, 8, 9)|397|50|1.05
(0, 2, 8, 10)|2|300|52|(2, 8, 10)|247|70|1.215
(0, 2, 9, 10)|0|359|260|(0, 9)|232|186|1.547
(0, 2, 9, 11)|0|426|236|(0, 9)|232|186|1.836
(0, 2, 9, 11)|2|303|81|(2, 9, 11)|270|177|1.122
(0, 2, 9, 11)|11|303|311|(2, 9, 11)|282|81|1.074
(0, 2, 10, 11)|2|270|154|(2, 10, 11)|256|118|1.055
(0, 2, 10, 11)|11|347|398|(2, 10, 11)|333|247|1.042
(0, 3, 4, 5)|4|555|391|(3, 4, 5)|255|124|2.176
(0, 3, 4, 7)|3|384|33|(3, 4, 7)|362|22|1.061
(0, 3, 4, 7)|4|419|236|(3, 4, 7)|352|303|1.19
(0, 3, 4, 7)|7|451|106|(3, 4, 7)|401|39|1.125
(0, 3, 4, 8)|8|405|85|(3, 8)|379|51|1.069
(0, 3, 4, 10)|4|248|163|(3, 4, 10)|146|88|1.699
(0, 3, 4, 10)|10|436|81|(3, 4, 10)|383|72|1.138
(0, 3, 4, 11)|4|406|244|(3, 4, 11)|329|148|1.234
(0, 3, 4, 11)|11|266|337|(3, 11)|108|74|2.463
(0, 3, 5, 7)|0|348|76|(0, 5, 7)|182|76|1.912
(0, 3, 5, 7)|7|417|54|(3, 5, 7)|379|65|1.1
(0, 3, 5, 9)|0|232|137|(0, 5, 9)|203|102|1.143
(0, 3, 5, 9)|5|319|21|(3, 5, 9)|265|80|1.204
(0, 3, 5, 11)|0|213|119|(0, 5, 11)|198|134|1.076
(0, 3, 5, 11)|11|534|304|(3, 11)|108|74|4.944
(0, 3, 6, 8)|3|307|47|(3, 6, 8)|302|57|1.017
(0, 3, 6, 8)|8|292|11|(3, 6, 8)|274|24|1.066
(0, 3, 6, 9)|6|388|52|(3, 6, 9)|377|66|1.029
(0, 3, 6, 10)|3|285|35|(3, 6, 10)|285|34|1.0
(0, 3, 6, 10)|6|360|17|(3, 6, 10)|351|32|1.026
(0, 3, 6, 10)|10|306|29|(3, 6, 10)|265|56|1.155
(0, 3, 6, 11)|11|132|55|(3, 11)|108|74|1.222
(0, 3, 7, 8)|7|326|60|(3, 7, 8)|288|19|1.132
(0, 3, 7, 8)|8|348|68|(3, 7, 8)|341|40|1.021
(0, 3, 7, 9)|9|349|81|(3, 7, 9)|318|23|1.097
(0, 3, 7, 10)|7|351|82|(3, 7, 10)|332|58|1.057
(0, 3, 7, 11)|11|142|45|(3, 11)|108|74|1.315
(0, 3, 8, 9)|0|268|45|(0, 8)|253|155|1.059
(0, 3, 8, 9)|8|359|9|(3, 8, 9)|353|50|1.017
(0, 3, 8, 9)|9|422|123|(3, 8, 9)|262|46|1.611
(0, 3, 8, 10)|3|306|14|(3, 8, 10)|295|18|1.037
(0, 3, 8, 10)|8|342|47|(3, 8, 10)|313|32|1.093
(0, 3, 8, 10)|10|324|131|(3, 8, 10)|320|49|1.012
(0, 3, 8, 11)|11|339|259|(3, 8, 11)|66|35|5.136
(0, 3, 9, 10)|9|342|102|(3, 9, 10)|274|71|1.248
(0, 3, 9, 10)|10|397|94|(3, 9, 10)|361|84|1.1
(0, 3, 9, 11)|0|369|168|(0, 9)|232|186|1.591
(0, 3, 9, 11)|11|239|258|(3, 11)|108|74|2.213
(0, 3, 10, 11)|0|356|261|(0, 10, 11)|259|176|1.375
(0, 3, 10, 11)|3|446|64|(3, 10, 11)|411|95|1.085
(0, 3, 10, 11)|11|138|76|(3, 11)|108|74|1.278
(0, 4, 5, 6)|5|367|61|(4, 5, 6)|364|46|1.008
(0, 4, 5, 6)|6|537|80|(4, 5, 6)|477|32|1.126
(0, 4, 5, 7)|0|216|29|(0, 5, 7)|182|76|1.187
(0, 4, 5, 7)|4|476|332|(4, 5, 7)|272|193|1.75
(0, 4, 5, 8)|8|414|35|(4, 5, 8)|376|40|1.101
(0, 4, 5, 9)|0|510|364|(0, 5, 9)|203|102|2.512
(0, 4, 5, 9)|4|672|164|(4, 5, 9)|374|444|1.797
(0, 4, 5, 10)|4|215|205|(4, 10)|201|62|1.07
(0, 4, 5, 11)|0|412|346|(0, 5, 11)|198|134|2.081
(0, 4, 6, 7)|4|453|252|(4, 6, 7)|342|212|1.325
(0, 4, 6, 8)|8|336|6|(4, 6, 8)|324|25|1.037
(0, 4, 6, 9)|4|340|243|(4, 6, 9)|331|303|1.027
(0, 4, 6, 11)|0|280|109|(0, 6)|239|98|1.172
(0, 4, 6, 11)|4|284|180|(4, 6, 11)|242|104|1.174
(0, 4, 6, 11)|11|222|171|(4, 6, 11)|165|106|1.345
(0, 4, 7, 8)|4|214|177|(4, 8)|211|140|1.014
(0, 4, 7, 9)|9|485|100|(4, 7, 9)|389|88|1.247
(0, 4, 7, 10)|0|252|127|(0, 7, 10)|223|100|1.13
(0, 4, 7, 10)|4|264|243|(4, 10)|201|62|1.313
(0, 4, 7, 10)|10|417|140|(4, 7, 10)|371|66|1.124
(0, 4, 7, 11)|4|581|349|(4, 7, 11)|523|306|1.111
(0, 4, 8, 9)|8|455|59|(4, 8, 9)|375|35|1.213
(0, 4, 8, 10)|4|229|68|(4, 10)|201|62|1.139
(0, 4, 9, 10)|0|363|253|(0, 9)|232|186|1.565
(0, 4, 9, 10)|4|319|265|(4, 10)|201|62|1.587
(0, 4, 9, 11)|0|850|74|(0, 9)|232|186|3.664
(0, 4, 9, 11)|11|857|875|(4, 9, 11)|576|828|1.488
(0, 4, 10, 11)|4|615|505|(4, 10, 11)|572|82|1.075
(0, 4, 10, 11)|10|546|54|(4, 10)|543|74|1.006
(0, 5, 6, 7)|5|311|17|(5, 6, 7)|292|44|1.065
(0, 5, 6, 9)|6|460|57|(5, 6, 9)|383|20|1.201
(0, 5, 6, 9)|9|320|51|(5, 6, 9)|299|64|1.07
(0, 5, 6, 10)|0|278|221|(0, 6)|239|98|1.163
(0, 5, 6, 10)|5|312|150|(5, 6, 10)|282|46|1.106
(0, 5, 6, 10)|6|368|52|(5, 6, 10)|368|26|1.0
(0, 5, 7, 8)|5|317|88|(5, 7, 8)|297|43|1.067
(0, 5, 7, 9)|9|355|93|(5, 7, 9)|335|71|1.06
(0, 5, 7, 11)|0|421|132|(0, 7)|349|225|1.206
(0, 5, 7, 11)|5|522|86|(5, 7, 11)|484|133|1.079
(0, 5, 7, 11)|7|401|87|(5, 7, 11)|390|92|1.028
(0, 5, 8, 9)|5|409|163|(5, 8, 9)|318|66|1.286
(0, 5, 8, 9)|9|432|149|(5, 8, 9)|319|86|1.354
(0, 5, 8, 10)|0|255|47|(0, 8)|253|155|1.008
(0, 5, 8, 10)|5|300|106|(5, 8, 10)|291|34|1.031
(0, 5, 8, 10)|10|364|119|(5, 8, 10)|338|29|1.077
(0, 5, 8, 11)|5|407|25|(5, 8, 11)|406|134|1.002
(0, 5, 9, 10)|5|329|73|(5, 9, 10)|321|28|1.025
(0, 5, 9, 10)|9|330|100|(5, 9, 10)|286|47|1.154
(0, 5, 9, 11)|9|630|174|(5, 9, 11)|463|34|1.361
(0, 5, 9, 11)|11|416|295|(5, 9, 11)|248|151|1.677
(0, 5, 10, 11)|0|287|54|(0, 10, 11)|259|176|1.108
(0, 5, 10, 11)|10|471|150|(5, 10, 11)|471|35|1.0
(0, 5, 10, 11)|11|369|247|(5, 10, 11)|149|152|2.477
(0, 6, 7, 8)|7|271|43|(6, 7, 8)|258|11|1.05
(0, 6, 7, 8)|8|330|42|(6, 7, 8)|305|45|1.082
(0, 6, 7, 10)|10|287|61|(6, 7, 10)|227|32|1.264
(0, 6, 7, 11)|7|381|125|(6, 7, 11)|360|68|1.058
(0, 6, 8, 9)|6|371|31|(6, 8, 9)|351|33|1.057
(0, 6, 8, 10)|10|336|107|(6, 8, 10)|297|118|1.131
(0, 6, 8, 11)|6|440|71|(6, 8, 11)|435|23|1.011
(0, 6, 8, 11)|11|287|328|(6, 8, 11)|142|81|2.021
(0, 6, 9, 10)|6|393|12|(6, 9, 10)|321|30|1.224
(0, 6, 9, 10)|9|319|49|(6, 9, 10)|259|7|1.232
(0, 6, 10, 11)|6|454|36|(6, 10, 11)|429|131|1.058
(0, 6, 10, 11)|10|396|52|(6, 10, 11)|388|86|1.021
(0, 6, 10, 11)|11|250|180|(6, 10, 11)|145|89|1.724
(0, 7, 8, 9)|7|376|37|(7, 8, 9)|319|50|1.179
(0, 7, 8, 9)|8|378|86|(7, 8, 9)|351|44|1.077
(0, 7, 8, 10)|10|357|43|(7, 8, 10)|287|53|1.244
(0, 7, 8, 11)|7|463|98|(7, 8, 11)|440|74|1.052
(0, 7, 8, 11)|8|422|69|(7, 8, 11)|409|85|1.032
(0, 7, 9, 10)|0|266|219|(0, 9)|232|186|1.147
(0, 7, 9, 10)|7|352|83|(7, 9, 10)|334|40|1.054
(0, 7, 9, 11)|0|423|177|(0, 9)|232|186|1.823
(0, 7, 9, 11)|7|512|45|(7, 9, 11)|392|46|1.306
(0, 7, 9, 11)|11|425|332|(7, 9, 11)|134|9|3.172
(0, 7, 10, 11)|10|414|112|(7, 10, 11)|367|66|1.128
(0, 8, 9, 10)|8|370|45|(8, 9, 10)|334|73|1.108
(0, 8, 9, 11)|0|244|146|(0, 9)|232|186|1.052
(0, 8, 9, 11)|9|439|30|(8, 9, 11)|396|112|1.109
(0, 8, 9, 11)|11|122|28|(8, 9, 11)|100|44|1.22
(0, 8, 10, 11)|10|365|59|(8, 10, 11)|361|64|1.011
(0, 8, 10, 11)|11|296|57|(8, 10, 11)|119|63|2.487
(0, 9, 10, 11)|0|475|422|(0, 10, 11)|259|176|1.834
(0, 9, 10, 11)|11|314|414|(9, 10, 11)|251|119|1.251
(1, 2, 3, 6)|1|343|125|(1, 3, 6)|309|96|1.11
(1, 2, 3, 8)|2|247|38|(2, 3, 8)|212|161|1.165
(1, 2, 3, 9)|1|546|137|(1, 3, 9)|240|112|2.275
(1, 2, 3, 9)|3|438|99|(2, 3, 9)|436|57|1.005
(1, 2, 3, 10)|3|400|13|(2, 3, 10)|369|60|1.084
(1, 2, 3, 11)|2|382|84|(2, 3, 11)|346|67|1.104
(1, 2, 3, 11)|11|304|270|(2, 3, 11)|223|172|1.363
(1, 2, 4, 5)|5|584|168|(2, 4, 5)|531|94|1.1
(1, 2, 4, 6)|1|435|161|(1, 4, 6)|423|168|1.028
(1, 2, 4, 6)|2|288|36|(2, 4, 6)|199|83|1.447
(1, 2, 4, 7)|2|301|104|(2, 7)|274|118|1.099
(1, 2, 4, 7)|4|356|275|(2, 4, 7)|184|130|1.935
(1, 2, 4, 8)|1|607|257|(1, 4, 8)|459|146|1.322
(1, 2, 4, 8)|2|285|93|(2, 8)|273|66|1.044
(1, 2, 4, 10)|1|547|142|(1, 4, 10)|484|256|1.13
(1, 2, 4, 10)|2|332|161|(2, 4, 10)|278|78|1.194
(1, 2, 4, 11)|1|992|268|(1, 4, 11)|880|236|1.127
(1, 2, 5, 6)|1|378|102|(1, 5, 6)|364|165|1.038
(1, 2, 5, 7)|2|355|74|(2, 5, 7)|177|41|2.006
(1, 2, 5, 7)|7|407|129|(2, 5, 7)|387|131|1.052
(1, 2, 5, 9)|1|632|175|(1, 5, 9)|379|149|1.668
(1, 2, 5, 9)|9|384|36|(2, 5, 9)|370|47|1.038
(1, 2, 5, 10)|1|421|122|(1, 5, 10)|273|72|1.542
(1, 2, 5, 11)|1|763|133|(1, 5)|532|118|1.434
(1, 2, 5, 11)|11|141|107|(2, 5, 11)|104|67|1.356
(1, 2, 6, 7)|1|420|48|(1, 6, 7)|380|129|1.105
(1, 2, 6, 8)|1|327|117|(1, 6, 8)|253|32|1.292
(1, 2, 6, 9)|1|434|162|(1, 6, 9)|408|65|1.064
(1, 2, 6, 11)|1|586|199|(1, 6, 11)|491|160|1.193
(1, 2, 6, 11)|2|334|67|(2, 6, 11)|291|120|1.148
(1, 2, 7, 8)|2|239|145|(2, 7, 8)|218|95|1.096
(1, 2, 7, 8)|7|409|61|(2, 7, 8)|319|56|1.282
(1, 2, 7, 10)|10|382|36|(2, 7, 10)|377|69|1.013
(1, 2, 7, 11)|1|634|200|(1, 7)|558|465|1.136
(1, 2, 7, 11)|2|410|184|(2, 7, 11)|255|11|1.608
(1, 2, 7, 11)|11|369|338|(2, 7, 11)|231|112|1.597
(1, 2, 8, 9)|1|404|67|(1, 8, 9)|394|190|1.025
(1, 2, 8, 10)|1|354|35|(1, 8, 10)|321|95|1.103
(1, 2, 8, 10)|2|284|47|(2, 8, 10)|247|70|1.15
(1, 2, 8, 11)|2|370|169|(2, 8, 11)|338|101|1.095
(1, 2, 9, 10)|1|508|281|(1, 9, 10)|448|110|1.134
(1, 2, 9, 11)|11|299|190|(2, 9, 11)|282|81|1.06
(1, 2, 10, 11)|1|733|106|(1, 10, 11)|649|212|1.129
(1, 2, 10, 11)|2|282|25|(2, 10, 11)|256|118|1.102
(1, 3, 4, 5)|4|335|66|(3, 4, 5)|255|124|1.314
(1, 3, 4, 7)|7|406|126|(3, 4, 7)|401|39|1.012
(1, 3, 4, 9)|4|439|325|(3, 4, 9)|354|140|1.24
(1, 3, 4, 10)|1|491|129|(1, 4, 10)|484|256|1.014
(1, 3, 4, 10)|4|230|120|(3, 4, 10)|146|88|1.575
(1, 3, 4, 10)|10|395|58|(3, 4, 10)|383|72|1.031
(1, 3, 4, 11)|11|237|353|(3, 11)|108|74|2.194
(1, 3, 5, 6)|3|276|48|(3, 5, 6)|272|14|1.015
(1, 3, 5, 9)|5|318|54|(3, 5, 9)|265|80|1.2
(1, 3, 5, 10)|1|367|158|(1, 5, 10)|273|72|1.344
(1, 3, 5, 11)|11|255|101|(3, 11)|108|74|2.361
(1, 3, 6, 8)|1|334|96|(1, 6, 8)|253|32|1.32
(1, 3, 6, 9)|1|470|18|(1, 6, 9)|408|65|1.152
(1, 3, 6, 10)|10|266|37|(3, 6, 10)|265|56|1.004
(1, 3, 7, 8)|7|296|65|(3, 7, 8)|288|19|1.028
(1, 3, 8, 9)|1|402|155|(1, 8, 9)|394|190|1.02
(1, 3, 8, 9)|9|281|52|(3, 8, 9)|262|46|1.073
(1, 3, 8, 11)|11|98|45|(3, 8, 11)|66|35|1.485
(1, 3, 9, 10)|1|474|183|(1, 9, 10)|448|110|1.058
(1, 3, 9, 10)|10|380|65|(3, 9, 10)|361|84|1.053
(1, 3, 9, 11)|11|143|69|(3, 11)|108|74|1.324
(1, 3, 10, 11)|10|419|67|(3, 10, 11)|415|80|1.01
(1, 4, 5, 7)|1|601|373|(1, 5, 7)|469|226|1.281
(1, 4, 5, 7)|4|409|247|(4, 5, 7)|272|193|1.504
(1, 4, 5, 8)|5|368|128|(4, 5, 8)|337|28|1.092
(1, 4, 5, 8)|8|389|24|(4, 5, 8)|376|40|1.035
(1, 4, 5, 9)|1|535|209|(1, 5, 9)|379|149|1.412
(1, 4, 5, 10)|1|410|53|(1, 5, 10)|273|72|1.502
(1, 4, 5, 11)|1|854|79|(1, 5)|532|118|1.605
(1, 4, 5, 11)|4|615|118|(4, 5, 11)|483|330|1.273
(1, 4, 5, 11)|11|346|142|(4, 5, 11)|324|389|1.068
(1, 4, 6, 8)|1|328|114|(1, 6, 8)|253|32|1.296
(1, 4, 6, 8)|4|261|270|(4, 8)|211|140|1.237
(1, 4, 6, 9)|1|447|17|(1, 6, 9)|408|65|1.096
(1, 4, 6, 11)|4|488|122|(4, 6, 11)|242|104|2.017
(1, 4, 6, 11)|11|186|133|(4, 6, 11)|165|106|1.127
(1, 4, 7, 8)|4|327|168|(4, 8)|211|140|1.55
(1, 4, 7, 9)|1|602|146|(1, 7, 9)|521|137|1.155
(1, 4, 7, 10)|1|493|272|(1, 7, 10)|420|82|1.174
(1, 4, 7, 10)|7|473|110|(4, 7, 10)|467|24|1.013
(1, 4, 7, 10)|10|398|114|(4, 7, 10)|371|66|1.073
(1, 4, 7, 11)|1|693|340|(1, 7)|558|465|1.242
(1, 4, 8, 9)|1|448|229|(1, 8, 9)|394|190|1.137
(1, 4, 8, 10)|1|406|41|(1, 8, 10)|321|95|1.265
(1, 4, 8, 10)|4|343|170|(4, 10)|201|62|1.706
(1, 4, 9, 10)|1|463|119|(1, 9, 10)|448|110|1.033
(1, 4, 9, 10)|4|387|293|(4, 10)|201|62|1.925
(1, 4, 9, 10)|9|359|103|(4, 9, 10)|340|47|1.056
(1, 4, 9, 10)|10|425|35|(4, 9, 10)|418|45|1.017
(1, 5, 6, 8)|1|304|98|(1, 6, 8)|253|32|1.202
(1, 5, 6, 8)|8|283|14|(5, 6, 8)|273|55|1.037
(1, 5, 6, 9)|1|413|61|(1, 6, 9)|408|65|1.012
(1, 5, 7, 8)|1|441|71|(1, 7, 8)|436|114|1.011
(1, 5, 7, 11)|7|394|55|(5, 7, 11)|390|92|1.01
(1, 5, 8, 10)|5|307|61|(5, 8, 10)|291|34|1.055
(1, 5, 9, 10)|5|387|89|(5, 9, 10)|321|28|1.206
(1, 5, 9, 10)|9|315|94|(5, 9, 10)|286|47|1.101
(1, 5, 9, 11)|11|282|277|(5, 9, 11)|248|151|1.137
(1, 5, 10, 11)|11|172|66|(5, 10, 11)|149|152|1.154
(1, 6, 7, 10)|1|496|197|(1, 7, 10)|420|82|1.181
(1, 6, 7, 10)|6|399|41|(6, 7, 10)|384|37|1.039
(1, 6, 7, 10)|7|326|95|(6, 7, 10)|280|27|1.164
(1, 6, 7, 10)|10|297|58|(6, 7, 10)|227|32|1.308
(1, 6, 8, 9)|1|521|288|(1, 8, 9)|394|190|1.322
(1, 6, 8, 9)|6|361|30|(6, 8, 9)|351|33|1.028
(1, 6, 8, 11)|11|147|102|(6, 8, 11)|142|81|1.035
(1, 6, 9, 10)|9|303|37|(6, 9, 10)|259|7|1.17
(1, 6, 10, 11)|11|210|132|(6, 10, 11)|145|89|1.448
(1, 7, 8, 10)|10|289|33|(7, 8, 10)|287|53|1.007
(1, 7, 9, 11)|11|179|93|(7, 9, 11)|134|9|1.336
(1, 7, 10, 11)|10|388|65|(7, 10, 11)|367|66|1.057
(1, 8, 9, 10)|1|521|32|(1, 9, 10)|448|110|1.163
(1, 8, 9, 11)|11|319|157|(8, 9, 11)|100|44|3.19
(1, 8, 10, 11)|11|267|171|(8, 10, 11)|119|63|2.244
(2, 3, 4, 5)|2|361|144|(2, 4, 5)|361|52|1.0
(2, 3, 4, 5)|4|315|79|(3, 4, 5)|255|124|1.235
(2, 3, 4, 6)|2|208|150|(2, 4, 6)|199|83|1.045
(2, 3, 4, 9)|4|562|220|(3, 4, 9)|354|140|1.588
(2, 3, 4, 10)|2|295|48|(2, 4, 10)|278|78|1.061
(2, 3, 4, 11)|4|400|206|(3, 4, 11)|329|148|1.216
(2, 3, 4, 11)|11|175|30|(3, 11)|108|74|1.62
(2, 3, 5, 6)|3|297|64|(3, 5, 6)|272|14|1.092
(2, 3, 5, 7)|2|219|134|(2, 5, 7)|177|41|1.237
(2, 3, 5, 9)|5|353|107|(3, 5, 9)|265|80|1.332
(2, 3, 5, 11)|11|180|106|(3, 11)|108|74|1.667
(2, 3, 6, 9)|6|390|46|(3, 6, 9)|377|66|1.034
(2, 3, 6, 11)|11|164|134|(3, 11)|108|74|1.519
(2, 3, 7, 8)|7|310|58|(3, 7, 8)|288|19|1.076
(2, 3, 7, 10)|7|345|26|(3, 7, 10)|332|58|1.039
(2, 3, 7, 11)|11|142|86|(3, 11)|108|74|1.315
(2, 3, 8, 9)|9|262|41|(3, 8, 9)|262|46|1.0
(2, 3, 8, 10)|8|328|95|(3, 8, 10)|313|32|1.048
(2, 3, 8, 10)|10|366|56|(3, 8, 10)|320|49|1.144
(2, 3, 8, 11)|8|379|29|(3, 8)|379|51|1.0
(2, 3, 9, 11)|2|330|33|(2, 9, 11)|270|177|1.222
(2, 3, 9, 11)|3|503|81|(3, 9, 11)|444|76|1.133
(2, 3, 9, 11)|11|491|160|(3, 11)|108|74|4.546
(2, 3, 10, 11)|2|287|68|(2, 10, 11)|256|118|1.121
(2, 3, 10, 11)|11|209|215|(3, 11)|108|74|1.935
(2, 4, 5, 6)|4|299|177|(4, 6)|249|202|1.201
(2, 4, 5, 7)|2|274|17|(2, 5, 7)|177|41|1.548
(2, 4, 5, 7)|4|350|307|(4, 5, 7)|272|193|1.287
(2, 4, 5, 8)|2|285|57|(2, 5, 8)|253|69|1.126
(2, 4, 5, 9)|4|558|153|(4, 5, 9)|374|444|1.492
(2, 4, 5, 10)|2|404|16|(2, 5, 10)|290|156|1.393
(2, 4, 5, 10)|4|500|330|(4, 10)|201|62|2.488
(2, 4, 5, 10)|5|371|70|(4, 5, 10)|364|41|1.019
(2, 4, 6, 7)|2|293|95|(2, 6, 7)|227|74|1.291
(2, 4, 6, 10)|4|275|175|(4, 10)|201|62|1.368
(2, 4, 6, 11)|2|369|86|(2, 6, 11)|291|120|1.268
(2, 4, 6, 11)|4|274|112|(4, 6, 11)|242|104|1.132
(2, 4, 7, 8)|2|234|64|(2, 7, 8)|218|95|1.073
(2, 4, 7, 8)|4|258|130|(4, 8)|211|140|1.223
(2, 4, 7, 9)|9|441|163|(4, 7, 9)|389|88|1.134
(2, 4, 7, 11)|2|415|65|(2, 7, 11)|255|11|1.627
(2, 4, 7, 11)|4|652|453|(4, 7, 11)|523|306|1.247
(2, 4, 7, 11)|11|262|362|(4, 7, 11)|202|47|1.297
(2, 4, 8, 9)|4|539|289|(4, 8, 9)|376|119|1.434
(2, 4, 8, 9)|8|421|93|(4, 8, 9)|375|35|1.123
(2, 4, 8, 10)|4|385|123|(4, 10)|201|62|1.915
(2, 4, 8, 11)|2|317|36|(2, 8)|273|66|1.161
(2, 4, 8, 11)|4|492|211|(4, 8, 11)|482|174|1.021
(2, 4, 9, 10)|4|341|224|(4, 10)|201|62|1.697
(2, 4, 9, 10)|9|368|31|(4, 9, 10)|340|47|1.082
(2, 4, 9, 10)|10|513|37|(4, 9, 10)|418|45|1.227
(2, 4, 9, 11)|2|431|211|(2, 9, 11)|270|177|1.596
(2, 4, 9, 11)|11|709|641|(4, 9, 11)|576|828|1.231
(2, 4, 10, 11)|2|386|211|(2, 10, 11)|256|118|1.508
(2, 4, 10, 11)|4|637|94|(4, 10, 11)|572|82|1.114
(2, 4, 10, 11)|10|619|51|(4, 10)|543|74|1.14
(2, 4, 10, 11)|11|490|82|(4, 10, 11)|419|400|1.169
(2, 5, 6, 7)|5|300|46|(5, 6, 7)|292|44|1.027
(2, 5, 6, 9)|6|413|29|(5, 6, 9)|383|20|1.078
(2, 5, 6, 10)|5|286|42|(5, 6, 10)|282|46|1.014
(2, 5, 7, 8)|5|309|74|(5, 7, 8)|297|43|1.04
(2, 5, 7, 9)|2|307|141|(2, 7)|274|118|1.12
(2, 5, 7, 10)|2|298|86|(2, 7)|274|118|1.088
(2, 5, 7, 11)|2|315|151|(2, 7, 11)|255|11|1.235
(2, 5, 7, 11)|7|460|56|(5, 7, 11)|390|92|1.179
(2, 5, 7, 11)|11|436|258|(5, 7, 11)|395|203|1.104
(2, 5, 8, 10)|2|273|36|(2, 8, 10)|247|70|1.105
(2, 5, 8, 10)|5|369|49|(5, 8, 10)|291|34|1.268
(2, 5, 9, 10)|5|346|63|(5, 9, 10)|321|28|1.078
(2, 5, 9, 10)|9|313|42|(5, 9, 10)|286|47|1.094
(2, 5, 9, 11)|2|273|105|(2, 9, 11)|270|177|1.011
(2, 5, 9, 11)|5|455|6|(5, 9, 11)|425|145|1.071
(2, 5, 9, 11)|9|477|163|(5, 9, 11)|463|34|1.03
(2, 5, 10, 11)|2|259|62|(2, 10, 11)|256|118|1.012
(2, 5, 10, 11)|11|336|295|(5, 10, 11)|149|152|2.255
(2, 6, 7, 8)|7|287|42|(6, 7, 8)|258|11|1.112
(2, 6, 7, 9)|2|297|151|(2, 7)|274|118|1.084
(2, 6, 7, 11)|2|268|59|(2, 7, 11)|255|11|1.051
(2, 6, 8, 9)|6|370|32|(6, 8, 9)|351|33|1.054
(2, 6, 8, 9)|8|346|53|(6, 8, 9)|298|28|1.161
(2, 6, 8, 10)|2|279|142|(2, 8, 10)|247|70|1.13
(2, 6, 8, 10)|10|300|35|(6, 8, 10)|297|118|1.01
(2, 6, 9, 10)|6|350|28|(6, 9, 10)|321|30|1.09
(2, 6, 9, 11)|2|278|121|(2, 9, 11)|270|177|1.03
(2, 7, 8, 9)|7|378|67|(7, 8, 9)|319|50|1.185
(2, 7, 8, 11)|2|276|123|(2, 8)|273|66|1.011
(2, 7, 8, 11)|7|447|134|(7, 8, 11)|440|74|1.016
(2, 7, 8, 11)|8|443|131|(7, 8, 11)|409|85|1.083
(2, 7, 9, 10)|7|384|28|(7, 9, 10)|334|40|1.15
(2, 7, 9, 10)|9|362|52|(7, 9, 10)|335|135|1.081
(2, 7, 9, 11)|2|315|149|(2, 9, 11)|270|177|1.167
(2, 7, 9, 11)|7|444|174|(7, 9, 11)|392|46|1.133
(2, 7, 9, 11)|11|274|214|(7, 9, 11)|134|9|2.045
(2, 7, 10, 11)|2|316|80|(2, 10, 11)|256|118|1.234
(2, 7, 10, 11)|7|517|243|(7, 10, 11)|418|50|1.237
(2, 7, 10, 11)|11|319|158|(7, 11)|175|204|1.823
(2, 8, 9, 10)|8|350|15|(8, 9, 10)|334|73|1.048
(2, 8, 9, 10)|9|325|110|(8, 9, 10)|311|66|1.045
(2, 8, 9, 11)|2|273|31|(2, 9, 11)|270|177|1.011
(2, 8, 9, 11)|11|151|164|(8, 9, 11)|100|44|1.51
(2, 8, 10, 11)|11|120|52|(8, 10, 11)|119|63|1.008
(2, 9, 10, 11)|2|260|66|(2, 10, 11)|256|118|1.016
(3, 4, 5, 6)|3|298|67|(3, 5, 6)|272|14|1.096
(3, 4, 5, 6)|4|498|68|(4, 6)|249|202|2.0
(3, 4, 5, 8)|3|317|52|(3, 5, 8)|308|28|1.029
(3, 4, 5, 8)|4|266|107|(4, 8)|211|140|1.261
(3, 4, 5, 10)|4|301|255|(4, 10)|201|62|1.498
(3, 4, 6, 7)|3|300|39|(3, 6, 7)|275|48|1.091
(3, 4, 6, 8)|4|325|138|(4, 8)|211|140|1.54
(3, 4, 6, 9)|3|314|55|(3, 6, 9)|285|18|1.102
(3, 4, 6, 10)|4|254|165|(4, 10)|201|62|1.264
(3, 4, 6, 11)|4|463|262|(4, 6, 11)|242|104|1.913
(3, 4, 7, 8)|4|272|130|(4, 8)|211|140|1.289
(3, 4, 7, 10)|4|225|128|(4, 10)|201|62|1.119
(3, 4, 8, 10)|3|300|33|(3, 8, 10)|295|18|1.017
(3, 4, 8, 10)|4|277|143|(4, 10)|201|62|1.378
(3, 4, 9, 10)|9|359|88|(4, 9, 10)|340|47|1.056
(3, 4, 9, 11)|3|506|68|(3, 9, 11)|444|76|1.14
(3, 5, 6, 8)|8|282|47|(5, 6, 8)|273|55|1.033
(3, 5, 8, 10)|5|307|61|(5, 8, 10)|291|34|1.055
(3, 5, 10, 11)|11|283|300|(5, 10, 11)|149|152|1.899
(3, 6, 7, 8)|7|324|15|(6, 7, 8)|258|11|1.256
(3, 6, 7, 10)|10|247|58|(6, 7, 10)|227|32|1.088
(3, 6, 7, 11)|7|377|56|(6, 7, 11)|360|68|1.047
(3, 6, 8, 11)|11|173|59|(6, 8, 11)|142|81|1.218
(3, 6, 10, 11)|11|203|112|(6, 10, 11)|145|89|1.4
(3, 7, 9, 11)|7|394|108|(7, 9, 11)|392|46|1.005
(3, 7, 9, 11)|11|226|139|(7, 9, 11)|134|9|1.687
(3, 7, 10, 11)|11|184|166|(7, 11)|175|204|1.051
(3, 8, 10, 11)|11|214|13|(8, 10, 11)|119|63|1.798
(4, 5, 6, 7)|5|354|22|(5, 6, 7)|292|44|1.212
(4, 5, 6, 7)|6|404|36|(5, 6, 7)|393|74|1.028
(4, 5, 6, 7)|7|387|72|(5, 6, 7)|301|25|1.286
(4, 5, 6, 8)|8|291|60|(5, 6, 8)|273|55|1.066
(4, 5, 6, 9)|5|332|46|(5, 6, 9)|325|53|1.022
(4, 5, 6, 9)|6|402|59|(5, 6, 9)|383|20|1.05
(4, 5, 6, 10)|5|294|26|(5, 6, 10)|282|46|1.043
(4, 5, 6, 11)|4|298|309|(4, 6, 11)|242|104|1.231
(4, 5, 7, 8)|7|371|101|(5, 7, 8)|371|14|1.0
(4, 5, 7, 8)|8|397|14|(5, 7, 8)|388|40|1.023
(4, 5, 7, 10)|4|293|139|(4, 7, 10)|220|55|1.332
(4, 5, 7, 11)|7|437|68|(5, 7, 11)|390|92|1.121
(4, 5, 8, 9)|4|446|334|(4, 8)|211|140|2.114
(4, 5, 8, 9)|5|321|85|(5, 8, 9)|318|66|1.009
(4, 5, 8, 9)|9|371|46|(5, 8, 9)|319|86|1.163
(4, 5, 8, 10)|5|348|83|(5, 8, 10)|291|34|1.196
(4, 5, 9, 10)|9|360|76|(5, 9, 10)|286|47|1.259
(4, 5, 9, 10)|10|399|95|(5, 9, 10)|396|117|1.008
(4, 5, 9, 11)|11|488|487|(5, 9, 11)|248|151|1.968
(4, 5, 10, 11)|11|234|220|(5, 10, 11)|149|152|1.57
(4, 6, 7, 8)|4|427|324|(4, 7, 8)|219|102|1.95
(4, 6, 7, 8)|7|368|26|(6, 7, 8)|258|11|1.426
(4, 6, 7, 8)|8|324|54|(6, 7, 8)|305|45|1.062
(4, 6, 7, 10)|7|326|104|(6, 7, 10)|280|27|1.164
(4, 6, 7, 10)|10|273|29|(6, 7, 10)|227|32|1.203
(4, 6, 7, 11)|7|377|52|(6, 7, 11)|360|68|1.047
(4, 6, 8, 9)|4|275|193|(4, 8)|211|140|1.303
(4, 6, 8, 9)|6|377|56|(6, 8, 9)|351|33|1.074
(4, 6, 8, 9)|8|299|62|(6, 8, 9)|298|28|1.003
(4, 6, 8, 10)|4|219|131|(4, 8)|211|140|1.038
(4, 6, 8, 11)|4|255|202|(4, 8)|211|140|1.209
(4, 6, 8, 11)|8|414|54|(6, 8, 11)|390|30|1.062
(4, 6, 9, 10)|9|282|73|(6, 9, 10)|259|7|1.089
(4, 6, 9, 11)|11|198|213|(6, 9, 11)|160|118|1.238
(4, 6, 10, 11)|4|205|164|(4, 10)|201|62|1.02
(4, 7, 8, 9)|4|394|225|(4, 8)|211|140|1.867
(4, 7, 8, 9)|7|361|75|(7, 8, 9)|319|50|1.132
(4, 7, 8, 9)|8|375|54|(7, 8, 9)|351|44|1.068
(4, 7, 8, 9)|9|389|154|(7, 8, 9)|353|43|1.102
(4, 7, 8, 10)|4|240|164|(4, 8)|211|140|1.137
(4, 7, 8, 10)|10|338|100|(7, 8, 10)|287|53|1.178
(4, 7, 8, 11)|4|433|423|(4, 8)|211|140|2.052
(4, 7, 8, 11)|8|469|79|(7, 8, 11)|409|85|1.147
(4, 7, 9, 10)|7|384|37|(7, 9, 10)|334|40|1.15
(4, 7, 9, 11)|7|495|104|(7, 9, 11)|392|46|1.263
(4, 7, 9, 11)|11|174|188|(7, 9, 11)|134|9|1.299
(4, 7, 10, 11)|4|265|33|(4, 10)|201|62|1.318
(4, 8, 9, 10)|8|371|87|(8, 9, 10)|334|73|1.111
(4, 8, 9, 10)|10|364|85|(8, 9, 10)|353|165|1.031
(4, 8, 9, 11)|11|235|156|(8, 9, 11)|100|44|2.35
(4, 8, 10, 11)|4|235|90|(4, 10)|201|62|1.169
(4, 9, 10, 11)|4|282|226|(4, 10)|201|62|1.403
(5, 6, 7, 8)|7|274|19|(6, 7, 8)|258|11|1.062
(5, 6, 7, 10)|10|241|31|(6, 7, 10)|227|32|1.062
(5, 6, 8, 9)|6|358|32|(6, 8, 9)|351|33|1.02
(5, 6, 8, 11)|11|265|106|(6, 8, 11)|142|81|1.866
(5, 6, 9, 10)|6|327|35|(6, 9, 10)|321|30|1.019
(5, 6, 10, 11)|11|161|21|(6, 10, 11)|145|89|1.11
(5, 7, 8, 9)|7|324|38|(7, 8, 9)|319|50|1.016
(5, 7, 8, 11)|11|252|111|(7, 11)|175|204|1.44
(5, 7, 9, 11)|7|403|50|(7, 9, 11)|392|46|1.028
(5, 7, 9, 11)|11|183|132|(7, 9, 11)|134|9|1.366
(5, 7, 10, 11)|10|446|106|(7, 10, 11)|367|66|1.215
(5, 8, 9, 11)|11|167|80|(8, 9, 11)|100|44|1.67
(5, 8, 10, 11)|11|131|86|(8, 10, 11)|119|63|1.101
(6, 7, 8, 11)|11|218|103|(7, 11)|175|204|1.246
(6, 7, 9, 11)|11|197|88|(7, 9, 11)|134|9|1.47
(6, 8, 9, 11)|11|113|85|(8, 9, 11)|100|44|1.13
(6, 8, 10, 11)|11|164|20|(8, 10, 11)|119|63|1.378
(6, 9, 10, 11)|11|327|252|(9, 10, 11)|251|119|1.303
(7, 8, 9, 11)|11|160|73|(8, 9, 11)|100|44|1.6
(8, 9, 10, 11)|11|331|197|(9, 10, 11)|251|119|1.319
(0, 1, 2, 3, 4)|0|229|117|(0, 2, 3, 4)|98|64|2.337
(0, 1, 2, 3, 4)|3|425|49|(1, 2, 3, 4)|394|13|1.079
(0, 1, 2, 3, 4)|4|213|85|(1, 2, 3, 4)|186|45|1.145
(0, 1, 2, 3, 5)|2|177|20|(1, 2, 3, 5)|162|44|1.093
(0, 1, 2, 3, 5)|3|317|18|(1, 2, 3, 5)|300|42|1.057
(0, 1, 2, 3, 5)|5|332|108|(1, 2, 3, 5)|313|27|1.061
(0, 1, 2, 3, 6)|0|267|152|(0, 2, 3, 6)|191|97|1.398
(0, 1, 2, 3, 6)|2|283|63|(1, 2, 3, 6)|134|16|2.112
(0, 1, 2, 3, 6)|3|282|80|(1, 2, 3, 6)|262|72|1.076
(0, 1, 2, 3, 7)|0|265|198|(0, 2, 3, 7)|203|62|1.305
(0, 1, 2, 3, 7)|1|484|141|(1, 2, 3, 7)|322|55|1.503
(0, 1, 2, 3, 8)|0|247|131|(0, 2, 3, 8)|157|113|1.573
(0, 1, 2, 3, 8)|8|331|32|(1, 2, 3, 8)|309|65|1.071
(0, 1, 2, 3, 9)|1|336|234|(1, 3, 9)|240|112|1.4
(0, 1, 2, 3, 9)|9|296|96|(1, 2, 3, 9)|280|24|1.057
(0, 1, 2, 3, 10)|0|207|70|(0, 2, 3, 10)|129|50|1.605
(0, 1, 2, 3, 10)|2|334|120|(1, 2, 3, 10)|276|36|1.21
(0, 1, 2, 4, 5)|2|272|165|(1, 2, 5)|247|73|1.101
(0, 1, 2, 4, 5)|4|372|287|(1, 2, 4, 5)|225|150|1.653
(0, 1, 2, 4, 6)|4|281|64|(1, 4, 6)|276|330|1.018
(0, 1, 2, 4, 7)|1|480|218|(1, 2, 4, 7)|451|110|1.064
(0, 1, 2, 4, 7)|2|343|66|(1, 2, 4, 7)|301|104|1.14
(0, 1, 2, 4, 7)|7|460|25|(1, 2, 4, 7)|424|72|1.085
(0, 1, 2, 4, 8)|8|456|99|(1, 2, 4, 8)|412|115|1.107
(0, 1, 2, 4, 9)|0|347|196|(0, 2, 4, 9)|330|271|1.052
(0, 1, 2, 4, 9)|2|277|109|(1, 2, 4, 9)|219|14|1.265
(0, 1, 2, 4, 10)|0|577|295|(0, 2, 4, 10)|179|29|3.223
(0, 1, 2, 4, 10)|2|377|126|(1, 2, 10)|285|52|1.323
(0, 1, 2, 4, 10)|4|426|250|(1, 2, 4, 10)|275|86|1.549
(0, 1, 2, 4, 11)|0|524|210|(0, 2, 4, 11)|316|278|1.658
(0, 1, 2, 4, 11)|4|563|288|(1, 2, 4, 11)|545|509|1.033
(0, 1, 2, 5, 6)|5|272|38|(1, 2, 5, 6)|246|12|1.106
(0, 1, 2, 5, 6)|6|374|32|(1, 2, 5, 6)|343|21|1.09
(0, 1, 2, 5, 7)|1|390|102|(1, 2, 5, 7)|319|53|1.223
(0, 1, 2, 5, 8)|5|304|112|(1, 2, 5, 8)|279|115|1.09
(0, 1, 2, 5, 8)|8|338|21|(1, 2, 5, 8)|318|45|1.063
(0, 1, 2, 5, 9)|1|426|78|(1, 5, 9)|379|149|1.124
(0, 1, 2, 5, 9)|5|389|92|(1, 5, 9)|370|112|1.051
(0, 1, 2, 5, 10)|1|475|170|(1, 5, 10)|273|72|1.74
(0, 1, 2, 5, 10)|2|292|138|(1, 2, 5, 10)|241|46|1.212
(0, 1, 2, 5, 11)|2|494|65|(1, 2, 5, 11)|266|47|1.857
(0, 1, 2, 5, 11)|5|554|296|(1, 2, 5, 11)|510|117|1.086
(0, 1, 2, 5, 11)|11|339|284|(1, 2, 5, 11)|141|107|2.404
(0, 1, 2, 6, 7)|2|199|35|(1, 2, 6, 7)|157|56|1.268
(0, 1, 2, 6, 8)|1|286|109|(1, 6, 8)|253|32|1.13
(0, 1, 2, 6, 8)|2|297|134|(1, 2, 8)|230|5|1.291
(0, 1, 2, 6, 8)|6|347|19|(1, 2, 6, 8)|342|53|1.015
(0, 1, 2, 6, 8)|8|334|27|(1, 6, 8)|311|38|1.074
(0, 1, 2, 6, 9)|1|483|50|(1, 6, 9)|408|65|1.184
(0, 1, 2, 6, 9)|2|259|83|(1, 2, 6, 9)|183|103|1.415
(0, 1, 2, 6, 9)|9|281|66|(1, 6, 9)|244|29|1.152
(0, 1, 2, 6, 10)|10|317|41|(1, 2, 6, 10)|252|14|1.258
(0, 1, 2, 7, 8)|1|465|92|(1, 2, 7, 8)|356|63|1.306
(0, 1, 2, 7, 9)|1|526|180|(1, 2, 7, 9)|434|68|1.212
(0, 1, 2, 7, 9)|2|235|104|(1, 2, 7, 9)|213|126|1.103
(0, 1, 2, 7, 9)|7|389|75|(1, 2, 7, 9)|366|33|1.063
(0, 1, 2, 7, 10)|0|212|102|(0, 2, 7, 10)|205|100|1.034
(0, 1, 2, 7, 10)|7|410|101|(1, 2, 7, 10)|347|38|1.182
(0, 1, 2, 7, 11)|0|245|169|(0, 2, 7, 11)|233|169|1.052
(0, 1, 2, 7, 11)|1|656|101|(1, 7)|558|465|1.176
(0, 1, 2, 7, 11)|7|520|83|(1, 2, 7, 11)|420|105|1.238
(0, 1, 2, 7, 11)|11|296|320|(1, 7, 11)|128|86|2.312
(0, 1, 2, 8, 9)|0|292|174|(0, 2, 8, 9)|241|128|1.212
(0, 1, 2, 8, 9)|1|525|182|(1, 8, 9)|394|190|1.332
(0, 1, 2, 8, 9)|2|271|121|(1, 2, 8, 9)|220|85|1.232
(0, 1, 2, 8, 9)|9|319|130|(1, 2, 8, 9)|310|82|1.029
(0, 1, 2, 8, 10)|0|268|83|(0, 2, 8, 10)|195|90|1.374
(0, 1, 2, 8, 10)|10|362|105|(1, 2, 8, 10)|292|83|1.24
(0, 1, 2, 8, 11)|1|568|173|(1, 2, 8, 11)|564|190|1.007
(0, 1, 2, 9, 10)|0|351|25|(0, 2, 10)|209|143|1.679
(0, 1, 2, 9, 10)|10|410|67|(1, 2, 9, 10)|310|87|1.323
(0, 1, 2, 9, 11)|2|336|188|(1, 2, 9, 11)|236|111|1.424
(0, 1, 2, 9, 11)|9|496|35|(1, 9, 11)|440|92|1.127
(0, 1, 2, 9, 11)|11|452|100|(1, 9, 11)|154|91|2.935
(0, 1, 2, 10, 11)|0|384|461|(0, 2, 10, 11)|76|42|5.053
(0, 1, 2, 10, 11)|2|337|112|(1, 2, 10, 11)|282|25|1.195
(0, 1, 2, 10, 11)|11|392|330|(1, 2, 10, 11)|124|70|3.161
(0, 1, 3, 4, 5)|3|376|14|(1, 3, 4, 5)|345|26|1.09
(0, 1, 3, 4, 5)|5|330|21|(1, 3, 4, 5)|322|101|1.025
(0, 1, 3, 4, 6)|6|383|47|(1, 3, 4, 6)|373|98|1.027
(0, 1, 3, 4, 7)|3|328|21|(1, 3, 4, 7)|311|51|1.055
(0, 1, 3, 4, 8)|0|167|64|(0, 3, 4, 8)|96|62|1.74
(0, 1, 3, 4, 8)|4|405|316|(1, 3, 4, 8)|195|39|2.077
(0, 1, 3, 4, 9)|0|483|76|(0, 3, 9)|73|55|6.616
(0, 1, 3, 4, 9)|1|384|154|(1, 3, 4, 9)|335|252|1.146
(0, 1, 3, 4, 10)|0|167|93|(0, 3, 10)|163|58|1.025
(0, 1, 3, 4, 10)|3|329|29|(1, 3, 4, 10)|302|22|1.089
(0, 1, 3, 4, 10)|4|287|225|(1, 3, 4, 10)|230|120|1.248
(0, 1, 3, 4, 10)|10|418|14|(1, 3, 4, 10)|395|58|1.058
(0, 1, 3, 4, 11)|0|376|316|(0, 3, 4, 11)|141|89|2.667
(0, 1, 3, 4, 11)|4|449|20|(1, 3, 4, 11)|206|135|2.18
(0, 1, 3, 4, 11)|11|309|84|(1, 3, 4, 11)|237|353|1.304
(0, 1, 3, 5, 6)|0|160|5|(0, 3, 5, 6)|145|33|1.103
(0, 1, 3, 5, 6)|5|256|31|(1, 3, 5, 6)|230|60|1.113
(0, 1, 3, 5, 7)|0|265|67|(0, 3, 7)|201|147|1.318
(0, 1, 3, 5, 7)|5|234|22|(1, 3, 5, 7)|228|47|1.026
(0, 1, 3, 5, 7)|7|317|60|(1, 3, 5, 7)|245|61|1.294
(0, 1, 3, 5, 8)|0|119|94|(0, 3, 5, 8)|114|36|1.044
(0, 1, 3, 5, 8)|1|307|33|(1, 3, 5, 8)|262|81|1.172
(0, 1, 3, 5, 10)|1|337|44|(1, 5, 10)|273|72|1.234
(0, 1, 3, 5, 10)|10|273|33|(1, 3, 5, 10)|231|34|1.182
(0, 1, 3, 6, 7)|1|423|147|(1, 3, 6, 7)|286|87|1.479
(0, 1, 3, 6, 7)|3|264|26|(1, 3, 6, 7)|247|24|1.069
(0, 1, 3, 6, 7)|6|374|68|(1, 3, 6, 7)|372|51|1.005
(0, 1, 3, 6, 7)|7|345|107|(1, 3, 6, 7)|274|39|1.259
(0, 1, 3, 6, 9)|0|167|47|(0, 3, 9)|73|55|2.288
(0, 1, 3, 6, 10)|0|154|137|(0, 3, 6, 10)|111|31|1.387
(0, 1, 3, 6, 11)|0|126|73|(0, 3, 6, 11)|115|77|1.096
(0, 1, 3, 6, 11)|1|523|104|(1, 3, 6, 11)|290|88|1.803
(0, 1, 3, 7, 8)|0|207|114|(0, 3, 7, 8)|121|103|1.711
(0, 1, 3, 7, 8)|3|231|32|(1, 3, 7, 8)|231|38|1.0
(0, 1, 3, 7, 9)|0|107|38|(0, 3, 9)|73|55|1.466
(0, 1, 3, 7, 9)|1|440|86|(1, 3, 7, 9)|387|138|1.137
(0, 1, 3, 7, 9)|3|268|54|(1, 3, 7, 9)|259|28|1.035
(0, 1, 3, 7, 10)|0|198|152|(0, 3, 7, 10)|71|31|2.789
(0, 1, 3, 7, 10)|3|269|35|(1, 3, 7, 10)|248|15|1.085
(0, 1, 3, 7, 10)|10|369|76|(1, 3, 7, 10)|261|52|1.414
(0, 1, 3, 7, 11)|0|218|204|(0, 3, 7, 11)|194|64|1.124
(0, 1, 3, 7, 11)|1|377|159|(1, 3, 7, 11)|364|105|1.036
(0, 1, 3, 7, 11)|11|110|114|(1, 3, 7, 11)|83|65|1.325
(0, 1, 3, 8, 9)|0|165|65|(0, 3, 9)|73|55|2.26
(0, 1, 3, 8, 9)|8|345|52|(1, 3, 8, 9)|305|77|1.131
(0, 1, 3, 8, 10)|0|190|163|(0, 3, 8, 10)|156|78|1.218
(0, 1, 3, 8, 10)|3|236|48|(1, 3, 8, 10)|231|28|1.022
(0, 1, 3, 8, 10)|8|245|19|(1, 3, 8, 10)|239|40|1.025
(0, 1, 3, 8, 10)|10|278|111|(1, 3, 8, 10)|226|24|1.23
(0, 1, 3, 8, 11)|1|340|49|(1, 3, 8, 11)|296|170|1.149
(0, 1, 3, 8, 11)|3|352|42|(1, 3, 8, 11)|322|13|1.093
(0, 1, 3, 8, 11)|11|131|109|(1, 3, 8, 11)|98|45|1.337
(0, 1, 3, 9, 10)|0|214|73|(0, 3, 10)|163|58|1.313
(0, 1, 3, 9, 10)|9|276|45|(1, 3, 9, 10)|269|78|1.026
(0, 1, 3, 9, 11)|3|343|45|(1, 3, 9, 11)|323|71|1.062
(0, 1, 3, 9, 11)|9|325|16|(1, 3, 9, 11)|255|28|1.275
(0, 1, 3, 9, 11)|11|223|199|(1, 3, 9, 11)|143|69|1.559
(0, 1, 3, 10, 11)|11|247|237|(1, 3, 10, 11)|107|24|2.308
(0, 1, 4, 5, 6)|4|205|113|(1, 4, 5, 6)|160|74|1.281
(0, 1, 4, 5, 6)|5|302|130|(1, 4, 5, 6)|294|71|1.027
(0, 1, 4, 5, 6)|6|387|44|(1, 4, 5, 6)|385|77|1.005
(0, 1, 4, 5, 7)|0|277|241|(0, 4, 5, 7)|216|29|1.282
(0, 1, 4, 5, 7)|4|461|376|(1, 4, 7)|374|151|1.233
(0, 1, 4, 5, 8)|1|465|69|(1, 4, 5, 8)|358|196|1.299
(0, 1, 4, 5, 8)|4|432|172|(1, 4, 5, 8)|167|68|2.587
(0, 1, 4, 5, 9)|5|428|47|(1, 5, 9)|370|112|1.157
(0, 1, 4, 5, 10)|0|265|53|(0, 4, 5, 10)|90|54|2.944
(0, 1, 4, 5, 10)|1|293|45|(1, 5, 10)|273|72|1.073
(0, 1, 4, 5, 11)|11|404|390|(1, 4, 5, 11)|346|142|1.168
(0, 1, 4, 6, 7)|0|248|88|(0, 4, 6, 7)|201|76|1.234
(0, 1, 4, 6, 7)|6|362|42|(1, 4, 6, 7)|347|14|1.043
(0, 1, 4, 6, 7)|7|317|17|(1, 6, 7)|314|41|1.01
(0, 1, 4, 6, 8)|0|124|159|(0, 4, 6, 8)|89|44|1.393
(0, 1, 4, 6, 8)|1|330|86|(1, 6, 8)|253|32|1.304
(0, 1, 4, 6, 8)|6|420|36|(1, 6, 8)|355|2|1.183
(0, 1, 4, 6, 8)|8|301|26|(1, 4, 6, 8)|286|98|1.052
(0, 1, 4, 6, 9)|0|388|110|(0, 4, 6, 9)|200|81|1.94
(0, 1, 4, 6, 9)|4|421|223|(1, 4, 6, 9)|231|205|1.823
(0, 1, 4, 6, 9)|9|263|27|(1, 6, 9)|244|29|1.078
(0, 1, 4, 6, 10)|1|435|154|(1, 4, 6, 10)|268|70|1.623
(0, 1, 4, 6, 10)|4|234|104|(1, 4, 6, 10)|100|13|2.34
(0, 1, 4, 6, 10)|6|337|40|(1, 4, 6, 10)|294|40|1.146
(0, 1, 4, 6, 10)|10|360|87|(1, 4, 6, 10)|247|63|1.457
(0, 1, 4, 6, 11)|6|468|52|(1, 4, 6, 11)|428|78|1.093
(0, 1, 4, 6, 11)|11|314|209|(1, 4, 6, 11)|186|133|1.688
(0, 1, 4, 7, 8)|0|206|30|(0, 4, 7, 8)|70|49|2.943
(0, 1, 4, 7, 8)|1|399|215|(1, 4, 7, 8)|321|230|1.243
(0, 1, 4, 7, 8)|8|357|81|(1, 7, 8)|335|61|1.066
(0, 1, 4, 7, 9)|0|435|187|(0, 4, 7, 9)|148|92|2.939
(0, 1, 4, 7, 10)|0|344|182|(0, 4, 7, 10)|252|127|1.365
(0, 1, 4, 7, 10)|1|448|281|(1, 7, 10)|420|82|1.067
(0, 1, 4, 7, 10)|4|144|74|(1, 4, 7, 10)|119|46|1.21
(0, 1, 4, 8, 10)|10|343|118|(1, 8, 10)|317|38|1.082
(0, 1, 4, 8, 11)|0|177|123|(0, 4, 8, 11)|160|149|1.106
(0, 1, 4, 8, 11)|11|365|311|(1, 4, 8, 11)|146|188|2.5
(0, 1, 4, 9, 10)|1|686|209|(1, 9, 10)|448|110|1.531
(0, 1, 4, 9, 11)|9|443|149|(1, 9, 11)|440|92|1.007
(0, 1, 4, 9, 11)|11|487|247|(1, 9, 11)|154|91|3.162
(0, 1, 4, 10, 11)|0|263|289|(0, 4, 10, 11)|200|228|1.315
(0, 1, 4, 10, 11)|4|454|161|(1, 4, 10, 11)|270|149|1.681
(0, 1, 4, 10, 11)|10|605|94|(1, 4, 10, 11)|385|108|1.571
(0, 1, 5, 6, 7)|0|208|158|(0, 5, 7)|182|76|1.143
(0, 1, 5, 6, 8)|0|293|51|(0, 5, 6, 8)|138|82|2.123
(0, 1, 5, 6, 8)|6|355|55|(1, 5, 6, 8)|349|25|1.017
(0, 1, 5, 6, 9)|0|206|90|(0, 5, 6, 9)|97|58|2.124
(0, 1, 5, 6, 9)|1|505|138|(1, 6, 9)|408|65|1.238
(0, 1, 5, 6, 9)|5|200|28|(1, 5, 6, 9)|195|48|1.026
(0, 1, 5, 6, 9)|6|314|29|(1, 5, 6, 9)|309|48|1.016
(0, 1, 5, 6, 9)|9|281|20|(1, 5, 6, 9)|213|37|1.319
(0, 1, 5, 6, 10)|1|331|77|(1, 5, 6, 10)|315|87|1.051
(0, 1, 5, 6, 10)|5|238|65|(1, 5, 6, 10)|218|23|1.092
(0, 1, 5, 6, 10)|6|344|59|(1, 5, 6, 10)|292|22|1.178
(0, 1, 5, 6, 10)|10|254|90|(1, 5, 6, 10)|251|36|1.012
(0, 1, 5, 6, 11)|0|243|109|(0, 5, 11)|198|134|1.227
(0, 1, 5, 6, 11)|5|336|69|(1, 5, 6, 11)|287|7|1.171
(0, 1, 5, 6, 11)|6|441|79|(1, 5, 6, 11)|360|25|1.225
(0, 1, 5, 6, 11)|11|165|138|(1, 5, 6, 11)|157|32|1.051
(0, 1, 5, 7, 8)|0|227|59|(0, 5, 7, 8)|211|59|1.076
(0, 1, 5, 7, 8)|5|288|48|(1, 5, 7, 8)|260|35|1.108
(0, 1, 5, 7, 9)|0|205|228|(0, 5, 9)|203|102|1.01
(0, 1, 5, 7, 9)|5|300|63|(1, 5, 7, 9)|285|118|1.053
(0, 1, 5, 7, 10)|7|364|7|(1, 5, 7, 10)|336|42|1.083
(0, 1, 5, 7, 10)|10|305|21|(1, 5, 7, 10)|275|34|1.109
(0, 1, 5, 7, 11)|1|479|116|(1, 5, 7, 11)|367|169|1.305
(0, 1, 5, 7, 11)|5|401|93|(1, 5, 7, 11)|299|76|1.341
(0, 1, 5, 7, 11)|11|458|286|(1, 7, 11)|128|86|3.578
(0, 1, 5, 8, 9)|0|212|62|(0, 5, 9)|203|102|1.044
(0, 1, 5, 8, 9)|1|338|44|(1, 5, 8, 9)|219|42|1.543
(0, 1, 5, 8, 9)|5|313|56|(1, 5, 8, 9)|286|70|1.094
(0, 1, 5, 8, 10)|0|331|53|(0, 5, 8, 10)|255|47|1.298
(0, 1, 5, 8, 10)|1|294|70|(1, 5, 8, 10)|294|114|1.0
(0, 1, 5, 8, 10)|10|292|38|(1, 5, 8, 10)|264|24|1.106
(0, 1, 5, 8, 11)|0|242|104|(0, 5, 11)|198|134|1.222
(0, 1, 5, 8, 11)|1|427|51|(1, 5, 8, 11)|308|162|1.386
(0, 1, 5, 8, 11)|5|350|90|(1, 5, 8, 11)|277|67|1.264
(0, 1, 5, 8, 11)|8|364|31|(1, 5, 8, 11)|328|60|1.11
(0, 1, 5, 9, 10)|0|260|223|(0, 5, 9, 10)|181|183|1.436
(0, 1, 5, 9, 10)|1|377|81|(1, 5, 9, 10)|363|115|1.039
(0, 1, 5, 9, 11)|1|458|45|(1, 5, 9, 11)|365|112|1.255
(0, 1, 6, 7, 8)|1|281|39|(1, 6, 7, 8)|248|88|1.133
(0, 1, 6, 7, 8)|8|246|9|(1, 6, 7, 8)|236|57|1.042
(0, 1, 6, 7, 9)|0|197|113|(0, 6, 7, 9)|128|75|1.539
(0, 1, 6, 7, 9)|1|411|109|(1, 6, 7, 9)|210|59|1.957
(0, 1, 6, 7, 10)|0|203|85|(0, 6, 7, 10)|188|119|1.08
(0, 1, 6, 7, 11)|0|169|73|(0, 6, 7, 11)|162|103|1.043
(0, 1, 6, 7, 11)|11|203|100|(1, 6, 7, 11)|117|36|1.735
(0, 1, 6, 8, 9)|8|246|41|(1, 6, 8, 9)|241|33|1.021
(0, 1, 6, 8, 10)|1|279|121|(1, 6, 8, 10)|271|87|1.03
(0, 1, 6, 8, 10)|8|251|15|(1, 6, 8, 10)|241|65|1.041
(0, 1, 6, 8, 11)|8|319|30|(1, 6, 8, 11)|302|88|1.056
(0, 1, 6, 8, 11)|11|205|113|(1, 6, 8, 11)|147|102|1.395
(0, 1, 6, 9, 10)|0|248|129|(0, 6, 9, 10)|120|101|2.067
(0, 1, 6, 9, 11)|0|230|76|(0, 6, 9, 11)|166|40|1.386
(0, 1, 6, 9, 11)|6|369|29|(1, 6, 9, 11)|367|35|1.005
(0, 1, 6, 10, 11)|10|259|31|(1, 6, 10, 11)|243|48|1.066
(0, 1, 7, 8, 9)|1|370|48|(1, 7, 8, 9)|226|49|1.637
(0, 1, 7, 8, 9)|7|308|32|(1, 7, 8, 9)|293|66|1.051
(0, 1, 7, 8, 10)|0|174|175|(0, 7, 8, 10)|130|147|1.338
(0, 1, 7, 8, 10)|1|337|30|(1, 7, 8, 10)|317|146|1.063
(0, 1, 7, 8, 10)|7|300|50|(1, 7, 8, 10)|298|4|1.007
(0, 1, 7, 8, 10)|8|275|35|(1, 7, 8, 10)|270|69|1.019
(0, 1, 7, 8, 11)|0|232|78|(0, 7, 8, 11)|146|86|1.589
(0, 1, 7, 8, 11)|1|450|182|(1, 7, 8, 11)|437|191|1.03
(0, 1, 7, 8, 11)|7|338|26|(1, 7, 8, 11)|296|84|1.142
(0, 1, 7, 8, 11)|8|394|15|(1, 7, 8, 11)|322|39|1.224
(0, 1, 7, 8, 11)|11|177|98|(1, 7, 8, 11)|141|96|1.255
(0, 1, 7, 9, 10)|1|492|233|(1, 7, 9, 10)|249|80|1.976
(0, 1, 7, 9, 10)|7|343|43|(1, 7, 9, 10)|293|89|1.171
(0, 1, 7, 9, 10)|9|292|46|(1, 7, 9, 10)|269|68|1.086
(0, 1, 7, 9, 11)|11|193|18|(1, 9, 11)|154|91|1.253
(0, 1, 7, 10, 11)|0|370|256|(0, 7, 10, 11)|157|109|2.357
(0, 1, 8, 9, 10)|8|322|43|(1, 8, 9, 10)|297|12|1.084
(0, 1, 8, 9, 11)|0|260|231|(0, 8, 9, 11)|244|146|1.066
(0, 1, 8, 9, 11)|1|476|54|(1, 8, 9, 11)|385|81|1.236
(0, 1, 9, 10, 11)|1|527|229|(1, 9, 10, 11)|455|129|1.158
(0, 2, 3, 4, 5)|0|277|177|(0, 3, 4, 5)|262|104|1.057
(0, 2, 3, 4, 5)|4|337|66|(2, 3, 4, 5)|315|79|1.07
(0, 2, 3, 4, 5)|5|339|64|(2, 3, 4, 5)|291|118|1.165
(0, 2, 3, 4, 6)|0|174|96|(0, 3, 4, 6)|104|31|1.673
(0, 2, 3, 4, 6)|2|216|39|(2, 4, 6)|199|83|1.085
(0, 2, 3, 4, 6)|3|311|57|(2, 3, 4, 6)|296|39|1.051
(0, 2, 3, 4, 6)|6|404|87|(2, 3, 4, 6)|388|32|1.041
(0, 2, 3, 4, 7)|2|256|58|(2, 3, 4, 7)|134|6|1.91
(0, 2, 3, 4, 7)|4|362|16|(2, 4, 7)|184|130|1.967
(0, 2, 3, 4, 7)|7|402|69|(2, 3, 4, 7)|382|80|1.052
(0, 2, 3, 4, 8)|4|291|188|(2, 3, 4, 8)|218|180|1.335
(0, 2, 3, 4, 9)|0|324|214|(0, 3, 9)|73|55|4.438
(0, 2, 3, 4, 9)|9|441|65|(2, 3, 4, 9)|345|89|1.278
(0, 2, 3, 4, 11)|0|285|24|(0, 3, 4, 11)|141|89|2.021
(0, 2, 3, 4, 11)|11|315|187|(2, 3, 4, 11)|175|30|1.8
(0, 2, 3, 5, 6)|6|356|14|(2, 3, 5, 6)|356|38|1.0
(0, 2, 3, 5, 7)|2|245|21|(2, 5, 7)|177|41|1.384
(0, 2, 3, 5, 7)|3|294|70|(2, 3, 5, 7)|267|56|1.101
(0, 2, 3, 5, 7)|5|302|66|(2, 3, 5, 7)|242|31|1.248
(0, 2, 3, 5, 7)|7|320|39|(2, 3, 5, 7)|304|100|1.053
(0, 2, 3, 5, 8)|0|177|34|(0, 3, 5, 8)|114|36|1.553
(0, 2, 3, 5, 8)|5|268|105|(2, 3, 5, 8)|262|81|1.023
(0, 2, 3, 5, 9)|0|245|50|(0, 3, 9)|73|55|3.356
(0, 2, 3, 5, 10)|2|185|103|(2, 3, 5, 10)|169|72|1.095
(0, 2, 3, 5, 11)|0|296|187|(0, 3, 5, 11)|213|119|1.39
(0, 2, 3, 5, 11)|11|192|37|(2, 5, 11)|104|67|1.846
(0, 2, 3, 6, 7)|0|180|109|(0, 3, 6, 7)|141|12|1.277
(0, 2, 3, 6, 7)|2|176|73|(2, 3, 6, 7)|151|26|1.166
(0, 2, 3, 6, 7)|3|251|22|(2, 3, 6, 7)|235|41|1.068
(0, 2, 3, 6, 7)|6|336|2|(2, 3, 6, 7)|282|26|1.191
(0, 2, 3, 6, 8)|0|173|59|(0, 3, 6, 8)|92|10|1.88
(0, 2, 3, 6, 8)|3|250|5|(2, 3, 6, 8)|244|30|1.025
(0, 2, 3, 6, 9)|0|130|131|(0, 3, 9)|73|55|1.781
(0, 2, 3, 6, 11)|0|173|132|(0, 3, 6, 11)|115|77|1.504
(0, 2, 3, 7, 8)|0|173|112|(0, 3, 7, 8)|121|103|1.43
(0, 2, 3, 7, 8)|2|277|220|(2, 3, 7, 8)|208|61|1.332
(0, 2, 3, 7, 8)|7|318|55|(2, 3, 7, 8)|310|58|1.026
(0, 2, 3, 7, 9)|0|206|95|(0, 3, 9)|73|55|2.822
(0, 2, 3, 7, 9)|2|212|53|(2, 3, 7, 9)|203|70|1.044
(0, 2, 3, 7, 9)|3|300|41|(2, 3, 7, 9)|288|42|1.042
(0, 2, 3, 7, 9)|9|345|134|(2, 3, 7, 9)|250|56|1.38
(0, 2, 3, 7, 10)|0|338|86|(0, 3, 7, 10)|71|31|4.761
(0, 2, 3, 7, 10)|2|294|50|(2, 3, 7, 10)|143|43|2.056
(0, 2, 3, 7, 10)|3|294|53|(2, 3, 7, 10)|260|55|1.131
(0, 2, 3, 7, 10)|10|355|118|(2, 3, 7, 10)|295|27|1.203
(0, 2, 3, 7, 11)|2|325|214|(2, 3, 7, 11)|228|47|1.425
(0, 2, 3, 7, 11)|7|446|172|(2, 3, 7, 11)|359|89|1.242
(0, 2, 3, 7, 11)|11|149|167|(2, 3, 7, 11)|142|86|1.049
(0, 2, 3, 8, 9)|0|168|91|(0, 3, 9)|73|55|2.301
(0, 2, 3, 8, 9)|2|218|130|(2, 3, 8, 9)|203|5|1.074
(0, 2, 3, 8, 9)|3|301|20|(2, 3, 8, 9)|245|20|1.229
(0, 2, 3, 8, 9)|9|333|25|(2, 3, 8, 9)|262|41|1.271
(0, 2, 3, 8, 10)|2|291|71|(2, 3, 8, 10)|180|13|1.617
(0, 2, 3, 8, 10)|3|278|31|(2, 3, 8, 10)|262|18|1.061
(0, 2, 3, 8, 11)|0|226|67|(0, 3, 8, 11)|146|103|1.548
(0, 2, 3, 8, 11)|2|247|16|(2, 3, 8, 11)|238|37|1.038
(0, 2, 3, 9, 10)|0|309|225|(0, 3, 10)|163|58|1.896
(0, 2, 3, 9, 10)|2|275|51|(2, 3, 9, 10)|214|89|1.285
(0, 2, 3, 9, 11)|9|402|35|(2, 3, 9, 11)|314|43|1.28
(0, 2, 3, 9, 11)|11|320|196|(2, 9, 11)|282|81|1.135
(0, 2, 3, 10, 11)|2|289|35|(2, 10, 11)|256|118|1.129
(0, 2, 3, 10, 11)|3|382|19|(2, 3, 10, 11)|358|46|1.067
(0, 2, 3, 10, 11)|10|415|110|(2, 3, 10, 11)|401|132|1.035
(0, 2, 4, 5, 6)|0|272|129|(0, 4, 5, 6)|184|53|1.478
(0, 2, 4, 5, 7)|0|243|64|(0, 4, 5, 7)|216|29|1.125
(0, 2, 4, 5, 7)|2|221|85|(2, 5, 7)|177|41|1.249
(0, 2, 4, 5, 7)|4|365|62|(2, 4, 7)|184|130|1.984
(0, 2, 4, 5, 7)|5|409|152|(2, 4, 5, 7)|267|106|1.532
(0, 2, 4, 5, 7)|7|410|93|(2, 4, 5, 7)|356|23|1.152
(0, 2, 4, 5, 8)|0|205|117|(0, 4, 5, 8)|161|83|1.273
(0, 2, 4, 5, 8)|2|305|154|(2, 5, 8)|253|69|1.206
(0, 2, 4, 5, 8)|5|357|35|(2, 4, 5, 8)|270|50|1.322
(0, 2, 4, 5, 8)|8|355|43|(2, 4, 5, 8)|328|58|1.082
(0, 2, 4, 5, 9)|9|484|81|(2, 5, 9)|370|47|1.308
(0, 2, 4, 5, 10)|0|182|115|(0, 4, 5, 10)|90|54|2.022
(0, 2, 4, 5, 10)|10|425|124|(2, 4, 5, 10)|419|73|1.014
(0, 2, 4, 5, 11)|11|347|269|(2, 5, 11)|104|67|3.337
(0, 2, 4, 6, 7)|2|272|144|(2, 6, 7)|227|74|1.198
(0, 2, 4, 6, 7)|4|217|57|(2, 4, 6, 7)|136|30|1.596
(0, 2, 4, 6, 7)|6|462|86|(2, 4, 6, 7)|405|19|1.141
(0, 2, 4, 6, 8)|0|242|188|(0, 4, 6, 8)|89|44|2.719
(0, 2, 4, 6, 8)|4|177|95|(2, 4, 6, 8)|141|63|1.255
(0, 2, 4, 6, 9)|2|295|58|(2, 4, 6, 9)|225|56|1.311
(0, 2, 4, 6, 9)|4|424|177|(2, 4, 6, 9)|251|175|1.689
(0, 2, 4, 6, 9)|6|412|70|(2, 4, 6, 9)|412|66|1.0
(0, 2, 4, 6, 9)|9|259|23|(2, 4, 6, 9)|254|36|1.02
(0, 2, 4, 6, 10)|0|266|173|(0, 4, 6, 10)|168|155|1.583
(0, 2, 4, 6, 10)|10|268|36|(2, 4, 6, 10)|266|15|1.008
(0, 2, 4, 6, 11)|4|343|260|(2, 4, 6, 11)|274|112|1.252
(0, 2, 4, 7, 8)|0|174|93|(0, 4, 7, 8)|70|49|2.486
(0, 2, 4, 7, 8)|7|377|39|(2, 7, 8)|319|56|1.182
(0, 2, 4, 7, 9)|0|212|112|(0, 4, 7, 9)|148|92|1.432
(0, 2, 4, 7, 10)|4|415|321|(2, 4, 7, 10)|167|13|2.485
(0, 2, 4, 7, 10)|10|399|87|(2, 4, 7, 10)|284|106|1.405
(0, 2, 4, 7, 11)|0|203|120|(0, 4, 7, 11)|106|44|1.915
(0, 2, 4, 7, 11)|11|328|330|(2, 7, 11)|231|112|1.42
(0, 2, 4, 8, 10)|0|166|45|(0, 4, 8, 10)|124|21|1.339
(0, 2, 4, 8, 10)|2|224|132|(2, 4, 8, 10)|224|44|1.0
(0, 2, 4, 8, 11)|0|196|101|(0, 4, 8, 11)|160|149|1.225
(0, 2, 4, 8, 11)|8|501|107|(2, 4, 8, 11)|497|47|1.008
(0, 2, 4, 8, 11)|11|410|210|(2, 4, 8, 11)|118|70|3.475
(0, 2, 4, 9, 10)|0|375|313|(0, 4, 9, 10)|363|253|1.033
(0, 2, 4, 9, 11)|9|594|187|(2, 4, 9, 11)|592|190|1.003
(0, 2, 4, 9, 11)|11|285|295|(2, 9, 11)|282|81|1.011
(0, 2, 4, 10, 11)|0|221|226|(0, 4, 10, 11)|200|228|1.105
(0, 2, 4, 10, 11)|2|258|163|(2, 10, 11)|256|118|1.008
(0, 2, 5, 6, 7)|0|324|103|(0, 5, 7)|182|76|1.78
(0, 2, 5, 6, 7)|2|247|60|(2, 5, 6, 7)|202|101|1.223
(0, 2, 5, 6, 7)|7|322|69|(2, 5, 6, 7)|278|53|1.158
(0, 2, 5, 6, 8)|0|167|60|(0, 5, 6, 8)|138|82|1.21
(0, 2, 5, 6, 8)|5|291|62|(2, 5, 6, 8)|286|21|1.017
(0, 2, 5, 6, 8)|6|408|28|(2, 5, 6, 8)|363|33|1.124
(0, 2, 5, 6, 8)|8|270|2|(2, 5, 6, 8)|245|40|1.102
(0, 2, 5, 6, 9)|0|289|107|(0, 5, 6, 9)|97|58|2.979
(0, 2, 5, 6, 9)|9|259|36|(2, 5, 6, 9)|236|54|1.097
(0, 2, 5, 6, 10)|6|363|62|(2, 5, 6, 10)|349|42|1.04
(0, 2, 5, 6, 10)|10|276|69|(2, 5, 6, 10)|244|22|1.131
(0, 2, 5, 6, 11)|0|277|90|(0, 5, 11)|198|134|1.399
(0, 2, 5, 7, 8)|2|193|66|(2, 5, 7, 8)|155|76|1.245
(0, 2, 5, 7, 8)|7|352|41|(2, 7, 8)|319|56|1.103
(0, 2, 5, 7, 9)|0|208|53|(0, 5, 9)|203|102|1.025
(0, 2, 5, 7, 10)|0|200|132|(0, 5, 7, 10)|181|96|1.105
(0, 2, 5, 7, 11)|0|333|103|(0, 5, 11)|198|134|1.682
(0, 2, 5, 7, 11)|5|412|101|(2, 5, 7, 11)|380|15|1.084
(0, 2, 5, 8, 9)|0|239|26|(0, 5, 9)|203|102|1.177
(0, 2, 5, 8, 11)|0|300|179|(0, 5, 11)|198|134|1.515
(0, 2, 5, 8, 11)|2|324|63|(2, 5, 8, 11)|177|54|1.831
(0, 2, 5, 9, 10)|2|194|77|(2, 5, 9, 10)|144|65|1.347
(0, 2, 5, 9, 11)|0|224|116|(0, 5, 9, 11)|161|40|1.391
(0, 2, 5, 9, 11)|2|281|9|(2, 9, 11)|270|177|1.041
(0, 2, 5, 9, 11)|11|300|203|(2, 5, 9, 11)|209|141|1.435
(0, 2, 5, 10, 11)|0|261|35|(0, 5, 11)|198|134|1.318
(0, 2, 5, 10, 11)|2|332|107|(2, 10, 11)|256|118|1.297
(0, 2, 6, 7, 10)|0|279|110|(0, 6, 7, 10)|188|119|1.484
(0, 2, 6, 7, 10)|10|216|69|(2, 6, 7, 10)|211|22|1.024
(0, 2, 6, 7, 11)|0|241|90|(0, 6, 7, 11)|162|103|1.488
(0, 2, 6, 7, 11)|6|372|34|(2, 6, 7, 11)|360|40|1.033
(0, 2, 6, 7, 11)|7|317|43|(2, 6, 7, 11)|284|44|1.116
(0, 2, 6, 7, 11)|11|154|108|(2, 6, 7, 11)|148|31|1.041
(0, 2, 6, 8, 10)|2|258|113|(2, 8, 10)|247|70|1.045
(0, 2, 6, 8, 10)|10|320|36|(2, 6, 8, 10)|300|35|1.067
(0, 2, 6, 8, 11)|0|238|131|(0, 6, 8, 11)|183|112|1.301
(0, 2, 6, 8, 11)|6|365|12|(2, 6, 8, 11)|359|25|1.017
(0, 2, 6, 8, 11)|11|149|135|(2, 6, 8, 11)|113|71|1.319
(0, 2, 6, 9, 10)|0|262|88|(0, 6, 9, 10)|120|101|2.183
(0, 2, 6, 9, 11)|9|280|21|(2, 6, 9, 11)|279|8|1.004
(0, 2, 6, 9, 11)|11|255|101|(2, 6, 9, 11)|98|83|2.602
(0, 2, 6, 10, 11)|2|222|123|(2, 6, 10, 11)|192|88|1.156
(0, 2, 6, 10, 11)|10|339|48|(2, 6, 10, 11)|292|49|1.161
(0, 2, 6, 10, 11)|11|156|62|(2, 6, 10, 11)|136|47|1.147
(0, 2, 7, 8, 9)|0|218|173|(0, 7, 8, 9)|190|112|1.147
(0, 2, 7, 8, 9)|8|375|51|(2, 7, 8, 9)|315|88|1.19
(0, 2, 7, 8, 10)|0|152|102|(0, 7, 8, 10)|130|147|1.169
(0, 2, 7, 8, 10)|8|281|21|(2, 7, 8, 10)|258|18|1.089
(0, 2, 7, 8, 10)|10|264|26|(2, 7, 8, 10)|258|21|1.023
(0, 2, 7, 8, 11)|0|352|244|(0, 7, 8, 11)|146|86|2.411
(0, 2, 7, 8, 11)|2|325|65|(2, 8)|273|66|1.19
(0, 2, 7, 8, 11)|11|145|148|(2, 7, 8, 11)|95|64|1.526
(0, 2, 7, 9, 11)|7|447|147|(2, 7, 9, 11)|444|174|1.007
(0, 2, 7, 9, 11)|9|357|111|(2, 7, 9, 11)|269|80|1.327
(0, 2, 7, 10, 11)|0|332|249|(0, 7, 10, 11)|157|109|2.115
(0, 2, 7, 10, 11)|10|335|40|(2, 7, 10, 11)|335|62|1.0
(0, 2, 8, 9, 10)|0|240|140|(0, 8, 9, 10)|182|237|1.319
(0, 2, 8, 9, 10)|2|265|143|(2, 8, 9, 10)|152|94|1.743
(0, 2, 8, 9, 11)|2|273|172|(2, 9, 11)|270|177|1.011
(0, 2, 8, 9, 11)|9|427|54|(2, 8, 9, 11)|381|114|1.121
(0, 2, 8, 9, 11)|11|181|163|(2, 8, 9, 11)|151|164|1.199
(0, 2, 8, 10, 11)|2|214|105|(2, 8, 10, 11)|127|34|1.685
(0, 2, 8, 10, 11)|10|454|62|(2, 8, 10, 11)|339|36|1.339
(0, 3, 4, 5, 6)|5|275|79|(3, 4, 5, 6)|222|72|1.239
(0, 3, 4, 5, 7)|4|396|238|(3, 4, 5, 7)|129|40|3.07
(0, 3, 4, 5, 7)|5|290|27|(3, 4, 5, 7)|274|42|1.058
(0, 3, 4, 5, 8)|3|315|21|(3, 5, 8)|308|28|1.023
(0, 3, 4, 5, 8)|4|274|305|(3, 4, 5, 8)|266|107|1.03
(0, 3, 4, 5, 8)|5|346|84|(3, 4, 5, 8)|230|39|1.504
(0, 3, 4, 5, 9)|3|318|8|(3, 4, 5, 9)|284|31|1.12
(0, 3, 4, 5, 9)|4|181|106|(3, 4, 5, 9)|180|127|1.006
(0, 3, 4, 5, 9)|5|272|64|(3, 5, 9)|265|80|1.026
(0, 3, 4, 5, 9)|9|329|39|(3, 4, 5, 9)|304|85|1.082
(0, 3, 4, 5, 10)|0|175|60|(0, 4, 5, 10)|90|54|1.944
(0, 3, 4, 5, 10)|3|303|6|(3, 4, 5, 10)|276|18|1.098
(0, 3, 4, 5, 10)|4|176|115|(3, 4, 10)|146|88|1.205
(0, 3, 4, 5, 11)|4|427|335|(3, 4, 11)|329|148|1.298
(0, 3, 4, 5, 11)|5|427|104|(3, 4, 5, 11)|408|33|1.047
(0, 3, 4, 6, 7)|4|152|136|(3, 4, 6, 7)|112|54|1.357
(0, 3, 4, 6, 7)|7|321|20|(3, 4, 6, 7)|276|63|1.163
(0, 3, 4, 6, 8)|0|149|121|(0, 4, 6, 8)|89|44|1.674
(0, 3, 4, 6, 9)|0|226|49|(0, 4, 6, 9)|200|81|1.13
(0, 3, 4, 6, 9)|4|184|141|(3, 4, 6, 9)|182|80|1.011
(0, 3, 4, 6, 9)|6|389|42|(3, 4, 6, 9)|373|43|1.043
(0, 3, 4, 6, 9)|9|288|96|(3, 4, 6, 9)|232|27|1.241
(0, 3, 4, 6, 10)|3|250|45|(3, 4, 6, 10)|232|43|1.078
(0, 3, 4, 6, 10)|4|204|46|(3, 4, 10)|146|88|1.397
(0, 3, 4, 6, 10)|6|363|74|(3, 4, 6, 10)|342|45|1.061
(0, 3, 4, 6, 11)|11|223|152|(3, 4, 6, 11)|108|59|2.065
(0, 3, 4, 7, 8)|0|128|97|(0, 4, 7, 8)|70|49|1.829
(0, 3, 4, 7, 8)|3|252|47|(3, 4, 7, 8)|251|59|1.004
(0, 3, 4, 7, 9)|0|196|53|(0, 4, 7, 9)|148|92|1.324
(0, 3, 4, 7, 10)|4|154|31|(3, 4, 10)|146|88|1.055
(0, 3, 4, 7, 11)|0|161|96|(0, 4, 7, 11)|106|44|1.519
(0, 3, 4, 7, 11)|3|363|90|(3, 4, 7, 11)|291|58|1.247
(0, 3, 4, 7, 11)|7|512|101|(3, 7, 11)|438|30|1.169
(0, 3, 4, 8, 9)|3|348|10|(3, 4, 8, 9)|289|57|1.204
(0, 3, 4, 8, 9)|9|313|92|(3, 4, 8, 9)|244|22|1.283
(0, 3, 4, 8, 10)|8|306|39|(3, 4, 8, 10)|283|43|1.081
(0, 3, 4, 8, 11)|11|279|97|(3, 8, 11)|66|35|4.227
(0, 3, 4, 9, 10)|9|286|22|(3, 9, 10)|274|71|1.044
(0, 3, 4, 9, 11)|4|462|391|(3, 4, 9, 11)|174|139|2.655
(0, 3, 4, 9, 11)|11|288|165|(3, 9, 11)|206|270|1.398
(0, 3, 5, 6, 7)|7|302|64|(3, 5, 6, 7)|235|13|1.285
(0, 3, 5, 6, 8)|0|156|56|(0, 5, 6, 8)|138|82|1.13
(0, 3, 5, 6, 9)|0|186|74|(0, 5, 6, 9)|97|58|1.918
(0, 3, 5, 6, 9)|5|285|19|(3, 5, 9)|265|80|1.075
(0, 3, 5, 6, 10)|3|223|13|(3, 5, 6, 10)|192|26|1.161
(0, 3, 5, 6, 10)|6|311|14|(3, 5, 6, 10)|304|28|1.023
(0, 3, 5, 6, 10)|10|259|45|(3, 5, 6, 10)|241|20|1.075
(0, 3, 5, 7, 9)|0|205|84|(0, 5, 9)|203|102|1.01
(0, 3, 5, 7, 9)|3|292|56|(3, 5, 7, 9)|260|41|1.123
(0, 3, 5, 7, 9)|7|326|66|(3, 5, 7, 9)|300|78|1.087
(0, 3, 5, 7, 9)|9|287|28|(3, 5, 7, 9)|227|43|1.264
(0, 3, 5, 7, 11)|3|340|34|(3, 5, 7, 11)|301|35|1.13
(0, 3, 5, 7, 11)|7|355|86|(3, 5, 7, 11)|298|81|1.191
(0, 3, 5, 7, 11)|11|253|87|(3, 5, 7, 11)|88|57|2.875
(0, 3, 5, 8, 9)|3|317|84|(3, 5, 8, 9)|288|12|1.101
(0, 3, 5, 8, 9)|5|280|33|(3, 5, 9)|265|80|1.057
(0, 3, 5, 8, 10)|3|272|37|(3, 5, 8, 10)|221|26|1.231
(0, 3, 5, 8, 10)|8|237|33|(3, 5, 8, 10)|223|53|1.063
(0, 3, 5, 8, 11)|5|305|53|(3, 5, 8, 11)|282|48|1.082
(0, 3, 5, 8, 11)|11|260|194|(3, 8, 11)|66|35|3.939
(0, 3, 5, 9, 10)|0|239|120|(0, 5, 9, 10)|181|183|1.32
(0, 3, 5, 9, 10)|3|277|11|(3, 5, 9, 10)|263|38|1.053
(0, 3, 5, 9, 10)|10|303|41|(3, 5, 9, 10)|300|106|1.01
(0, 3, 5, 9, 11)|0|168|100|(0, 5, 9, 11)|161|40|1.043
(0, 3, 5, 9, 11)|3|338|60|(3, 5, 9, 11)|336|87|1.006
(0, 3, 5, 9, 11)|11|289|277|(3, 5, 9, 11)|153|6|1.889
(0, 3, 5, 10, 11)|10|328|77|(3, 5, 10, 11)|315|79|1.041
(0, 3, 6, 7, 8)|7|301|33|(3, 7, 8)|288|19|1.045
(0, 3, 6, 7, 9)|0|179|116|(0, 6, 7, 9)|128|75|1.398
(0, 3, 6, 7, 9)|9|273|112|(3, 6, 7, 9)|247|137|1.105
(0, 3, 6, 7, 10)|6|287|8|(3, 6, 7, 10)|280|8|1.025
(0, 3, 6, 7, 10)|10|257|64|(3, 6, 7, 10)|247|58|1.04
(0, 3, 6, 7, 11)|0|225|59|(0, 6, 7, 11)|162|103|1.389
(0, 3, 6, 7, 11)|3|265|38|(3, 6, 7, 11)|254|33|1.043
(0, 3, 6, 7, 11)|6|371|46|(3, 6, 7, 11)|333|48|1.114
(0, 3, 6, 7, 11)|11|265|108|(3, 6, 7, 11)|133|144|1.992
(0, 3, 6, 8, 9)|8|260|70|(3, 6, 8, 9)|255|28|1.02
(0, 3, 6, 8, 10)|3|239|49|(3, 6, 8, 10)|211|24|1.133
(0, 3, 6, 8, 10)|10|270|4|(3, 6, 8, 10)|251|65|1.076
(0, 3, 6, 8, 11)|11|111|44|(3, 8, 11)|66|35|1.682
(0, 3, 6, 9, 10)|0|235|49|(0, 6, 9, 10)|120|101|1.958
(0, 3, 6, 9, 10)|3|256|79|(3, 6, 9, 10)|245|12|1.045
(0, 3, 6, 9, 10)|6|291|26|(3, 6, 9, 10)|269|64|1.082
(0, 3, 6, 9, 11)|0|198|198|(0, 6, 9, 11)|166|40|1.193
(0, 3, 6, 9, 11)|3|293|78|(3, 6, 9, 11)|266|12|1.102
(0, 3, 6, 9, 11)|11|131|62|(3, 6, 9, 11)|81|31|1.617
(0, 3, 6, 10, 11)|6|396|52|(3, 6, 10, 11)|322|68|1.23
(0, 3, 7, 8, 9)|0|221|42|(0, 7, 8, 9)|190|112|1.163
(0, 3, 7, 8, 9)|3|306|44|(3, 7, 8, 9)|267|17|1.146
(0, 3, 7, 8, 9)|8|295|20|(3, 7, 8, 9)|276|57|1.069
(0, 3, 7, 8, 9)|9|271|23|(3, 8, 9)|262|46|1.034
(0, 3, 7, 8, 10)|0|131|88|(0, 7, 8, 10)|130|147|1.008
(0, 3, 7, 8, 10)|7|285|30|(3, 7, 8, 10)|262|27|1.088
(0, 3, 7, 8, 11)|11|124|92|(3, 7, 8, 11)|43|23|2.884
(0, 3, 7, 9, 10)|0|233|122|(0, 7, 10)|223|100|1.045
(0, 3, 7, 9, 10)|3|253|54|(3, 7, 9, 10)|242|32|1.045
(0, 3, 7, 9, 10)|10|264|82|(3, 7, 9, 10)|253|12|1.043
(0, 3, 7, 9, 11)|11|250|168|(3, 9, 11)|206|270|1.214
(0, 3, 7, 10, 11)|3|305|48|(3, 7, 10, 11)|305|21|1.0
(0, 3, 8, 9, 10)|3|262|59|(3, 8, 9, 10)|259|29|1.012
(0, 3, 8, 9, 10)|8|284|31|(3, 8, 9, 10)|270|95|1.052
(0, 3, 8, 9, 10)|9|290|26|(3, 8, 9, 10)|225|29|1.289
(0, 3, 8, 9, 11)|0|268|191|(0, 8, 9, 11)|244|146|1.098
(0, 3, 8, 9, 11)|8|330|73|(3, 8, 9, 11)|273|60|1.209
(0, 3, 8, 9, 11)|11|93|70|(3, 8, 9, 11)|91|49|1.022
(0, 3, 8, 10, 11)|0|160|74|(0, 8, 10, 11)|158|123|1.013
(0, 3, 8, 10, 11)|3|293|51|(3, 8, 10, 11)|290|29|1.01
(0, 3, 8, 10, 11)|8|294|63|(3, 8, 10, 11)|272|47|1.081
(0, 3, 9, 10, 11)|3|367|72|(3, 9, 10, 11)|302|64|1.215
(0, 3, 9, 10, 11)|9|321|58|(3, 9, 10, 11)|302|90|1.063
(0, 4, 5, 6, 7)|0|192|40|(0, 5, 7)|182|76|1.055
(0, 4, 5, 6, 8)|4|293|73|(4, 5, 6, 8)|85|29|3.447
(0, 4, 5, 6, 9)|0|223|160|(0, 5, 6, 9)|97|58|2.299
(0, 4, 5, 6, 10)|4|344|335|(4, 5, 6, 10)|127|31|2.709
(0, 4, 5, 6, 10)|5|298|15|(4, 5, 6, 10)|294|26|1.014
(0, 4, 5, 6, 10)|6|375|59|(4, 5, 6, 10)|360|16|1.042
(0, 4, 5, 6, 10)|10|284|73|(4, 5, 6, 10)|269|55|1.056
(0, 4, 5, 6, 11)|0|316|60|(0, 5, 11)|198|134|1.596
(0, 4, 5, 6, 11)|11|170|138|(4, 5, 6, 11)|115|160|1.478
(0, 4, 5, 7, 8)|5|247|17|(4, 5, 7, 8)|230|54|1.074
(0, 4, 5, 7, 9)|0|203|141|(0, 5, 9)|203|102|1.0
(0, 4, 5, 7, 9)|4|319|147|(4, 5, 7, 9)|210|140|1.519
(0, 4, 5, 7, 9)|7|397|87|(4, 5, 7, 9)|333|69|1.192
(0, 4, 5, 7, 10)|5|286|51|(4, 5, 7, 10)|265|41|1.079
(0, 4, 5, 7, 11)|0|316|280|(0, 5, 11)|198|134|1.596
(0, 4, 5, 7, 11)|5|446|88|(4, 5, 7, 11)|435|133|1.025
(0, 4, 5, 8, 9)|0|262|26|(0, 5, 9)|203|102|1.291
(0, 4, 5, 8, 9)|4|261|170|(4, 8)|211|140|1.237
(0, 4, 5, 8, 9)|5|334|98|(4, 5, 8, 9)|321|85|1.04
(0, 4, 5, 8, 9)|8|377|34|(4, 5, 8, 9)|312|87|1.208
(0, 4, 5, 8, 10)|4|184|111|(4, 5, 8, 10)|131|72|1.405
(0, 4, 5, 8, 11)|0|215|82|(0, 5, 11)|198|134|1.086
(0, 4, 5, 8, 11)|4|320|151|(4, 5, 8, 11)|165|63|1.939
(0, 4, 5, 8, 11)|8|403|112|(4, 5, 8, 11)|378|61|1.066
(0, 4, 5, 8, 11)|11|286|292|(4, 5, 8, 11)|114|85|2.509
(0, 4, 5, 9, 10)|5|364|163|(4, 5, 9, 10)|304|49|1.197
(0, 4, 5, 9, 11)|0|481|442|(0, 5, 9, 11)|161|40|2.988
(0, 4, 5, 9, 11)|9|442|115|(4, 5, 9, 11)|403|104|1.097
(0, 4, 5, 10, 11)|0|258|299|(0, 5, 11)|198|134|1.303
(0, 4, 5, 10, 11)|4|248|59|(4, 5, 10, 11)|194|83|1.278
(0, 4, 5, 10, 11)|11|336|328|(4, 5, 10, 11)|234|220|1.436
(0, 4, 6, 7, 8)|0|171|68|(0, 6, 7, 8)|154|94|1.11
(0, 4, 6, 7, 8)|4|284|257|(4, 7, 8)|219|102|1.297
(0, 4, 6, 7, 9)|0|185|108|(0, 6, 7, 9)|128|75|1.445
(0, 4, 6, 7, 10)|7|363|98|(4, 6, 7, 10)|326|104|1.113
(0, 4, 6, 7, 10)|10|294|47|(4, 6, 7, 10)|273|29|1.077
(0, 4, 6, 7, 11)|0|371|284|(0, 6, 7, 11)|162|103|2.29
(0, 4, 6, 7, 11)|4|268|82|(4, 6, 7, 11)|267|141|1.004
(0, 4, 6, 8, 9)|9|342|116|(4, 6, 8, 9)|292|16|1.171
(0, 4, 6, 8, 10)|4|229|100|(4, 8)|211|140|1.085
(0, 4, 6, 8, 11)|0|259|128|(0, 6, 8, 11)|183|112|1.415
(0, 4, 6, 8, 11)|4|291|320|(4, 8)|211|140|1.379
(0, 4, 6, 8, 11)|6|428|53|(4, 6, 8, 11)|407|12|1.052
(0, 4, 6, 8, 11)|11|171|117|(4, 6, 8, 11)|71|47|2.408
(0, 4, 6, 9, 10)|0|202|161|(0, 6, 9, 10)|120|101|1.683
(0, 4, 6, 9, 10)|6|332|62|(4, 6, 9, 10)|295|49|1.125
(0, 4, 6, 9, 10)|10|249|40|(4, 6, 9, 10)|229|55|1.087
(0, 4, 6, 9, 11)|4|271|163|(4, 6, 9, 11)|237|125|1.143
(0, 4, 6, 9, 11)|9|393|20|(4, 6, 9, 11)|341|29|1.152
(0, 4, 6, 10, 11)|0|258|169|(0, 6, 10, 11)|201|185|1.284
(0, 4, 6, 10, 11)|4|329|125|(4, 10)|201|62|1.637
(0, 4, 6, 10, 11)|11|227|111|(4, 6, 10, 11)|90|82|2.522
(0, 4, 7, 8, 9)|0|456|230|(0, 7, 8, 9)|190|112|2.4
(0, 4, 7, 8, 9)|4|334|149|(4, 8)|211|140|1.583
(0, 4, 7, 8, 10)|0|154|119|(0, 7, 8, 10)|130|147|1.185
(0, 4, 7, 8, 10)|7|298|57|(4, 7, 8, 10)|288|53|1.035
(0, 4, 7, 8, 11)|0|277|102|(0, 7, 8, 11)|146|86|1.897
(0, 4, 7, 8, 11)|7|477|40|(4, 7, 8, 11)|393|31|1.214
(0, 4, 7, 8, 11)|11|299|253|(4, 7, 8, 11)|53|24|5.642
(0, 4, 7, 9, 10)|0|320|194|(0, 7, 10)|223|100|1.435
(0, 4, 7, 9, 10)|9|279|40|(4, 7, 9, 10)|254|22|1.098
(0, 4, 7, 9, 11)|4|638|501|(4, 7, 9, 11)|468|477|1.363
(0, 4, 7, 9, 11)|7|543|40|(4, 7, 9, 11)|495|104|1.097
(0, 4, 7, 9, 11)|11|459|380|(4, 7, 9, 11)|174|188|2.638
(0, 4, 7, 10, 11)|0|361|448|(0, 7, 10, 11)|157|109|2.299
(0, 4, 7, 10, 11)|7|386|22|(4, 7, 10, 11)|330|72|1.17
(0, 4, 7, 10, 11)|10|345|71|(4, 7, 10, 11)|342|43|1.009
(0, 4, 8, 9, 10)|4|292|106|(4, 8, 9, 10)|261|127|1.119
(0, 4, 8, 9, 10)|9|248|90|(4, 8, 9, 10)|234|21|1.06
(0, 4, 8, 9, 11)|0|260|147|(0, 8, 9, 11)|244|146|1.066
(0, 4, 8, 9, 11)|9|388|123|(4, 8, 9, 11)|291|78|1.333
(0, 4, 8, 9, 11)|11|282|65|(4, 8, 9, 11)|235|156|1.2
(0, 4, 8, 10, 11)|0|262|300|(0, 8, 10, 11)|158|123|1.658
(0, 4, 8, 10, 11)|4|343|120|(4, 10)|201|62|1.706
(0, 4, 8, 10, 11)|10|390|89|(4, 8, 10, 11)|334|68|1.168
(0, 4, 8, 10, 11)|11|114|107|(4, 8, 10, 11)|62|40|1.839
(0, 4, 9, 10, 11)|10|440|115|(4, 9, 10, 11)|383|34|1.149
(0, 4, 9, 10, 11)|11|121|92|(4, 9, 10, 11)|40|16|3.025
(0, 5, 6, 7, 8)|0|249|120|(0, 6, 7, 8)|154|94|1.617
(0, 5, 6, 7, 8)|5|205|31|(5, 6, 7, 8)|191|34|1.073
(0, 5, 6, 7, 8)|8|289|43|(5, 6, 7, 8)|284|50|1.018
(0, 5, 6, 7, 9)|9|254|55|(5, 6, 7, 9)|250|23|1.016
(0, 5, 6, 7, 10)|10|256|37|(5, 6, 7, 10)|241|31|1.062
(0, 5, 6, 7, 11)|0|196|139|(0, 6, 7, 11)|162|103|1.21
(0, 5, 6, 7, 11)|5|298|55|(5, 6, 7, 11)|255|34|1.169
(0, 5, 6, 7, 11)|6|368|112|(5, 6, 7, 11)|349|40|1.054
(0, 5, 6, 7, 11)|7|322|6|(5, 6, 7, 11)|313|13|1.029
(0, 5, 6, 7, 11)|11|206|96|(5, 6, 7, 11)|140|40|1.471
(0, 5, 6, 8, 9)|5|270|58|(5, 6, 8, 9)|270|31|1.0
(0, 5, 6, 8, 10)|5|221|24|(5, 6, 8, 10)|215|23|1.028
(0, 5, 6, 8, 11)|0|211|72|(0, 6, 8, 11)|183|112|1.153
(0, 5, 6, 8, 11)|5|274|36|(5, 6, 8, 11)|209|33|1.311
(0, 5, 6, 9, 10)|0|169|193|(0, 6, 9, 10)|120|101|1.408
(0, 5, 6, 9, 11)|0|201|92|(0, 6, 9, 11)|166|40|1.211
(0, 5, 6, 9, 11)|9|303|12|(5, 6, 9, 11)|264|98|1.148
(0, 5, 7, 8, 9)|0|242|187|(0, 7, 8, 9)|190|112|1.274
(0, 5, 7, 8, 9)|5|327|72|(5, 7, 8, 9)|254|43|1.287
(0, 5, 7, 8, 10)|7|285|90|(5, 7, 8, 10)|280|65|1.018
(0, 5, 7, 8, 11)|0|246|191|(0, 7, 8, 11)|146|86|1.685
(0, 5, 7, 9, 10)|10|366|38|(5, 7, 9, 10)|336|95|1.089
(0, 5, 7, 9, 11)|5|304|75|(5, 7, 9, 11)|244|17|1.246
(0, 5, 7, 9, 11)|7|465|28|(5, 7, 11)|390|92|1.192
(0, 5, 7, 10, 11)|11|165|15|(5, 10, 11)|149|152|1.107
(0, 5, 8, 9, 10)|9|255|49|(5, 8, 9, 10)|235|35|1.085
(0, 5, 8, 9, 10)|10|317|29|(5, 8, 9, 10)|287|60|1.105
(0, 5, 8, 9, 11)|0|278|14|(0, 8, 9, 11)|244|146|1.139
(0, 5, 8, 9, 11)|8|385|77|(5, 8, 9, 11)|358|36|1.075
(0, 5, 8, 9, 11)|9|327|50|(5, 8, 9, 11)|303|36|1.079
(0, 5, 8, 9, 11)|11|226|78|(5, 8, 9, 11)|167|80|1.353
(0, 5, 8, 10, 11)|0|233|153|(0, 8, 10, 11)|158|123|1.475
(0, 5, 8, 10, 11)|5|295|80|(5, 8, 10, 11)|254|38|1.161
(0, 5, 8, 10, 11)|8|281|33|(5, 8, 10, 11)|253|46|1.111
(0, 5, 9, 10, 11)|11|260|85|(5, 10, 11)|149|152|1.745
(0, 6, 7, 8, 9)|0|212|42|(0, 7, 8, 9)|190|112|1.116
(0, 6, 7, 8, 10)|0|164|39|(0, 7, 8, 10)|130|147|1.262
(0, 6, 7, 8, 10)|6|284|38|(6, 7, 8, 10)|248|27|1.145
(0, 6, 7, 8, 11)|11|152|130|(6, 8, 11)|142|81|1.07
(0, 6, 7, 9, 10)|7|290|88|(6, 7, 9, 10)|258|18|1.124
(0, 6, 7, 9, 10)|10|297|29|(6, 7, 9, 10)|245|34|1.212
(0, 6, 7, 9, 11)|6|395|51|(6, 7, 9, 11)|357|50|1.106
(0, 6, 7, 9, 11)|7|352|95|(6, 7, 9, 11)|283|54|1.244
(0, 6, 8, 9, 10)|8|240|24|(6, 8, 9, 10)|215|55|1.116
(0, 6, 8, 9, 11)|11|227|58|(6, 8, 9, 11)|113|85|2.009
(0, 6, 8, 10, 11)|0|206|29|(0, 8, 10, 11)|158|123|1.304
(0, 6, 8, 10, 11)|6|348|47|(6, 8, 10, 11)|340|11|1.024
(0, 6, 8, 10, 11)|10|269|54|(6, 8, 10, 11)|246|28|1.093
(0, 6, 9, 10, 11)|6|371|19|(6, 9, 10, 11)|363|52|1.022
(0, 6, 9, 10, 11)|9|258|42|(6, 9, 10, 11)|255|14|1.012
(0, 7, 8, 9, 11)|8|372|109|(7, 8, 9, 11)|318|35|1.17
(0, 7, 8, 9, 11)|11|145|144|(7, 9, 11)|134|9|1.082
(0, 7, 8, 10, 11)|8|274|18|(7, 8, 10, 11)|247|8|1.109
(0, 7, 9, 10, 11)|7|382|118|(7, 9, 10, 11)|331|103|1.154
(0, 7, 9, 10, 11)|11|163|185|(7, 9, 10, 11)|113|14|1.442
(0, 8, 9, 10, 11)|9|308|19|(8, 9, 10, 11)|301|65|1.023
(0, 8, 9, 10, 11)|10|371|68|(8, 9, 10, 11)|334|12|1.111
(0, 8, 9, 10, 11)|11|167|122|(8, 10, 11)|119|63|1.403
(1, 2, 3, 4, 5)|5|320|39|(2, 3, 4, 5)|291|118|1.1
(1, 2, 3, 4, 7)|2|321|79|(2, 3, 4, 7)|134|6|2.396
(1, 2, 3, 4, 7)|7|423|123|(2, 3, 4, 7)|382|80|1.107
(1, 2, 3, 4, 8)|4|304|121|(2, 3, 4, 8)|218|180|1.394
(1, 2, 3, 4, 9)|1|483|66|(1, 3, 9)|240|112|2.013
(1, 2, 3, 4, 10)|4|185|31|(2, 3, 4, 10)|131|50|1.412
(1, 2, 3, 4, 11)|1|566|295|(1, 3, 11)|470|283|1.204
(1, 2, 3, 4, 11)|2|375|164|(2, 3, 4, 11)|345|60|1.087
(1, 2, 3, 5, 6)|2|184|51|(2, 3, 5, 6)|181|70|1.017
(1, 2, 3, 5, 7)|1|455|45|(1, 3, 5, 7)|357|141|1.275
(1, 2, 3, 5, 7)|2|252|96|(2, 5, 7)|177|41|1.424
(1, 2, 3, 5, 7)|3|268|22|(2, 3, 5, 7)|267|56|1.004
(1, 2, 3, 5, 7)|5|255|75|(2, 3, 5, 7)|242|31|1.054
(1, 2, 3, 5, 9)|1|393|104|(1, 3, 9)|240|112|1.637
(1, 2, 3, 5, 10)|1|445|205|(1, 3, 5, 10)|367|158|1.213
(1, 2, 3, 5, 11)|1|481|178|(1, 3, 5, 11)|438|159|1.098
(1, 2, 3, 5, 11)|11|160|89|(2, 5, 11)|104|67|1.538
(1, 2, 3, 6, 7)|7|263|9|(2, 3, 6, 7)|229|28|1.148
(1, 2, 3, 6, 8)|8|283|83|(2, 3, 6, 8)|252|13|1.123
(1, 2, 3, 6, 9)|1|360|8|(1, 3, 9)|240|112|1.5
(1, 2, 3, 7, 8)|2|221|30|(2, 3, 7, 8)|208|61|1.062
(1, 2, 3, 7, 9)|1|277|124|(1, 3, 9)|240|112|1.154
(1, 2, 3, 7, 10)|1|456|69|(1, 3, 7, 10)|289|151|1.578
(1, 2, 3, 7, 10)|2|187|43|(2, 3, 7, 10)|143|43|1.308
(1, 2, 3, 7, 11)|1|486|214|(1, 3, 7, 11)|364|105|1.335
(1, 2, 3, 7, 11)|2|259|44|(2, 3, 7, 11)|228|47|1.136
(1, 2, 3, 7, 11)|3|388|28|(2, 3, 7, 11)|373|24|1.04
(1, 2, 3, 8, 9)|1|310|250|(1, 3, 9)|240|112|1.292
(1, 2, 3, 8, 10)|1|338|114|(1, 3, 8, 10)|312|78|1.083
(1, 2, 3, 8, 11)|1|523|204|(1, 3, 8, 11)|296|170|1.767
(1, 2, 3, 8, 11)|2|240|92|(2, 3, 8, 11)|238|37|1.008
(1, 2, 3, 8, 11)|11|136|18|(2, 3, 8, 11)|62|22|2.194
(1, 2, 3, 10, 11)|11|250|89|(2, 3, 10, 11)|209|215|1.196
(1, 2, 4, 5, 6)|1|363|288|(1, 4, 5, 6)|349|136|1.04
(1, 2, 4, 5, 7)|2|243|116|(2, 5, 7)|177|41|1.373
(1, 2, 4, 5, 7)|4|217|110|(2, 4, 7)|184|130|1.179
(1, 2, 4, 5, 7)|5|319|78|(2, 4, 5, 7)|267|106|1.195
(1, 2, 4, 5, 8)|4|548|81|(2, 4, 5, 8)|183|157|2.995
(1, 2, 4, 5, 9)|1|556|117|(1, 4, 5, 9)|535|209|1.039
(1, 2, 4, 5, 9)|2|328|60|(2, 4, 5, 9)|325|77|1.009
(1, 2, 4, 5, 10)|1|567|163|(1, 4, 5, 10)|410|53|1.383
(1, 2, 4, 5, 11)|11|196|136|(2, 5, 11)|104|67|1.885
(1, 2, 4, 6, 7)|4|220|170|(2, 4, 6, 7)|136|30|1.618
(1, 2, 4, 6, 8)|4|171|24|(2, 4, 6, 8)|141|63|1.213
(1, 2, 4, 6, 9)|1|452|176|(1, 4, 6, 9)|447|17|1.011
(1, 2, 4, 6, 9)|9|285|45|(2, 4, 6, 9)|254|36|1.122
(1, 2, 4, 6, 10)|1|344|108|(1, 4, 6, 10)|268|70|1.284
(1, 2, 4, 6, 10)|2|199|113|(2, 4, 6, 10)|194|157|1.026
(1, 2, 4, 6, 10)|10|295|43|(2, 4, 6, 10)|266|15|1.109
(1, 2, 4, 6, 11)|1|475|211|(1, 4, 6, 11)|437|113|1.087
(1, 2, 4, 6, 11)|4|304|185|(2, 4, 6, 11)|274|112|1.109
(1, 2, 4, 7, 8)|1|342|44|(1, 4, 7, 8)|321|230|1.065
(1, 2, 4, 7, 8)|2|248|54|(2, 7, 8)|218|95|1.138
(1, 2, 4, 7, 8)|4|421|214|(2, 4, 7, 8)|258|130|1.632
(1, 2, 4, 7, 8)|7|382|37|(2, 7, 8)|319|56|1.197
(1, 2, 4, 7, 10)|4|245|220|(2, 4, 7, 10)|167|13|1.467
(1, 2, 4, 7, 10)|10|324|75|(2, 4, 7, 10)|284|106|1.141
(1, 2, 4, 7, 11)|2|376|51|(2, 7, 11)|255|11|1.475
(1, 2, 4, 8, 10)|2|309|104|(2, 4, 8, 10)|224|44|1.379
(1, 2, 4, 8, 11)|2|333|121|(2, 8)|273|66|1.22
(1, 2, 4, 9, 10)|2|259|131|(2, 4, 9, 10)|206|80|1.257
(1, 2, 4, 9, 11)|2|400|77|(2, 9, 11)|270|177|1.481
(1, 2, 4, 10, 11)|2|329|301|(2, 10, 11)|256|118|1.285
(1, 2, 5, 6, 7)|1|294|38|(1, 5, 6, 7)|269|141|1.093
(1, 2, 5, 6, 8)|1|327|102|(1, 5, 6, 8)|304|98|1.076
(1, 2, 5, 6, 9)|9|291|74|(2, 5, 6, 9)|236|54|1.233
(1, 2, 5, 6, 10)|1|295|91|(1, 5, 10)|273|72|1.081
(1, 2, 5, 6, 10)|10|245|65|(2, 5, 6, 10)|244|22|1.004
(1, 2, 5, 6, 11)|1|477|110|(1, 5, 6, 11)|288|94|1.656
(1, 2, 5, 7, 8)|1|446|286|(1, 5, 8)|414|178|1.077
(1, 2, 5, 7, 8)|2|185|53|(2, 5, 7, 8)|155|76|1.194
(1, 2, 5, 7, 10)|1|353|181|(1, 5, 10)|273|72|1.293
(1, 2, 5, 7, 11)|1|397|74|(1, 5, 7, 11)|367|169|1.082
(1, 2, 5, 7, 11)|2|358|16|(2, 7, 11)|255|11|1.404
(1, 2, 5, 8, 9)|1|455|126|(1, 5, 8, 9)|219|42|2.078
(1, 2, 5, 8, 10)|1|339|34|(1, 5, 10)|273|72|1.242
(1, 2, 5, 8, 11)|1|459|10|(1, 5, 8, 11)|308|162|1.49
(1, 2, 5, 8, 11)|2|306|113|(2, 5, 8, 11)|177|54|1.729
(1, 2, 5, 9, 10)|1|279|75|(1, 5, 10)|273|72|1.022
(1, 2, 5, 9, 10)|2|297|116|(2, 5, 9, 10)|144|65|2.062
(1, 2, 5, 9, 10)|9|319|38|(2, 5, 9, 10)|313|42|1.019
(1, 2, 5, 9, 10)|10|325|108|(2, 5, 9, 10)|284|63|1.144
(1, 2, 5, 9, 11)|1|389|159|(1, 5, 9, 11)|365|112|1.066
(1, 2, 5, 9, 11)|2|290|113|(2, 9, 11)|270|177|1.074
(1, 2, 5, 9, 11)|11|613|116|(2, 5, 9, 11)|209|141|2.933
(1, 2, 5, 10, 11)|2|278|190|(2, 10, 11)|256|118|1.086
(1, 2, 6, 7, 8)|1|378|51|(1, 6, 7, 8)|248|88|1.524
(1, 2, 6, 7, 9)|1|318|217|(1, 6, 7, 9)|210|59|1.514
(1, 2, 6, 7, 9)|9|270|89|(2, 6, 7, 9)|259|24|1.042
(1, 2, 6, 7, 10)|10|287|30|(2, 6, 7, 10)|211|22|1.36
(1, 2, 6, 7, 11)|6|366|100|(2, 6, 7, 11)|360|40|1.017
(1, 2, 6, 8, 9)|2|305|113|(2, 6, 8, 9)|186|87|1.64
(1, 2, 6, 8, 9)|9|289|12|(2, 6, 8, 9)|284|31|1.018
(1, 2, 6, 8, 11)|2|287|115|(2, 6, 8, 11)|236|121|1.216
(1, 2, 6, 8, 11)|11|147|153|(2, 6, 8, 11)|113|71|1.301
(1, 2, 6, 9, 11)|11|222|109|(2, 6, 9, 11)|98|83|2.265
(1, 2, 7, 8, 9)|1|321|28|(1, 7, 8, 9)|226|49|1.42
(1, 2, 7, 8, 10)|2|245|110|(2, 7, 8, 10)|208|40|1.178
(1, 2, 7, 8, 10)|8|263|21|(2, 7, 8, 10)|258|18|1.019
(1, 2, 7, 8, 11)|7|462|76|(2, 7, 8, 11)|447|134|1.034
(1, 2, 7, 9, 10)|1|355|47|(1, 7, 9, 10)|249|80|1.426
(1, 2, 7, 9, 11)|1|536|249|(1, 7, 9, 11)|473|82|1.133
(1, 2, 7, 9, 11)|9|308|27|(2, 7, 9, 11)|269|80|1.145
(1, 2, 8, 9, 10)|1|355|69|(1, 8, 10)|321|95|1.106
(1, 2, 8, 9, 10)|2|221|131|(2, 8, 9, 10)|152|94|1.454
(1, 2, 8, 9, 10)|10|261|59|(2, 8, 9, 10)|258|49|1.012
(1, 2, 8, 9, 11)|1|539|70|(1, 8, 9, 11)|385|81|1.4
(1, 2, 8, 9, 11)|2|313|143|(2, 9, 11)|270|177|1.159
(1, 2, 8, 10, 11)|2|201|112|(2, 8, 10, 11)|127|34|1.583
(1, 3, 4, 5, 6)|5|238|80|(3, 4, 5, 6)|222|72|1.072
(1, 3, 4, 5, 7)|4|164|144|(3, 4, 5, 7)|129|40|1.271
(1, 3, 4, 5, 8)|1|396|193|(1, 4, 5, 8)|358|196|1.106
(1, 3, 4, 5, 9)|4|224|174|(3, 4, 5, 9)|180|127|1.244
(1, 3, 4, 5, 9)|9|312|89|(3, 4, 5, 9)|304|85|1.026
(1, 3, 4, 5, 10)|3|289|47|(3, 4, 5, 10)|276|18|1.047
(1, 3, 4, 5, 10)|4|284|167|(3, 4, 10)|146|88|1.945
(1, 3, 4, 6, 7)|1|434|31|(1, 4, 6, 7)|350|61|1.24
(1, 3, 4, 6, 7)|4|269|105|(3, 4, 6, 7)|112|54|2.402
(1, 3, 4, 6, 7)|7|298|58|(3, 4, 6, 7)|276|63|1.08
(1, 3, 4, 6, 10)|1|314|103|(1, 4, 6, 10)|268|70|1.172
(1, 3, 4, 6, 10)|4|173|56|(3, 4, 10)|146|88|1.185
(1, 3, 4, 6, 11)|3|356|20|(3, 4, 6, 11)|333|13|1.069
(1, 3, 4, 7, 9)|3|351|70|(3, 4, 7, 9)|345|47|1.017
(1, 3, 4, 7, 9)|7|360|3|(3, 4, 7, 9)|343|80|1.05
(1, 3, 4, 7, 10)|4|172|30|(3, 4, 10)|146|88|1.178
(1, 3, 4, 7, 11)|4|415|298|(3, 4, 11)|329|148|1.261
(1, 3, 4, 7, 11)|11|202|144|(3, 7, 11)|148|51|1.365
(1, 3, 4, 8, 9)|4|404|250|(3, 4, 8, 9)|336|349|1.202
(1, 3, 4, 8, 10)|4|226|119|(3, 4, 10)|146|88|1.548
(1, 3, 4, 8, 10)|8|283|54|(3, 4, 8, 10)|283|43|1.0
(1, 3, 4, 9, 10)|9|283|25|(3, 9, 10)|274|71|1.033
(1, 3, 4, 9, 11)|4|351|84|(3, 4, 9, 11)|174|139|2.017
(1, 3, 4, 10, 11)|11|246|215|(3, 4, 10, 11)|211|159|1.166
(1, 3, 5, 6, 7)|1|289|58|(1, 5, 6, 7)|269|141|1.074
(1, 3, 5, 6, 7)|7|254|18|(3, 5, 6, 7)|235|13|1.081
(1, 3, 5, 6, 8)|3|242|18|(3, 5, 6, 8)|223|50|1.085
(1, 3, 5, 6, 9)|9|266|50|(3, 5, 6, 9)|217|52|1.226
(1, 3, 5, 6, 10)|1|398|75|(1, 5, 10)|273|72|1.458
(1, 3, 5, 6, 10)|3|200|27|(3, 5, 6, 10)|192|26|1.042
(1, 3, 5, 6, 10)|5|293|54|(3, 5, 6, 10)|261|68|1.123
(1, 3, 5, 6, 11)|1|331|40|(1, 5, 6, 11)|288|94|1.149
(1, 3, 5, 6, 11)|11|165|103|(3, 5, 6, 11)|150|101|1.1
(1, 3, 5, 7, 8)|8|249|26|(3, 5, 7, 8)|247|37|1.008
(1, 3, 5, 7, 9)|7|302|18|(3, 5, 7, 9)|300|78|1.007
(1, 3, 5, 7, 9)|9|248|76|(3, 5, 7, 9)|227|43|1.093
(1, 3, 5, 7, 11)|7|337|65|(3, 5, 7, 11)|298|81|1.131
(1, 3, 5, 7, 11)|11|100|63|(3, 5, 7, 11)|88|57|1.136
(1, 3, 5, 8, 9)|1|316|14|(1, 5, 8, 9)|219|42|1.443
(1, 3, 5, 8, 10)|1|312|72|(1, 5, 10)|273|72|1.143
(1, 3, 5, 8, 10)|3|260|29|(3, 5, 8, 10)|221|26|1.176
(1, 3, 5, 8, 10)|8|230|74|(3, 5, 8, 10)|223|53|1.031
(1, 3, 5, 8, 11)|1|349|180|(1, 5, 8, 11)|308|162|1.133
(1, 3, 5, 8, 11)|11|152|120|(3, 8, 11)|66|35|2.303
(1, 3, 5, 9, 10)|1|389|25|(1, 5, 10)|273|72|1.425
(1, 3, 5, 9, 10)|5|317|34|(3, 5, 9, 10)|283|66|1.12
(1, 3, 5, 9, 11)|5|333|96|(3, 5, 9, 11)|292|82|1.14
(1, 3, 5, 9, 11)|11|231|264|(3, 5, 9, 11)|153|6|1.51
(1, 3, 6, 7, 8)|1|347|141|(1, 6, 7, 8)|248|88|1.399
(1, 3, 6, 7, 8)|7|319|105|(3, 7, 8)|288|19|1.108
(1, 3, 6, 7, 8)|8|262|24|(3, 6, 7, 8)|258|28|1.016
(1, 3, 6, 7, 9)|1|290|121|(1, 6, 7, 9)|210|59|1.381
(1, 3, 6, 7, 10)|7|244|39|(3, 6, 7, 10)|237|35|1.03
(1, 3, 6, 8, 11)|11|104|79|(3, 8, 11)|66|35|1.576
(1, 3, 6, 9, 10)|6|284|22|(3, 6, 9, 10)|269|64|1.056
(1, 3, 6, 9, 10)|9|268|59|(3, 6, 9, 10)|242|29|1.107
(1, 3, 6, 9, 10)|10|235|30|(3, 6, 9, 10)|233|60|1.009
(1, 3, 6, 9, 11)|3|301|83|(3, 6, 9, 11)|266|12|1.132
(1, 3, 6, 9, 11)|11|84|45|(3, 6, 9, 11)|81|31|1.037
(1, 3, 6, 10, 11)|1|414|143|(1, 6, 10, 11)|405|141|1.022
(1, 3, 7, 8, 9)|1|300|63|(1, 7, 8, 9)|226|49|1.327
(1, 3, 7, 8, 10)|7|269|33|(3, 7, 8, 10)|262|27|1.027
(1, 3, 7, 8, 11)|7|312|25|(3, 7, 8, 11)|307|10|1.016
(1, 3, 7, 8, 11)|11|110|67|(3, 7, 8, 11)|43|23|2.558
(1, 3, 7, 9, 10)|1|373|155|(1, 7, 9, 10)|249|80|1.498
(1, 3, 8, 9, 11)|11|120|81|(3, 8, 9, 11)|91|49|1.319
(1, 4, 5, 6, 7)|1|394|71|(1, 5, 6, 7)|269|141|1.465
(1, 4, 5, 6, 7)|4|408|295|(4, 5, 6, 7)|240|66|1.7
(1, 4, 5, 6, 8)|4|327|247|(4, 5, 6, 8)|85|29|3.847
(1, 4, 5, 6, 9)|1|422|9|(1, 5, 9)|379|149|1.113
(1, 4, 5, 6, 9)|4|261|291|(4, 5, 6, 9)|238|88|1.097
(1, 4, 5, 6, 10)|1|399|149|(1, 5, 10)|273|72|1.462
(1, 4, 5, 6, 10)|10|286|115|(4, 5, 6, 10)|269|55|1.063
(1, 4, 5, 6, 11)|1|464|38|(1, 5, 6, 11)|288|94|1.611
(1, 4, 5, 6, 11)|11|195|125|(4, 5, 6, 11)|115|160|1.696
(1, 4, 5, 7, 8)|4|367|340|(4, 5, 7, 8)|200|116|1.835
(1, 4, 5, 7, 9)|1|558|181|(1, 5, 9)|379|149|1.472
(1, 4, 5, 7, 9)|7|361|25|(4, 5, 7, 9)|333|69|1.084
(1, 4, 5, 7, 10)|1|276|68|(1, 5, 10)|273|72|1.011
(1, 4, 5, 7, 10)|7|262|10|(4, 5, 7, 10)|249|69|1.052
(1, 4, 5, 7, 10)|10|320|50|(4, 5, 7, 10)|309|51|1.036
(1, 4, 5, 7, 11)|1|447|142|(1, 5, 7, 11)|367|169|1.218
(1, 4, 5, 8, 9)|1|355|107|(1, 5, 8, 9)|219|42|1.621
(1, 4, 5, 8, 9)|4|439|134|(4, 8)|211|140|2.081
(1, 4, 5, 8, 9)|8|319|97|(4, 5, 8, 9)|312|87|1.022
(1, 4, 5, 8, 10)|1|368|200|(1, 5, 10)|273|72|1.348
(1, 4, 5, 8, 10)|4|195|121|(4, 5, 8, 10)|131|72|1.489
(1, 4, 5, 8, 10)|10|323|63|(4, 5, 8, 10)|272|28|1.188
(1, 4, 5, 8, 11)|1|368|170|(1, 5, 8, 11)|308|162|1.195
(1, 4, 5, 8, 11)|11|198|138|(4, 5, 8, 11)|114|85|1.737
(1, 4, 5, 9, 10)|1|473|215|(1, 5, 10)|273|72|1.733
(1, 4, 5, 9, 10)|5|322|45|(4, 5, 9, 10)|304|49|1.059
(1, 4, 5, 9, 11)|1|478|259|(1, 5, 9, 11)|365|112|1.31
(1, 4, 5, 10, 11)|1|512|107|(1, 5, 10, 11)|431|189|1.188
(1, 4, 6, 7, 8)|1|282|52|(1, 6, 7, 8)|248|88|1.137
(1, 4, 6, 7, 8)|4|347|171|(4, 7, 8)|219|102|1.584
(1, 4, 6, 7, 9)|1|275|73|(1, 6, 7, 9)|210|59|1.31
(1, 4, 6, 7, 9)|6|386|53|(4, 6, 7, 9)|380|101|1.016
(1, 4, 6, 7, 11)|1|606|189|(1, 6, 11)|491|160|1.234
(1, 4, 6, 7, 11)|11|148|53|(4, 6, 7, 11)|74|21|2.0
(1, 4, 6, 8, 9)|8|324|53|(4, 6, 8, 9)|299|62|1.084
(1, 4, 6, 8, 11)|4|264|177|(4, 8)|211|140|1.251
(1, 4, 6, 8, 11)|11|138|117|(4, 6, 8, 11)|71|47|1.944
(1, 4, 6, 9, 10)|1|499|201|(1, 6, 9, 10)|397|35|1.257
(1, 4, 6, 9, 10)|4|143|53|(4, 6, 9, 10)|132|60|1.083
(1, 4, 6, 9, 10)|6|304|38|(4, 6, 9, 10)|295|49|1.031
(1, 4, 6, 9, 10)|10|270|24|(4, 6, 9, 10)|229|55|1.179
(1, 4, 6, 10, 11)|11|185|45|(4, 6, 10, 11)|90|82|2.056
(1, 4, 7, 8, 9)|1|374|154|(1, 7, 8, 9)|226|49|1.655
(1, 4, 7, 8, 10)|1|340|176|(1, 7, 8, 10)|317|146|1.073
(1, 4, 7, 8, 10)|7|298|75|(4, 7, 8, 10)|288|53|1.035
(1, 4, 7, 8, 11)|4|305|157|(4, 8)|211|140|1.445
(1, 4, 7, 8, 11)|11|156|133|(4, 7, 8, 11)|53|24|2.943
(1, 4, 7, 9, 10)|1|380|131|(1, 7, 9, 10)|249|80|1.526
(1, 4, 7, 9, 10)|9|334|52|(4, 7, 9, 10)|254|22|1.315
(1, 4, 7, 9, 11)|1|609|152|(1, 7, 9, 11)|473|82|1.288
(1, 4, 7, 9, 11)|4|531|289|(4, 7, 9, 11)|468|477|1.135
(1, 4, 7, 10, 11)|7|359|42|(4, 7, 10, 11)|330|72|1.088
(1, 4, 7, 10, 11)|11|198|173|(4, 7, 10, 11)|117|49|1.692
(1, 4, 8, 9, 10)|1|346|179|(1, 8, 10)|321|95|1.078
(1, 4, 8, 9, 10)|9|264|94|(4, 8, 9, 10)|234|21|1.128
(1, 4, 8, 10, 11)|10|353|27|(4, 8, 10, 11)|334|68|1.057
(1, 4, 8, 10, 11)|11|256|264|(4, 8, 10, 11)|62|40|4.129
(1, 4, 9, 10, 11)|1|523|311|(1, 9, 10, 11)|455|129|1.149
(1, 4, 9, 10, 11)|4|400|277|(4, 10)|201|62|1.99
(1, 4, 9, 10, 11)|11|135|94|(4, 9, 10, 11)|40|16|3.375
(1, 5, 6, 7, 8)|1|297|104|(1, 6, 7, 8)|248|88|1.198
(1, 5, 6, 7, 8)|5|238|83|(5, 6, 7, 8)|191|34|1.246
(1, 5, 6, 7, 9)|1|237|62|(1, 6, 7, 9)|210|59|1.129
(1, 5, 6, 7, 10)|10|248|44|(5, 6, 7, 10)|241|31|1.029
(1, 5, 6, 8, 10)|1|294|55|(1, 6, 8, 10)|271|87|1.085
(1, 5, 6, 8, 11)|5|240|47|(5, 6, 8, 11)|209|33|1.148
(1, 5, 6, 9, 10)|9|268|79|(5, 6, 9, 10)|217|14|1.235
(1, 5, 6, 10, 11)|1|435|265|(1, 6, 10, 11)|405|141|1.074
(1, 5, 6, 10, 11)|11|222|99|(5, 10, 11)|149|152|1.49
(1, 5, 7, 8, 9)|1|380|109|(1, 7, 8, 9)|226|49|1.681
(1, 5, 7, 9, 10)|1|301|33|(1, 7, 9, 10)|249|80|1.209
(1, 5, 7, 9, 10)|5|295|29|(5, 7, 9, 10)|255|22|1.157
(1, 5, 7, 9, 10)|9|248|25|(5, 7, 9, 10)|237|82|1.046
(1, 5, 7, 9, 11)|1|596|92|(1, 7, 9, 11)|473|82|1.26
(1, 5, 7, 9, 11)|5|371|19|(5, 7, 9, 11)|244|17|1.52
(1, 5, 7, 10, 11)|11|217|137|(5, 10, 11)|149|152|1.456
(1, 5, 8, 9, 11)|9|315|47|(5, 8, 9, 11)|303|36|1.04
(1, 5, 8, 10, 11)|11|132|70|(5, 8, 10, 11)|131|86|1.008
(1, 5, 9, 10, 11)|9|263|55|(5, 9, 10, 11)|259|72|1.015
(1, 6, 7, 8, 9)|1|268|82|(1, 7, 8, 9)|226|49|1.186
(1, 6, 7, 8, 10)|6|253|9|(6, 7, 8, 10)|248|27|1.02
(1, 6, 7, 8, 10)|7|257|21|(6, 7, 8, 10)|251|6|1.024
(1, 6, 7, 8, 11)|11|254|301|(6, 8, 11)|142|81|1.789
(1, 6, 7, 9, 10)|1|301|39|(1, 7, 9, 10)|249|80|1.209
(1, 6, 7, 9, 11)|11|235|177|(6, 9, 11)|160|118|1.469
(1, 6, 8, 9, 10)|8|271|35|(6, 8, 9, 10)|215|55|1.26
(1, 6, 8, 10, 11)|11|159|144|(6, 10, 11)|145|89|1.097
(1, 6, 9, 10, 11)|9|257|46|(6, 9, 10, 11)|255|14|1.008
(1, 7, 8, 9, 11)|1|413|226|(1, 8, 9, 11)|385|81|1.073
(1, 7, 8, 9, 11)|7|342|49|(7, 8, 9, 11)|334|33|1.024
(1, 7, 8, 9, 11)|11|139|96|(7, 9, 11)|134|9|1.037
(1, 7, 8, 10, 11)|11|62|14|(7, 8, 10, 11)|62|45|1.0
(1, 7, 9, 10, 11)|7|336|49|(7, 9, 10, 11)|331|103|1.015
(1, 8, 9, 10, 11)|8|319|44|(8, 9, 10, 11)|319|29|1.0
(1, 8, 9, 10, 11)|11|176|142|(8, 10, 11)|119|63|1.479
(2, 3, 4, 5, 6)|2|213|38|(2, 4, 6)|199|83|1.07
(2, 3, 4, 5, 6)|5|223|61|(3, 4, 5, 6)|222|72|1.005
(2, 3, 4, 5, 7)|4|159|157|(3, 4, 5, 7)|129|40|1.233
(2, 3, 4, 5, 7)|7|346|71|(3, 4, 5, 7)|323|126|1.071
(2, 3, 4, 5, 9)|3|336|40|(3, 4, 5, 9)|284|31|1.183
(2, 3, 4, 5, 9)|4|206|231|(3, 4, 5, 9)|180|127|1.144
(2, 3, 4, 5, 9)|5|357|36|(3, 5, 9)|265|80|1.347
(2, 3, 4, 5, 10)|4|247|155|(3, 4, 10)|146|88|1.692
(2, 3, 4, 6, 7)|4|160|127|(3, 4, 6, 7)|112|54|1.429
(2, 3, 4, 6, 8)|3|269|38|(3, 4, 6, 8)|267|52|1.007
(2, 3, 4, 6, 9)|4|247|139|(3, 4, 6, 9)|182|80|1.357
(2, 3, 4, 6, 9)|9|250|36|(3, 4, 6, 9)|232|27|1.078
(2, 3, 4, 6, 10)|3|242|29|(3, 4, 6, 10)|232|43|1.043
(2, 3, 4, 6, 11)|4|381|56|(3, 4, 11)|329|148|1.158
(2, 3, 4, 7, 8)|3|272|4|(3, 4, 7, 8)|251|59|1.084
(2, 3, 4, 7, 9)|7|413|11|(3, 4, 7, 9)|343|80|1.204
(2, 3, 4, 7, 9)|9|312|98|(3, 4, 7, 9)|281|54|1.11
(2, 3, 4, 7, 11)|3|390|89|(3, 4, 7, 11)|291|58|1.34
(2, 3, 4, 8, 10)|4|282|106|(3, 4, 10)|146|88|1.932
(2, 3, 4, 8, 11)|11|92|91|(3, 8, 11)|66|35|1.394
(2, 3, 4, 9, 11)|4|317|79|(3, 4, 9, 11)|174|139|1.822
(2, 3, 4, 10, 11)|4|383|56|(3, 4, 10, 11)|321|308|1.193
(2, 3, 4, 10, 11)|11|214|166|(3, 4, 10, 11)|211|159|1.014
(2, 3, 5, 6, 7)|2|201|101|(2, 5, 7)|177|41|1.136
(2, 3, 5, 6, 7)|7|267|34|(3, 5, 6, 7)|235|13|1.136
(2, 3, 5, 6, 8)|2|275|131|(2, 5, 6, 8)|221|79|1.244
(2, 3, 5, 6, 8)|3|250|46|(3, 5, 6, 8)|223|50|1.121
(2, 3, 5, 6, 9)|9|231|73|(3, 5, 6, 9)|217|52|1.065
(2, 3, 5, 6, 10)|3|217|33|(3, 5, 6, 10)|192|26|1.13
(2, 3, 5, 6, 11)|2|284|133|(2, 5, 6, 11)|274|128|1.036
(2, 3, 5, 7, 9)|9|261|50|(3, 5, 7, 9)|227|43|1.15
(2, 3, 5, 7, 11)|3|323|81|(3, 5, 7, 11)|301|35|1.073
(2, 3, 5, 7, 11)|11|210|50|(3, 5, 7, 11)|88|57|2.386
(2, 3, 5, 8, 9)|2|249|36|(2, 5, 8, 9)|243|161|1.025
(2, 3, 5, 8, 9)|5|279|49|(3, 5, 9)|265|80|1.053
(2, 3, 5, 8, 10)|8|236|21|(3, 5, 8, 10)|223|53|1.058
(2, 3, 5, 8, 11)|5|299|65|(3, 5, 8, 11)|282|48|1.06
(2, 3, 5, 9, 10)|2|204|43|(2, 5, 9, 10)|144|65|1.417
(2, 3, 5, 10, 11)|5|342|93|(3, 5, 10, 11)|284|34|1.204
(2, 3, 5, 10, 11)|10|344|81|(3, 5, 10, 11)|315|79|1.092
(2, 3, 6, 7, 8)|2|186|89|(2, 6, 7, 8)|183|80|1.016
(2, 3, 6, 7, 10)|6|280|21|(3, 6, 7, 10)|280|8|1.0
(2, 3, 6, 7, 10)|7|275|43|(3, 6, 7, 10)|237|35|1.16
(2, 3, 6, 7, 10)|10|288|41|(3, 6, 7, 10)|247|58|1.166
(2, 3, 6, 7, 11)|11|134|96|(3, 6, 7, 11)|133|144|1.008
(2, 3, 6, 8, 10)|10|259|47|(3, 6, 8, 10)|251|65|1.032
(2, 3, 6, 8, 11)|2|301|106|(2, 6, 8, 11)|236|121|1.275
(2, 3, 6, 8, 11)|11|132|18|(3, 8, 11)|66|35|2.0
(2, 3, 6, 9, 10)|10|249|57|(3, 6, 9, 10)|233|60|1.069
(2, 3, 6, 9, 11)|11|132|76|(3, 6, 9, 11)|81|31|1.63
(2, 3, 6, 10, 11)|2|272|35|(2, 6, 10, 11)|192|88|1.417
(2, 3, 7, 8, 10)|7|266|18|(3, 7, 8, 10)|262|27|1.015
(2, 3, 7, 8, 11)|11|54|10|(3, 7, 8, 11)|43|23|1.256
(2, 3, 7, 9, 10)|2|248|87|(2, 7, 9, 10)|222|41|1.117
(2, 3, 7, 9, 10)|3|253|25|(3, 7, 9, 10)|242|32|1.045
(2, 3, 7, 9, 10)|7|331|43|(3, 7, 9, 10)|305|27|1.085
(2, 3, 7, 9, 11)|2|281|89|(2, 7, 11)|255|11|1.102
(2, 3, 7, 10, 11)|2|333|181|(2, 7, 11)|255|11|1.306
(2, 3, 7, 10, 11)|7|360|60|(3, 7, 10, 11)|352|57|1.023
(2, 3, 8, 9, 10)|9|266|30|(3, 8, 9, 10)|225|29|1.182
(2, 3, 8, 9, 11)|8|286|31|(3, 8, 9, 11)|273|60|1.048
(2, 3, 8, 9, 11)|11|129|60|(3, 8, 9, 11)|91|49|1.418
(2, 3, 8, 10, 11)|2|187|22|(2, 8, 10, 11)|127|34|1.472
(2, 3, 9, 10, 11)|3|308|58|(3, 9, 10, 11)|302|64|1.02
(2, 3, 9, 10, 11)|9|342|122|(3, 9, 10, 11)|302|90|1.132
(2, 4, 5, 6, 7)|2|206|59|(2, 5, 7)|177|41|1.164
(2, 4, 5, 6, 7)|4|312|310|(4, 5, 6, 7)|240|66|1.3
(2, 4, 5, 6, 8)|4|187|78|(4, 5, 6, 8)|85|29|2.2
(2, 4, 5, 6, 10)|2|223|52|(2, 5, 6, 10)|184|25|1.212
(2, 4, 5, 6, 10)|4|130|32|(4, 5, 6, 10)|127|31|1.024
(2, 4, 5, 6, 11)|11|194|202|(4, 5, 6, 11)|115|160|1.687
(2, 4, 5, 7, 8)|2|179|64|(2, 5, 7, 8)|155|76|1.155
(2, 4, 5, 7, 8)|5|267|58|(4, 5, 7, 8)|230|54|1.161
(2, 4, 5, 7, 9)|4|398|147|(4, 5, 7, 9)|210|140|1.895
(2, 4, 5, 7, 9)|7|407|86|(4, 5, 7, 9)|333|69|1.222
(2, 4, 5, 7, 10)|7|316|48|(4, 5, 7, 10)|249|69|1.269
(2, 4, 5, 7, 11)|4|394|343|(4, 5, 7, 11)|330|252|1.194
(2, 4, 5, 8, 9)|4|551|268|(4, 8)|211|140|2.611
(2, 4, 5, 8, 9)|8|331|7|(4, 5, 8, 9)|312|87|1.061
(2, 4, 5, 8, 10)|2|342|75|(2, 5, 8, 10)|273|36|1.253
(2, 4, 5, 8, 10)|4|251|195|(4, 5, 8, 10)|131|72|1.916
(2, 4, 5, 8, 10)|10|284|55|(4, 5, 8, 10)|272|28|1.044
(2, 4, 5, 8, 11)|2|213|34|(2, 5, 8, 11)|177|54|1.203
(2, 4, 5, 8, 11)|4|213|193|(4, 5, 8, 11)|165|63|1.291
(2, 4, 5, 8, 11)|5|357|54|(4, 5, 8, 11)|307|119|1.163
(2, 4, 5, 8, 11)|11|182|191|(4, 5, 8, 11)|114|85|1.596
(2, 4, 5, 9, 10)|2|199|12|(2, 5, 9, 10)|144|65|1.382
(2, 4, 5, 9, 11)|5|446|65|(4, 5, 9, 11)|407|60|1.096
(2, 4, 6, 7, 8)|4|283|178|(4, 7, 8)|219|102|1.292
(2, 4, 6, 7, 11)|4|294|85|(4, 6, 7, 11)|267|141|1.101
(2, 4, 6, 7, 11)|11|80|27|(4, 6, 7, 11)|74|21|1.081
(2, 4, 6, 8, 9)|2|199|57|(2, 6, 8, 9)|186|87|1.07
(2, 4, 6, 8, 9)|4|350|147|(4, 8)|211|140|1.659
(2, 4, 6, 8, 10)|4|292|228|(4, 8)|211|140|1.384
(2, 4, 6, 8, 11)|2|248|96|(2, 6, 8, 11)|236|121|1.051
(2, 4, 6, 8, 11)|4|312|206|(4, 8)|211|140|1.479
(2, 4, 6, 8, 11)|11|139|96|(4, 6, 8, 11)|71|47|1.958
(2, 4, 6, 9, 10)|6|297|43|(4, 6, 9, 10)|295|49|1.007
(2, 4, 6, 9, 10)|10|258|45|(4, 6, 9, 10)|229|55|1.127
(2, 4, 6, 10, 11)|2|284|37|(2, 6, 10, 11)|192|88|1.479
(2, 4, 6, 10, 11)|4|213|50|(4, 10)|201|62|1.06
(2, 4, 6, 10, 11)|11|122|90|(4, 6, 10, 11)|90|82|1.356
(2, 4, 7, 8, 9)|4|348|298|(4, 8)|211|140|1.649
(2, 4, 7, 8, 9)|8|406|35|(4, 7, 8, 9)|375|54|1.083
(2, 4, 7, 8, 10)|2|248|85|(2, 7, 8, 10)|208|40|1.192
(2, 4, 7, 8, 10)|7|300|38|(4, 7, 8, 10)|288|53|1.042
(2, 4, 7, 8, 10)|8|296|48|(4, 7, 8, 10)|292|2|1.014
(2, 4, 7, 8, 11)|11|97|48|(4, 7, 8, 11)|53|24|1.83
(2, 4, 7, 9, 10)|9|318|38|(4, 7, 9, 10)|254|22|1.252
(2, 4, 7, 10, 11)|2|276|4|(2, 7, 11)|255|11|1.082
(2, 4, 7, 10, 11)|7|464|79|(4, 7, 10, 11)|330|72|1.406
(2, 4, 7, 10, 11)|11|117|66|(4, 7, 10, 11)|117|49|1.0
(2, 4, 8, 9, 10)|2|295|20|(2, 8, 9, 10)|152|94|1.941
(2, 4, 8, 9, 10)|4|386|255|(4, 8, 9, 10)|261|127|1.479
(2, 4, 8, 9, 11)|8|454|115|(4, 8, 9, 11)|446|109|1.018
(2, 4, 8, 9, 11)|9|377|49|(4, 8, 9, 11)|291|78|1.296
(2, 4, 8, 10, 11)|2|213|60|(2, 8, 10, 11)|127|34|1.677
(2, 4, 8, 10, 11)|4|302|192|(4, 10)|201|62|1.502
(2, 4, 8, 10, 11)|11|158|47|(4, 8, 10, 11)|62|40|2.548
(2, 4, 9, 10, 11)|2|275|76|(2, 9, 10, 11)|260|66|1.058
(2, 4, 9, 10, 11)|4|253|30|(4, 10)|201|62|1.259
(2, 4, 9, 10, 11)|9|497|113|(4, 9, 10, 11)|467|129|1.064
(2, 4, 9, 10, 11)|10|474|93|(4, 9, 10, 11)|383|34|1.238
(2, 4, 9, 10, 11)|11|171|215|(4, 9, 10, 11)|40|16|4.275
(2, 5, 6, 7, 8)|5|208|39|(5, 6, 7, 8)|191|34|1.089
(2, 5, 6, 8, 11)|5|224|34|(5, 6, 8, 11)|209|33|1.072
(2, 5, 6, 9, 10)|9|236|16|(5, 6, 9, 10)|217|14|1.088
(2, 5, 6, 9, 10)|10|249|51|(5, 6, 9, 10)|235|24|1.06
(2, 5, 6, 9, 11)|9|272|62|(5, 6, 9, 11)|264|98|1.03
(2, 5, 6, 9, 11)|11|124|70|(5, 6, 9, 11)|121|86|1.025
(2, 5, 6, 10, 11)|2|216|67|(2, 6, 10, 11)|192|88|1.125
(2, 5, 6, 10, 11)|10|286|66|(5, 6, 10, 11)|277|17|1.032
(2, 5, 7, 8, 11)|7|318|61|(5, 7, 8, 11)|313|37|1.016
(2, 5, 7, 9, 11)|2|280|99|(2, 7, 11)|255|11|1.098
(2, 5, 7, 9, 11)|5|339|84|(5, 7, 9, 11)|244|17|1.389
(2, 5, 7, 9, 11)|11|234|109|(5, 7, 9, 11)|183|132|1.279
(2, 5, 8, 9, 10)|2|196|57|(2, 8, 9, 10)|152|94|1.289
(2, 5, 8, 9, 10)|8|267|41|(5, 8, 9, 10)|261|32|1.023
(2, 5, 8, 9, 10)|10|295|45|(5, 8, 9, 10)|287|60|1.028
(2, 5, 8, 9, 11)|2|289|113|(2, 8, 9, 11)|273|31|1.059
(2, 5, 8, 9, 11)|11|212|247|(5, 8, 9, 11)|167|80|1.269
(2, 5, 8, 10, 11)|2|235|67|(2, 8, 10, 11)|127|34|1.85
(2, 5, 8, 10, 11)|5|258|37|(5, 8, 10, 11)|254|38|1.016
(2, 5, 8, 10, 11)|8|291|55|(5, 8, 10, 11)|253|46|1.15
(2, 5, 9, 10, 11)|2|307|140|(2, 9, 10, 11)|260|66|1.181
(2, 5, 9, 10, 11)|9|311|70|(5, 9, 10, 11)|259|72|1.201
(2, 6, 7, 8, 10)|6|250|37|(6, 7, 8, 10)|248|27|1.008
(2, 6, 7, 8, 10)|8|273|49|(6, 7, 8, 10)|227|22|1.203
(2, 6, 7, 8, 11)|11|165|110|(6, 8, 11)|142|81|1.162
(2, 6, 7, 9, 10)|6|338|44|(6, 7, 9, 10)|296|66|1.142
(2, 6, 7, 9, 10)|7|260|27|(6, 7, 9, 10)|258|18|1.008
(2, 6, 7, 10, 11)|2|269|137|(2, 7, 11)|255|11|1.055
(2, 6, 8, 9, 10)|2|241|35|(2, 8, 9, 10)|152|94|1.586
(2, 6, 8, 9, 10)|8|228|28|(6, 8, 9, 10)|215|55|1.06
(2, 6, 8, 10, 11)|2|183|72|(2, 8, 10, 11)|127|34|1.441
(2, 6, 9, 10, 11)|11|188|97|(6, 10, 11)|145|89|1.297
(2, 7, 8, 9, 11)|8|389|71|(7, 8, 9, 11)|318|35|1.223
(2, 7, 8, 9, 11)|9|348|92|(7, 8, 9, 11)|317|57|1.098
(2, 7, 8, 10, 11)|2|249|78|(2, 8, 10, 11)|127|34|1.961
(2, 7, 8, 10, 11)|8|302|3|(7, 8, 10, 11)|247|8|1.223
(2, 7, 8, 10, 11)|10|285|36|(7, 8, 10, 11)|284|71|1.004
(2, 7, 8, 10, 11)|11|129|52|(7, 8, 10, 11)|62|45|2.081
(2, 7, 9, 10, 11)|2|267|57|(2, 9, 10, 11)|260|66|1.027
(2, 7, 9, 10, 11)|11|113|47|(7, 9, 10, 11)|113|14|1.0
(3, 4, 5, 6, 8)|3|245|35|(3, 5, 6, 8)|223|50|1.099
(3, 4, 5, 6, 8)|4|150|9|(4, 5, 6, 8)|85|29|1.765
(3, 4, 5, 6, 9)|4|341|295|(4, 5, 6, 9)|238|88|1.433
(3, 4, 5, 6, 10)|3|253|32|(3, 5, 6, 10)|192|26|1.318
(3, 4, 5, 6, 11)|4|291|245|(4, 6, 11)|242|104|1.202
(3, 4, 5, 6, 11)|11|205|179|(4, 5, 6, 11)|115|160|1.783
(3, 4, 5, 7, 9)|3|260|48|(3, 5, 7, 9)|260|41|1.0
(3, 4, 5, 7, 9)|4|404|255|(4, 5, 7, 9)|210|140|1.924
(3, 4, 5, 7, 9)|5|351|77|(4, 5, 7, 9)|333|73|1.054
(3, 4, 5, 7, 9)|7|340|73|(4, 5, 7, 9)|333|69|1.021
(3, 4, 5, 7, 10)|7|249|26|(4, 5, 7, 10)|249|69|1.0
(3, 4, 5, 7, 11)|3|346|104|(3, 5, 7, 11)|301|35|1.15
(3, 4, 5, 7, 11)|11|203|91|(4, 5, 7, 11)|172|145|1.18
(3, 4, 5, 8, 9)|8|322|44|(4, 5, 8, 9)|312|87|1.032
(3, 4, 5, 8, 10)|4|199|134|(4, 5, 8, 10)|131|72|1.519
(3, 4, 5, 8, 11)|4|266|250|(4, 5, 8, 11)|165|63|1.612
(3, 4, 5, 8, 11)|11|177|140|(4, 5, 8, 11)|114|85|1.553
(3, 4, 5, 10, 11)|4|275|244|(4, 5, 10, 11)|194|83|1.418
(3, 4, 6, 7, 9)|4|380|292|(4, 6, 7, 9)|258|215|1.473
(3, 4, 6, 7, 10)|10|280|90|(4, 6, 7, 10)|273|29|1.026
(3, 4, 6, 7, 11)|3|271|57|(3, 6, 7, 11)|254|33|1.067
(3, 4, 6, 8, 10)|3|212|52|(3, 6, 8, 10)|211|24|1.005
(3, 4, 6, 8, 11)|11|85|61|(4, 6, 8, 11)|71|47|1.197
(3, 4, 6, 9, 10)|4|240|210|(4, 6, 9, 10)|132|60|1.818
(3, 4, 6, 9, 10)|6|301|30|(4, 6, 9, 10)|295|49|1.02
(3, 4, 6, 9, 10)|10|258|63|(4, 6, 9, 10)|229|55|1.127
(3, 4, 7, 8, 9)|4|313|206|(4, 8)|211|140|1.483
(3, 4, 7, 8, 10)|7|311|50|(4, 7, 8, 10)|288|53|1.08
(3, 4, 7, 8, 11)|4|397|212|(4, 8)|211|140|1.882
(3, 4, 7, 8, 11)|11|116|114|(4, 7, 8, 11)|53|24|2.189
(3, 4, 7, 9, 11)|11|201|257|(4, 7, 9, 11)|174|188|1.155
(3, 4, 7, 10, 11)|7|351|14|(4, 7, 10, 11)|330|72|1.064
(3, 4, 7, 10, 11)|11|205|104|(4, 7, 10, 11)|117|49|1.752
(3, 4, 8, 9, 11)|3|348|57|(3, 8, 9, 11)|338|7|1.03
(3, 4, 8, 9, 11)|9|306|70|(4, 8, 9, 11)|291|78|1.052
(3, 4, 8, 10, 11)|11|101|65|(4, 8, 10, 11)|62|40|1.629
(3, 4, 9, 10, 11)|4|255|235|(4, 10)|201|62|1.269
(3, 4, 9, 10, 11)|11|154|131|(4, 9, 10, 11)|40|16|3.85
(3, 5, 6, 7, 8)|5|206|34|(5, 6, 7, 8)|191|34|1.079
(3, 5, 6, 7, 10)|10|244|28|(5, 6, 7, 10)|241|31|1.012
(3, 5, 6, 7, 11)|11|222|173|(5, 6, 7, 11)|140|40|1.586
(3, 5, 6, 8, 11)|5|236|38|(5, 6, 8, 11)|209|33|1.129
(3, 5, 6, 9, 11)|11|156|27|(5, 6, 9, 11)|121|86|1.289
(3, 5, 7, 8, 9)|5|275|52|(5, 7, 8, 9)|254|43|1.083
(3, 5, 7, 9, 10)|3|250|47|(3, 7, 9, 10)|242|32|1.033
(3, 5, 7, 9, 11)|5|266|23|(5, 7, 9, 11)|244|17|1.09
(3, 5, 8, 10, 11)|11|231|110|(5, 8, 10, 11)|131|86|1.763
(3, 5, 9, 10, 11)|9|280|117|(5, 9, 10, 11)|259|72|1.081
(3, 5, 9, 10, 11)|11|181|40|(5, 10, 11)|149|152|1.215
(3, 6, 7, 8, 10)|8|232|24|(6, 7, 8, 10)|227|22|1.022
(3, 6, 7, 10, 11)|7|287|63|(6, 7, 10, 11)|270|23|1.063
(3, 6, 8, 9, 10)|8|258|36|(6, 8, 9, 10)|215|55|1.2
(3, 6, 8, 9, 11)|11|125|16|(6, 8, 9, 11)|113|85|1.106
(3, 6, 8, 10, 11)|11|145|110|(6, 10, 11)|145|89|1.0
(3, 7, 8, 10, 11)|11|120|126|(7, 8, 10, 11)|62|45|1.935
(3, 7, 9, 10, 11)|11|140|96|(7, 9, 10, 11)|113|14|1.239
(3, 8, 9, 10, 11)|11|151|65|(8, 10, 11)|119|63|1.269
(4, 5, 6, 7, 8)|5|205|19|(5, 6, 7, 8)|191|34|1.073
(4, 5, 6, 7, 9)|4|287|123|(4, 6, 7, 9)|258|215|1.112
(4, 5, 6, 7, 9)|7|274|41|(5, 6, 7, 9)|260|71|1.054
(4, 5, 6, 7, 9)|9|261|21|(5, 6, 7, 9)|250|23|1.044
(4, 5, 6, 7, 10)|10|242|53|(5, 6, 7, 10)|241|31|1.004
(4, 5, 6, 7, 11)|11|199|162|(5, 6, 7, 11)|140|40|1.421
(4, 5, 6, 8, 9)|9|255|47|(5, 6, 8, 9)|240|19|1.062
(4, 5, 6, 8, 11)|4|299|184|(4, 6, 11)|242|104|1.236
(4, 5, 6, 8, 11)|5|330|71|(5, 6, 8, 11)|209|33|1.579
(4, 5, 6, 9, 10)|10|240|22|(5, 6, 9, 10)|235|24|1.021
(4, 5, 6, 10, 11)|4|210|64|(4, 6, 10, 11)|205|164|1.024
(4, 5, 6, 10, 11)|10|301|69|(5, 6, 10, 11)|277|17|1.087
(4, 5, 7, 8, 9)|4|463|353|(4, 7, 8, 9)|394|225|1.175
(4, 5, 7, 8, 9)|5|273|60|(5, 7, 8, 9)|254|43|1.075
(4, 5, 7, 8, 11)|7|357|30|(5, 7, 8, 11)|313|37|1.141
(4, 5, 7, 9, 10)|4|222|80|(4, 7, 10)|220|55|1.009
(4, 5, 7, 9, 10)|5|294|29|(5, 7, 9, 10)|255|22|1.153
(4, 5, 7, 9, 10)|7|323|81|(5, 7, 9, 10)|296|35|1.091
(4, 5, 7, 9, 10)|9|246|19|(5, 7, 9, 10)|237|82|1.038
(4, 5, 7, 9, 11)|5|338|95|(5, 7, 9, 11)|244|17|1.385
(4, 5, 7, 9, 11)|11|297|261|(5, 7, 9, 11)|183|132|1.623
(4, 5, 8, 9, 10)|8|273|22|(5, 8, 9, 10)|261|32|1.046
(4, 5, 8, 9, 11)|8|375|95|(5, 8, 9, 11)|358|36|1.047
(4, 5, 8, 9, 11)|11|286|301|(5, 8, 9, 11)|167|80|1.713
(4, 5, 8, 10, 11)|4|256|137|(4, 8, 10, 11)|235|90|1.089
(4, 5, 8, 10, 11)|5|297|63|(5, 8, 10, 11)|254|38|1.169
(4, 5, 8, 10, 11)|8|285|37|(5, 8, 10, 11)|253|46|1.126
(4, 5, 8, 10, 11)|11|190|160|(5, 8, 10, 11)|131|86|1.45
(4, 5, 9, 10, 11)|5|345|39|(5, 9, 10, 11)|345|4|1.0
(4, 5, 9, 10, 11)|9|308|46|(5, 9, 10, 11)|259|72|1.189
(4, 6, 7, 8, 9)|7|303|29|(6, 7, 8, 9)|286|110|1.059
(4, 6, 7, 8, 10)|6|273|45|(6, 7, 8, 10)|248|27|1.101
(4, 6, 7, 8, 10)|7|254|11|(6, 7, 8, 10)|251|6|1.012
(4, 6, 7, 8, 11)|7|298|93|(6, 7, 8, 11)|290|81|1.028
(4, 6, 7, 8, 11)|11|378|252|(6, 8, 11)|142|81|2.662
(4, 6, 7, 9, 10)|4|303|223|(4, 7, 10)|220|55|1.377
(4, 6, 7, 9, 10)|7|297|30|(6, 7, 9, 10)|258|18|1.151
(4, 6, 7, 9, 10)|9|263|86|(6, 7, 9, 10)|252|73|1.044
(4, 6, 7, 9, 10)|10|265|71|(6, 7, 9, 10)|245|34|1.082
(4, 6, 7, 9, 11)|6|375|38|(6, 7, 9, 11)|357|50|1.05
(4, 6, 7, 9, 11)|7|349|39|(6, 7, 9, 11)|283|54|1.233
(4, 6, 7, 10, 11)|7|293|18|(6, 7, 10, 11)|270|23|1.085
(4, 6, 8, 9, 10)|8|268|10|(6, 8, 9, 10)|215|55|1.247
(4, 6, 8, 9, 11)|11|194|9|(6, 8, 9, 11)|113|85|1.717
(4, 6, 8, 10, 11)|4|249|24|(4, 8, 10, 11)|235|90|1.06
(4, 6, 8, 10, 11)|6|363|72|(6, 8, 10, 11)|340|11|1.068
(4, 6, 8, 10, 11)|8|327|52|(6, 8, 10, 11)|315|31|1.038
(4, 6, 8, 10, 11)|10|257|69|(6, 8, 10, 11)|246|28|1.045
(4, 6, 9, 10, 11)|9|269|35|(6, 9, 10, 11)|255|14|1.055
(4, 6, 9, 10, 11)|11|201|120|(6, 10, 11)|145|89|1.386
(4, 7, 8, 9, 10)|4|270|47|(4, 8, 10)|218|196|1.239
(4, 7, 8, 9, 10)|8|307|8|(7, 8, 9, 10)|299|31|1.027
(4, 7, 8, 9, 10)|9|316|42|(7, 8, 9, 10)|303|85|1.043
(4, 7, 8, 9, 11)|4|536|292|(4, 8, 9, 11)|417|176|1.285
(4, 7, 8, 10, 11)|8|315|35|(7, 8, 10, 11)|247|8|1.275
(4, 7, 8, 10, 11)|10|349|19|(7, 8, 10, 11)|284|71|1.229
(4, 7, 8, 10, 11)|11|121|34|(7, 8, 10, 11)|62|45|1.952
(4, 8, 9, 10, 11)|11|162|99|(8, 10, 11)|119|63|1.361
(5, 6, 7, 8, 10)|6|260|32|(6, 7, 8, 10)|248|27|1.048
(5, 6, 7, 9, 10)|10|246|100|(6, 7, 9, 10)|245|34|1.004
(5, 6, 7, 9, 11)|7|291|52|(6, 7, 9, 11)|283|54|1.028
(5, 6, 7, 10, 11)|7|283|27|(6, 7, 10, 11)|270|23|1.048
(5, 6, 8, 9, 10)|8|225|11|(6, 8, 9, 10)|215|55|1.047
(5, 6, 8, 9, 11)|11|182|94|(6, 8, 9, 11)|113|85|1.611
(5, 7, 8, 9, 10)|7|295|42|(7, 8, 9, 10)|294|22|1.003
(5, 7, 8, 10, 11)|8|262|43|(7, 8, 10, 11)|247|8|1.061
(5, 7, 8, 10, 11)|10|288|61|(7, 8, 10, 11)|284|71|1.014
(5, 7, 8, 10, 11)|11|86|64|(7, 8, 10, 11)|62|45|1.387
(5, 7, 9, 10, 11)|5|352|94|(5, 9, 10, 11)|345|4|1.02
(6, 7, 8, 9, 11)|11|142|86|(7, 9, 11)|134|9|1.06
(6, 7, 8, 10, 11)|11|66|79|(7, 8, 10, 11)|62|45|1.065
(6, 8, 9, 10, 11)|11|139|99|(8, 10, 11)|119|63|1.168
(0, 1, 2, 3, 4, 5)|1|419|170|(1, 2, 3, 4, 5)|305|47|1.374
(0, 1, 2, 3, 4, 5)|4|362|339|(1, 2, 3, 4, 5)|198|183|1.828
(0, 1, 2, 3, 4, 5)|5|355|132|(1, 2, 3, 4, 5)|320|39|1.109
(0, 1, 2, 3, 4, 6)|0|180|70|(0, 2, 3, 4, 6)|174|96|1.034
(0, 1, 2, 3, 4, 6)|1|325|25|(1, 2, 3, 4, 6)|281|55|1.157
(0, 1, 2, 3, 4, 6)|2|164|83|(1, 2, 3, 4, 6)|143|31|1.147
(0, 1, 2, 3, 4, 6)|4|198|60|(1, 2, 3, 4, 6)|129|45|1.535
(0, 1, 2, 3, 4, 6)|6|341|29|(1, 2, 3, 4, 6)|335|56|1.018
(0, 1, 2, 3, 4, 7)|1|434|174|(1, 2, 3, 4, 7)|354|24|1.226
(0, 1, 2, 3, 4, 7)|2|301|79|(1, 2, 4, 7)|301|104|1.0
(0, 1, 2, 3, 4, 7)|4|305|377|(1, 2, 3, 4, 7)|148|48|2.061
(0, 1, 2, 3, 4, 7)|7|411|98|(1, 3, 4, 7)|406|126|1.012
(0, 1, 2, 3, 4, 8)|0|247|30|(0, 2, 3, 4, 8)|62|13|3.984
(0, 1, 2, 3, 4, 8)|1|419|127|(1, 2, 3, 4, 8)|282|43|1.486
(0, 1, 2, 3, 4, 8)|4|330|319|(1, 3, 4, 8)|195|39|1.692
(0, 1, 2, 3, 4, 9)|1|310|183|(1, 3, 9)|240|112|1.292
(0, 1, 2, 3, 4, 10)|2|254|253|(1, 2, 3, 4, 10)|129|38|1.969
(0, 1, 2, 3, 4, 10)|3|349|51|(1, 2, 3, 4, 10)|260|17|1.342
(0, 1, 2, 3, 4, 11)|4|206|111|(1, 3, 4, 11)|206|135|1.0
(0, 1, 2, 3, 5, 6)|2|212|61|(1, 2, 3, 5, 6)|184|51|1.152
(0, 1, 2, 3, 5, 6)|3|217|43|(1, 2, 3, 5, 6)|216|43|1.005
(0, 1, 2, 3, 5, 6)|5|210|89|(1, 2, 3, 5, 6)|196|12|1.071
(0, 1, 2, 3, 5, 6)|6|295|57|(1, 2, 3, 5, 6)|272|19|1.085
(0, 1, 2, 3, 5, 7)|5|246|20|(1, 3, 5, 7)|228|47|1.079
(0, 1, 2, 3, 5, 7)|7|262|81|(1, 2, 3, 5, 7)|233|17|1.124
(0, 1, 2, 3, 5, 8)|5|262|60|(1, 3, 5, 8)|245|66|1.069
(0, 1, 2, 3, 5, 8)|8|282|25|(1, 2, 3, 5, 8)|248|35|1.137
(0, 1, 2, 3, 5, 9)|1|479|154|(1, 3, 9)|240|112|1.996
(0, 1, 2, 3, 5, 9)|2|265|125|(1, 2, 3, 5, 9)|185|79|1.432
(0, 1, 2, 3, 5, 9)|3|285|57|(1, 2, 3, 5, 9)|257|55|1.109
(0, 1, 2, 3, 5, 9)|5|246|78|(1, 2, 3, 5, 9)|224|31|1.098
(0, 1, 2, 3, 5, 9)|9|350|148|(1, 2, 3, 5, 9)|213|13|1.643
(0, 1, 2, 3, 5, 10)|2|165|35|(1, 2, 3, 5, 10)|155|68|1.065
(0, 1, 2, 3, 5, 10)|3|246|78|(1, 2, 3, 5, 10)|233|59|1.056
(0, 1, 2, 3, 5, 10)|10|236|37|(1, 3, 5, 10)|231|34|1.022
(0, 1, 2, 3, 5, 11)|3|301|39|(1, 2, 3, 5, 11)|259|15|1.162
(0, 1, 2, 3, 5, 11)|5|276|51|(1, 2, 3, 5, 11)|274|114|1.007
(0, 1, 2, 3, 5, 11)|11|184|137|(1, 2, 3, 5, 11)|160|89|1.15
(0, 1, 2, 3, 6, 7)|1|289|89|(1, 2, 3, 6, 7)|229|90|1.262
(0, 1, 2, 3, 6, 7)|2|140|60|(1, 2, 3, 6, 7)|126|17|1.111
(0, 1, 2, 3, 6, 8)|1|359|97|(1, 2, 3, 6, 8)|321|111|1.118
(0, 1, 2, 3, 6, 8)|3|238|26|(1, 2, 3, 6, 8)|206|61|1.155
(0, 1, 2, 3, 6, 8)|6|273|51|(1, 2, 3, 6, 8)|249|24|1.096
(0, 1, 2, 3, 6, 9)|0|147|100|(0, 2, 3, 6, 9)|130|131|1.131
(0, 1, 2, 3, 6, 9)|1|290|145|(1, 3, 9)|240|112|1.208
(0, 1, 2, 3, 6, 9)|2|219|32|(1, 2, 3, 6, 9)|150|74|1.46
(0, 1, 2, 3, 6, 9)|9|247|42|(1, 2, 3, 6, 9)|189|43|1.307
(0, 1, 2, 3, 6, 10)|0|136|80|(0, 2, 3, 6, 10)|89|35|1.528
(0, 1, 2, 3, 6, 10)|2|170|47|(1, 2, 3, 6, 10)|148|13|1.149
(0, 1, 2, 3, 6, 10)|6|292|36|(1, 2, 3, 6, 10)|284|23|1.028
(0, 1, 2, 3, 6, 10)|10|275|84|(1, 2, 3, 6, 10)|192|40|1.432
(0, 1, 2, 3, 6, 11)|1|431|85|(1, 2, 3, 6, 11)|272|90|1.585
(0, 1, 2, 3, 6, 11)|3|284|44|(1, 2, 3, 6, 11)|272|71|1.044
(0, 1, 2, 3, 7, 8)|1|318|60|(1, 2, 3, 7, 8)|175|38|1.817
(0, 1, 2, 3, 7, 8)|8|318|32|(1, 2, 3, 7, 8)|245|34|1.298
(0, 1, 2, 3, 7, 9)|1|497|215|(1, 3, 9)|240|112|2.071
(0, 1, 2, 3, 7, 9)|3|289|44|(1, 2, 3, 7, 9)|253|32|1.142
(0, 1, 2, 3, 7, 10)|7|244|55|(1, 2, 3, 7, 10)|239|24|1.021
(0, 1, 2, 3, 7, 10)|10|272|58|(1, 2, 3, 7, 10)|223|21|1.22
(0, 1, 2, 3, 7, 11)|1|437|150|(1, 3, 7, 11)|364|105|1.201
(0, 1, 2, 3, 7, 11)|2|277|116|(1, 2, 3, 7, 11)|259|44|1.069
(0, 1, 2, 3, 7, 11)|11|115|17|(1, 3, 7, 11)|83|65|1.386
(0, 1, 2, 3, 8, 9)|0|202|36|(0, 2, 3, 8, 9)|168|91|1.202
(0, 1, 2, 3, 8, 9)|1|344|103|(1, 3, 9)|240|112|1.433
(0, 1, 2, 3, 8, 9)|2|219|89|(1, 2, 3, 8, 9)|162|39|1.352
(0, 1, 2, 3, 8, 9)|3|244|38|(1, 2, 3, 8, 9)|227|39|1.075
(0, 1, 2, 3, 8, 9)|9|287|54|(1, 2, 3, 8, 9)|244|93|1.176
(0, 1, 2, 3, 8, 10)|0|168|137|(0, 2, 3, 8, 10)|141|107|1.191
(0, 1, 2, 3, 8, 10)|2|195|44|(1, 2, 3, 8, 10)|175|83|1.114
(0, 1, 2, 3, 8, 10)|3|228|38|(1, 2, 3, 8, 10)|195|9|1.169
(0, 1, 2, 3, 8, 10)|10|282|29|(1, 3, 8, 10)|226|24|1.248
(0, 1, 2, 3, 8, 11)|0|221|51|(0, 2, 8, 11)|127|15|1.74
(0, 1, 2, 3, 8, 11)|1|300|54|(1, 3, 8, 11)|296|170|1.014
(0, 1, 2, 3, 8, 11)|2|238|116|(1, 2, 8)|230|5|1.035
(0, 1, 2, 3, 8, 11)|8|305|8|(1, 2, 3, 8, 11)|300|23|1.017
(0, 1, 2, 3, 8, 11)|11|102|68|(1, 3, 8, 11)|98|45|1.041
(0, 1, 2, 3, 9, 10)|2|210|89|(1, 2, 3, 9, 10)|209|91|1.005
(0, 1, 2, 3, 9, 11)|1|432|136|(1, 2, 3, 9, 11)|369|62|1.171
(0, 1, 2, 3, 9, 11)|9|352|47|(1, 3, 9, 11)|255|28|1.38
(0, 1, 2, 3, 9, 11)|11|178|92|(1, 2, 3, 9, 11)|136|60|1.309
(0, 1, 2, 3, 10, 11)|0|288|125|(0, 2, 10, 11)|76|42|3.789
(0, 1, 2, 3, 10, 11)|10|357|114|(1, 2, 3, 10, 11)|281|38|1.27
(0, 1, 2, 4, 5, 6)|4|212|129|(1, 4, 5, 6)|160|74|1.325
(0, 1, 2, 4, 5, 6)|6|334|63|(1, 2, 4, 5, 6)|327|122|1.021
(0, 1, 2, 4, 5, 7)|5|348|95|(1, 2, 4, 5, 7)|319|78|1.091
(0, 1, 2, 4, 5, 7)|7|400|41|(1, 2, 4, 5, 7)|349|41|1.146
(0, 1, 2, 4, 5, 8)|1|459|180|(1, 2, 4, 5, 8)|276|43|1.663
(0, 1, 2, 4, 5, 8)|4|185|146|(1, 4, 5, 8)|167|68|1.108
(0, 1, 2, 4, 5, 8)|8|319|40|(1, 2, 4, 5, 8)|310|69|1.029
(0, 1, 2, 4, 5, 9)|0|380|176|(0, 2, 4, 5, 9)|157|67|2.42
(0, 1, 2, 4, 5, 9)|2|293|19|(1, 2, 5)|247|73|1.186
(0, 1, 2, 4, 5, 9)|4|432|114|(1, 4, 5, 9)|301|20|1.435
(0, 1, 2, 4, 5, 9)|5|385|36|(1, 2, 4, 5, 9)|325|79|1.185
(0, 1, 2, 4, 5, 10)|0|221|300|(0, 2, 4, 5, 10)|182|115|1.214
(0, 1, 2, 4, 5, 10)|5|373|19|(1, 2, 4, 5, 10)|262|68|1.424
(0, 1, 2, 4, 5, 10)|10|340|69|(1, 4, 5, 10)|313|44|1.086
(0, 1, 2, 4, 5, 11)|0|258|139|(0, 2, 4, 5, 11)|248|177|1.04
(0, 1, 2, 4, 5, 11)|2|262|111|(1, 2, 5)|247|73|1.061
(0, 1, 2, 4, 5, 11)|4|171|85|(1, 2, 4, 5, 11)|171|53|1.0
(0, 1, 2, 4, 5, 11)|5|437|133|(1, 2, 4, 5, 11)|437|136|1.0
(0, 1, 2, 4, 5, 11)|11|289|319|(1, 2, 4, 5, 11)|196|136|1.474
(0, 1, 2, 4, 6, 7)|0|153|9|(0, 2, 4, 6, 7)|114|63|1.342
(0, 1, 2, 4, 6, 7)|1|501|180|(1, 2, 4, 6, 7)|349|83|1.436
(0, 1, 2, 4, 6, 8)|1|428|180|(1, 2, 4, 6, 8)|254|51|1.685
(0, 1, 2, 4, 6, 8)|2|265|56|(1, 2, 4, 6, 8)|180|127|1.472
(0, 1, 2, 4, 6, 8)|4|373|238|(1, 2, 4, 6, 8)|171|24|2.181
(0, 1, 2, 4, 6, 9)|0|205|22|(0, 2, 4, 6, 9)|167|70|1.228
(0, 1, 2, 4, 6, 10)|0|365|262|(0, 2, 6, 10)|137|45|2.664
(0, 1, 2, 4, 6, 10)|1|351|189|(1, 4, 6, 10)|268|70|1.31
(0, 1, 2, 4, 6, 10)|2|278|59|(1, 2, 4, 6, 10)|199|113|1.397
(0, 1, 2, 4, 6, 10)|4|268|125|(1, 4, 6, 10)|100|13|2.68
(0, 1, 2, 4, 6, 10)|10|264|44|(1, 4, 6, 10)|247|63|1.069
(0, 1, 2, 4, 6, 11)|6|413|66|(1, 2, 4, 6, 11)|388|12|1.064
(0, 1, 2, 4, 7, 8)|0|161|64|(0, 2, 7, 8)|150|21|1.073
(0, 1, 2, 4, 7, 9)|0|229|160|(0, 2, 4, 7, 9)|212|112|1.08
(0, 1, 2, 4, 7, 9)|2|197|60|(1, 2, 4, 7, 9)|167|110|1.18
(0, 1, 2, 4, 7, 9)|4|317|232|(1, 2, 4, 7, 9)|60|11|5.283
(0, 1, 2, 4, 7, 9)|9|356|145|(1, 2, 4, 7, 9)|280|147|1.271
(0, 1, 2, 4, 7, 10)|2|212|31|(1, 2, 7, 10)|191|58|1.11
(0, 1, 2, 4, 7, 10)|4|157|72|(1, 4, 7, 10)|119|46|1.319
(0, 1, 2, 4, 7, 11)|7|301|8|(1, 2, 4, 7, 11)|299|26|1.007
(0, 1, 2, 4, 7, 11)|11|244|79|(1, 2, 4, 7, 11)|86|83|2.837
(0, 1, 2, 4, 8, 9)|0|260|91|(0, 2, 4, 8, 9)|185|78|1.405
(0, 1, 2, 4, 8, 9)|4|303|143|(1, 2, 4, 8, 9)|260|216|1.165
(0, 1, 2, 4, 8, 9)|8|313|66|(1, 2, 4, 8, 9)|312|32|1.003
(0, 1, 2, 4, 8, 10)|0|208|151|(0, 2, 4, 8, 10)|166|45|1.253
(0, 1, 2, 4, 8, 10)|4|155|46|(1, 2, 4, 8, 10)|101|61|1.535
(0, 1, 2, 4, 8, 11)|0|256|38|(0, 2, 8, 11)|127|15|2.016
(0, 1, 2, 4, 8, 11)|2|296|169|(1, 2, 8)|230|5|1.287
(0, 1, 2, 4, 8, 11)|11|193|180|(1, 2, 4, 8, 11)|109|109|1.771
(0, 1, 2, 4, 9, 10)|1|493|244|(1, 2, 4, 9, 10)|403|56|1.223
(0, 1, 2, 4, 9, 10)|4|606|357|(1, 2, 4, 9, 10)|319|155|1.9
(0, 1, 2, 4, 9, 11)|0|226|132|(0, 2, 4, 9, 11)|167|97|1.353
(0, 1, 2, 4, 9, 11)|2|370|36|(1, 2, 9, 11)|236|111|1.568
(0, 1, 2, 4, 9, 11)|11|253|222|(1, 4, 9, 11)|173|46|1.462
(0, 1, 2, 4, 10, 11)|0|169|84|(0, 2, 10, 11)|76|42|2.224
(0, 1, 2, 4, 10, 11)|1|528|76|(1, 2, 4, 10, 11)|431|235|1.225
(0, 1, 2, 4, 10, 11)|10|417|104|(1, 2, 4, 10, 11)|290|74|1.438
(0, 1, 2, 4, 10, 11)|11|243|248|(1, 2, 4, 10, 11)|161|201|1.509
(0, 1, 2, 5, 6, 7)|1|461|25|(1, 5, 6, 7)|269|141|1.714
(0, 1, 2, 5, 6, 7)|5|203|35|(1, 2, 5, 6, 7)|198|34|1.025
(0, 1, 2, 5, 6, 7)|7|267|42|(1, 2, 5, 6, 7)|246|35|1.085
(0, 1, 2, 5, 6, 8)|0|194|33|(0, 2, 5, 6, 8)|167|60|1.162
(0, 1, 2, 5, 6, 8)|1|364|42|(1, 5, 6, 8)|304|98|1.197
(0, 1, 2, 5, 6, 8)|2|233|144|(1, 2, 5, 6, 8)|177|7|1.316
(0, 1, 2, 5, 6, 8)|5|201|52|(1, 2, 5, 6, 8)|193|22|1.041
(0, 1, 2, 5, 6, 8)|8|244|32|(1, 2, 5, 6, 8)|233|44|1.047
(0, 1, 2, 5, 6, 9)|1|317|89|(1, 2, 5, 6, 9)|185|59|1.714
(0, 1, 2, 5, 6, 9)|2|207|42|(1, 2, 5, 6, 9)|173|69|1.197
(0, 1, 2, 5, 6, 9)|5|206|61|(1, 5, 6, 9)|195|48|1.056
(0, 1, 2, 5, 6, 9)|9|240|23|(1, 5, 6, 9)|213|37|1.127
(0, 1, 2, 5, 6, 10)|1|365|80|(1, 5, 10)|273|72|1.337
(0, 1, 2, 5, 6, 11)|1|369|67|(1, 5, 6, 11)|288|94|1.281
(0, 1, 2, 5, 6, 11)|11|227|183|(1, 2, 5, 6, 11)|108|57|2.102
(0, 1, 2, 5, 7, 8)|2|207|47|(1, 2, 5, 7, 8)|185|53|1.119
(0, 1, 2, 5, 7, 9)|1|336|68|(1, 2, 5, 7, 9)|302|101|1.113
(0, 1, 2, 5, 7, 9)|5|268|51|(1, 2, 5, 7, 9)|268|33|1.0
(0, 1, 2, 5, 7, 9)|7|280|34|(1, 2, 5, 7, 9)|276|56|1.014
(0, 1, 2, 5, 7, 9)|9|348|46|(1, 2, 5, 7, 9)|254|22|1.37
(0, 1, 2, 5, 7, 10)|1|365|38|(1, 5, 10)|273|72|1.337
(0, 1, 2, 5, 7, 10)|2|164|82|(1, 2, 5, 7, 10)|127|103|1.291
(0, 1, 2, 5, 7, 11)|0|272|202|(0, 2, 7, 11)|233|169|1.167
(0, 1, 2, 5, 7, 11)|1|382|117|(1, 5, 7, 11)|367|169|1.041
(0, 1, 2, 5, 7, 11)|7|460|43|(1, 5, 7, 11)|394|55|1.168
(0, 1, 2, 5, 7, 11)|11|204|60|(1, 2, 5, 7, 11)|71|58|2.873
(0, 1, 2, 5, 8, 9)|1|236|66|(1, 5, 8, 9)|219|42|1.078
(0, 1, 2, 5, 8, 9)|2|236|9|(1, 2, 8, 9)|220|85|1.073
(0, 1, 2, 5, 8, 9)|5|260|31|(1, 2, 5, 8, 9)|226|51|1.15
(0, 1, 2, 5, 8, 10)|1|405|96|(1, 5, 10)|273|72|1.484
(0, 1, 2, 5, 8, 10)|2|234|65|(1, 2, 5, 8, 10)|178|67|1.315
(0, 1, 2, 5, 8, 11)|0|169|103|(0, 2, 8, 11)|127|15|1.331
(0, 1, 2, 5, 8, 11)|8|339|132|(1, 5, 8, 11)|328|60|1.034
(0, 1, 2, 5, 9, 10)|1|286|74|(1, 5, 10)|273|72|1.048
(0, 1, 2, 5, 9, 11)|0|278|220|(0, 2, 5, 9, 11)|224|116|1.241
(0, 1, 2, 5, 9, 11)|1|377|31|(1, 5, 9, 11)|365|112|1.033
(0, 1, 2, 5, 9, 11)|2|286|65|(1, 2, 9, 11)|236|111|1.212
(0, 1, 2, 5, 9, 11)|5|371|19|(1, 2, 5, 9, 11)|304|28|1.22
(0, 1, 2, 5, 10, 11)|0|166|57|(0, 2, 10, 11)|76|42|2.184
(0, 1, 2, 5, 10, 11)|1|328|158|(1, 2, 5, 10, 11)|308|44|1.065
(0, 1, 2, 5, 10, 11)|10|325|87|(1, 2, 5, 10, 11)|292|111|1.113
(0, 1, 2, 6, 7, 8)|0|147|92|(0, 2, 6, 7, 8)|139|79|1.058
(0, 1, 2, 6, 7, 8)|1|391|139|(1, 6, 7, 8)|248|88|1.577
(0, 1, 2, 6, 7, 8)|8|271|26|(1, 2, 6, 7, 8)|224|18|1.21
(0, 1, 2, 6, 7, 9)|0|189|112|(0, 2, 6, 7, 9)|108|70|1.75
(0, 1, 2, 6, 7, 9)|1|315|197|(1, 6, 7, 9)|210|59|1.5
(0, 1, 2, 6, 7, 9)|2|199|94|(1, 2, 6, 7, 9)|143|72|1.392
(0, 1, 2, 6, 7, 9)|6|318|56|(1, 2, 6, 7, 9)|306|24|1.039
(0, 1, 2, 6, 7, 9)|7|306|53|(1, 2, 6, 7, 9)|268|20|1.142
(0, 1, 2, 6, 7, 10)|1|346|89|(1, 2, 6, 7, 10)|289|42|1.197
(0, 1, 2, 6, 7, 10)|2|217|49|(1, 2, 6, 7, 10)|133|92|1.632
(0, 1, 2, 6, 7, 10)|7|253|76|(1, 2, 6, 7, 10)|244|43|1.037
(0, 1, 2, 6, 7, 11)|2|235|84|(1, 2, 6, 7, 11)|192|193|1.224
(0, 1, 2, 6, 7, 11)|7|270|52|(1, 2, 6, 7, 11)|258|83|1.047
(0, 1, 2, 6, 8, 9)|0|212|74|(0, 2, 6, 8, 9)|166|76|1.277
(0, 1, 2, 6, 8, 9)|1|444|207|(1, 2, 6, 8, 9)|244|53|1.82
(0, 1, 2, 6, 8, 9)|6|328|63|(1, 2, 6, 8, 9)|301|58|1.09
(0, 1, 2, 6, 8, 9)|8|243|39|(1, 6, 8, 9)|241|33|1.008
(0, 1, 2, 6, 8, 9)|9|286|42|(1, 6, 9)|244|29|1.172
(0, 1, 2, 6, 8, 10)|2|141|75|(1, 2, 6, 8, 10)|141|49|1.0
(0, 1, 2, 6, 8, 10)|6|298|26|(1, 6, 8, 10)|267|5|1.116
(0, 1, 2, 6, 8, 11)|0|150|109|(0, 2, 8, 11)|127|15|1.181
(0, 1, 2, 6, 8, 11)|2|281|134|(1, 2, 8)|230|5|1.222
(0, 1, 2, 6, 8, 11)|11|259|57|(1, 2, 6, 8, 11)|147|153|1.762
(0, 1, 2, 6, 9, 10)|2|180|96|(1, 2, 6, 9, 10)|140|17|1.286
(0, 1, 2, 6, 9, 10)|9|226|4|(1, 2, 6, 9, 10)|181|41|1.249
(0, 1, 2, 6, 9, 10)|10|276|53|(1, 2, 6, 9, 10)|201|54|1.373
(0, 1, 2, 6, 9, 11)|0|194|166|(0, 2, 6, 9, 11)|125|14|1.552
(0, 1, 2, 6, 9, 11)|2|325|10|(1, 2, 6, 9, 11)|164|95|1.982
(0, 1, 2, 6, 9, 11)|6|372|43|(1, 2, 6, 9, 11)|359|40|1.036
(0, 1, 2, 6, 9, 11)|9|295|95|(1, 6, 9, 11)|220|53|1.341
(0, 1, 2, 6, 10, 11)|0|77|39|(0, 2, 10, 11)|76|42|1.013
(0, 1, 2, 6, 10, 11)|1|357|162|(1, 2, 6, 10, 11)|202|53|1.767
(0, 1, 2, 6, 10, 11)|11|117|76|(1, 2, 6, 10, 11)|104|78|1.125
(0, 1, 2, 7, 8, 9)|0|292|102|(0, 2, 7, 8, 9)|218|173|1.339
(0, 1, 2, 7, 8, 9)|1|373|136|(1, 7, 8, 9)|226|49|1.65
(0, 1, 2, 7, 8, 9)|2|282|85|(1, 2, 7, 8, 9)|191|93|1.476
(0, 1, 2, 7, 8, 9)|7|297|21|(1, 7, 8, 9)|293|66|1.014
(0, 1, 2, 7, 8, 9)|8|311|40|(1, 7, 8, 9)|296|27|1.051
(0, 1, 2, 7, 8, 10)|0|153|103|(0, 2, 7, 8, 10)|152|102|1.007
(0, 1, 2, 7, 8, 10)|1|305|48|(1, 2, 7, 8, 10)|278|74|1.097
(0, 1, 2, 7, 8, 10)|2|269|51|(1, 2, 8)|230|5|1.17
(0, 1, 2, 7, 8, 10)|10|242|40|(1, 2, 7, 8, 10)|237|56|1.021
(0, 1, 2, 7, 8, 11)|0|185|102|(0, 2, 8, 11)|127|15|1.457
(0, 1, 2, 7, 8, 11)|1|316|86|(1, 2, 7, 8, 11)|309|151|1.023
(0, 1, 2, 7, 8, 11)|7|389|61|(1, 7, 8, 11)|296|84|1.314
(0, 1, 2, 7, 8, 11)|11|102|6|(1, 2, 7, 8, 11)|76|11|1.342
(0, 1, 2, 7, 9, 10)|1|315|77|(1, 7, 9, 10)|249|80|1.265
(0, 1, 2, 7, 9, 10)|2|270|16|(1, 2, 7, 9, 10)|180|48|1.5
(0, 1, 2, 7, 9, 10)|9|248|19|(1, 2, 7, 9, 10)|213|35|1.164
(0, 1, 2, 7, 9, 10)|10|290|45|(1, 2, 7, 9, 10)|252|77|1.151
(0, 1, 2, 7, 9, 11)|0|263|90|(0, 2, 7, 9, 11)|181|133|1.453
(0, 1, 2, 7, 9, 11)|2|316|37|(1, 2, 9, 11)|236|111|1.339
(0, 1, 2, 7, 9, 11)|7|397|68|(1, 2, 7, 9, 11)|356|76|1.115
(0, 1, 2, 7, 9, 11)|9|396|68|(1, 2, 7, 9, 11)|308|27|1.286
(0, 1, 2, 7, 9, 11)|11|134|105|(1, 7, 11)|128|86|1.047
(0, 1, 2, 7, 10, 11)|0|223|55|(0, 2, 10, 11)|76|42|2.934
(0, 1, 2, 7, 10, 11)|7|341|106|(1, 2, 7, 10, 11)|307|10|1.111
(0, 1, 2, 7, 10, 11)|10|333|43|(1, 2, 7, 10, 11)|333|23|1.0
(0, 1, 2, 7, 10, 11)|11|167|90|(1, 2, 7, 10, 11)|43|29|3.884
(0, 1, 2, 8, 9, 10)|9|266|58|(1, 2, 8, 9, 10)|208|18|1.279
(0, 1, 2, 8, 9, 11)|1|418|105|(1, 8, 9, 11)|385|81|1.086
(0, 1, 2, 8, 9, 11)|8|343|52|(1, 8, 9, 11)|328|26|1.046
(0, 1, 2, 8, 9, 11)|11|186|52|(1, 2, 8, 9, 11)|102|69|1.824
(0, 1, 2, 8, 10, 11)|0|214|54|(0, 2, 10, 11)|76|42|2.816
(0, 1, 2, 8, 10, 11)|2|239|89|(1, 2, 8, 10, 11)|201|112|1.189
(0, 1, 2, 9, 10, 11)|1|509|174|(1, 2, 9, 10, 11)|394|144|1.292
(0, 1, 2, 9, 10, 11)|2|242|116|(1, 2, 9, 10, 11)|242|93|1.0
(0, 1, 2, 9, 10, 11)|9|329|62|(1, 9, 10, 11)|321|46|1.025
(0, 1, 2, 9, 10, 11)|10|361|111|(1, 2, 9, 10, 11)|332|69|1.087
(0, 1, 2, 9, 10, 11)|11|81|90|(1, 2, 9, 10, 11)|59|4|1.373
(0, 1, 3, 4, 5, 6)|0|187|110|(0, 3, 4, 5, 6)|115|85|1.626
(0, 1, 3, 4, 5, 6)|4|314|239|(1, 4, 5, 6)|160|74|1.962
(0, 1, 3, 4, 5, 7)|1|347|137|(1, 3, 4, 5, 7)|329|80|1.055
(0, 1, 3, 4, 5, 7)|3|274|49|(1, 3, 5, 7)|262|25|1.046
(0, 1, 3, 4, 5, 7)|4|197|150|(1, 3, 4, 5, 7)|164|144|1.201
(0, 1, 3, 4, 5, 7)|7|303|57|(1, 3, 4, 5, 7)|279|66|1.086
(0, 1, 3, 4, 5, 8)|0|149|79|(0, 3, 5, 8)|114|36|1.307
(0, 1, 3, 4, 5, 8)|3|238|9|(1, 3, 5, 8)|229|20|1.039
(0, 1, 3, 4, 5, 8)|4|192|168|(1, 4, 5, 8)|167|68|1.15
(0, 1, 3, 4, 5, 8)|5|259|62|(1, 3, 4, 5, 8)|224|31|1.156
(0, 1, 3, 4, 5, 9)|0|194|88|(0, 3, 4, 5, 9)|89|21|2.18
(0, 1, 3, 4, 5, 9)|5|250|19|(1, 3, 4, 5, 9)|212|42|1.179
(0, 1, 3, 4, 5, 9)|9|312|52|(1, 3, 4, 5, 9)|312|89|1.0
(0, 1, 3, 4, 5, 10)|1|266|77|(1, 3, 4, 5, 10)|265|72|1.004
(0, 1, 3, 4, 5, 10)|4|311|172|(1, 4, 5, 10)|190|142|1.637
(0, 1, 3, 4, 5, 11)|0|162|63|(0, 3, 4, 5, 11)|150|107|1.08
(0, 1, 3, 4, 5, 11)|1|433|120|(1, 3, 4, 5, 11)|391|68|1.107
(0, 1, 3, 4, 5, 11)|4|271|147|(1, 3, 4, 5, 11)|245|37|1.106
(0, 1, 3, 4, 6, 8)|0|116|120|(0, 3, 6, 8)|92|10|1.261
(0, 1, 3, 4, 6, 9)|1|373|44|(1, 3, 4, 6, 9)|346|219|1.078
(0, 1, 3, 4, 6, 9)|3|247|16|(1, 3, 4, 6, 9)|209|24|1.182
(0, 1, 3, 4, 6, 9)|4|288|328|(1, 3, 4, 6, 9)|174|73|1.655
(0, 1, 3, 4, 6, 9)|9|195|14|(1, 3, 4, 6, 9)|183|19|1.066
(0, 1, 3, 4, 6, 10)|0|105|52|(0, 3, 4, 6, 10)|104|60|1.01
(0, 1, 3, 4, 6, 10)|4|283|191|(1, 4, 6, 10)|100|13|2.83
(0, 1, 3, 4, 6, 11)|0|190|63|(0, 3, 4, 6, 11)|109|46|1.743
(0, 1, 3, 4, 6, 11)|11|257|178|(1, 3, 4, 6, 11)|70|48|3.671
(0, 1, 3, 4, 7, 8)|0|244|48|(0, 3, 7, 8)|121|103|2.017
(0, 1, 3, 4, 7, 8)|4|308|285|(1, 3, 4, 7, 8)|79|5|3.899
(0, 1, 3, 4, 7, 8)|7|294|19|(1, 3, 4, 7, 8)|267|52|1.101
(0, 1, 3, 4, 7, 9)|4|295|223|(1, 3, 4, 7, 9)|95|42|3.105
(0, 1, 3, 4, 7, 10)|0|134|28|(0, 3, 7, 10)|71|31|1.887
(0, 1, 3, 4, 7, 10)|1|343|36|(1, 3, 4, 7, 10)|339|53|1.012
(0, 1, 3, 4, 7, 10)|3|220|13|(1, 3, 4, 7, 10)|217|18|1.014
(0, 1, 3, 4, 7, 10)|4|131|69|(1, 4, 7, 10)|119|46|1.101
(0, 1, 3, 4, 7, 11)|1|515|101|(1, 3, 4, 7, 11)|409|2|1.259
(0, 1, 3, 4, 7, 11)|3|345|88|(1, 3, 4, 7, 11)|282|29|1.223
(0, 1, 3, 4, 7, 11)|7|438|76|(1, 3, 4, 7, 11)|377|29|1.162
(0, 1, 3, 4, 8, 9)|0|141|84|(0, 3, 4, 8, 9)|85|16|1.659
(0, 1, 3, 4, 8, 9)|1|434|257|(1, 3, 4, 8, 9)|254|123|1.709
(0, 1, 3, 4, 8, 11)|0|144|81|(0, 3, 4, 8, 11)|140|114|1.029
(0, 1, 3, 4, 8, 11)|1|384|61|(1, 3, 4, 8, 11)|322|91|1.193
(0, 1, 3, 4, 8, 11)|4|370|14|(1, 3, 4, 8, 11)|227|191|1.63
(0, 1, 3, 4, 8, 11)|8|341|56|(1, 3, 4, 8, 11)|255|10|1.337
(0, 1, 3, 4, 8, 11)|11|156|138|(1, 3, 4, 8, 11)|43|47|3.628
(0, 1, 3, 4, 9, 10)|0|273|152|(0, 3, 9)|73|55|3.74
(0, 1, 3, 4, 9, 10)|3|266|27|(1, 3, 4, 9, 10)|264|33|1.008
(0, 1, 3, 4, 9, 11)|0|226|80|(0, 3, 9)|73|55|3.096
(0, 1, 3, 4, 9, 11)|3|389|69|(1, 3, 9, 11)|323|71|1.204
(0, 1, 3, 4, 9, 11)|9|377|107|(1, 3, 4, 9, 11)|364|85|1.036
(0, 1, 3, 5, 6, 7)|0|241|102|(0, 3, 6, 7)|141|12|1.709
(0, 1, 3, 5, 6, 7)|5|193|35|(1, 3, 5, 6, 7)|150|38|1.287
(0, 1, 3, 5, 6, 7)|6|292|58|(1, 3, 5, 6, 7)|254|13|1.15
(0, 1, 3, 5, 6, 7)|7|290|16|(1, 3, 5, 6, 7)|254|18|1.142
(0, 1, 3, 5, 6, 8)|0|251|109|(0, 3, 6, 8)|92|10|2.728
(0, 1, 3, 5, 6, 8)|5|227|43|(1, 3, 5, 6, 8)|210|29|1.081
(0, 1, 3, 5, 6, 8)|6|267|31|(1, 3, 5, 6, 8)|257|17|1.039
(0, 1, 3, 5, 6, 9)|0|190|148|(0, 3, 6, 9)|167|62|1.138
(0, 1, 3, 5, 6, 9)|5|226|55|(1, 5, 6, 9)|195|48|1.159
(0, 1, 3, 5, 6, 9)|9|245|48|(1, 5, 6, 9)|213|37|1.15
(0, 1, 3, 5, 6, 10)|0|269|320|(0, 3, 6, 10)|111|31|2.423
(0, 1, 3, 5, 6, 10)|5|219|102|(1, 5, 6, 10)|218|23|1.005
(0, 1, 3, 5, 6, 10)|10|252|87|(1, 3, 5, 6, 10)|212|56|1.189
(0, 1, 3, 5, 6, 11)|0|180|109|(0, 3, 5, 6, 11)|70|24|2.571
(0, 1, 3, 5, 6, 11)|5|299|12|(1, 3, 5, 6, 11)|200|42|1.495
(0, 1, 3, 5, 6, 11)|6|324|44|(1, 3, 5, 6, 11)|279|6|1.161
(0, 1, 3, 5, 7, 8)|0|110|53|(0, 3, 5, 7, 8)|106|96|1.038
(0, 1, 3, 5, 7, 8)|1|245|52|(1, 3, 5, 7, 8)|236|71|1.038
(0, 1, 3, 5, 7, 8)|7|246|47|(1, 3, 5, 7, 8)|208|24|1.183
(0, 1, 3, 5, 7, 10)|0|106|52|(0, 3, 7, 10)|71|31|1.493
(0, 1, 3, 5, 7, 10)|1|293|65|(1, 3, 5, 7, 10)|225|88|1.302
(0, 1, 3, 5, 7, 11)|0|176|69|(0, 3, 5, 7, 11)|136|93|1.294
(0, 1, 3, 5, 7, 11)|3|269|37|(1, 3, 5, 7, 11)|238|24|1.13
(0, 1, 3, 5, 8, 9)|1|320|169|(1, 5, 8, 9)|219|42|1.461
(0, 1, 3, 5, 8, 9)|9|215|57|(1, 3, 5, 8, 9)|206|76|1.044
(0, 1, 3, 5, 8, 10)|5|245|95|(1, 3, 5, 8, 10)|222|47|1.104
(0, 1, 3, 5, 8, 10)|8|234|11|(1, 3, 5, 8, 10)|230|74|1.017
(0, 1, 3, 5, 8, 11)|0|224|161|(0, 3, 8, 11)|146|103|1.534
(0, 1, 3, 5, 8, 11)|5|247|57|(1, 3, 5, 8, 11)|246|21|1.004
(0, 1, 3, 5, 9, 10)|9|250|21|(1, 3, 5, 9, 10)|229|35|1.092
(0, 1, 3, 5, 9, 10)|10|260|27|(1, 3, 5, 9, 10)|235|22|1.106
(0, 1, 3, 5, 9, 11)|0|103|99|(0, 3, 9)|73|55|1.411
(0, 1, 3, 5, 10, 11)|0|160|71|(0, 3, 5, 10, 11)|123|98|1.301
(0, 1, 3, 5, 10, 11)|1|399|214|(1, 3, 5, 10, 11)|266|101|1.5
(0, 1, 3, 5, 10, 11)|3|235|44|(1, 3, 5, 10, 11)|228|23|1.031
(0, 1, 3, 5, 10, 11)|10|290|64|(1, 3, 5, 10, 11)|272|27|1.066
(0, 1, 3, 5, 10, 11)|11|459|334|(1, 5, 10, 11)|172|66|2.669
(0, 1, 3, 6, 7, 8)|0|165|143|(0, 3, 7, 8)|121|103|1.364
(0, 1, 3, 6, 7, 8)|1|266|78|(1, 6, 7, 8)|248|88|1.073
(0, 1, 3, 6, 7, 8)|6|287|68|(1, 3, 6, 7, 8)|287|30|1.0
(0, 1, 3, 6, 7, 9)|1|346|112|(1, 6, 7, 9)|210|59|1.648
(0, 1, 3, 6, 7, 9)|6|297|6|(1, 3, 6, 7, 9)|285|49|1.042
(0, 1, 3, 6, 7, 9)|9|216|52|(1, 3, 6, 7, 9)|181|17|1.193
(0, 1, 3, 6, 7, 10)|0|154|96|(0, 3, 7, 10)|71|31|2.169
(0, 1, 3, 6, 7, 10)|3|166|38|(1, 3, 6, 7, 10)|163|10|1.018
(0, 1, 3, 6, 7, 10)|6|299|34|(1, 3, 6, 7, 10)|267|21|1.12
(0, 1, 3, 6, 7, 10)|7|256|7|(1, 3, 6, 7, 10)|244|39|1.049
(0, 1, 3, 6, 7, 10)|10|258|24|(1, 3, 6, 7, 10)|233|22|1.107
(0, 1, 3, 6, 7, 11)|3|244|18|(1, 3, 6, 7, 11)|211|35|1.156
(0, 1, 3, 6, 7, 11)|6|311|12|(1, 3, 6, 7, 11)|304|25|1.023
(0, 1, 3, 6, 7, 11)|7|239|26|(1, 3, 6, 7, 11)|232|61|1.03
(0, 1, 3, 6, 7, 11)|11|109|44|(1, 3, 6, 7, 11)|57|23|1.912
(0, 1, 3, 6, 8, 9)|8|256|43|(1, 3, 6, 8, 9)|226|25|1.133
(0, 1, 3, 6, 8, 9)|9|233|19|(1, 3, 6, 8, 9)|187|19|1.246
(0, 1, 3, 6, 8, 10)|0|115|47|(0, 3, 6, 8, 10)|103|52|1.117
(0, 1, 3, 6, 8, 10)|1|248|113|(1, 3, 6, 8, 10)|240|30|1.033
(0, 1, 3, 6, 8, 10)|3|204|77|(1, 3, 6, 8, 10)|201|14|1.015
(0, 1, 3, 6, 8, 10)|6|261|45|(1, 3, 6, 8, 10)|255|10|1.024
(0, 1, 3, 6, 8, 10)|10|227|4|(1, 3, 6, 8, 10)|217|60|1.046
(0, 1, 3, 6, 8, 11)|6|314|41|(1, 3, 6, 8, 11)|306|42|1.026
(0, 1, 3, 6, 8, 11)|11|127|86|(1, 3, 6, 8, 11)|104|79|1.221
(0, 1, 3, 6, 9, 10)|0|115|65|(0, 3, 9)|73|55|1.575
(0, 1, 3, 6, 9, 10)|1|279|62|(1, 3, 6, 9, 10)|277|130|1.007
(0, 1, 3, 6, 9, 10)|3|221|11|(1, 3, 6, 9, 10)|200|30|1.105
(0, 1, 3, 6, 9, 10)|10|238|27|(1, 3, 6, 9, 10)|235|30|1.013
(0, 1, 3, 6, 9, 11)|0|92|31|(0, 3, 9)|73|55|1.26
(0, 1, 3, 6, 9, 11)|6|299|25|(1, 3, 6, 9, 11)|298|41|1.003
(0, 1, 3, 6, 9, 11)|9|231|50|(1, 6, 9, 11)|220|53|1.05
(0, 1, 3, 7, 8, 9)|3|214|36|(1, 3, 7, 8, 9)|208|13|1.029
(0, 1, 3, 7, 8, 9)|7|260|95|(1, 3, 7, 8, 9)|254|42|1.024
(0, 1, 3, 7, 8, 9)|8|234|35|(1, 3, 7, 8, 9)|215|55|1.088
(0, 1, 3, 7, 8, 10)|1|295|5|(1, 3, 7, 8, 10)|194|83|1.521
(0, 1, 3, 7, 8, 10)|3|187|19|(1, 3, 7, 8, 10)|155|18|1.206
(0, 1, 3, 7, 8, 10)|10|236|42|(1, 3, 7, 8, 10)|208|63|1.135
(0, 1, 3, 7, 8, 11)|0|154|131|(0, 3, 7, 8, 11)|142|103|1.085
(0, 1, 3, 7, 9, 10)|0|249|104|(0, 3, 9)|73|55|3.411
(0, 1, 3, 7, 9, 10)|7|278|55|(1, 3, 7, 9, 10)|255|57|1.09
(0, 1, 3, 7, 9, 11)|0|209|117|(0, 3, 9)|73|55|2.863
(0, 1, 3, 7, 9, 11)|1|469|97|(1, 3, 7, 9, 11)|422|153|1.111
(0, 1, 3, 7, 9, 11)|3|265|56|(1, 3, 7, 9, 11)|240|57|1.104
(0, 1, 3, 7, 9, 11)|7|324|52|(1, 3, 7, 9, 11)|284|55|1.141
(0, 1, 3, 7, 9, 11)|9|271|50|(1, 3, 7, 9, 11)|264|32|1.027
(0, 1, 3, 7, 10, 11)|0|251|78|(0, 3, 7, 10, 11)|128|51|1.961
(0, 1, 3, 7, 10, 11)|7|275|48|(1, 3, 7, 10, 11)|258|106|1.066
(0, 1, 3, 7, 10, 11)|11|147|56|(1, 3, 7, 10, 11)|94|70|1.564
(0, 1, 3, 8, 9, 10)|0|95|77|(0, 3, 9)|73|55|1.301
(0, 1, 3, 8, 9, 10)|1|259|91|(1, 3, 8, 9, 10)|202|92|1.282
(0, 1, 3, 8, 9, 10)|9|244|48|(1, 3, 8, 9, 10)|206|34|1.184
(0, 1, 3, 8, 9, 10)|10|204|34|(1, 3, 8, 9, 10)|201|18|1.015
(0, 1, 3, 8, 9, 11)|0|236|118|(0, 3, 9)|73|55|3.233
(0, 1, 3, 8, 9, 11)|3|300|45|(1, 3, 8, 9, 11)|241|57|1.245
(0, 1, 3, 8, 9, 11)|8|258|45|(1, 3, 8, 9, 11)|248|34|1.04
(0, 1, 3, 8, 10, 11)|0|261|50|(0, 3, 8, 10, 11)|160|74|1.631
(0, 1, 3, 8, 10, 11)|3|237|37|(1, 3, 8, 10, 11)|234|25|1.013
(0, 1, 3, 8, 10, 11)|8|258|29|(1, 3, 8, 10, 11)|243|28|1.062
(0, 1, 3, 8, 10, 11)|11|200|45|(1, 3, 8, 10, 11)|112|35|1.786
(0, 1, 3, 9, 10, 11)|1|467|122|(1, 3, 9, 10, 11)|435|93|1.074
(0, 1, 3, 9, 10, 11)|3|244|59|(1, 3, 9, 10, 11)|239|43|1.021
(0, 1, 3, 9, 10, 11)|9|261|9|(1, 3, 9, 10, 11)|223|6|1.17
(0, 1, 4, 5, 6, 7)|1|365|185|(1, 5, 6, 7)|269|141|1.357
(0, 1, 4, 5, 6, 7)|6|355|92|(1, 4, 5, 6, 7)|307|58|1.156
(0, 1, 4, 5, 6, 8)|0|153|98|(0, 4, 6, 8)|89|44|1.719
(0, 1, 4, 5, 6, 8)|4|311|308|(1, 4, 6, 8)|261|270|1.192
(0, 1, 4, 5, 6, 8)|5|218|58|(1, 4, 5, 6, 8)|213|16|1.023
(0, 1, 4, 5, 6, 9)|5|209|22|(1, 5, 6, 9)|195|48|1.072
(0, 1, 4, 5, 6, 9)|6|309|22|(1, 5, 6, 9)|309|48|1.0
(0, 1, 4, 5, 6, 9)|9|256|9|(1, 5, 6, 9)|213|37|1.202
(0, 1, 4, 5, 6, 10)|0|238|38|(0, 4, 5, 6, 10)|127|8|1.874
(0, 1, 4, 5, 6, 10)|1|405|160|(1, 5, 10)|273|72|1.484
(0, 1, 4, 5, 6, 10)|4|241|167|(1, 4, 5, 6, 10)|100|41|2.41
(0, 1, 4, 5, 6, 10)|5|214|69|(1, 4, 5, 6, 10)|214|62|1.0
(0, 1, 4, 5, 6, 11)|1|516|189|(1, 5, 6, 11)|288|94|1.792
(0, 1, 4, 5, 6, 11)|4|226|210|(1, 4, 5, 6, 11)|121|68|1.868
(0, 1, 4, 5, 6, 11)|5|309|28|(1, 4, 5, 6, 11)|262|34|1.179
(0, 1, 4, 5, 6, 11)|6|360|44|(1, 4, 5, 6, 11)|339|42|1.062
(0, 1, 4, 5, 7, 8)|0|108|75|(0, 4, 7, 8)|70|49|1.543
(0, 1, 4, 5, 7, 8)|5|266|62|(1, 4, 5, 7, 8)|215|31|1.237
(0, 1, 4, 5, 7, 8)|7|319|21|(1, 4, 5, 7, 8)|309|85|1.032
(0, 1, 4, 5, 7, 8)|8|315|87|(1, 4, 5, 7, 8)|264|23|1.193
(0, 1, 4, 5, 7, 9)|1|382|78|(1, 5, 9)|379|149|1.008
(0, 1, 4, 5, 7, 9)|4|138|41|(1, 4, 5, 7, 9)|116|21|1.19
(0, 1, 4, 5, 7, 10)|1|295|47|(1, 5, 10)|273|72|1.081
(0, 1, 4, 5, 7, 10)|4|254|138|(1, 4, 7, 10)|119|46|2.134
(0, 1, 4, 5, 7, 10)|5|277|33|(1, 4, 5, 7, 10)|216|30|1.282
(0, 1, 4, 5, 7, 10)|7|280|27|(1, 4, 5, 7, 10)|262|10|1.069
(0, 1, 4, 5, 7, 10)|10|304|101|(1, 5, 7, 10)|275|34|1.105
(0, 1, 4, 5, 7, 11)|0|158|64|(0, 4, 7, 11)|106|44|1.491
(0, 1, 4, 5, 7, 11)|4|540|290|(1, 4, 7, 11)|284|208|1.901
(0, 1, 4, 5, 7, 11)|5|305|141|(1, 5, 7, 11)|299|76|1.02
(0, 1, 4, 5, 7, 11)|7|374|100|(1, 4, 5, 7, 11)|338|45|1.107
(0, 1, 4, 5, 8, 9)|1|232|49|(1, 5, 8, 9)|219|42|1.059
(0, 1, 4, 5, 8, 9)|5|290|68|(1, 4, 5, 8, 9)|240|34|1.208
(0, 1, 4, 5, 8, 9)|9|329|62|(1, 4, 5, 8, 9)|276|80|1.192
(0, 1, 4, 5, 8, 10)|8|283|48|(1, 4, 5, 8, 10)|273|56|1.037
(0, 1, 4, 5, 8, 10)|10|330|60|(1, 5, 8, 10)|264|24|1.25
(0, 1, 4, 5, 8, 11)|0|179|112|(0, 4, 8, 11)|160|149|1.119
(0, 1, 4, 5, 8, 11)|1|383|114|(1, 5, 8, 11)|308|162|1.244
(0, 1, 4, 5, 8, 11)|4|308|331|(1, 4, 5, 8, 11)|103|15|2.99
(0, 1, 4, 5, 8, 11)|5|296|71|(1, 5, 8, 11)|277|67|1.069
(0, 1, 4, 5, 9, 10)|0|211|147|(0, 4, 5, 9, 10)|171|102|1.234
(0, 1, 4, 5, 9, 11)|1|438|110|(1, 5, 9, 11)|365|112|1.2
(0, 1, 4, 5, 9, 11)|5|381|33|(1, 4, 5, 9, 11)|305|51|1.249
(0, 1, 4, 5, 9, 11)|9|395|147|(1, 4, 5, 9, 11)|281|13|1.406
(0, 1, 4, 5, 10, 11)|0|309|235|(0, 4, 10, 11)|200|228|1.545
(0, 1, 4, 5, 10, 11)|1|499|50|(1, 5, 10, 11)|431|189|1.158
(0, 1, 4, 5, 10, 11)|4|171|118|(1, 4, 5, 10, 11)|113|6|1.513
(0, 1, 4, 5, 10, 11)|5|356|82|(1, 4, 5, 10, 11)|311|73|1.145
(0, 1, 4, 5, 10, 11)|10|324|47|(1, 4, 5, 10, 11)|312|102|1.038
(0, 1, 4, 5, 10, 11)|11|275|152|(1, 5, 10, 11)|172|66|1.599
(0, 1, 4, 6, 7, 8)|0|144|118|(0, 4, 7, 8)|70|49|2.057
(0, 1, 4, 6, 7, 8)|1|378|65|(1, 6, 7, 8)|248|88|1.524
(0, 1, 4, 6, 7, 8)|7|257|47|(1, 4, 6, 7, 8)|212|30|1.212
(0, 1, 4, 6, 7, 9)|0|186|33|(0, 4, 7, 9)|148|92|1.257
(0, 1, 4, 6, 7, 9)|1|215|32|(1, 6, 7, 9)|210|59|1.024
(0, 1, 4, 6, 7, 9)|4|242|118|(1, 4, 6, 7, 9)|170|75|1.424
(0, 1, 4, 6, 7, 9)|6|343|67|(1, 6, 7, 9)|331|28|1.036
(0, 1, 4, 6, 7, 10)|0|187|65|(0, 4, 6, 7, 10)|80|63|2.337
(0, 1, 4, 6, 7, 10)|1|355|153|(1, 4, 6, 7, 10)|289|117|1.228
(0, 1, 4, 6, 7, 10)|4|146|73|(1, 4, 6, 7, 10)|77|21|1.896
(0, 1, 4, 6, 7, 10)|6|286|62|(1, 4, 6, 7, 10)|285|47|1.004
(0, 1, 4, 6, 7, 10)|10|277|83|(1, 4, 6, 7, 10)|259|31|1.069
(0, 1, 4, 6, 7, 11)|0|138|90|(0, 4, 7, 11)|106|44|1.302
(0, 1, 4, 6, 7, 11)|7|304|28|(1, 4, 6, 7, 11)|289|89|1.052
(0, 1, 4, 6, 8, 9)|0|153|138|(0, 4, 6, 8, 9)|119|38|1.286
(0, 1, 4, 6, 8, 9)|6|329|21|(1, 4, 6, 8, 9)|297|74|1.108
(0, 1, 4, 6, 8, 9)|8|286|50|(1, 6, 8, 9)|241|33|1.187
(0, 1, 4, 6, 8, 9)|9|279|58|(1, 4, 6, 8, 9)|226|29|1.235
(0, 1, 4, 6, 8, 10)|0|147|149|(0, 4, 8, 10)|124|21|1.185
(0, 1, 4, 6, 8, 10)|1|276|42|(1, 4, 6, 8, 10)|235|83|1.174
(0, 1, 4, 6, 8, 11)|0|223|156|(0, 4, 8, 11)|160|149|1.394
(0, 1, 4, 6, 8, 11)|4|311|98|(1, 4, 6, 8, 11)|264|177|1.178
(0, 1, 4, 6, 8, 11)|6|366|47|(1, 4, 6, 8, 11)|314|28|1.166
(0, 1, 4, 6, 8, 11)|8|266|31|(1, 4, 6, 8, 11)|265|23|1.004
(0, 1, 4, 6, 9, 10)|0|269|218|(0, 4, 6, 9, 10)|202|161|1.332
(0, 1, 4, 6, 9, 10)|4|150|98|(1, 4, 6, 9, 10)|143|53|1.049
(0, 1, 4, 6, 9, 10)|9|237|60|(1, 4, 6, 9, 10)|215|32|1.102
(0, 1, 4, 6, 9, 11)|1|557|72|(1, 4, 6, 9, 11)|404|31|1.379
(0, 1, 4, 6, 9, 11)|9|297|129|(1, 6, 9, 11)|220|53|1.35
(0, 1, 4, 6, 10, 11)|4|242|184|(1, 4, 6, 10, 11)|84|17|2.881
(0, 1, 4, 6, 10, 11)|6|358|42|(1, 4, 6, 10, 11)|332|12|1.078
(0, 1, 4, 6, 10, 11)|10|309|66|(1, 6, 10, 11)|243|48|1.272
(0, 1, 4, 6, 10, 11)|11|198|104|(1, 4, 6, 10, 11)|185|45|1.07
(0, 1, 4, 7, 8, 9)|1|236|63|(1, 7, 8, 9)|226|49|1.044
(0, 1, 4, 7, 8, 9)|4|159|57|(1, 4, 7, 8, 9)|115|18|1.383
(0, 1, 4, 7, 8, 9)|7|338|80|(1, 7, 8, 9)|293|66|1.154
(0, 1, 4, 7, 8, 9)|9|312|105|(1, 4, 7, 8, 9)|291|96|1.072
(0, 1, 4, 7, 8, 10)|0|151|86|(0, 4, 8, 10)|124|21|1.218
(0, 1, 4, 7, 8, 10)|4|117|66|(1, 4, 7, 8, 10)|117|105|1.0
(0, 1, 4, 7, 8, 10)|10|256|38|(1, 4, 7, 8, 10)|241|40|1.062
(0, 1, 4, 7, 8, 11)|0|193|92|(0, 4, 8, 11)|160|149|1.206
(0, 1, 4, 7, 8, 11)|1|436|182|(1, 4, 7, 8, 11)|233|23|1.871
(0, 1, 4, 7, 8, 11)|7|340|40|(1, 4, 7, 8, 11)|248|25|1.371
(0, 1, 4, 7, 8, 11)|8|329|32|(1, 7, 8, 11)|322|39|1.022
(0, 1, 4, 7, 8, 11)|11|230|193|(1, 7, 11)|128|86|1.797
(0, 1, 4, 7, 9, 10)|1|320|79|(1, 7, 9, 10)|249|80|1.285
(0, 1, 4, 7, 9, 10)|4|108|41|(1, 4, 7, 9, 10)|94|24|1.149
(0, 1, 4, 7, 9, 11)|9|451|108|(1, 4, 7, 9, 11)|296|56|1.524
(0, 1, 4, 7, 10, 11)|4|206|150|(1, 4, 7, 10, 11)|132|8|1.561
(0, 1, 4, 7, 10, 11)|11|213|142|(1, 7, 11)|128|86|1.664
(0, 1, 4, 8, 9, 10)|0|155|123|(0, 4, 8, 9, 10)|144|138|1.076
(0, 1, 4, 8, 9, 10)|1|383|179|(1, 8, 10)|321|95|1.193
(0, 1, 4, 8, 9, 10)|4|229|114|(1, 4, 8, 9, 10)|184|68|1.245
(0, 1, 4, 8, 9, 10)|8|281|63|(1, 4, 8, 9, 10)|250|14|1.124
(0, 1, 4, 8, 9, 10)|9|297|43|(1, 4, 8, 9, 10)|264|94|1.125
(0, 1, 4, 8, 9, 11)|1|437|154|(1, 4, 8, 9, 11)|368|108|1.188
(0, 1, 4, 8, 9, 11)|4|203|126|(1, 4, 8, 9, 11)|182|16|1.115
(0, 1, 4, 8, 9, 11)|9|375|62|(1, 4, 8, 9, 11)|277|98|1.354
(0, 1, 4, 8, 10, 11)|0|298|232|(0, 4, 10, 11)|200|228|1.49
(0, 1, 4, 8, 10, 11)|1|443|48|(1, 4, 8, 10, 11)|344|143|1.288
(0, 1, 4, 9, 10, 11)|0|362|244|(0, 4, 10, 11)|200|228|1.81
(0, 1, 4, 9, 10, 11)|1|682|142|(1, 9, 10, 11)|455|129|1.499
(0, 1, 4, 9, 10, 11)|11|199|29|(1, 4, 9, 10, 11)|135|94|1.474
(0, 1, 5, 6, 7, 8)|1|346|151|(1, 6, 7, 8)|248|88|1.395
(0, 1, 5, 6, 7, 8)|8|211|54|(1, 5, 6, 7, 8)|204|35|1.034
(0, 1, 5, 6, 7, 9)|0|209|131|(0, 5, 6, 7, 9)|96|25|2.177
(0, 1, 5, 6, 7, 9)|1|315|60|(1, 6, 7, 9)|210|59|1.5
(0, 1, 5, 6, 7, 9)|5|247|17|(1, 5, 6, 7, 9)|207|37|1.193
(0, 1, 5, 6, 7, 9)|6|277|42|(1, 5, 6, 7, 9)|256|46|1.082
(0, 1, 5, 6, 7, 9)|7|206|20|(1, 5, 6, 7, 9)|190|32|1.084
(0, 1, 5, 6, 7, 9)|9|243|64|(1, 5, 6, 7, 9)|220|21|1.105
(0, 1, 5, 6, 7, 10)|1|391|178|(1, 5, 6, 7, 10)|256|78|1.527
(0, 1, 5, 6, 7, 10)|5|215|30|(1, 5, 6, 7, 10)|186|48|1.156
(0, 1, 5, 6, 7, 11)|1|281|67|(1, 5, 6, 7, 11)|257|119|1.093
(0, 1, 5, 6, 8, 9)|6|295|21|(1, 5, 6, 8, 9)|270|19|1.093
(0, 1, 5, 6, 8, 9)|8|232|26|(1, 5, 6, 8, 9)|209|10|1.11
(0, 1, 5, 6, 8, 9)|9|222|48|(1, 5, 6, 8, 9)|192|34|1.156
(0, 1, 5, 6, 8, 10)|0|175|107|(0, 5, 6, 8, 10)|81|17|2.16
(0, 1, 5, 6, 8, 10)|1|319|123|(1, 6, 8, 10)|271|87|1.177
(0, 1, 5, 6, 8, 10)|5|204|49|(1, 5, 6, 8, 10)|202|69|1.01
(0, 1, 5, 6, 8, 10)|6|265|15|(1, 5, 6, 8, 10)|252|18|1.052
(0, 1, 5, 6, 8, 10)|8|247|28|(1, 5, 6, 8, 10)|221|32|1.118
(0, 1, 5, 6, 8, 10)|10|228|45|(1, 5, 6, 8, 10)|188|27|1.213
(0, 1, 5, 6, 8, 11)|1|409|117|(1, 5, 6, 8, 11)|255|105|1.604
(0, 1, 5, 6, 8, 11)|5|324|32|(1, 5, 6, 8, 11)|240|47|1.35
(0, 1, 5, 6, 8, 11)|6|332|62|(1, 5, 6, 8, 11)|284|39|1.169
(0, 1, 5, 6, 8, 11)|8|261|30|(1, 5, 6, 8, 11)|190|35|1.374
(0, 1, 5, 6, 8, 11)|11|69|23|(1, 5, 6, 8, 11)|41|20|1.683
(0, 1, 5, 6, 9, 10)|1|282|61|(1, 5, 6, 9, 10)|241|92|1.17
(0, 1, 5, 6, 9, 10)|5|220|20|(1, 5, 6, 9, 10)|220|61|1.0
(0, 1, 5, 6, 9, 10)|6|294|21|(1, 5, 6, 9, 10)|290|19|1.014
(0, 1, 5, 6, 9, 10)|10|231|44|(1, 5, 6, 9, 10)|212|71|1.09
(0, 1, 5, 6, 9, 11)|6|342|51|(1, 5, 6, 9, 11)|331|37|1.033
(0, 1, 5, 6, 9, 11)|9|230|63|(1, 5, 6, 9, 11)|215|76|1.07
(0, 1, 5, 6, 9, 11)|11|243|139|(1, 5, 6, 9, 11)|86|37|2.826
(0, 1, 5, 6, 10, 11)|5|252|66|(1, 5, 6, 10, 11)|185|44|1.362
(0, 1, 5, 6, 10, 11)|6|307|49|(1, 5, 6, 10, 11)|304|74|1.01
(0, 1, 5, 6, 10, 11)|10|307|87|(1, 5, 6, 10, 11)|218|32|1.408
(0, 1, 5, 7, 8, 9)|0|288|183|(0, 5, 8)|230|173|1.252
(0, 1, 5, 7, 8, 9)|1|254|106|(1, 7, 8, 9)|226|49|1.124
(0, 1, 5, 7, 8, 9)|7|291|27|(1, 5, 7, 8, 9)|248|25|1.173
(0, 1, 5, 7, 8, 9)|8|260|52|(1, 5, 7, 8, 9)|246|58|1.057
(0, 1, 5, 7, 8, 10)|0|129|64|(0, 5, 7, 8, 10)|113|59|1.142
(0, 1, 5, 7, 8, 10)|5|237|20|(1, 5, 7, 8, 10)|210|36|1.129
(0, 1, 5, 7, 8, 11)|11|116|67|(1, 5, 7, 8, 11)|97|60|1.196
(0, 1, 5, 7, 9, 11)|9|281|78|(1, 5, 7, 9, 11)|273|59|1.029
(0, 1, 5, 7, 10, 11)|1|441|166|(1, 5, 7, 10, 11)|421|39|1.048
(0, 1, 5, 7, 10, 11)|7|313|21|(1, 5, 7, 10, 11)|243|13|1.288
(0, 1, 5, 7, 10, 11)|11|143|48|(1, 7, 11)|128|86|1.117
(0, 1, 5, 8, 9, 10)|1|269|121|(1, 5, 8, 9, 10)|196|16|1.372
(0, 1, 5, 8, 9, 10)|5|206|35|(1, 5, 8, 9, 10)|183|19|1.126
(0, 1, 5, 8, 9, 10)|10|262|28|(1, 5, 8, 9, 10)|247|20|1.061
(0, 1, 5, 8, 9, 11)|5|313|108|(1, 5, 8, 9, 11)|281|69|1.114
(0, 1, 5, 8, 9, 11)|9|316|98|(1, 5, 8, 9, 11)|315|47|1.003
(0, 1, 5, 8, 10, 11)|1|540|9|(1, 5, 8, 10, 11)|326|82|1.656
(0, 1, 5, 8, 10, 11)|5|227|37|(1, 5, 8, 10, 11)|218|21|1.041
(0, 1, 5, 8, 10, 11)|10|311|114|(1, 5, 8, 10, 11)|240|32|1.296
(0, 1, 5, 9, 10, 11)|9|271|57|(1, 5, 9, 10, 11)|263|55|1.03
(0, 1, 5, 9, 10, 11)|11|136|72|(1, 5, 9, 10, 11)|84|71|1.619
(0, 1, 6, 7, 8, 9)|1|297|44|(1, 7, 8, 9)|226|49|1.314
(0, 1, 6, 7, 8, 9)|7|259|62|(1, 6, 7, 8, 9)|197|56|1.315
(0, 1, 6, 7, 8, 9)|8|221|80|(1, 6, 7, 8, 9)|207|42|1.068
(0, 1, 6, 7, 8, 9)|9|236|79|(1, 6, 7, 8, 9)|195|61|1.21
(0, 1, 6, 7, 8, 10)|0|195|90|(0, 6, 7, 8, 10)|164|39|1.189
(0, 1, 6, 7, 8, 10)|6|268|58|(1, 6, 7, 8, 10)|253|9|1.059
(0, 1, 6, 7, 8, 10)|8|245|6|(1, 6, 7, 8, 10)|179|25|1.369
(0, 1, 6, 7, 8, 10)|10|247|57|(1, 6, 7, 8, 10)|207|46|1.193
(0, 1, 6, 7, 8, 11)|0|105|81|(0, 6, 7, 8, 11)|86|40|1.221
(0, 1, 6, 7, 8, 11)|1|337|84|(1, 6, 7, 8, 11)|283|20|1.191
(0, 1, 6, 7, 8, 11)|6|281|28|(1, 6, 7, 8, 11)|263|52|1.068
(0, 1, 6, 7, 8, 11)|7|282|56|(1, 6, 7, 8, 11)|262|68|1.076
(0, 1, 6, 7, 9, 10)|6|264|30|(1, 6, 7, 9, 10)|255|25|1.035
(0, 1, 6, 7, 9, 10)|10|228|22|(1, 6, 7, 9, 10)|190|75|1.2
(0, 1, 6, 7, 9, 11)|0|172|128|(0, 6, 7, 9, 11)|126|79|1.365
(0, 1, 6, 7, 9, 11)|1|289|168|(1, 6, 7, 9, 11)|224|71|1.29
(0, 1, 6, 7, 9, 11)|7|264|36|(1, 6, 7, 9, 11)|253|27|1.043
(0, 1, 6, 7, 9, 11)|11|132|120|(1, 7, 11)|128|86|1.031
(0, 1, 6, 7, 10, 11)|1|327|42|(1, 6, 7, 10, 11)|258|42|1.267
(0, 1, 6, 7, 10, 11)|6|303|46|(1, 6, 7, 10, 11)|288|21|1.052
(0, 1, 6, 8, 9, 10)|6|248|53|(1, 6, 8, 9, 10)|232|47|1.069
(0, 1, 6, 8, 9, 10)|10|231|47|(1, 6, 8, 9, 10)|231|66|1.0
(0, 1, 6, 8, 9, 11)|0|193|135|(0, 6, 8, 9, 11)|91|73|2.121
(0, 1, 6, 8, 9, 11)|1|256|87|(1, 6, 8, 9, 11)|177|20|1.446
(0, 1, 6, 8, 9, 11)|6|341|2|(1, 6, 8, 9, 11)|294|45|1.16
(0, 1, 6, 8, 9, 11)|8|279|28|(1, 6, 8, 9, 11)|258|49|1.081
(0, 1, 6, 8, 9, 11)|11|191|137|(1, 6, 8, 9, 11)|62|13|3.081
(0, 1, 6, 8, 10, 11)|10|202|22|(1, 6, 8, 10, 11)|202|38|1.0
(0, 1, 6, 9, 10, 11)|0|213|121|(0, 6, 9, 10, 11)|168|91|1.268
(0, 1, 6, 9, 10, 11)|10|291|137|(1, 6, 9, 10, 11)|252|57|1.155
(0, 1, 6, 9, 10, 11)|11|86|21|(1, 6, 9, 10, 11)|69|14|1.246
(0, 1, 7, 8, 9, 10)|0|168|107|(0, 7, 8, 9, 10)|146|72|1.151
(0, 1, 7, 8, 9, 10)|8|248|63|(1, 7, 8, 9, 10)|238|52|1.042
(0, 1, 7, 8, 9, 10)|10|221|38|(1, 7, 8, 9, 10)|190|3|1.163
(0, 1, 7, 8, 9, 11)|0|192|106|(0, 7, 8, 9, 11)|176|113|1.091
(0, 1, 7, 8, 9, 11)|8|296|59|(1, 7, 8, 9, 11)|245|20|1.208
(0, 1, 7, 8, 9, 11)|9|371|165|(1, 7, 8, 9, 11)|259|100|1.432
(0, 1, 7, 8, 10, 11)|1|236|83|(1, 7, 8, 10, 11)|236|51|1.0
(0, 1, 7, 8, 10, 11)|7|274|59|(1, 7, 8, 10, 11)|270|24|1.015
(0, 1, 7, 8, 10, 11)|8|258|29|(1, 7, 8, 10, 11)|215|31|1.2
(0, 1, 7, 8, 10, 11)|10|246|20|(1, 7, 8, 10, 11)|224|64|1.098
(0, 1, 7, 8, 10, 11)|11|153|115|(1, 7, 8, 10, 11)|62|14|2.468
(0, 1, 7, 9, 10, 11)|0|224|93|(0, 7, 9, 10, 11)|114|122|1.965
(0, 1, 7, 9, 10, 11)|9|270|61|(1, 7, 9, 10, 11)|252|79|1.071
(0, 1, 7, 9, 10, 11)|10|302|23|(1, 7, 9, 10, 11)|275|39|1.098
(0, 1, 7, 9, 10, 11)|11|177|164|(1, 7, 9, 10, 11)|96|85|1.844
(0, 1, 8, 9, 10, 11)|0|151|52|(0, 8, 9, 10, 11)|143|101|1.056
(0, 1, 8, 9, 10, 11)|10|270|109|(1, 8, 9, 10, 11)|217|51|1.244
(0, 2, 3, 4, 5, 6)|0|175|109|(0, 3, 4, 5, 6)|115|85|1.522
(0, 2, 3, 4, 5, 6)|3|230|42|(2, 3, 4, 5, 6)|218|49|1.055
(0, 2, 3, 4, 5, 7)|0|235|112|(0, 3, 4, 5, 7)|162|99|1.451
(0, 2, 3, 4, 5, 7)|5|296|36|(2, 3, 4, 5, 7)|265|34|1.117
(0, 2, 3, 4, 5, 8)|0|260|152|(0, 3, 5, 8)|114|36|2.281
(0, 2, 3, 4, 5, 8)|4|149|33|(2, 3, 4, 5, 8)|148|42|1.007
(0, 2, 3, 4, 5, 9)|0|211|121|(0, 3, 4, 5, 9)|89|21|2.371
(0, 2, 3, 4, 5, 9)|4|217|147|(2, 3, 4, 5, 9)|206|231|1.053
(0, 2, 3, 4, 5, 9)|9|287|8|(2, 3, 4, 5, 9)|271|56|1.059
(0, 2, 3, 4, 5, 10)|2|210|59|(2, 3, 4, 5, 10)|148|73|1.419
(0, 2, 3, 4, 5, 10)|5|273|60|(2, 3, 4, 5, 10)|250|69|1.092
(0, 2, 3, 4, 5, 11)|0|248|167|(0, 3, 4, 5, 11)|150|107|1.653
(0, 2, 3, 4, 5, 11)|2|255|54|(2, 3, 4, 5, 11)|209|104|1.22
(0, 2, 3, 4, 5, 11)|3|404|69|(2, 3, 4, 5, 11)|356|33|1.135
(0, 2, 3, 4, 5, 11)|4|340|118|(2, 3, 4, 5, 11)|174|23|1.954
(0, 2, 3, 4, 5, 11)|5|400|100|(2, 3, 4, 5, 11)|387|96|1.034
(0, 2, 3, 4, 6, 7)|0|147|90|(0, 3, 4, 6, 7)|122|69|1.205
(0, 2, 3, 4, 6, 7)|2|155|50|(2, 3, 4, 6, 7)|116|19|1.336
(0, 2, 3, 4, 6, 7)|4|298|120|(2, 4, 6, 7)|136|30|2.191
(0, 2, 3, 4, 6, 7)|6|322|16|(2, 3, 4, 6, 7)|281|11|1.146
(0, 2, 3, 4, 6, 8)|0|101|59|(0, 3, 6, 8)|92|10|1.098
(0, 2, 3, 4, 6, 8)|2|159|69|(2, 3, 4, 6, 8)|142|70|1.12
(0, 2, 3, 4, 6, 8)|4|212|19|(2, 3, 4, 6, 8)|129|8|1.643
(0, 2, 3, 4, 6, 8)|8|262|70|(2, 3, 4, 6, 8)|243|46|1.078
(0, 2, 3, 4, 6, 9)|2|237|24|(2, 3, 4, 6, 9)|183|58|1.295
(0, 2, 3, 4, 6, 9)|4|371|263|(2, 3, 4, 6, 9)|247|139|1.502
(0, 2, 3, 4, 6, 9)|6|346|37|(2, 3, 4, 6, 9)|298|27|1.161
(0, 2, 3, 4, 6, 9)|9|275|35|(2, 3, 4, 6, 9)|250|36|1.1
(0, 2, 3, 4, 6, 10)|0|147|141|(0, 3, 4, 6, 10)|104|60|1.413
(0, 2, 3, 4, 6, 10)|2|205|65|(2, 3, 4, 6, 10)|184|85|1.114
(0, 2, 3, 4, 6, 10)|3|280|10|(2, 3, 4, 6, 10)|242|29|1.157
(0, 2, 3, 4, 6, 10)|4|167|38|(2, 3, 4, 6, 10)|116|38|1.44
(0, 2, 3, 4, 6, 10)|10|249|46|(2, 3, 4, 6, 10)|239|26|1.042
(0, 2, 3, 4, 6, 11)|0|181|121|(0, 3, 4, 6, 11)|109|46|1.661
(0, 2, 3, 4, 6, 11)|3|305|13|(2, 3, 4, 6, 11)|257|44|1.187
(0, 2, 3, 4, 7, 8)|0|168|47|(0, 3, 7, 8)|121|103|1.388
(0, 2, 3, 4, 7, 8)|4|202|106|(2, 3, 4, 7, 8)|158|95|1.278
(0, 2, 3, 4, 7, 8)|7|288|43|(2, 3, 4, 7, 8)|264|48|1.091
(0, 2, 3, 4, 7, 9)|4|273|161|(2, 3, 4, 7, 9)|97|37|2.814
(0, 2, 3, 4, 7, 10)|0|105|47|(0, 3, 7, 10)|71|31|1.479
(0, 2, 3, 4, 7, 10)|3|268|48|(2, 3, 4, 7, 10)|219|72|1.224
(0, 2, 3, 4, 7, 10)|4|147|150|(2, 3, 4, 7, 10)|112|65|1.312
(0, 2, 3, 4, 7, 10)|7|260|60|(2, 3, 4, 7, 10)|259|62|1.004
(0, 2, 3, 4, 7, 10)|10|301|53|(2, 3, 4, 7, 10)|260|35|1.158
(0, 2, 3, 4, 7, 11)|4|363|276|(2, 3, 4, 7, 11)|217|190|1.673
(0, 2, 3, 4, 7, 11)|11|124|92|(2, 3, 4, 7, 11)|93|82|1.333
(0, 2, 3, 4, 8, 9)|0|131|96|(0, 3, 4, 8, 9)|85|16|1.541
(0, 2, 3, 4, 8, 9)|2|157|34|(2, 3, 4, 8, 9)|130|53|1.208
(0, 2, 3, 4, 8, 9)|3|250|65|(2, 3, 8, 9)|245|20|1.02
(0, 2, 3, 4, 8, 9)|4|278|162|(2, 3, 4, 8, 9)|230|28|1.209
(0, 2, 3, 4, 8, 9)|9|279|137|(2, 3, 4, 8, 9)|198|37|1.409
(0, 2, 3, 4, 8, 10)|0|148|107|(0, 3, 4, 8, 10)|106|39|1.396
(0, 2, 3, 4, 8, 10)|8|266|22|(2, 3, 4, 8, 10)|230|15|1.157
(0, 2, 3, 4, 8, 11)|0|166|52|(0, 3, 4, 8, 11)|140|114|1.186
(0, 2, 3, 4, 8, 11)|4|221|141|(2, 3, 4, 8, 11)|219|184|1.009
(0, 2, 3, 4, 8, 11)|11|144|94|(2, 3, 4, 8, 11)|92|91|1.565
(0, 2, 3, 4, 9, 10)|0|158|95|(0, 3, 9)|73|55|2.164
(0, 2, 3, 4, 9, 10)|2|277|86|(2, 3, 4, 9, 10)|180|129|1.539
(0, 2, 3, 4, 9, 10)|3|257|48|(2, 3, 4, 9, 10)|212|11|1.212
(0, 2, 3, 4, 9, 10)|4|154|54|(2, 3, 4, 9, 10)|93|32|1.656
(0, 2, 3, 4, 9, 10)|9|265|68|(2, 3, 4, 9, 10)|218|47|1.216
(0, 2, 3, 4, 9, 11)|0|385|86|(0, 3, 9)|73|55|5.274
(0, 2, 3, 4, 9, 11)|2|257|129|(2, 3, 4, 9, 11)|176|110|1.46
(0, 2, 3, 4, 9, 11)|3|334|38|(2, 3, 4, 9, 11)|310|30|1.077
(0, 2, 3, 5, 6, 7)|0|169|193|(0, 3, 6, 7)|141|12|1.199
(0, 2, 3, 5, 6, 7)|2|194|10|(2, 5, 7)|177|41|1.096
(0, 2, 3, 5, 6, 7)|3|198|64|(2, 3, 5, 6, 7)|194|16|1.021
(0, 2, 3, 5, 6, 7)|5|221|47|(2, 3, 5, 6, 7)|212|32|1.042
(0, 2, 3, 5, 6, 7)|6|272|65|(2, 3, 5, 6, 7)|266|24|1.023
(0, 2, 3, 5, 6, 8)|0|159|110|(0, 3, 6, 8)|92|10|1.728
(0, 2, 3, 5, 6, 9)|2|185|81|(2, 3, 5, 6, 9)|136|23|1.36
(0, 2, 3, 5, 6, 9)|6|277|35|(2, 3, 5, 6, 9)|269|47|1.03
(0, 2, 3, 5, 6, 10)|0|165|110|(0, 3, 6, 10)|111|31|1.486
(0, 2, 3, 5, 6, 10)|2|202|157|(2, 3, 5, 6, 10)|160|18|1.262
(0, 2, 3, 5, 6, 10)|5|225|44|(2, 3, 5, 6, 10)|198|45|1.136
(0, 2, 3, 5, 6, 11)|0|142|107|(0, 3, 5, 6, 11)|70|24|2.029
(0, 2, 3, 5, 6, 11)|5|223|40|(2, 3, 5, 6, 11)|214|18|1.042
(0, 2, 3, 5, 6, 11)|6|303|23|(2, 3, 5, 6, 11)|295|30|1.027
(0, 2, 3, 5, 7, 8)|0|198|123|(0, 3, 5, 7, 8)|106|96|1.868
(0, 2, 3, 5, 7, 8)|2|279|63|(2, 3, 5, 7, 8)|147|69|1.898
(0, 2, 3, 5, 7, 8)|5|231|21|(2, 3, 5, 7, 8)|190|41|1.216
(0, 2, 3, 5, 7, 8)|7|270|52|(2, 3, 5, 7, 8)|257|47|1.051
(0, 2, 3, 5, 7, 8)|8|262|38|(2, 3, 5, 7, 8)|230|29|1.139
(0, 2, 3, 5, 7, 9)|7|264|39|(2, 3, 5, 7, 9)|221|7|1.195
(0, 2, 3, 5, 7, 10)|0|145|150|(0, 3, 7, 10)|71|31|2.042
(0, 2, 3, 5, 7, 10)|2|261|97|(2, 3, 5, 7, 10)|152|74|1.717
(0, 2, 3, 5, 7, 10)|3|225|30|(2, 3, 5, 7, 10)|221|18|1.018
(0, 2, 3, 5, 7, 10)|5|243|62|(2, 3, 5, 7, 10)|218|36|1.115
(0, 2, 3, 5, 7, 10)|7|281|37|(2, 3, 5, 7, 10)|279|49|1.007
(0, 2, 3, 5, 7, 11)|5|293|82|(2, 3, 5, 7, 11)|280|61|1.046
(0, 2, 3, 5, 8, 9)|0|245|103|(0, 3, 5, 8, 9)|173|108|1.416
(0, 2, 3, 5, 8, 9)|3|246|55|(2, 3, 5, 8, 9)|238|16|1.034
(0, 2, 3, 5, 8, 9)|5|294|71|(2, 3, 5, 8, 9)|279|49|1.054
(0, 2, 3, 5, 8, 9)|8|280|33|(2, 3, 5, 8, 9)|251|23|1.116
(0, 2, 3, 5, 8, 9)|9|280|42|(2, 3, 5, 8, 9)|249|45|1.124
(0, 2, 3, 5, 8, 10)|0|184|215|(0, 3, 5, 8, 10)|141|164|1.305
(0, 2, 3, 5, 8, 10)|2|197|40|(2, 3, 5, 8, 10)|136|47|1.449
(0, 2, 3, 5, 8, 10)|3|193|13|(2, 3, 5, 8, 10)|187|27|1.032
(0, 2, 3, 5, 8, 10)|5|232|51|(2, 3, 5, 8, 10)|221|30|1.05
(0, 2, 3, 5, 8, 11)|0|208|87|(0, 3, 8, 11)|146|103|1.425
(0, 2, 3, 5, 8, 11)|2|204|29|(2, 3, 5, 8, 11)|150|86|1.36
(0, 2, 3, 5, 8, 11)|11|199|140|(2, 3, 5, 8, 11)|65|14|3.062
(0, 2, 3, 5, 9, 10)|0|100|80|(0, 3, 9)|73|55|1.37
(0, 2, 3, 5, 9, 10)|5|239|42|(2, 3, 5, 9, 10)|216|18|1.106
(0, 2, 3, 5, 9, 10)|9|216|53|(2, 3, 5, 9, 10)|183|64|1.18
(0, 2, 3, 5, 9, 11)|0|194|163|(0, 3, 9)|73|55|2.658
(0, 2, 3, 5, 9, 11)|2|243|173|(2, 3, 5, 9, 11)|238|137|1.021
(0, 2, 3, 5, 10, 11)|0|155|64|(0, 3, 5, 10, 11)|123|98|1.26
(0, 2, 3, 5, 10, 11)|2|231|106|(2, 3, 5, 10, 11)|220|37|1.05
(0, 2, 3, 6, 7, 8)|0|243|40|(0, 3, 7, 8)|121|103|2.008
(0, 2, 3, 6, 7, 9)|0|212|96|(0, 3, 6, 7, 9)|179|116|1.184
(0, 2, 3, 6, 7, 9)|2|194|110|(2, 3, 6, 7, 9)|139|46|1.396
(0, 2, 3, 6, 7, 9)|6|271|17|(2, 3, 6, 7, 9)|251|49|1.08
(0, 2, 3, 6, 7, 9)|7|219|57|(2, 3, 6, 7, 9)|211|32|1.038
(0, 2, 3, 6, 7, 9)|9|198|30|(2, 3, 6, 7, 9)|192|15|1.031
(0, 2, 3, 6, 7, 10)|0|112|87|(0, 3, 7, 10)|71|31|1.577
(0, 2, 3, 6, 7, 10)|3|199|9|(2, 3, 6, 7, 10)|195|19|1.021
(0, 2, 3, 6, 7, 11)|3|244|29|(2, 3, 6, 7, 11)|228|39|1.07
(0, 2, 3, 6, 7, 11)|7|313|100|(2, 6, 7, 11)|284|44|1.102
(0, 2, 3, 6, 8, 9)|0|209|121|(0, 3, 8)|175|171|1.194
(0, 2, 3, 6, 8, 9)|3|207|20|(2, 3, 6, 8, 9)|194|27|1.067
(0, 2, 3, 6, 8, 9)|6|277|37|(2, 3, 6, 8, 9)|274|41|1.011
(0, 2, 3, 6, 8, 9)|8|256|36|(2, 3, 6, 8, 9)|207|44|1.237
(0, 2, 3, 6, 8, 9)|9|212|62|(2, 3, 6, 8, 9)|208|25|1.019
(0, 2, 3, 6, 8, 10)|0|157|63|(0, 3, 6, 8, 10)|103|52|1.524
(0, 2, 3, 6, 8, 10)|6|281|15|(2, 3, 6, 8, 10)|267|23|1.052
(0, 2, 3, 6, 8, 11)|6|323|6|(2, 3, 6, 8, 11)|308|52|1.049
(0, 2, 3, 6, 8, 11)|8|268|43|(2, 3, 6, 8, 11)|252|26|1.063
(0, 2, 3, 6, 9, 10)|0|215|15|(0, 3, 9)|73|55|2.945
(0, 2, 3, 6, 9, 10)|3|235|47|(2, 3, 6, 9, 10)|201|45|1.169
(0, 2, 3, 6, 9, 10)|6|281|47|(2, 3, 6, 9, 10)|251|29|1.12
(0, 2, 3, 6, 9, 11)|0|217|165|(0, 3, 9)|73|55|2.973
(0, 2, 3, 6, 9, 11)|2|201|63|(2, 3, 6, 9, 11)|167|63|1.204
(0, 2, 3, 6, 9, 11)|3|285|61|(2, 3, 6, 9, 11)|184|22|1.549
(0, 2, 3, 6, 9, 11)|6|346|69|(2, 3, 6, 9, 11)|302|19|1.146
(0, 2, 3, 6, 9, 11)|9|231|8|(2, 3, 6, 9, 11)|208|24|1.111
(0, 2, 3, 6, 10, 11)|0|154|46|(0, 3, 6, 10, 11)|137|91|1.124
(0, 2, 3, 6, 10, 11)|11|158|68|(2, 3, 6, 10, 11)|125|53|1.264
(0, 2, 3, 7, 8, 9)|3|209|74|(2, 3, 7, 8, 9)|205|40|1.02
(0, 2, 3, 7, 8, 9)|7|279|82|(2, 3, 7, 8, 9)|220|44|1.268
(0, 2, 3, 7, 8, 10)|0|148|97|(0, 3, 7, 8, 10)|131|88|1.13
(0, 2, 3, 7, 8, 10)|8|239|15|(2, 3, 7, 8, 10)|225|51|1.062
(0, 2, 3, 7, 8, 11)|7|267|12|(2, 3, 7, 8, 11)|261|48|1.023
(0, 2, 3, 7, 8, 11)|11|75|51|(2, 3, 7, 8, 11)|54|10|1.389
(0, 2, 3, 7, 9, 10)|0|171|109|(0, 3, 9)|73|55|2.342
(0, 2, 3, 7, 9, 10)|10|274|73|(2, 3, 7, 9, 10)|246|10|1.114
(0, 2, 3, 7, 9, 11)|0|196|196|(0, 3, 9)|73|55|2.685
(0, 2, 3, 7, 9, 11)|3|286|24|(2, 3, 7, 9, 11)|276|27|1.036
(0, 2, 3, 7, 9, 11)|9|276|45|(2, 7, 9, 11)|269|80|1.026
(0, 2, 3, 7, 10, 11)|11|84|47|(2, 3, 7, 10, 11)|64|26|1.312
(0, 2, 3, 8, 9, 10)|0|201|57|(0, 3, 9)|73|55|2.753
(0, 2, 3, 8, 9, 10)|2|170|93|(2, 3, 8, 9, 10)|99|19|1.717
(0, 2, 3, 8, 9, 10)|8|233|18|(2, 3, 8, 9, 10)|229|43|1.017
(0, 2, 3, 8, 9, 10)|9|272|86|(2, 3, 8, 9, 10)|266|30|1.023
(0, 2, 3, 8, 9, 11)|0|194|93|(0, 3, 9)|73|55|2.658
(0, 2, 3, 8, 9, 11)|2|241|66|(2, 3, 8, 9, 11)|230|118|1.048
(0, 2, 3, 8, 9, 11)|3|257|68|(2, 3, 8, 9, 11)|240|5|1.071
(0, 2, 3, 8, 9, 11)|8|320|89|(2, 3, 8, 9, 11)|286|31|1.119
(0, 2, 3, 8, 10, 11)|10|300|50|(2, 3, 8, 10, 11)|279|93|1.075
(0, 2, 3, 9, 10, 11)|0|254|219|(0, 3, 9, 10, 11)|154|91|1.649
(0, 2, 3, 9, 10, 11)|3|328|65|(2, 3, 9, 10, 11)|308|58|1.065
(0, 2, 3, 9, 10, 11)|11|169|155|(2, 3, 9, 10, 11)|112|70|1.509
(0, 2, 4, 5, 6, 7)|2|194|82|(2, 5, 7)|177|41|1.096
(0, 2, 4, 5, 6, 8)|0|228|52|(0, 4, 6, 8)|89|44|2.562
(0, 2, 4, 5, 6, 8)|2|170|94|(2, 4, 5, 6, 8)|167|80|1.018
(0, 2, 4, 5, 6, 8)|8|256|97|(2, 5, 6, 8)|245|40|1.045
(0, 2, 4, 5, 6, 9)|2|180|22|(2, 4, 5, 6, 9)|165|106|1.091
(0, 2, 4, 5, 6, 9)|4|150|67|(2, 4, 5, 6, 9)|81|10|1.852
(0, 2, 4, 5, 6, 9)|5|291|91|(2, 4, 5, 6, 9)|263|71|1.106
(0, 2, 4, 5, 6, 9)|6|351|28|(2, 4, 5, 6, 9)|342|38|1.026
(0, 2, 4, 5, 6, 9)|9|252|69|(2, 4, 5, 6, 9)|223|57|1.13
(0, 2, 4, 5, 6, 10)|4|185|133|(2, 4, 5, 6, 10)|130|32|1.423
(0, 2, 4, 5, 6, 10)|6|302|39|(2, 4, 5, 6, 10)|293|40|1.031
(0, 2, 4, 5, 6, 10)|10|279|40|(2, 5, 6, 10)|244|22|1.143
(0, 2, 4, 5, 6, 11)|2|208|50|(2, 4, 5, 6, 11)|169|85|1.231
(0, 2, 4, 5, 6, 11)|5|355|106|(2, 4, 5, 6, 11)|282|44|1.259
(0, 2, 4, 5, 6, 11)|11|142|112|(2, 5, 11)|104|67|1.365
(0, 2, 4, 5, 7, 8)|0|204|39|(0, 4, 7, 8)|70|49|2.914
(0, 2, 4, 5, 7, 8)|2|238|41|(2, 5, 7, 8)|155|76|1.535
(0, 2, 4, 5, 7, 8)|5|292|93|(2, 4, 5, 7, 8)|267|58|1.094
(0, 2, 4, 5, 7, 8)|7|341|73|(2, 4, 5, 7, 8)|283|87|1.205
(0, 2, 4, 5, 7, 9)|0|231|106|(0, 4, 7, 9)|148|92|1.561
(0, 2, 4, 5, 7, 9)|4|281|320|(2, 4, 7)|184|130|1.527
(0, 2, 4, 5, 7, 9)|9|312|75|(2, 4, 5, 7, 9)|264|20|1.182
(0, 2, 4, 5, 7, 10)|0|162|138|(0, 4, 5, 7, 10)|133|29|1.218
(0, 2, 4, 5, 7, 10)|2|278|133|(2, 4, 5, 7, 10)|228|38|1.219
(0, 2, 4, 5, 7, 10)|4|151|127|(2, 4, 5, 7, 10)|115|40|1.313
(0, 2, 4, 5, 7, 10)|5|268|118|(2, 4, 5, 7, 10)|260|36|1.031
(0, 2, 4, 5, 7, 10)|7|360|43|(2, 4, 5, 7, 10)|316|48|1.139
(0, 2, 4, 5, 7, 10)|10|268|64|(2, 4, 5, 7, 10)|257|27|1.043
(0, 2, 4, 5, 7, 11)|0|396|335|(0, 4, 7, 11)|106|44|3.736
(0, 2, 4, 5, 7, 11)|4|206|95|(2, 4, 7)|184|130|1.12
(0, 2, 4, 5, 7, 11)|5|414|147|(2, 4, 5, 7, 11)|309|13|1.34
(0, 2, 4, 5, 7, 11)|7|387|114|(2, 4, 5, 7, 11)|381|108|1.016
(0, 2, 4, 5, 7, 11)|11|112|116|(2, 4, 5, 7, 11)|77|23|1.455
(0, 2, 4, 5, 8, 9)|2|331|144|(2, 4, 5, 8, 9)|229|63|1.445
(0, 2, 4, 5, 8, 10)|0|146|53|(0, 4, 8, 10)|124|21|1.177
(0, 2, 4, 5, 8, 10)|4|258|147|(2, 4, 5, 8, 10)|251|195|1.028
(0, 2, 4, 5, 8, 10)|10|325|72|(2, 4, 5, 8, 10)|284|55|1.144
(0, 2, 4, 5, 8, 11)|0|161|82|(0, 4, 8, 11)|160|149|1.006
(0, 2, 4, 5, 8, 11)|2|224|39|(2, 5, 8, 11)|177|54|1.266
(0, 2, 4, 5, 8, 11)|4|220|80|(2, 4, 5, 8, 11)|213|193|1.033
(0, 2, 4, 5, 8, 11)|8|369|72|(2, 4, 5, 8, 11)|319|40|1.157
(0, 2, 4, 5, 8, 11)|11|308|64|(2, 5, 11)|104|67|2.962
(0, 2, 4, 5, 9, 10)|0|325|66|(0, 4, 5, 9, 10)|171|102|1.901
(0, 2, 4, 5, 9, 10)|2|332|73|(2, 5, 9, 10)|144|65|2.306
(0, 2, 4, 5, 9, 10)|4|545|289|(2, 4, 5, 9, 10)|186|143|2.93
(0, 2, 4, 5, 9, 10)|5|300|71|(2, 4, 5, 9, 10)|283|35|1.06
(0, 2, 4, 5, 9, 10)|9|322|58|(2, 4, 5, 9, 10)|268|24|1.201
(0, 2, 4, 5, 9, 10)|10|314|72|(2, 5, 9, 10)|284|63|1.106
(0, 2, 4, 5, 9, 11)|2|238|61|(2, 4, 5, 9, 11)|220|104|1.082
(0, 2, 4, 5, 9, 11)|4|619|287|(2, 4, 5, 9, 11)|404|236|1.532
(0, 2, 4, 5, 9, 11)|11|287|228|(2, 5, 11)|104|67|2.76
(0, 2, 4, 5, 10, 11)|0|200|66|(0, 4, 10, 11)|200|228|1.0
(0, 2, 4, 5, 10, 11)|4|288|109|(2, 4, 5, 10, 11)|175|15|1.646
(0, 2, 4, 5, 10, 11)|10|401|89|(2, 4, 5, 10, 11)|362|95|1.108
(0, 2, 4, 5, 10, 11)|11|204|281|(2, 5, 11)|104|67|1.962
(0, 2, 4, 6, 7, 8)|0|102|51|(0, 4, 7, 8)|70|49|1.457
(0, 2, 4, 6, 7, 8)|2|239|114|(2, 4, 6, 7, 8)|162|78|1.475
(0, 2, 4, 6, 7, 9)|0|290|104|(0, 4, 7, 9)|148|92|1.959
(0, 2, 4, 6, 7, 9)|4|315|144|(2, 4, 7)|184|130|1.712
(0, 2, 4, 6, 7, 9)|6|325|48|(2, 4, 6, 7, 9)|291|32|1.117
(0, 2, 4, 6, 7, 9)|7|300|63|(2, 4, 6, 7, 9)|255|45|1.176
(0, 2, 4, 6, 7, 9)|9|249|12|(2, 4, 6, 7, 9)|249|61|1.0
(0, 2, 4, 6, 7, 10)|0|218|33|(0, 4, 6, 7, 10)|80|63|2.725
(0, 2, 4, 6, 7, 10)|4|142|48|(2, 4, 6, 7, 10)|111|22|1.279
(0, 2, 4, 6, 7, 10)|6|336|40|(2, 6, 7, 10)|306|55|1.098
(0, 2, 4, 6, 7, 10)|7|250|8|(2, 4, 6, 7, 10)|247|47|1.012
(0, 2, 4, 6, 7, 10)|10|245|30|(2, 6, 7, 10)|211|22|1.161
(0, 2, 4, 6, 7, 11)|0|173|128|(0, 4, 7, 11)|106|44|1.632
(0, 2, 4, 6, 7, 11)|2|203|21|(2, 4, 6, 7, 11)|167|70|1.216
(0, 2, 4, 6, 7, 11)|4|350|231|(2, 4, 7)|184|130|1.902
(0, 2, 4, 6, 7, 11)|7|316|40|(2, 6, 7, 11)|284|44|1.113
(0, 2, 4, 6, 7, 11)|11|126|81|(2, 4, 6, 7, 11)|80|27|1.575
(0, 2, 4, 6, 8, 9)|0|141|94|(0, 4, 6, 8, 9)|119|38|1.185
(0, 2, 4, 6, 8, 9)|2|214|35|(2, 6, 8, 9)|186|87|1.151
(0, 2, 4, 6, 8, 9)|9|299|67|(2, 4, 6, 8, 9)|236|16|1.267
(0, 2, 4, 6, 8, 10)|0|202|147|(0, 4, 8, 10)|124|21|1.629
(0, 2, 4, 6, 8, 11)|8|296|59|(2, 4, 6, 8, 11)|270|27|1.096
(0, 2, 4, 6, 9, 10)|4|325|248|(2, 4, 6, 9, 10)|114|81|2.851
(0, 2, 4, 6, 9, 11)|0|147|105|(0, 4, 6, 9, 11)|121|78|1.215
(0, 2, 4, 6, 9, 11)|4|132|77|(2, 4, 6, 9, 11)|129|56|1.023
(0, 2, 4, 6, 9, 11)|6|460|67|(2, 4, 6, 9, 11)|427|16|1.077
(0, 2, 4, 6, 10, 11)|4|230|126|(2, 4, 6, 10, 11)|213|50|1.08
(0, 2, 4, 6, 10, 11)|6|336|20|(2, 4, 6, 10, 11)|332|29|1.012
(0, 2, 4, 6, 10, 11)|10|307|37|(2, 6, 10, 11)|292|49|1.051
(0, 2, 4, 7, 8, 9)|8|347|77|(2, 7, 8, 9)|315|88|1.102
(0, 2, 4, 7, 8, 9)|9|238|47|(2, 4, 7, 8, 9)|237|34|1.004
(0, 2, 4, 7, 8, 10)|0|163|122|(0, 4, 8, 10)|124|21|1.315
(0, 2, 4, 7, 8, 10)|2|239|62|(2, 7, 8, 10)|208|40|1.149
(0, 2, 4, 7, 8, 10)|4|194|143|(2, 4, 7, 8, 10)|153|7|1.268
(0, 2, 4, 7, 8, 10)|7|293|95|(2, 7, 8, 10)|279|76|1.05
(0, 2, 4, 7, 8, 10)|8|280|30|(2, 7, 8, 10)|258|18|1.085
(0, 2, 4, 7, 8, 10)|10|263|53|(2, 7, 8, 10)|258|21|1.019
(0, 2, 4, 7, 8, 11)|0|284|70|(0, 4, 8, 11)|160|149|1.775
(0, 2, 4, 7, 8, 11)|4|318|203|(2, 4, 7, 8, 11)|202|69|1.574
(0, 2, 4, 7, 8, 11)|11|236|106|(2, 7, 8, 11)|95|64|2.484
(0, 2, 4, 7, 9, 11)|0|293|20|(0, 4, 7, 9, 11)|204|162|1.436
(0, 2, 4, 7, 9, 11)|2|217|36|(2, 4, 7, 9, 11)|178|81|1.219
(0, 2, 4, 7, 9, 11)|7|416|96|(2, 4, 7, 9, 11)|394|101|1.056
(0, 2, 4, 7, 9, 11)|9|374|92|(2, 7, 9, 11)|269|80|1.39
(0, 2, 4, 7, 9, 11)|11|199|25|(2, 4, 7, 9, 11)|91|65|2.187
(0, 2, 4, 7, 10, 11)|0|234|168|(0, 4, 10, 11)|200|228|1.17
(0, 2, 4, 7, 10, 11)|11|151|8|(2, 4, 7, 10, 11)|117|66|1.291
(0, 2, 4, 8, 9, 10)|0|221|130|(0, 4, 8, 9, 10)|144|138|1.535
(0, 2, 4, 8, 9, 10)|2|206|34|(2, 8, 9, 10)|152|94|1.355
(0, 2, 4, 8, 9, 10)|8|296|29|(2, 4, 8, 9, 10)|282|19|1.05
(0, 2, 4, 8, 9, 10)|9|318|70|(2, 4, 8, 9, 10)|224|23|1.42
(0, 2, 4, 8, 9, 10)|10|314|35|(2, 4, 8, 9, 10)|255|31|1.231
(0, 2, 4, 8, 9, 11)|2|265|199|(2, 4, 8, 9, 11)|251|78|1.056
(0, 2, 4, 8, 9, 11)|8|421|48|(2, 8, 9, 11)|373|69|1.129
(0, 2, 4, 8, 9, 11)|9|453|50|(2, 4, 8, 9, 11)|377|49|1.202
(0, 2, 4, 8, 10, 11)|0|254|224|(0, 4, 10, 11)|200|228|1.27
(0, 2, 4, 8, 10, 11)|2|267|95|(2, 8, 10, 11)|127|34|2.102
(0, 2, 4, 8, 10, 11)|10|303|52|(2, 4, 8, 10, 11)|281|28|1.078
(0, 2, 4, 9, 10, 11)|11|447|121|(2, 4, 9, 10, 11)|171|215|2.614
(0, 2, 5, 6, 7, 8)|6|265|38|(2, 5, 6, 7, 8)|263|58|1.008
(0, 2, 5, 6, 7, 8)|7|213|37|(2, 5, 6, 7, 8)|200|27|1.065
(0, 2, 5, 6, 7, 9)|0|176|74|(0, 5, 6, 7, 9)|96|25|1.833
(0, 2, 5, 6, 7, 9)|5|273|64|(2, 5, 6, 7, 9)|204|21|1.338
(0, 2, 5, 6, 7, 9)|6|314|17|(2, 5, 6, 7, 9)|283|40|1.11
(0, 2, 5, 6, 7, 9)|9|234|26|(2, 5, 6, 7, 9)|229|64|1.022
(0, 2, 5, 6, 7, 10)|2|203|123|(2, 5, 6, 7, 10)|145|42|1.4
(0, 2, 5, 6, 7, 10)|5|239|53|(2, 5, 6, 7, 10)|191|64|1.251
(0, 2, 5, 6, 7, 10)|7|258|78|(2, 5, 6, 7, 10)|214|59|1.206
(0, 2, 5, 6, 7, 10)|10|232|53|(2, 5, 6, 7, 10)|201|40|1.154
(0, 2, 5, 6, 7, 11)|2|217|98|(2, 5, 6, 7, 11)|104|59|2.087
(0, 2, 5, 6, 7, 11)|6|354|37|(2, 5, 6, 7, 11)|325|27|1.089
(0, 2, 5, 6, 7, 11)|7|278|63|(2, 5, 6, 7, 11)|252|109|1.103
(0, 2, 5, 6, 7, 11)|11|162|71|(2, 5, 6, 7, 11)|98|75|1.653
(0, 2, 5, 6, 8, 9)|2|193|33|(2, 5, 6, 8, 9)|169|29|1.142
(0, 2, 5, 6, 8, 10)|0|271|8|(0, 5, 6, 8, 10)|81|17|3.346
(0, 2, 5, 6, 8, 10)|2|193|23|(2, 5, 6, 8, 10)|163|58|1.184
(0, 2, 5, 6, 8, 10)|5|202|25|(2, 5, 6, 8, 10)|180|30|1.122
(0, 2, 5, 6, 8, 10)|6|264|27|(2, 5, 6, 8, 10)|234|25|1.128
(0, 2, 5, 6, 8, 10)|8|232|41|(2, 5, 6, 8, 10)|199|36|1.166
(0, 2, 5, 6, 8, 11)|2|177|57|(2, 5, 6, 8, 11)|139|39|1.273
(0, 2, 5, 6, 8, 11)|5|265|50|(2, 5, 6, 8, 11)|224|34|1.183
(0, 2, 5, 6, 9, 10)|2|138|39|(2, 5, 6, 9, 10)|128|18|1.078
(0, 2, 5, 6, 9, 10)|5|240|20|(2, 5, 6, 9, 10)|211|26|1.137
(0, 2, 5, 6, 9, 10)|6|271|43|(2, 5, 6, 9, 10)|270|26|1.004
(0, 2, 5, 6, 9, 10)|10|256|41|(2, 5, 6, 9, 10)|249|51|1.028
(0, 2, 5, 6, 9, 11)|0|169|122|(0, 5, 9, 11)|161|40|1.05
(0, 2, 5, 6, 9, 11)|5|272|38|(2, 5, 6, 9, 11)|247|80|1.101
(0, 2, 5, 6, 9, 11)|11|240|60|(2, 6, 9, 11)|98|83|2.449
(0, 2, 5, 6, 10, 11)|0|176|106|(0, 5, 6, 10, 11)|175|81|1.006
(0, 2, 5, 6, 10, 11)|2|303|116|(2, 6, 10, 11)|192|88|1.578
(0, 2, 5, 7, 8, 10)|0|168|85|(0, 5, 7, 8, 10)|113|59|1.487
(0, 2, 5, 7, 8, 10)|5|210|83|(2, 5, 7, 8, 10)|182|52|1.154
(0, 2, 5, 7, 8, 10)|8|247|22|(2, 5, 7, 8, 10)|203|36|1.217
(0, 2, 5, 7, 8, 10)|10|240|39|(2, 5, 7, 8, 10)|227|62|1.057
(0, 2, 5, 7, 8, 11)|7|355|26|(2, 5, 7, 8, 11)|318|61|1.116
(0, 2, 5, 7, 8, 11)|11|139|59|(2, 7, 8, 11)|95|64|1.463
(0, 2, 5, 7, 9, 10)|2|126|107|(2, 5, 7, 9, 10)|97|48|1.299
(0, 2, 5, 7, 9, 10)|5|289|67|(2, 5, 7, 9, 10)|221|25|1.308
(0, 2, 5, 7, 9, 10)|7|312|68|(2, 5, 7, 9, 10)|256|27|1.219
(0, 2, 5, 7, 9, 11)|0|217|73|(0, 5, 9, 11)|161|40|1.348
(0, 2, 5, 7, 9, 11)|5|386|97|(2, 5, 7, 9, 11)|339|84|1.139
(0, 2, 5, 7, 10, 11)|0|275|171|(0, 5, 7, 10, 11)|146|81|1.884
(0, 2, 5, 7, 10, 11)|2|231|52|(2, 5, 7, 10, 11)|170|77|1.359
(0, 2, 5, 7, 10, 11)|10|283|41|(2, 5, 7, 10, 11)|262|16|1.08
(0, 2, 5, 7, 10, 11)|11|166|113|(2, 5, 7, 10, 11)|109|45|1.523
(0, 2, 5, 8, 9, 11)|0|184|105|(0, 5, 9, 11)|161|40|1.143
(0, 2, 5, 8, 9, 11)|9|244|32|(2, 5, 8, 9, 11)|231|49|1.056
(0, 2, 5, 8, 10, 11)|2|207|82|(2, 8, 10, 11)|127|34|1.63
(0, 2, 5, 8, 10, 11)|5|291|43|(2, 5, 8, 10, 11)|258|37|1.128
(0, 2, 5, 8, 10, 11)|11|113|25|(2, 5, 8, 10, 11)|45|4|2.511
(0, 2, 5, 9, 10, 11)|5|321|62|(2, 5, 9, 10, 11)|304|63|1.056
(0, 2, 5, 9, 10, 11)|11|104|109|(2, 5, 9, 10, 11)|88|85|1.182
(0, 2, 6, 7, 8, 9)|2|192|108|(2, 6, 7, 8, 9)|171|55|1.123
(0, 2, 6, 7, 8, 9)|9|178|21|(2, 6, 7, 8, 9)|154|10|1.156
(0, 2, 6, 7, 8, 10)|6|262|18|(2, 6, 7, 8, 10)|250|37|1.048
(0, 2, 6, 7, 8, 10)|10|205|14|(2, 6, 7, 8, 10)|195|25|1.051
(0, 2, 6, 7, 8, 11)|0|180|151|(0, 6, 7, 8, 11)|86|40|2.093
(0, 2, 6, 7, 8, 11)|2|263|148|(2, 6, 7, 8, 11)|239|77|1.1
(0, 2, 6, 7, 8, 11)|7|239|34|(2, 6, 7, 8, 11)|233|34|1.026
(0, 2, 6, 7, 9, 10)|0|179|138|(0, 6, 9, 10)|120|101|1.492
(0, 2, 6, 7, 9, 10)|2|184|38|(2, 6, 7, 9, 10)|182|88|1.011
(0, 2, 6, 7, 9, 10)|10|253|62|(2, 6, 7, 9, 10)|226|29|1.119
(0, 2, 6, 7, 9, 11)|2|172|38|(2, 6, 7, 9, 11)|146|65|1.178
(0, 2, 6, 7, 9, 11)|6|338|52|(2, 6, 7, 9, 11)|308|11|1.097
(0, 2, 6, 7, 9, 11)|7|278|88|(2, 6, 7, 9, 11)|262|46|1.061
(0, 2, 6, 7, 9, 11)|9|252|67|(2, 6, 7, 9, 11)|202|54|1.248
(0, 2, 6, 7, 10, 11)|6|316|38|(2, 6, 7, 10, 11)|303|18|1.043
(0, 2, 6, 7, 10, 11)|7|274|26|(2, 6, 7, 10, 11)|244|23|1.123
(0, 2, 6, 7, 10, 11)|10|250|21|(2, 6, 7, 10, 11)|245|50|1.02
(0, 2, 6, 7, 10, 11)|11|193|105|(2, 6, 7, 10, 11)|116|56|1.664
(0, 2, 6, 8, 9, 10)|0|127|84|(0, 6, 9, 10)|120|101|1.058
(0, 2, 6, 8, 9, 10)|8|251|18|(2, 6, 8, 9, 10)|228|28|1.101
(0, 2, 6, 8, 9, 10)|10|272|78|(2, 6, 8, 9, 10)|211|10|1.289
(0, 2, 6, 8, 9, 11)|0|129|91|(0, 6, 8, 9, 11)|91|73|1.418
(0, 2, 6, 8, 9, 11)|8|263|86|(2, 6, 8, 9, 11)|254|41|1.035
(0, 2, 6, 8, 9, 11)|11|72|37|(2, 6, 8, 9, 11)|63|31|1.143
(0, 2, 6, 8, 10, 11)|0|220|63|(0, 6, 10, 11)|201|185|1.095
(0, 2, 6, 8, 10, 11)|2|205|15|(2, 8, 10, 11)|127|34|1.614
(0, 2, 6, 8, 10, 11)|6|310|69|(2, 6, 8, 10, 11)|302|24|1.026
(0, 2, 6, 8, 10, 11)|8|278|71|(2, 6, 8, 10, 11)|271|7|1.026
(0, 2, 6, 9, 10, 11)|2|154|35|(2, 6, 9, 10, 11)|128|35|1.203
(0, 2, 6, 9, 10, 11)|6|347|13|(2, 6, 9, 10, 11)|321|53|1.081
(0, 2, 6, 9, 10, 11)|10|272|20|(2, 6, 9, 10, 11)|234|32|1.162
(0, 2, 7, 8, 9, 10)|7|261|32|(2, 7, 8, 9, 10)|253|57|1.032
(0, 2, 7, 8, 9, 10)|9|216|45|(2, 7, 8, 9, 10)|206|48|1.049
(0, 2, 7, 8, 9, 10)|10|319|83|(2, 7, 8, 9, 10)|250|24|1.276
(0, 2, 7, 8, 9, 11)|0|195|85|(0, 7, 8, 9, 11)|176|113|1.108
(0, 2, 7, 8, 9, 11)|7|241|90|(2, 7, 8, 9, 11)|237|26|1.017
(0, 2, 7, 8, 10, 11)|0|222|29|(0, 7, 8, 10, 11)|154|113|1.442
(0, 2, 7, 8, 10, 11)|2|192|79|(2, 8, 10, 11)|127|34|1.512
(0, 2, 7, 8, 10, 11)|11|179|94|(2, 8, 10, 11)|120|52|1.492
(0, 2, 7, 9, 10, 11)|0|175|168|(0, 7, 9, 10, 11)|114|122|1.535
(0, 2, 7, 9, 10, 11)|9|310|40|(2, 7, 9, 10, 11)|292|26|1.062
(0, 2, 8, 9, 10, 11)|8|294|11|(2, 8, 9, 10, 11)|293|25|1.003
(0, 2, 8, 9, 10, 11)|10|318|28|(2, 8, 9, 10, 11)|306|63|1.039
(0, 3, 4, 5, 6, 7)|5|230|67|(3, 4, 5, 6, 7)|223|24|1.031
(0, 3, 4, 5, 6, 7)|7|241|55|(3, 5, 6, 7)|235|13|1.026
(0, 3, 4, 5, 6, 8)|0|173|72|(0, 4, 6, 8)|89|44|1.944
(0, 3, 4, 5, 6, 8)|3|225|54|(3, 5, 6, 8)|223|50|1.009
(0, 3, 4, 5, 6, 8)|4|196|53|(3, 4, 5, 6, 8)|150|9|1.307
(0, 3, 4, 5, 6, 10)|0|164|108|(0, 4, 5, 6, 10)|127|8|1.291
(0, 3, 4, 5, 6, 10)|4|359|113|(3, 4, 5, 6, 10)|113|13|3.177
(0, 3, 4, 5, 6, 11)|3|305|74|(3, 4, 5, 6, 11)|282|43|1.082
(0, 3, 4, 5, 6, 11)|6|367|12|(3, 4, 5, 6, 11)|309|30|1.188
(0, 3, 4, 5, 6, 11)|11|249|125|(3, 5, 6, 11)|150|101|1.66
(0, 3, 4, 5, 7, 8)|0|219|101|(0, 4, 7, 8)|70|49|3.129
(0, 3, 4, 5, 7, 8)|3|249|62|(3, 4, 5, 7, 8)|227|58|1.097
(0, 3, 4, 5, 7, 8)|5|244|41|(3, 4, 5, 7, 8)|192|35|1.271
(0, 3, 4, 5, 7, 8)|7|302|59|(3, 4, 5, 7, 8)|296|76|1.02
(0, 3, 4, 5, 7, 9)|0|238|47|(0, 4, 7, 9)|148|92|1.608
(0, 3, 4, 5, 7, 9)|3|280|40|(3, 4, 5, 7, 9)|260|48|1.077
(0, 3, 4, 5, 7, 9)|4|580|336|(3, 4, 7, 9)|183|79|3.169
(0, 3, 4, 5, 7, 9)|5|303|51|(3, 5, 9)|265|80|1.143
(0, 3, 4, 5, 7, 10)|0|172|95|(0, 4, 5, 7, 10)|133|29|1.293
(0, 3, 4, 5, 7, 10)|3|242|59|(3, 4, 5, 7, 10)|229|22|1.057
(0, 3, 4, 5, 7, 10)|4|156|89|(3, 4, 5, 7, 10)|75|6|2.08
(0, 3, 4, 5, 7, 10)|7|273|50|(3, 4, 5, 7, 10)|249|26|1.096
(0, 3, 4, 5, 7, 10)|10|262|16|(3, 4, 5, 7, 10)|255|15|1.027
(0, 3, 4, 5, 7, 11)|0|249|90|(0, 4, 7, 11)|106|44|2.349
(0, 3, 4, 5, 7, 11)|4|363|178|(3, 4, 5, 7, 11)|312|123|1.163
(0, 3, 4, 5, 7, 11)|5|285|7|(3, 5, 7, 11)|284|43|1.004
(0, 3, 4, 5, 7, 11)|11|98|99|(3, 5, 7, 11)|88|57|1.114
(0, 3, 4, 5, 8, 9)|4|156|72|(3, 4, 5, 8, 9)|131|70|1.191
(0, 3, 4, 5, 8, 9)|5|275|109|(3, 4, 5, 8, 9)|208|26|1.322
(0, 3, 4, 5, 8, 10)|3|250|35|(3, 4, 5, 8, 10)|162|14|1.543
(0, 3, 4, 5, 8, 10)|4|217|161|(3, 4, 5, 8, 10)|199|134|1.09
(0, 3, 4, 5, 8, 10)|5|272|23|(3, 4, 5, 8, 10)|231|26|1.177
(0, 3, 4, 5, 8, 10)|8|232|15|(3, 4, 5, 8, 10)|191|30|1.215
(0, 3, 4, 5, 8, 10)|10|245|81|(3, 4, 5, 8, 10)|198|39|1.237
(0, 3, 4, 5, 8, 11)|0|235|148|(0, 4, 8, 11)|160|149|1.469
(0, 3, 4, 5, 8, 11)|3|280|78|(3, 4, 5, 8, 11)|240|23|1.167
(0, 3, 4, 5, 8, 11)|4|250|154|(3, 4, 8, 11)|229|124|1.092
(0, 3, 4, 5, 8, 11)|5|256|74|(3, 4, 5, 8, 11)|254|55|1.008
(0, 3, 4, 5, 8, 11)|8|288|60|(3, 4, 5, 8, 11)|260|15|1.108
(0, 3, 4, 5, 8, 11)|11|257|87|(3, 5, 8, 11)|135|58|1.904
(0, 3, 4, 5, 9, 10)|5|260|20|(3, 4, 5, 9, 10)|249|21|1.044
(0, 3, 4, 5, 9, 10)|10|293|66|(3, 4, 5, 9, 10)|248|82|1.181
(0, 3, 4, 5, 9, 11)|4|340|277|(3, 4, 9, 11)|174|139|1.954
(0, 3, 4, 5, 9, 11)|5|303|76|(3, 5, 9, 11)|292|82|1.038
(0, 3, 4, 5, 9, 11)|9|307|20|(3, 4, 5, 9, 11)|306|64|1.003
(0, 3, 4, 5, 9, 11)|11|165|97|(3, 5, 9, 11)|153|6|1.078
(0, 3, 4, 5, 10, 11)|4|180|168|(3, 4, 10)|146|88|1.233
(0, 3, 4, 5, 10, 11)|11|181|124|(3, 4, 5, 10, 11)|96|66|1.885
(0, 3, 4, 6, 7, 8)|0|195|81|(0, 4, 7, 8)|70|49|2.786
(0, 3, 4, 6, 7, 8)|3|222|39|(3, 4, 6, 7, 8)|222|35|1.0
(0, 3, 4, 6, 7, 9)|0|198|97|(0, 4, 7, 9)|148|92|1.338
(0, 3, 4, 6, 7, 9)|3|221|36|(3, 4, 6, 7, 9)|221|60|1.0
(0, 3, 4, 6, 7, 9)|7|257|84|(3, 6, 7, 9)|249|6|1.032
(0, 3, 4, 6, 7, 10)|0|130|71|(0, 4, 6, 7, 10)|80|63|1.625
(0, 3, 4, 6, 7, 10)|4|185|70|(3, 4, 6, 7, 10)|120|54|1.542
(0, 3, 4, 6, 7, 10)|6|295|19|(3, 6, 7, 10)|280|8|1.054
(0, 3, 4, 6, 7, 11)|0|148|106|(0, 4, 7, 11)|106|44|1.396
(0, 3, 4, 6, 7, 11)|6|358|104|(3, 4, 6, 7, 11)|313|55|1.144
(0, 3, 4, 6, 7, 11)|11|89|20|(3, 4, 6, 7, 11)|62|34|1.435
(0, 3, 4, 6, 8, 9)|4|208|131|(3, 4, 6, 8, 9)|106|86|1.962
(0, 3, 4, 6, 8, 9)|6|312|82|(3, 4, 6, 8, 9)|290|24|1.076
(0, 3, 4, 6, 8, 9)|8|248|59|(3, 4, 6, 8, 9)|236|47|1.051
(0, 3, 4, 6, 8, 10)|0|168|75|(0, 4, 8, 10)|124|21|1.355
(0, 3, 4, 6, 8, 10)|3|235|38|(3, 6, 8, 10)|211|24|1.114
(0, 3, 4, 6, 8, 10)|4|182|153|(3, 4, 6, 8, 10)|108|42|1.685
(0, 3, 4, 6, 8, 10)|8|233|19|(3, 4, 6, 8, 10)|224|30|1.04
(0, 3, 4, 6, 8, 11)|0|173|54|(0, 4, 8, 11)|160|149|1.081
(0, 3, 4, 6, 8, 11)|4|277|158|(3, 4, 6, 8, 11)|194|121|1.428
(0, 3, 4, 6, 8, 11)|11|121|52|(3, 4, 6, 8, 11)|85|61|1.424
(0, 3, 4, 6, 9, 10)|4|326|307|(3, 4, 9, 10)|172|16|1.895
(0, 3, 4, 6, 9, 10)|6|276|18|(3, 6, 9, 10)|269|64|1.026
(0, 3, 4, 6, 9, 10)|10|274|53|(3, 6, 9, 10)|233|60|1.176
(0, 3, 4, 6, 9, 11)|0|198|143|(0, 4, 6, 9, 11)|121|78|1.636
(0, 3, 4, 6, 9, 11)|3|268|29|(3, 4, 6, 9, 11)|244|48|1.098
(0, 3, 4, 6, 9, 11)|4|156|82|(3, 4, 6, 9, 11)|127|71|1.228
(0, 3, 4, 6, 9, 11)|11|134|66|(3, 6, 9, 11)|81|31|1.654
(0, 3, 4, 6, 10, 11)|4|174|135|(3, 4, 10)|146|88|1.192
(0, 3, 4, 6, 10, 11)|10|289|14|(3, 4, 6, 10, 11)|247|42|1.17
(0, 3, 4, 7, 8, 9)|3|283|48|(3, 4, 7, 8, 9)|210|54|1.348
(0, 3, 4, 7, 8, 9)|8|270|51|(3, 4, 7, 8, 9)|229|48|1.179
(0, 3, 4, 7, 8, 9)|9|286|69|(3, 4, 7, 8, 9)|230|36|1.243
(0, 3, 4, 7, 8, 10)|0|208|127|(0, 4, 8, 10)|124|21|1.677
(0, 3, 4, 7, 8, 10)|3|277|76|(3, 4, 7, 8, 10)|202|17|1.371
(0, 3, 4, 7, 8, 10)|4|180|70|(3, 4, 7, 8, 10)|101|23|1.782
(0, 3, 4, 7, 8, 10)|7|287|86|(3, 7, 8, 10)|262|27|1.095
(0, 3, 4, 7, 8, 11)|0|165|114|(0, 4, 8, 11)|160|149|1.031
(0, 3, 4, 7, 8, 11)|3|309|33|(3, 4, 7, 8, 11)|256|25|1.207
(0, 3, 4, 7, 8, 11)|4|232|82|(3, 4, 8, 11)|229|124|1.013
(0, 3, 4, 7, 8, 11)|7|358|61|(3, 4, 7, 8, 11)|271|26|1.321
(0, 3, 4, 7, 8, 11)|8|289|35|(3, 4, 7, 8, 11)|281|36|1.028
(0, 3, 4, 7, 8, 11)|11|76|44|(3, 7, 8, 11)|43|23|1.767
(0, 3, 4, 7, 9, 10)|3|250|37|(3, 4, 7, 9, 10)|227|34|1.101
(0, 3, 4, 7, 9, 10)|4|235|75|(3, 4, 7, 9, 10)|95|45|2.474
(0, 3, 4, 7, 9, 10)|7|345|15|(3, 7, 9, 10)|305|27|1.131
(0, 3, 4, 7, 9, 10)|10|294|14|(3, 7, 9, 10)|253|12|1.162
(0, 3, 4, 7, 9, 11)|3|337|31|(3, 4, 7, 9, 11)|327|30|1.031
(0, 3, 4, 7, 10, 11)|4|141|81|(3, 4, 7, 10, 11)|120|69|1.175
(0, 3, 4, 8, 9, 10)|8|289|55|(3, 4, 8, 9, 10)|266|30|1.086
(0, 3, 4, 8, 9, 10)|10|263|37|(3, 4, 8, 9, 10)|241|26|1.091
(0, 3, 4, 8, 9, 11)|8|279|21|(3, 8, 9, 11)|273|60|1.022
(0, 3, 4, 8, 9, 11)|9|287|33|(3, 8, 9)|262|46|1.095
(0, 3, 4, 8, 9, 11)|11|66|17|(3, 8, 11)|66|35|1.0
(0, 3, 4, 8, 10, 11)|4|302|222|(3, 4, 10)|146|88|2.068
(0, 3, 4, 8, 10, 11)|11|222|85|(3, 8, 11)|66|35|3.364
(0, 3, 4, 9, 10, 11)|3|314|48|(3, 4, 9, 10, 11)|279|21|1.125
(0, 3, 4, 9, 10, 11)|4|212|165|(3, 4, 10)|146|88|1.452
(0, 3, 4, 9, 10, 11)|9|361|40|(3, 4, 9, 10, 11)|293|90|1.232
(0, 3, 4, 9, 10, 11)|10|366|4|(3, 4, 9, 10, 11)|288|32|1.271
(0, 3, 4, 9, 10, 11)|11|190|45|(3, 4, 9, 10, 11)|154|131|1.234
(0, 3, 5, 6, 7, 9)|0|107|107|(0, 5, 6, 7, 9)|96|25|1.115
(0, 3, 5, 6, 7, 9)|5|191|19|(3, 5, 6, 7, 9)|190|36|1.005
(0, 3, 5, 6, 7, 9)|7|248|47|(3, 5, 6, 7, 9)|232|22|1.069
(0, 3, 5, 6, 7, 10)|5|205|23|(3, 5, 6, 7, 10)|183|39|1.12
(0, 3, 5, 6, 7, 11)|6|304|42|(3, 5, 6, 7, 11)|292|24|1.041
(0, 3, 5, 6, 7, 11)|7|250|44|(3, 5, 6, 7, 11)|221|48|1.131
(0, 3, 5, 6, 8, 9)|3|195|45|(3, 5, 6, 8, 9)|185|1|1.054
(0, 3, 5, 6, 8, 9)|5|216|11|(3, 5, 6, 8, 9)|205|75|1.054
(0, 3, 5, 6, 8, 9)|6|271|40|(3, 5, 6, 8, 9)|250|28|1.084
(0, 3, 5, 6, 8, 9)|8|232|51|(3, 5, 6, 8, 9)|209|11|1.11
(0, 3, 5, 6, 8, 10)|3|216|46|(3, 5, 6, 8, 10)|191|56|1.131
(0, 3, 5, 6, 8, 10)|5|214|37|(3, 5, 6, 8, 10)|166|13|1.289
(0, 3, 5, 6, 8, 10)|6|258|27|(3, 5, 6, 8, 10)|247|39|1.045
(0, 3, 5, 6, 8, 10)|8|223|45|(3, 5, 6, 8, 10)|182|21|1.225
(0, 3, 5, 6, 8, 10)|10|220|51|(3, 5, 6, 8, 10)|218|67|1.009
(0, 3, 5, 6, 8, 11)|6|269|21|(3, 5, 6, 8, 11)|263|52|1.023
(0, 3, 5, 6, 8, 11)|11|79|40|(3, 5, 6, 8, 11)|76|41|1.039
(0, 3, 5, 6, 9, 10)|5|280|45|(3, 5, 6, 9, 10)|202|14|1.386
(0, 3, 5, 6, 9, 10)|6|279|52|(3, 5, 6, 9, 10)|258|4|1.081
(0, 3, 5, 6, 9, 10)|9|222|33|(3, 5, 6, 9, 10)|187|52|1.187
(0, 3, 5, 6, 9, 10)|10|264|68|(3, 5, 6, 9, 10)|218|15|1.211
(0, 3, 5, 6, 9, 11)|0|229|151|(0, 5, 9, 11)|161|40|1.422
(0, 3, 5, 6, 9, 11)|9|217|7|(3, 5, 6, 9, 11)|169|17|1.284
(0, 3, 5, 6, 10, 11)|6|285|34|(3, 5, 6, 10, 11)|240|44|1.188
(0, 3, 5, 7, 8, 9)|9|215|27|(3, 5, 7, 8, 9)|198|36|1.086
(0, 3, 5, 7, 8, 10)|0|199|81|(0, 5, 7, 8, 10)|113|59|1.761
(0, 3, 5, 7, 8, 10)|5|232|56|(3, 5, 7, 8, 10)|182|24|1.275
(0, 3, 5, 7, 8, 10)|7|255|44|(3, 5, 7, 8, 10)|243|20|1.049
(0, 3, 5, 7, 8, 10)|8|239|21|(3, 5, 7, 8, 10)|193|21|1.238
(0, 3, 5, 7, 8, 10)|10|202|31|(3, 5, 7, 8, 10)|159|23|1.27
(0, 3, 5, 7, 8, 11)|3|230|27|(3, 5, 7, 8, 11)|219|16|1.05
(0, 3, 5, 7, 8, 11)|5|294|77|(3, 5, 7, 8, 11)|173|12|1.699
(0, 3, 5, 7, 8, 11)|7|282|61|(3, 5, 7, 8, 11)|251|122|1.124
(0, 3, 5, 7, 8, 11)|8|252|44|(3, 5, 7, 8, 11)|242|82|1.041
(0, 3, 5, 7, 8, 11)|11|143|146|(3, 7, 8, 11)|43|23|3.326
(0, 3, 5, 7, 9, 10)|5|223|24|(3, 5, 7, 9, 10)|221|45|1.009
(0, 3, 5, 7, 9, 11)|0|247|112|(0, 5, 9, 11)|161|40|1.534
(0, 3, 5, 7, 9, 11)|3|254|39|(3, 5, 7, 9, 11)|251|99|1.012
(0, 3, 5, 7, 9, 11)|11|89|86|(3, 5, 7, 9, 11)|87|54|1.023
(0, 3, 5, 7, 10, 11)|11|71|46|(3, 5, 7, 10, 11)|59|29|1.203
(0, 3, 5, 8, 9, 10)|0|167|80|(0, 5, 8, 9, 10)|163|68|1.025
(0, 3, 5, 8, 9, 10)|9|267|17|(3, 5, 8, 9, 10)|204|44|1.309
(0, 3, 5, 8, 9, 11)|3|280|15|(3, 5, 8, 9, 11)|252|34|1.111
(0, 3, 5, 8, 9, 11)|5|268|66|(3, 5, 8, 9, 11)|199|22|1.347
(0, 3, 5, 8, 9, 11)|9|304|134|(3, 8, 9)|262|46|1.16
(0, 3, 5, 8, 9, 11)|11|68|19|(3, 8, 11)|66|35|1.03
(0, 3, 5, 8, 10, 11)|11|168|50|(3, 8, 11)|66|35|2.545
(0, 3, 5, 9, 10, 11)|5|302|8|(3, 5, 9, 10, 11)|203|6|1.488
(0, 3, 6, 7, 8, 9)|9|204|36|(3, 6, 7, 8, 9)|204|41|1.0
(0, 3, 6, 7, 8, 10)|6|224|45|(3, 6, 7, 8, 10)|222|33|1.009
(0, 3, 6, 7, 8, 10)|7|272|25|(3, 6, 7, 8, 10)|249|24|1.092
(0, 3, 6, 7, 8, 10)|10|206|58|(3, 6, 7, 8, 10)|193|59|1.067
(0, 3, 6, 7, 8, 11)|0|99|23|(0, 6, 7, 8, 11)|86|40|1.151
(0, 3, 6, 7, 8, 11)|11|107|75|(3, 7, 8, 11)|43|23|2.488
(0, 3, 6, 7, 9, 10)|3|243|37|(3, 6, 7, 9, 10)|199|35|1.221
(0, 3, 6, 7, 9, 10)|6|277|23|(3, 6, 7, 9, 10)|255|15|1.086
(0, 3, 6, 7, 9, 10)|7|252|4|(3, 6, 7, 9, 10)|235|14|1.072
(0, 3, 6, 7, 9, 10)|9|210|30|(3, 6, 7, 9, 10)|191|9|1.099
(0, 3, 6, 7, 9, 11)|0|147|69|(0, 6, 7, 9, 11)|126|79|1.167
(0, 3, 6, 7, 9, 11)|7|251|29|(3, 6, 7, 9, 11)|221|47|1.136
(0, 3, 6, 7, 9, 11)|11|152|15|(3, 6, 7, 9, 11)|125|83|1.216
(0, 3, 6, 7, 10, 11)|0|207|127|(0, 6, 7, 10, 11)|131|155|1.58
(0, 3, 6, 7, 10, 11)|3|220|20|(3, 6, 7, 10, 11)|213|17|1.033
(0, 3, 6, 7, 10, 11)|10|230|41|(3, 6, 7, 10, 11)|230|91|1.0
(0, 3, 6, 8, 9, 10)|9|237|40|(3, 6, 8, 9, 10)|197|72|1.203
(0, 3, 6, 8, 9, 11)|0|164|116|(0, 6, 8, 9, 11)|91|73|1.802
(0, 3, 6, 8, 9, 11)|6|279|36|(3, 6, 8, 9, 11)|264|15|1.057
(0, 3, 6, 8, 9, 11)|8|243|32|(3, 6, 8, 9, 11)|222|30|1.095
(0, 3, 6, 8, 9, 11)|9|206|63|(3, 6, 8, 9, 11)|157|36|1.312
(0, 3, 6, 8, 9, 11)|11|112|95|(3, 8, 11)|66|35|1.697
(0, 3, 6, 8, 10, 11)|8|210|16|(3, 6, 8, 10, 11)|207|35|1.014
(0, 3, 6, 8, 10, 11)|11|113|96|(3, 8, 11)|66|35|1.712
(0, 3, 6, 9, 10, 11)|9|259|50|(3, 6, 9, 10, 11)|216|42|1.199
(0, 3, 6, 9, 10, 11)|11|132|108|(3, 6, 9, 10, 11)|85|13|1.553
(0, 3, 7, 8, 9, 10)|3|221|65|(3, 7, 8, 9, 10)|210|13|1.052
(0, 3, 7, 8, 9, 10)|7|271|10|(3, 7, 8, 9, 10)|191|54|1.419
(0, 3, 7, 8, 9, 11)|0|242|51|(0, 7, 8, 9, 11)|176|113|1.375
(0, 3, 7, 8, 9, 11)|3|225|52|(3, 7, 8, 9, 11)|207|3|1.087
(0, 3, 7, 8, 9, 11)|7|260|72|(3, 7, 8, 9, 11)|251|39|1.036
(0, 3, 7, 8, 9, 11)|8|220|39|(3, 7, 8, 9, 11)|194|46|1.134
(0, 3, 7, 8, 9, 11)|9|238|36|(3, 7, 8, 9, 11)|217|9|1.097
(0, 3, 7, 8, 9, 11)|11|77|43|(3, 8, 11)|66|35|1.167
(0, 3, 7, 8, 10, 11)|3|223|44|(3, 7, 8, 10, 11)|213|23|1.047
(0, 3, 7, 8, 10, 11)|7|236|38|(3, 7, 8, 10, 11)|222|91|1.063
(0, 3, 7, 8, 10, 11)|8|246|54|(3, 7, 8, 10, 11)|224|41|1.098
(0, 3, 7, 8, 10, 11)|11|170|64|(3, 8, 11)|66|35|2.576
(0, 3, 7, 9, 10, 11)|0|129|130|(0, 7, 9, 10, 11)|114|122|1.132
(0, 3, 7, 9, 10, 11)|10|242|67|(3, 7, 9, 10, 11)|242|29|1.0
(0, 3, 7, 9, 10, 11)|11|140|40|(3, 7, 9, 10, 11)|140|96|1.0
(0, 4, 5, 6, 7, 8)|4|133|119|(4, 5, 6, 7, 8)|83|35|1.602
(0, 4, 5, 6, 7, 8)|5|227|75|(4, 5, 6, 7, 8)|205|19|1.107
(0, 4, 5, 6, 7, 8)|7|276|57|(4, 5, 6, 7, 8)|268|28|1.03
(0, 4, 5, 6, 7, 9)|0|245|37|(0, 5, 6, 7, 9)|96|25|2.552
(0, 4, 5, 6, 7, 9)|5|240|25|(4, 5, 6, 7, 9)|239|70|1.004
(0, 4, 5, 6, 7, 9)|6|290|43|(4, 5, 6, 7, 9)|263|17|1.103
(0, 4, 5, 6, 7, 10)|0|213|150|(0, 5, 6, 7, 10)|160|110|1.331
(0, 4, 5, 6, 7, 10)|4|363|317|(4, 5, 6, 7, 10)|109|74|3.33
(0, 4, 5, 6, 7, 10)|5|205|22|(4, 5, 6, 7, 10)|149|17|1.376
(0, 4, 5, 6, 7, 11)|0|203|31|(0, 5, 7)|182|76|1.115
(0, 4, 5, 6, 7, 11)|4|214|57|(4, 5, 6, 7, 11)|105|67|2.038
(0, 4, 5, 6, 7, 11)|5|245|35|(4, 5, 6, 7, 11)|192|50|1.276
(0, 4, 5, 6, 7, 11)|6|321|32|(4, 5, 6, 7, 11)|317|42|1.013
(0, 4, 5, 6, 7, 11)|11|98|87|(4, 6, 7, 11)|74|21|1.324
(0, 4, 5, 6, 8, 9)|5|244|79|(4, 5, 6, 8, 9)|189|31|1.291
(0, 4, 5, 6, 8, 10)|0|160|145|(0, 5, 6, 8, 10)|81|17|1.975
(0, 4, 5, 6, 8, 10)|5|236|92|(4, 5, 6, 8, 10)|173|13|1.364
(0, 4, 5, 6, 8, 10)|6|253|23|(4, 5, 6, 8, 10)|227|11|1.115
(0, 4, 5, 6, 8, 10)|8|222|22|(4, 5, 6, 8, 10)|212|48|1.047
(0, 4, 5, 6, 8, 10)|10|221|33|(4, 5, 6, 8, 10)|191|23|1.157
(0, 4, 5, 6, 8, 11)|4|257|181|(4, 6, 11)|242|104|1.062
(0, 4, 5, 6, 8, 11)|11|142|49|(4, 6, 8, 11)|71|47|2.0
(0, 4, 5, 6, 9, 10)|0|214|102|(0, 5, 6, 9, 10)|169|193|1.266
(0, 4, 5, 6, 9, 10)|4|127|90|(4, 5, 6, 9, 10)|109|60|1.165
(0, 4, 5, 6, 9, 10)|5|191|28|(4, 5, 6, 9, 10)|178|16|1.073
(0, 4, 5, 6, 9, 10)|6|280|23|(4, 5, 6, 9, 10)|258|37|1.085
(0, 4, 5, 6, 9, 10)|9|246|34|(4, 5, 6, 9, 10)|210|32|1.171
(0, 4, 5, 6, 9, 10)|10|238|68|(4, 6, 9, 10)|229|55|1.039
(0, 4, 5, 6, 9, 11)|0|214|94|(0, 5, 9, 11)|161|40|1.329
(0, 4, 5, 6, 10, 11)|0|455|287|(0, 5, 6, 10, 11)|175|81|2.6
(0, 4, 5, 6, 10, 11)|4|216|65|(4, 6, 10, 11)|205|164|1.054
(0, 4, 5, 6, 10, 11)|5|285|114|(4, 5, 6, 10, 11)|255|42|1.118
(0, 4, 5, 6, 10, 11)|11|111|118|(4, 6, 10, 11)|90|82|1.233
(0, 4, 5, 7, 8, 9)|8|268|43|(4, 5, 7, 8, 9)|237|44|1.131
(0, 4, 5, 7, 8, 9)|9|277|7|(4, 5, 7, 8, 9)|234|54|1.184
(0, 4, 5, 7, 8, 10)|0|132|119|(0, 5, 7, 8, 10)|113|59|1.168
(0, 4, 5, 7, 8, 10)|4|215|196|(4, 5, 7, 8, 10)|135|34|1.593
(0, 4, 5, 7, 8, 10)|5|223|50|(4, 5, 7, 8, 10)|197|26|1.132
(0, 4, 5, 7, 8, 10)|7|270|109|(4, 5, 7, 8, 10)|261|21|1.034
(0, 4, 5, 7, 8, 10)|10|292|63|(4, 5, 7, 8, 10)|271|63|1.077
(0, 4, 5, 7, 8, 11)|4|194|131|(4, 5, 7, 8, 11)|161|131|1.205
(0, 4, 5, 7, 8, 11)|5|268|73|(4, 5, 7, 8, 11)|267|23|1.004
(0, 4, 5, 7, 8, 11)|11|157|63|(4, 7, 8, 11)|53|24|2.962
(0, 4, 5, 7, 9, 10)|4|226|94|(4, 7, 10)|220|55|1.027
(0, 4, 5, 7, 9, 10)|9|278|67|(4, 5, 7, 9, 10)|246|19|1.13
(0, 4, 5, 7, 9, 11)|0|440|101|(0, 5, 9, 11)|161|40|2.733
(0, 4, 5, 7, 9, 11)|7|344|89|(4, 5, 7, 9, 11)|242|61|1.421
(0, 4, 5, 7, 9, 11)|9|274|53|(4, 5, 7, 9, 11)|266|97|1.03
(0, 4, 5, 7, 9, 11)|11|184|148|(4, 7, 9, 11)|174|188|1.057
(0, 4, 5, 7, 10, 11)|4|130|103|(4, 5, 7, 10, 11)|88|9|1.477
(0, 4, 5, 7, 10, 11)|11|151|43|(4, 7, 10, 11)|117|49|1.291
(0, 4, 5, 8, 9, 10)|0|326|384|(0, 5, 8, 9, 10)|163|68|2.0
(0, 4, 5, 8, 9, 10)|10|264|104|(4, 5, 8, 9, 10)|230|40|1.148
(0, 4, 5, 8, 9, 11)|0|189|97|(0, 5, 9, 11)|161|40|1.174
(0, 4, 5, 8, 9, 11)|4|227|64|(4, 5, 8, 9, 11)|202|223|1.124
(0, 4, 5, 8, 9, 11)|8|402|35|(4, 5, 8, 9, 11)|375|95|1.072
(0, 4, 5, 8, 10, 11)|11|107|68|(4, 8, 10, 11)|62|40|1.726
(0, 4, 5, 9, 10, 11)|0|346|304|(0, 5, 9, 10, 11)|237|124|1.46
(0, 4, 5, 9, 10, 11)|11|108|66|(4, 9, 10, 11)|40|16|2.7
(0, 4, 6, 7, 8, 9)|6|314|49|(4, 6, 7, 8, 9)|288|43|1.09
(0, 4, 6, 7, 8, 10)|6|296|48|(4, 6, 7, 8, 10)|273|45|1.084
(0, 4, 6, 7, 8, 10)|8|209|1|(4, 6, 7, 8, 10)|199|43|1.05
(0, 4, 6, 7, 8, 10)|10|241|34|(4, 6, 7, 8, 10)|232|25|1.039
(0, 4, 6, 7, 8, 11)|0|195|98|(0, 6, 7, 8, 11)|86|40|2.267
(0, 4, 6, 7, 8, 11)|6|359|24|(4, 6, 7, 8, 11)|308|61|1.166
(0, 4, 6, 7, 8, 11)|8|256|29|(4, 6, 7, 8, 11)|250|49|1.024
(0, 4, 6, 7, 8, 11)|11|61|37|(4, 7, 8, 11)|53|24|1.151
(0, 4, 6, 7, 9, 10)|0|157|81|(0, 6, 9, 10)|120|101|1.308
(0, 4, 6, 7, 9, 10)|4|287|126|(4, 7, 10)|220|55|1.305
(0, 4, 6, 7, 9, 11)|0|169|103|(0, 6, 7, 9, 11)|126|79|1.341
(0, 4, 6, 7, 9, 11)|4|217|110|(4, 6, 7, 9, 11)|213|84|1.019
(0, 4, 6, 7, 9, 11)|9|269|35|(4, 6, 7, 9, 11)|214|61|1.257
(0, 4, 6, 7, 10, 11)|0|283|221|(0, 6, 7, 10, 11)|131|155|2.16
(0, 4, 6, 7, 10, 11)|4|175|21|(4, 6, 7, 10, 11)|112|60|1.562
(0, 4, 6, 7, 10, 11)|7|310|51|(4, 6, 7, 10, 11)|293|18|1.058
(0, 4, 6, 8, 9, 10)|0|121|106|(0, 6, 9, 10)|120|101|1.008
(0, 4, 6, 8, 9, 10)|9|176|31|(4, 6, 8, 9, 10)|172|8|1.023
(0, 4, 6, 8, 9, 11)|0|195|140|(0, 6, 8, 9, 11)|91|73|2.143
(0, 4, 6, 8, 9, 11)|4|412|147|(4, 6, 8, 9, 11)|243|126|1.695
(0, 4, 6, 8, 9, 11)|9|246|17|(4, 6, 8, 9, 11)|246|87|1.0
(0, 4, 6, 8, 9, 11)|11|166|67|(4, 8, 11)|159|130|1.044
(0, 4, 6, 8, 10, 11)|4|264|134|(4, 8, 10, 11)|235|90|1.123
(0, 4, 6, 8, 10, 11)|11|168|124|(4, 8, 10, 11)|62|40|2.71
(0, 4, 6, 9, 10, 11)|4|313|116|(4, 6, 9, 10, 11)|143|48|2.189
(0, 4, 6, 9, 10, 11)|6|356|56|(4, 6, 9, 10, 11)|350|21|1.017
(0, 4, 6, 9, 10, 11)|9|293|25|(4, 6, 9, 10, 11)|269|35|1.089
(0, 4, 6, 9, 10, 11)|11|105|125|(4, 9, 10, 11)|40|16|2.625
(0, 4, 7, 8, 9, 10)|0|158|140|(0, 7, 8, 9, 10)|146|72|1.082
(0, 4, 7, 8, 9, 10)|9|247|99|(4, 8, 9, 10)|234|21|1.056
(0, 4, 7, 8, 9, 10)|10|306|68|(4, 7, 8, 9, 10)|285|38|1.074
(0, 4, 7, 8, 9, 11)|11|135|88|(4, 7, 8, 9, 11)|84|53|1.607
(0, 4, 7, 8, 10, 11)|7|311|82|(4, 7, 8, 10, 11)|298|89|1.044
(0, 4, 7, 8, 10, 11)|10|334|78|(4, 8, 10, 11)|334|68|1.0
(0, 4, 7, 8, 10, 11)|11|85|70|(4, 8, 10, 11)|62|40|1.371
(0, 4, 7, 9, 10, 11)|10|322|7|(4, 7, 9, 10, 11)|320|39|1.006
(0, 4, 7, 9, 10, 11)|11|50|46|(4, 9, 10, 11)|40|16|1.25
(0, 4, 8, 9, 10, 11)|4|200|89|(4, 8, 9, 10, 11)|173|135|1.156
(0, 4, 8, 9, 10, 11)|8|318|25|(4, 8, 9, 10, 11)|295|64|1.078
(0, 4, 8, 9, 10, 11)|9|300|62|(4, 8, 9, 10, 11)|300|101|1.0
(0, 4, 8, 9, 10, 11)|11|106|22|(4, 9, 10, 11)|40|16|2.65
(0, 5, 6, 7, 8, 9)|9|239|37|(5, 6, 7, 8, 9)|164|50|1.457
(0, 5, 6, 7, 8, 10)|5|233|35|(5, 6, 7, 8, 10)|201|44|1.159
(0, 5, 6, 7, 8, 10)|8|211|37|(5, 6, 7, 8, 10)|199|37|1.06
(0, 5, 6, 7, 8, 11)|0|111|104|(0, 6, 7, 8, 11)|86|40|1.291
(0, 5, 6, 7, 8, 11)|5|225|38|(5, 6, 7, 8, 11)|223|41|1.009
(0, 5, 6, 7, 9, 10)|0|188|75|(0, 6, 9, 10)|120|101|1.567
(0, 5, 6, 7, 9, 10)|7|249|5|(5, 6, 7, 9, 10)|237|25|1.051
(0, 5, 6, 7, 9, 11)|0|217|64|(0, 6, 7, 9, 11)|126|79|1.722
(0, 5, 6, 7, 9, 11)|5|268|36|(5, 6, 7, 9, 11)|240|47|1.117
(0, 5, 6, 7, 9, 11)|11|175|108|(5, 6, 7, 9, 11)|122|93|1.434
(0, 5, 6, 7, 10, 11)|5|245|92|(5, 6, 7, 10, 11)|168|37|1.458
(0, 5, 6, 8, 9, 10)|0|338|261|(0, 6, 9, 10)|120|101|2.817
(0, 5, 6, 8, 9, 10)|5|228|36|(5, 6, 8, 9, 10)|228|15|1.0
(0, 5, 6, 8, 9, 10)|8|231|24|(5, 6, 8, 9, 10)|225|11|1.027
(0, 5, 6, 8, 9, 11)|0|190|212|(0, 6, 8, 9, 11)|91|73|2.088
(0, 5, 6, 8, 9, 11)|8|280|15|(5, 6, 8, 9, 11)|265|16|1.057
(0, 5, 6, 8, 10, 11)|5|229|25|(5, 6, 8, 10, 11)|205|2|1.117
(0, 5, 6, 8, 10, 11)|8|258|45|(5, 8, 10, 11)|253|46|1.02
(0, 5, 6, 8, 10, 11)|10|259|64|(5, 6, 8, 10, 11)|218|46|1.188
(0, 5, 6, 9, 10, 11)|0|211|118|(0, 6, 9, 10, 11)|168|91|1.256
(0, 5, 6, 9, 10, 11)|9|285|36|(5, 6, 9, 10, 11)|243|80|1.173
(0, 5, 6, 9, 10, 11)|10|286|59|(5, 6, 9, 10, 11)|235|33|1.217
(0, 5, 6, 9, 10, 11)|11|93|81|(5, 6, 9, 10, 11)|69|24|1.348
(0, 5, 7, 8, 9, 10)|8|260|39|(5, 7, 8, 9, 10)|255|62|1.02
(0, 5, 7, 8, 9, 11)|0|202|113|(0, 7, 8, 9, 11)|176|113|1.148
(0, 5, 7, 8, 9, 11)|11|166|101|(5, 7, 8, 9, 11)|98|102|1.694
(0, 5, 7, 8, 10, 11)|0|172|89|(0, 7, 8, 10, 11)|154|113|1.117
(0, 5, 7, 8, 10, 11)|8|265|7|(5, 8, 10, 11)|253|46|1.047
(0, 5, 7, 8, 10, 11)|10|291|70|(5, 7, 8, 10, 11)|288|61|1.01
(0, 5, 7, 8, 10, 11)|11|116|41|(5, 7, 8, 10, 11)|86|64|1.349
(0, 5, 7, 9, 10, 11)|11|115|63|(5, 7, 9, 10, 11)|91|108|1.264
(0, 5, 8, 9, 10, 11)|8|276|19|(5, 8, 9, 10, 11)|207|29|1.333
(0, 5, 8, 9, 10, 11)|9|276|101|(5, 8, 9, 10, 11)|244|45|1.131
(0, 5, 8, 9, 10, 11)|10|322|39|(5, 8, 9, 10, 11)|285|57|1.13
(0, 5, 8, 9, 10, 11)|11|64|13|(5, 8, 9, 10, 11)|51|22|1.255
(0, 6, 7, 8, 9, 10)|0|148|89|(0, 7, 8, 9, 10)|146|72|1.014
(0, 6, 7, 8, 9, 10)|8|262|42|(6, 7, 8, 9, 10)|208|40|1.26
(0, 6, 7, 8, 9, 11)|6|284|44|(6, 7, 8, 9, 11)|284|23|1.0
(0, 6, 7, 8, 9, 11)|7|262|84|(6, 7, 8, 9, 11)|255|38|1.027
(0, 6, 7, 8, 9, 11)|11|131|36|(6, 8, 9, 11)|113|85|1.159
(0, 6, 7, 8, 10, 11)|8|220|12|(6, 7, 8, 10, 11)|191|13|1.152
(0, 6, 7, 8, 10, 11)|11|67|18|(6, 7, 8, 10, 11)|66|79|1.015
(0, 6, 7, 9, 10, 11)|0|180|53|(0, 7, 9, 10, 11)|114|122|1.579
(0, 6, 7, 9, 10, 11)|11|181|228|(6, 7, 9, 10, 11)|60|28|3.017
(0, 6, 8, 9, 10, 11)|8|237|55|(6, 8, 9, 10, 11)|213|5|1.113
(0, 6, 8, 9, 10, 11)|10|240|79|(6, 8, 9, 10, 11)|204|12|1.176
(0, 7, 8, 9, 10, 11)|0|162|119|(0, 8, 9, 10, 11)|143|101|1.133
(0, 7, 8, 9, 10, 11)|8|253|87|(7, 8, 10, 11)|247|8|1.024
(0, 7, 8, 9, 10, 11)|9|207|33|(7, 8, 9, 10, 11)|206|23|1.005
(1, 2, 3, 4, 5, 6)|1|373|75|(1, 3, 4, 5, 6)|261|187|1.429
(1, 2, 3, 4, 5, 6)|2|225|65|(2, 4, 6)|199|83|1.131
(1, 2, 3, 4, 5, 7)|2|268|131|(2, 3, 4, 5, 7)|263|95|1.019
(1, 2, 3, 4, 5, 7)|4|242|133|(2, 3, 4, 5, 7)|159|157|1.522
(1, 2, 3, 4, 5, 8)|1|289|38|(1, 3, 5, 8)|262|81|1.103
(1, 2, 3, 4, 5, 8)|4|334|273|(2, 3, 4, 5, 8)|148|42|2.257
(1, 2, 3, 4, 5, 8)|5|287|74|(2, 3, 4, 5, 8)|222|82|1.293
(1, 2, 3, 4, 5, 10)|1|304|135|(1, 3, 4, 5, 10)|265|72|1.147
(1, 2, 3, 4, 5, 10)|2|196|58|(2, 3, 4, 5, 10)|148|73|1.324
(1, 2, 3, 4, 5, 11)|2|252|90|(2, 3, 4, 5, 11)|209|104|1.206
(1, 2, 3, 4, 5, 11)|4|330|245|(2, 3, 4, 5, 11)|174|23|1.897
(1, 2, 3, 4, 5, 11)|11|224|92|(2, 4, 5, 11)|167|151|1.341
(1, 2, 3, 4, 6, 7)|1|393|102|(1, 3, 6, 7)|286|87|1.374
(1, 2, 3, 4, 6, 7)|2|163|100|(2, 3, 4, 6, 7)|116|19|1.405
(1, 2, 3, 4, 6, 7)|4|271|233|(2, 4, 6, 7)|136|30|1.993
(1, 2, 3, 4, 6, 7)|7|262|47|(2, 3, 4, 6, 7)|238|57|1.101
(1, 2, 3, 4, 6, 8)|1|400|40|(1, 3, 6)|309|96|1.294
(1, 2, 3, 4, 6, 8)|2|241|130|(2, 3, 4, 6, 8)|142|70|1.697
(1, 2, 3, 4, 6, 8)|4|157|55|(2, 3, 4, 6, 8)|129|8|1.217
(1, 2, 3, 4, 6, 9)|6|314|49|(2, 3, 4, 6, 9)|298|27|1.054
(1, 2, 3, 4, 6, 10)|4|282|116|(2, 3, 4, 6, 10)|116|38|2.431
(1, 2, 3, 4, 6, 11)|1|300|136|(1, 3, 6, 11)|290|88|1.034
(1, 2, 3, 4, 6, 11)|11|161|161|(2, 3, 4, 6, 11)|104|64|1.548
(1, 2, 3, 4, 7, 8)|2|233|89|(2, 3, 4, 7, 8)|219|87|1.064
(1, 2, 3, 4, 7, 8)|4|236|214|(2, 3, 4, 7, 8)|158|95|1.494
(1, 2, 3, 4, 7, 8)|7|300|43|(2, 3, 4, 7, 8)|264|48|1.136
(1, 2, 3, 4, 7, 9)|1|413|179|(1, 3, 7, 9)|387|138|1.067
(1, 2, 3, 4, 7, 9)|3|297|75|(2, 3, 7, 9)|288|42|1.031
(1, 2, 3, 4, 7, 9)|4|174|142|(2, 3, 4, 7, 9)|97|37|1.794
(1, 2, 3, 4, 7, 10)|3|261|64|(2, 3, 4, 7, 10)|219|72|1.192
(1, 2, 3, 4, 7, 10)|4|121|75|(2, 3, 4, 7, 10)|112|65|1.08
(1, 2, 3, 4, 7, 10)|7|289|99|(2, 3, 4, 7, 10)|259|62|1.116
(1, 2, 3, 4, 7, 11)|4|334|159|(2, 3, 4, 7, 11)|217|190|1.539
(1, 2, 3, 4, 7, 11)|11|107|110|(2, 3, 4, 7, 11)|93|82|1.151
(1, 2, 3, 4, 8, 9)|1|432|103|(1, 3, 4, 8, 9)|254|123|1.701
(1, 2, 3, 4, 8, 9)|2|177|46|(2, 3, 4, 8, 9)|130|53|1.362
(1, 2, 3, 4, 8, 9)|3|246|6|(2, 3, 8, 9)|245|20|1.004
(1, 2, 3, 4, 8, 9)|9|236|65|(2, 3, 4, 8, 9)|198|37|1.192
(1, 2, 3, 4, 8, 10)|8|259|64|(2, 3, 4, 8, 10)|230|15|1.126
(1, 2, 3, 4, 8, 10)|10|268|103|(2, 3, 4, 8, 10)|253|59|1.059
(1, 2, 3, 4, 8, 11)|4|246|184|(2, 3, 4, 8, 11)|219|184|1.123
(1, 2, 3, 4, 8, 11)|11|92|20|(2, 3, 4, 8, 11)|92|91|1.0
(1, 2, 3, 4, 9, 10)|3|258|59|(2, 3, 4, 9, 10)|212|11|1.217
(1, 2, 3, 4, 9, 10)|4|133|76|(2, 3, 4, 9, 10)|93|32|1.43
(1, 2, 3, 4, 9, 10)|9|231|100|(2, 3, 4, 9, 10)|218|47|1.06
(1, 2, 3, 4, 9, 11)|1|412|167|(1, 3, 9)|240|112|1.717
(1, 2, 3, 4, 9, 11)|2|255|142|(2, 3, 4, 9, 11)|176|110|1.449
(1, 2, 3, 4, 9, 11)|4|390|282|(2, 3, 4, 9, 11)|317|79|1.23
(1, 2, 3, 4, 10, 11)|2|261|130|(2, 3, 4, 10, 11)|253|106|1.032
(1, 2, 3, 5, 6, 8)|1|317|163|(1, 3, 5, 6, 8)|296|121|1.071
(1, 2, 3, 5, 6, 9)|1|294|21|(1, 3, 5, 6, 9)|258|46|1.14
(1, 2, 3, 5, 6, 9)|2|150|22|(2, 3, 5, 6, 9)|136|23|1.103
(1, 2, 3, 5, 6, 10)|1|324|85|(1, 3, 6)|309|96|1.049
(1, 2, 3, 5, 6, 10)|2|168|46|(2, 3, 5, 6, 10)|160|18|1.05
(1, 2, 3, 5, 6, 11)|1|331|127|(1, 3, 6, 11)|290|88|1.141
(1, 2, 3, 5, 6, 11)|11|219|196|(2, 3, 5, 6, 11)|79|29|2.772
(1, 2, 3, 5, 7, 8)|1|296|156|(1, 3, 5, 7, 8)|236|71|1.254
(1, 2, 3, 5, 7, 8)|5|253|17|(2, 3, 5, 7, 8)|190|41|1.332
(1, 2, 3, 5, 7, 8)|8|234|21|(2, 3, 5, 7, 8)|230|29|1.017
(1, 2, 3, 5, 7, 9)|7|225|30|(2, 3, 5, 7, 9)|221|7|1.018
(1, 2, 3, 5, 7, 10)|1|318|77|(1, 3, 5, 7, 10)|225|88|1.413
(1, 2, 3, 5, 7, 10)|2|154|29|(2, 3, 5, 7, 10)|152|74|1.013
(1, 2, 3, 5, 7, 10)|5|231|29|(2, 3, 5, 7, 10)|218|36|1.06
(1, 2, 3, 5, 7, 11)|5|330|80|(2, 3, 5, 7, 11)|280|61|1.179
(1, 2, 3, 5, 7, 11)|11|146|110|(2, 5, 11)|104|67|1.404
(1, 2, 3, 5, 8, 9)|1|364|188|(1, 3, 5, 8, 9)|316|14|1.152
(1, 2, 3, 5, 8, 9)|2|255|77|(2, 5, 8, 9)|243|161|1.049
(1, 2, 3, 5, 8, 10)|2|146|56|(2, 3, 5, 8, 10)|136|47|1.074
(1, 2, 3, 5, 8, 11)|1|370|33|(1, 3, 8, 11)|296|170|1.25
(1, 2, 3, 5, 8, 11)|2|167|18|(2, 3, 5, 8, 11)|150|86|1.113
(1, 2, 3, 5, 8, 11)|11|159|143|(2, 3, 5, 8, 11)|65|14|2.446
(1, 2, 3, 5, 9, 10)|1|269|82|(1, 3, 9)|240|112|1.121
(1, 2, 3, 5, 9, 10)|2|176|109|(2, 5, 9, 10)|144|65|1.222
(1, 2, 3, 5, 9, 10)|5|262|29|(2, 3, 5, 9, 10)|216|18|1.213
(1, 2, 3, 5, 9, 10)|9|195|32|(2, 3, 5, 9, 10)|183|64|1.066
(1, 2, 3, 5, 9, 11)|1|516|202|(1, 3, 9)|240|112|2.15
(1, 2, 3, 5, 9, 11)|11|162|68|(2, 5, 11)|104|67|1.558
(1, 2, 3, 5, 10, 11)|1|308|82|(1, 3, 5, 10, 11)|266|101|1.158
(1, 2, 3, 6, 7, 9)|2|152|49|(2, 3, 6, 7, 9)|139|46|1.094
(1, 2, 3, 6, 7, 9)|3|244|28|(2, 3, 6, 7, 9)|193|39|1.264
(1, 2, 3, 6, 7, 9)|6|265|52|(2, 3, 6, 7, 9)|251|49|1.056
(1, 2, 3, 6, 7, 9)|7|223|49|(2, 3, 6, 7, 9)|211|32|1.057
(1, 2, 3, 6, 7, 9)|9|197|29|(2, 3, 6, 7, 9)|192|15|1.026
(1, 2, 3, 6, 8, 9)|1|365|46|(1, 3, 6, 8, 9)|316|30|1.155
(1, 2, 3, 6, 8, 9)|2|187|43|(2, 3, 6, 8, 9)|161|83|1.161
(1, 2, 3, 6, 8, 9)|3|196|52|(2, 3, 6, 8, 9)|194|27|1.01
(1, 2, 3, 6, 8, 9)|8|208|50|(2, 3, 6, 8, 9)|207|44|1.005
(1, 2, 3, 6, 8, 10)|2|233|127|(2, 3, 6, 8, 10)|218|56|1.069
(1, 2, 3, 6, 8, 11)|1|340|97|(1, 3, 8, 11)|296|170|1.149
(1, 2, 3, 6, 8, 11)|2|281|123|(2, 6, 8, 11)|236|121|1.191
(1, 2, 3, 6, 8, 11)|3|267|63|(2, 3, 6, 8, 11)|267|20|1.0
(1, 2, 3, 6, 9, 10)|2|177|32|(2, 3, 6, 9, 10)|170|60|1.041
(1, 2, 3, 6, 9, 11)|1|309|86|(1, 3, 9)|240|112|1.288
(1, 2, 3, 6, 9, 11)|2|249|181|(2, 3, 6, 9, 11)|167|63|1.491
(1, 2, 3, 6, 9, 11)|3|281|49|(2, 3, 6, 9, 11)|184|22|1.527
(1, 2, 3, 6, 9, 11)|9|220|22|(2, 3, 6, 9, 11)|208|24|1.058
(1, 2, 3, 6, 10, 11)|11|182|140|(2, 3, 6, 10, 11)|125|53|1.456
(1, 2, 3, 7, 8, 9)|1|319|109|(1, 3, 7, 8, 9)|300|63|1.063
(1, 2, 3, 7, 8, 9)|3|252|67|(2, 3, 7, 8, 9)|205|40|1.229
(1, 2, 3, 7, 8, 9)|7|248|42|(2, 3, 7, 8, 9)|220|44|1.127
(1, 2, 3, 7, 8, 10)|1|268|106|(1, 3, 7, 8, 10)|194|83|1.381
(1, 2, 3, 7, 8, 11)|1|303|10|(1, 3, 8, 11)|296|170|1.024
(1, 2, 3, 7, 8, 11)|11|131|143|(2, 3, 7, 8, 11)|54|10|2.426
(1, 2, 3, 7, 9, 10)|1|323|236|(1, 3, 9)|240|112|1.346
(1, 2, 3, 7, 9, 10)|9|218|38|(2, 3, 7, 9, 10)|206|38|1.058
(1, 2, 3, 7, 9, 11)|1|350|122|(1, 3, 9)|240|112|1.458
(1, 2, 3, 7, 10, 11)|11|133|13|(2, 3, 7, 10, 11)|64|26|2.078
(1, 2, 3, 8, 9, 10)|1|256|118|(1, 3, 8, 9, 10)|202|92|1.267
(1, 2, 3, 8, 9, 10)|2|123|17|(2, 3, 8, 9, 10)|99|19|1.242
(1, 2, 3, 8, 9, 10)|10|222|32|(2, 3, 8, 9, 10)|211|41|1.052
(1, 2, 3, 8, 9, 11)|1|359|140|(1, 3, 9)|240|112|1.496
(1, 2, 3, 8, 10, 11)|2|195|87|(2, 8, 10, 11)|127|34|1.535
(1, 2, 3, 8, 10, 11)|11|164|150|(2, 3, 8, 10, 11)|81|28|2.025
(1, 2, 4, 5, 6, 7)|1|374|119|(1, 4, 6, 7)|350|61|1.069
(1, 2, 4, 5, 6, 7)|4|150|171|(2, 4, 6, 7)|136|30|1.103
(1, 2, 4, 5, 6, 7)|5|274|70|(2, 4, 5, 6, 7)|233|108|1.176
(1, 2, 4, 5, 6, 8)|1|304|124|(1, 4, 5, 6, 8)|298|142|1.02
(1, 2, 4, 5, 6, 8)|2|216|40|(2, 4, 5, 6, 8)|167|80|1.293
(1, 2, 4, 5, 6, 8)|4|279|212|(2, 4, 6, 8)|141|63|1.979
(1, 2, 4, 5, 6, 9)|2|299|83|(2, 4, 5, 6, 9)|165|106|1.812
(1, 2, 4, 5, 6, 9)|4|162|35|(2, 4, 5, 6, 9)|81|10|2.0
(1, 2, 4, 5, 6, 10)|1|286|50|(1, 4, 6, 10)|268|70|1.067
(1, 2, 4, 5, 6, 10)|4|262|299|(2, 4, 5, 6, 10)|130|32|2.015
(1, 2, 4, 5, 6, 10)|10|271|55|(2, 5, 6, 10)|244|22|1.111
(1, 2, 4, 5, 6, 11)|2|240|92|(2, 4, 5, 6, 11)|169|85|1.42
(1, 2, 4, 5, 6, 11)|4|283|204|(2, 4, 5, 6, 11)|219|175|1.292
(1, 2, 4, 5, 7, 8)|5|269|44|(2, 4, 5, 7, 8)|267|58|1.007
(1, 2, 4, 5, 7, 9)|4|192|119|(2, 4, 7)|184|130|1.043
(1, 2, 4, 5, 7, 10)|1|308|136|(1, 4, 5, 7, 10)|276|68|1.116
(1, 2, 4, 5, 7, 10)|4|299|154|(2, 4, 5, 7, 10)|115|40|2.6
(1, 2, 4, 5, 7, 10)|5|262|128|(2, 4, 5, 7, 10)|260|36|1.008
(1, 2, 4, 5, 7, 11)|11|194|21|(2, 4, 5, 7, 11)|77|23|2.519
(1, 2, 4, 5, 8, 11)|1|368|192|(1, 4, 5, 8, 11)|368|170|1.0
(1, 2, 4, 5, 8, 11)|2|233|84|(2, 5, 8, 11)|177|54|1.316
(1, 2, 4, 5, 8, 11)|4|362|16|(2, 4, 5, 8, 11)|213|193|1.7
(1, 2, 4, 5, 8, 11)|11|243|228|(2, 5, 11)|104|67|2.337
(1, 2, 4, 5, 9, 10)|2|145|29|(2, 5, 9, 10)|144|65|1.007
(1, 2, 4, 5, 9, 11)|2|231|106|(2, 4, 5, 9, 11)|220|104|1.05
(1, 2, 4, 5, 9, 11)|11|141|117|(2, 5, 11)|104|67|1.356
(1, 2, 4, 5, 10, 11)|5|317|77|(2, 4, 5, 10, 11)|288|78|1.101
(1, 2, 4, 5, 10, 11)|11|120|122|(2, 5, 11)|104|67|1.154
(1, 2, 4, 6, 7, 8)|1|291|94|(1, 4, 6, 7, 8)|282|52|1.032
(1, 2, 4, 6, 7, 8)|2|183|119|(2, 4, 6, 7, 8)|162|78|1.13
(1, 2, 4, 6, 7, 9)|1|378|149|(1, 4, 6, 7, 9)|275|73|1.375
(1, 2, 4, 6, 7, 9)|4|346|334|(2, 4, 7)|184|130|1.88
(1, 2, 4, 6, 7, 9)|9|251|84|(2, 4, 6, 7, 9)|249|61|1.008
(1, 2, 4, 6, 7, 10)|1|322|92|(1, 4, 6, 7, 10)|289|117|1.114
(1, 2, 4, 6, 7, 10)|2|244|141|(2, 4, 6, 7, 10)|187|63|1.305
(1, 2, 4, 6, 7, 10)|4|282|225|(2, 4, 6, 7, 10)|111|22|2.541
(1, 2, 4, 6, 7, 10)|7|301|68|(2, 4, 6, 7, 10)|247|47|1.219
(1, 2, 4, 6, 7, 10)|10|268|74|(2, 6, 7, 10)|211|22|1.27
(1, 2, 4, 6, 8, 9)|1|387|19|(1, 4, 6, 8, 9)|304|131|1.273
(1, 2, 4, 6, 8, 9)|9|332|117|(2, 4, 6, 8, 9)|236|16|1.407
(1, 2, 4, 6, 8, 10)|1|393|227|(1, 4, 6, 8, 10)|235|83|1.672
(1, 2, 4, 6, 8, 10)|2|196|64|(2, 4, 6, 8, 10)|180|39|1.089
(1, 2, 4, 6, 8, 11)|11|240|189|(2, 6, 8, 11)|113|71|2.124
(1, 2, 4, 6, 9, 10)|2|209|116|(2, 4, 6, 9, 10)|207|113|1.01
(1, 2, 4, 6, 9, 10)|4|138|52|(2, 4, 6, 9, 10)|114|81|1.211
(1, 2, 4, 6, 9, 11)|4|215|138|(2, 4, 6, 9, 11)|129|56|1.667
(1, 2, 4, 6, 9, 11)|11|156|103|(2, 6, 9, 11)|98|83|1.592
(1, 2, 4, 6, 10, 11)|1|407|104|(1, 4, 6, 10, 11)|327|69|1.245
(1, 2, 4, 7, 8, 9)|9|285|49|(2, 4, 7, 8, 9)|237|34|1.203
(1, 2, 4, 7, 8, 10)|1|366|69|(1, 4, 7, 8, 10)|340|176|1.076
(1, 2, 4, 7, 8, 10)|4|223|164|(2, 4, 7, 8, 10)|153|7|1.458
(1, 2, 4, 7, 8, 10)|7|291|13|(2, 7, 8, 10)|279|76|1.043
(1, 2, 4, 7, 8, 11)|1|289|129|(1, 4, 7, 8, 11)|233|23|1.24
(1, 2, 4, 7, 8, 11)|4|431|299|(2, 4, 7, 8, 11)|202|69|2.134
(1, 2, 4, 7, 8, 11)|11|158|83|(2, 7, 8, 11)|95|64|1.663
(1, 2, 4, 7, 9, 10)|2|264|17|(2, 4, 7, 9, 10)|212|29|1.245
(1, 2, 4, 7, 9, 10)|4|319|161|(2, 4, 7, 9, 10)|245|21|1.302
(1, 2, 4, 7, 9, 11)|2|185|4|(2, 4, 7, 9, 11)|178|81|1.039
(1, 2, 4, 7, 9, 11)|11|199|135|(2, 4, 7, 9, 11)|91|65|2.187
(1, 2, 4, 7, 10, 11)|10|349|69|(2, 4, 7, 10, 11)|309|28|1.129
(1, 2, 4, 7, 10, 11)|11|221|71|(2, 4, 7, 10, 11)|117|66|1.889
(1, 2, 4, 8, 9, 10)|1|358|102|(1, 4, 8, 9, 10)|346|179|1.035
(1, 2, 4, 8, 9, 10)|2|271|64|(2, 8, 9, 10)|152|94|1.783
(1, 2, 4, 8, 9, 10)|9|285|24|(2, 4, 8, 9, 10)|224|23|1.272
(1, 2, 4, 8, 9, 11)|1|426|170|(1, 4, 8, 9, 11)|368|108|1.158
(1, 2, 4, 8, 9, 11)|2|267|42|(2, 4, 8, 9, 11)|251|78|1.064
(1, 2, 4, 8, 10, 11)|1|411|105|(1, 4, 8, 10, 11)|344|143|1.195
(1, 2, 4, 8, 10, 11)|11|165|106|(2, 8, 10, 11)|120|52|1.375
(1, 2, 4, 9, 10, 11)|1|497|165|(1, 4, 10)|484|256|1.027
(1, 2, 5, 6, 7, 8)|2|203|41|(2, 5, 6, 7, 8)|181|59|1.122
(1, 2, 5, 6, 7, 8)|7|207|44|(2, 5, 6, 7, 8)|200|27|1.035
(1, 2, 5, 6, 7, 9)|1|279|41|(1, 5, 6, 7, 9)|237|62|1.177
(1, 2, 5, 6, 7, 9)|2|170|105|(2, 5, 6, 7, 9)|162|123|1.049
(1, 2, 5, 6, 7, 9)|5|236|62|(2, 5, 6, 7, 9)|204|21|1.157
(1, 2, 5, 6, 7, 10)|2|209|89|(2, 5, 6, 7, 10)|145|42|1.441
(1, 2, 5, 6, 7, 10)|10|201|73|(2, 5, 6, 7, 10)|201|40|1.0
(1, 2, 5, 6, 7, 11)|1|327|138|(1, 5, 6, 7, 11)|257|119|1.272
(1, 2, 5, 6, 7, 11)|2|227|96|(2, 5, 6, 7, 11)|104|59|2.183
(1, 2, 5, 6, 7, 11)|5|262|95|(2, 5, 6, 7, 11)|229|50|1.144
(1, 2, 5, 6, 7, 11)|7|264|42|(2, 5, 6, 7, 11)|252|109|1.048
(1, 2, 5, 6, 7, 11)|11|164|85|(2, 5, 6, 7, 11)|98|75|1.673
(1, 2, 5, 6, 8, 9)|9|236|15|(2, 5, 6, 8, 9)|236|8|1.0
(1, 2, 5, 6, 8, 10)|1|326|34|(1, 5, 6, 8, 10)|294|55|1.109
(1, 2, 5, 6, 8, 10)|2|169|38|(2, 5, 6, 8, 10)|163|58|1.037
(1, 2, 5, 6, 8, 10)|5|188|33|(2, 5, 6, 8, 10)|180|30|1.044
(1, 2, 5, 6, 8, 10)|8|202|19|(2, 5, 6, 8, 10)|199|36|1.015
(1, 2, 5, 6, 8, 11)|1|308|46|(1, 5, 6, 8, 11)|255|105|1.208
(1, 2, 5, 6, 8, 11)|2|260|126|(2, 5, 6, 8, 11)|139|39|1.871
(1, 2, 5, 6, 8, 11)|5|235|23|(2, 5, 6, 8, 11)|224|34|1.049
(1, 2, 5, 6, 8, 11)|8|276|3|(2, 5, 6, 8, 11)|249|54|1.108
(1, 2, 5, 6, 8, 11)|11|140|76|(2, 6, 8, 11)|113|71|1.239
(1, 2, 5, 6, 9, 10)|1|244|77|(1, 5, 6, 9, 10)|241|92|1.012
(1, 2, 5, 6, 9, 10)|2|211|72|(2, 5, 6, 9, 10)|128|18|1.648
(1, 2, 5, 6, 9, 10)|6|290|23|(2, 5, 6, 9, 10)|270|26|1.074
(1, 2, 5, 6, 9, 10)|9|239|19|(2, 5, 6, 9, 10)|236|16|1.013
(1, 2, 5, 6, 9, 11)|5|293|6|(2, 5, 6, 9, 11)|247|80|1.186
(1, 2, 5, 6, 9, 11)|11|127|96|(2, 6, 9, 11)|98|83|1.296
(1, 2, 5, 6, 10, 11)|1|294|8|(1, 5, 10)|273|72|1.077
(1, 2, 5, 6, 10, 11)|5|258|42|(2, 5, 6, 10, 11)|229|4|1.127
(1, 2, 5, 7, 8, 9)|1|349|225|(1, 5, 8, 9)|219|42|1.594
(1, 2, 5, 7, 8, 10)|2|184|69|(2, 5, 7, 8, 10)|169|12|1.089
(1, 2, 5, 7, 8, 10)|5|218|52|(2, 5, 7, 8, 10)|182|52|1.198
(1, 2, 5, 7, 8, 10)|8|205|65|(2, 5, 7, 8, 10)|203|36|1.01
(1, 2, 5, 7, 8, 11)|2|242|59|(2, 5, 7, 8, 11)|203|67|1.192
(1, 2, 5, 7, 8, 11)|11|177|137|(2, 7, 8, 11)|95|64|1.863
(1, 2, 5, 7, 9, 10)|2|131|42|(2, 5, 7, 9, 10)|97|48|1.351
(1, 2, 5, 7, 9, 11)|1|469|209|(1, 5, 9, 11)|365|112|1.285
(1, 2, 5, 7, 10, 11)|2|197|7|(2, 5, 7, 10, 11)|170|77|1.159
(1, 2, 5, 7, 10, 11)|7|303|17|(2, 5, 7, 10, 11)|292|74|1.038
(1, 2, 5, 7, 10, 11)|11|143|13|(2, 5, 7, 10, 11)|109|45|1.312
(1, 2, 5, 8, 9, 10)|1|300|7|(1, 5, 8, 9, 10)|196|16|1.531
(1, 2, 5, 8, 9, 10)|5|223|54|(2, 5, 8, 9, 10)|222|31|1.005
(1, 2, 5, 8, 10, 11)|1|280|152|(1, 5, 10)|273|72|1.026
(1, 2, 5, 8, 10, 11)|2|244|94|(2, 8, 10, 11)|127|34|1.921
(1, 2, 5, 8, 10, 11)|11|133|103|(2, 5, 8, 10, 11)|45|4|2.956
(1, 2, 5, 9, 10, 11)|1|353|91|(1, 5, 10)|273|72|1.293
(1, 2, 5, 9, 10, 11)|11|89|26|(2, 5, 9, 10, 11)|88|85|1.011
(1, 2, 6, 7, 8, 9)|1|370|151|(1, 6, 8)|253|32|1.462
(1, 2, 6, 7, 8, 9)|2|174|87|(2, 6, 7, 8, 9)|171|55|1.018
(1, 2, 6, 7, 8, 9)|9|225|33|(2, 6, 7, 8, 9)|154|10|1.461
(1, 2, 6, 7, 8, 10)|1|289|40|(1, 6, 7, 8, 10)|229|53|1.262
(1, 2, 6, 7, 8, 11)|1|342|188|(1, 6, 8)|253|32|1.352
(1, 2, 6, 7, 8, 11)|11|95|109|(2, 7, 8, 11)|95|64|1.0
(1, 2, 6, 7, 9, 10)|1|345|251|(1, 6, 7, 9, 10)|301|39|1.146
(1, 2, 6, 7, 9, 10)|10|235|84|(2, 6, 7, 9, 10)|226|29|1.04
(1, 2, 6, 7, 9, 11)|1|298|87|(1, 6, 7, 9, 11)|224|71|1.33
(1, 2, 6, 7, 9, 11)|2|174|69|(2, 6, 7, 9, 11)|146|65|1.192
(1, 2, 6, 7, 9, 11)|6|324|51|(2, 6, 7, 9, 11)|308|11|1.052
(1, 2, 6, 7, 9, 11)|9|209|22|(2, 6, 7, 9, 11)|202|54|1.035
(1, 2, 6, 7, 9, 11)|11|217|253|(2, 6, 7, 9, 11)|126|72|1.722
(1, 2, 6, 7, 10, 11)|1|331|67|(1, 6, 7, 10, 11)|258|42|1.283
(1, 2, 6, 7, 10, 11)|7|254|45|(2, 6, 7, 10, 11)|244|23|1.041
(1, 2, 6, 7, 10, 11)|11|164|144|(2, 6, 7, 10, 11)|116|56|1.414
(1, 2, 6, 8, 9, 11)|1|222|61|(1, 6, 8, 9, 11)|177|20|1.254
(1, 2, 6, 8, 9, 11)|8|258|33|(2, 6, 8, 9, 11)|254|41|1.016
(1, 2, 6, 8, 9, 11)|11|115|54|(2, 6, 8, 9, 11)|63|31|1.825
(1, 2, 6, 8, 10, 11)|2|226|159|(2, 8, 10, 11)|127|34|1.78
(1, 2, 6, 8, 10, 11)|10|308|84|(2, 6, 8, 10, 11)|231|43|1.333
(1, 2, 6, 9, 10, 11)|2|212|52|(2, 6, 9, 10, 11)|128|35|1.656
(1, 2, 7, 8, 9, 10)|1|386|163|(1, 7, 9, 10)|249|80|1.55
(1, 2, 7, 8, 9, 11)|1|418|91|(1, 7, 8, 9, 11)|413|226|1.012
(1, 2, 7, 8, 9, 11)|2|199|121|(2, 7, 8, 9, 11)|187|158|1.064
(1, 2, 7, 8, 9, 11)|7|247|88|(2, 7, 8, 9, 11)|237|26|1.042
(1, 2, 7, 8, 9, 11)|11|129|61|(2, 7, 8, 9, 11)|105|105|1.229
(1, 2, 7, 8, 10, 11)|1|362|27|(1, 7, 8, 10, 11)|236|51|1.534
(1, 2, 7, 8, 10, 11)|2|248|168|(2, 8, 10, 11)|127|34|1.953
(1, 2, 7, 9, 10, 11)|1|422|118|(1, 7, 9, 10, 11)|361|97|1.169
(1, 2, 7, 9, 10, 11)|7|302|137|(2, 7, 9, 10, 11)|286|53|1.056
(1, 2, 7, 9, 10, 11)|11|184|155|(2, 7, 9, 10, 11)|113|47|1.628
(1, 2, 8, 9, 10, 11)|1|340|150|(1, 8, 10)|321|95|1.059
(1, 2, 8, 9, 10, 11)|11|142|105|(2, 8, 9, 10, 11)|117|86|1.214
(1, 3, 4, 5, 6, 7)|4|310|217|(3, 4, 6, 7)|112|54|2.768
(1, 3, 4, 5, 6, 7)|5|235|52|(3, 4, 5, 6, 7)|223|24|1.054
(1, 3, 4, 5, 6, 8)|5|239|62|(3, 5, 6, 8)|225|62|1.062
(1, 3, 4, 5, 6, 9)|4|182|153|(3, 4, 6, 9)|182|80|1.0
(1, 3, 4, 5, 6, 10)|1|301|37|(1, 4, 6, 10)|268|70|1.123
(1, 3, 4, 5, 6, 10)|3|196|18|(3, 5, 6, 10)|192|26|1.021
(1, 3, 4, 5, 6, 11)|5|289|19|(3, 5, 6, 11)|270|85|1.07
(1, 3, 4, 5, 6, 11)|6|313|8|(3, 4, 5, 6, 11)|309|30|1.013
(1, 3, 4, 5, 7, 8)|1|314|92|(1, 4, 5, 7, 8)|305|84|1.03
(1, 3, 4, 5, 7, 8)|4|251|106|(3, 4, 5, 7, 8)|128|105|1.961
(1, 3, 4, 5, 7, 8)|5|202|22|(3, 4, 5, 7, 8)|192|35|1.052
(1, 3, 4, 5, 7, 9)|4|487|255|(3, 4, 7, 9)|183|79|2.661
(1, 3, 4, 5, 7, 9)|9|269|18|(3, 5, 7, 9)|227|43|1.185
(1, 3, 4, 5, 7, 10)|4|320|195|(3, 4, 5, 7, 10)|75|6|4.267
(1, 3, 4, 5, 7, 10)|5|229|58|(3, 4, 5, 7, 10)|223|3|1.027
(1, 3, 4, 5, 7, 11)|4|339|107|(3, 4, 5, 7, 11)|312|123|1.087
(1, 3, 4, 5, 7, 11)|11|90|69|(3, 5, 7, 11)|88|57|1.023
(1, 3, 4, 5, 8, 9)|4|197|74|(3, 4, 5, 8, 9)|131|70|1.504
(1, 3, 4, 5, 8, 9)|9|205|71|(3, 4, 5, 8, 9)|205|23|1.0
(1, 3, 4, 5, 8, 10)|3|231|3|(3, 4, 5, 8, 10)|162|14|1.426
(1, 3, 4, 5, 8, 10)|4|252|150|(3, 4, 5, 8, 10)|199|134|1.266
(1, 3, 4, 5, 8, 10)|8|243|15|(3, 4, 5, 8, 10)|191|30|1.272
(1, 3, 4, 5, 8, 10)|10|215|49|(3, 4, 5, 8, 10)|198|39|1.086
(1, 3, 4, 5, 9, 10)|4|206|131|(3, 4, 9, 10)|172|16|1.198
(1, 3, 4, 5, 9, 10)|9|239|39|(3, 4, 5, 9, 10)|232|60|1.03
(1, 3, 4, 5, 9, 11)|5|325|90|(3, 5, 9, 11)|292|82|1.113
(1, 3, 4, 5, 10, 11)|4|257|188|(3, 4, 10)|146|88|1.76
(1, 3, 4, 5, 10, 11)|11|171|56|(3, 4, 5, 10, 11)|96|66|1.781
(1, 3, 4, 6, 7, 8)|4|347|132|(3, 4, 6, 7, 8)|191|84|1.817
(1, 3, 4, 6, 7, 8)|7|279|39|(3, 4, 6, 7, 8)|240|30|1.163
(1, 3, 4, 6, 7, 9)|1|281|119|(1, 4, 6, 7, 9)|275|73|1.022
(1, 3, 4, 6, 7, 10)|4|194|175|(3, 4, 6, 7, 10)|120|54|1.617
(1, 3, 4, 6, 7, 11)|3|283|73|(3, 6, 7, 11)|254|33|1.114
(1, 3, 4, 6, 7, 11)|4|266|76|(3, 4, 6, 7, 11)|234|175|1.137
(1, 3, 4, 6, 7, 11)|6|351|41|(3, 4, 6, 7, 11)|313|55|1.121
(1, 3, 4, 6, 7, 11)|11|88|47|(3, 4, 6, 7, 11)|62|34|1.419
(1, 3, 4, 6, 8, 9)|1|308|167|(1, 4, 6, 8, 9)|304|131|1.013
(1, 3, 4, 6, 8, 9)|4|123|57|(3, 4, 6, 8, 9)|106|86|1.16
(1, 3, 4, 6, 8, 10)|4|147|83|(3, 4, 6, 8, 10)|108|42|1.361
(1, 3, 4, 6, 8, 10)|10|238|44|(3, 4, 6, 8, 10)|229|21|1.039
(1, 3, 4, 6, 8, 11)|4|206|134|(3, 4, 6, 8, 11)|194|121|1.062
(1, 3, 4, 6, 8, 11)|11|207|223|(3, 4, 6, 8, 11)|85|61|2.435
(1, 3, 4, 6, 9, 10)|3|226|40|(3, 4, 6, 9, 10)|213|9|1.061
(1, 3, 4, 6, 9, 10)|6|276|45|(3, 6, 9, 10)|269|64|1.026
(1, 3, 4, 6, 9, 10)|10|262|27|(3, 6, 9, 10)|233|60|1.124
(1, 3, 4, 6, 9, 11)|3|283|54|(3, 4, 6, 9, 11)|244|48|1.16
(1, 3, 4, 6, 9, 11)|4|140|115|(3, 4, 6, 9, 11)|127|71|1.102
(1, 3, 4, 6, 9, 11)|11|178|80|(3, 6, 9, 11)|81|31|2.198
(1, 3, 4, 6, 10, 11)|1|349|115|(1, 4, 6, 10, 11)|327|69|1.067
(1, 3, 4, 6, 10, 11)|4|173|60|(3, 4, 10)|146|88|1.185
(1, 3, 4, 6, 10, 11)|10|267|47|(3, 4, 6, 10, 11)|247|42|1.081
(1, 3, 4, 6, 10, 11)|11|93|79|(3, 4, 6, 10, 11)|81|46|1.148
(1, 3, 4, 7, 8, 9)|3|210|11|(3, 4, 7, 8, 9)|210|54|1.0
(1, 3, 4, 7, 8, 9)|4|319|191|(3, 4, 7, 8, 9)|313|206|1.019
(1, 3, 4, 7, 8, 9)|8|234|43|(3, 4, 7, 8, 9)|229|48|1.022
(1, 3, 4, 7, 8, 10)|3|214|58|(3, 4, 7, 8, 10)|202|17|1.059
(1, 3, 4, 7, 8, 10)|4|300|205|(3, 4, 7, 8, 10)|101|23|2.97
(1, 3, 4, 7, 8, 10)|7|262|24|(3, 7, 8, 10)|262|27|1.0
(1, 3, 4, 7, 8, 10)|8|284|28|(3, 4, 7, 8, 10)|262|24|1.084
(1, 3, 4, 7, 8, 10)|10|303|85|(3, 4, 7, 8, 10)|264|16|1.148
(1, 3, 4, 7, 8, 11)|1|404|105|(1, 4, 7, 8, 11)|233|23|1.734
(1, 3, 4, 7, 8, 11)|7|345|32|(3, 4, 7, 8, 11)|271|26|1.273
(1, 3, 4, 7, 8, 11)|11|104|65|(3, 7, 8, 11)|43|23|2.419
(1, 3, 4, 7, 9, 10)|4|332|131|(3, 4, 7, 9, 10)|95|45|3.495
(1, 3, 4, 7, 9, 10)|9|257|55|(3, 4, 7, 9, 10)|226|83|1.137
(1, 3, 4, 7, 10, 11)|4|155|89|(3, 4, 7, 10, 11)|120|69|1.292
(1, 3, 4, 8, 9, 10)|3|258|54|(3, 4, 8, 9, 10)|233|33|1.107
(1, 3, 4, 8, 9, 10)|4|183|211|(3, 4, 8, 9, 10)|170|61|1.076
(1, 3, 4, 8, 9, 10)|8|266|60|(3, 4, 8, 9, 10)|266|30|1.0
(1, 3, 4, 8, 9, 10)|9|295|98|(3, 8, 9, 10)|225|29|1.311
(1, 3, 4, 8, 9, 10)|10|245|14|(3, 4, 8, 9, 10)|241|26|1.017
(1, 3, 4, 8, 9, 11)|4|317|47|(3, 4, 9, 11)|174|139|1.822
(1, 3, 4, 8, 9, 11)|11|232|166|(3, 8, 11)|66|35|3.515
(1, 3, 4, 8, 10, 11)|4|254|116|(3, 4, 10)|146|88|1.74
(1, 3, 4, 8, 10, 11)|11|81|81|(3, 8, 11)|66|35|1.227
(1, 3, 4, 9, 10, 11)|4|192|117|(3, 4, 10)|146|88|1.315
(1, 3, 4, 9, 10, 11)|11|178|224|(3, 4, 9, 10, 11)|154|131|1.156
(1, 3, 5, 6, 7, 8)|1|317|142|(1, 5, 6, 7, 8)|297|104|1.067
(1, 3, 5, 6, 7, 8)|5|220|60|(3, 5, 6, 7, 8)|206|34|1.068
(1, 3, 5, 6, 7, 8)|7|248|20|(3, 5, 6, 7, 8)|227|18|1.093
(1, 3, 5, 6, 7, 9)|5|261|52|(3, 5, 6, 7, 9)|190|36|1.374
(1, 3, 5, 6, 7, 9)|7|234|13|(3, 5, 6, 7, 9)|232|22|1.009
(1, 3, 5, 6, 7, 10)|1|300|98|(1, 5, 6, 7, 10)|256|78|1.172
(1, 3, 5, 6, 7, 10)|5|199|37|(3, 5, 6, 7, 10)|183|39|1.087
(1, 3, 5, 6, 7, 11)|5|307|65|(3, 5, 6, 7, 11)|253|76|1.213
(1, 3, 5, 6, 7, 11)|7|252|27|(3, 5, 6, 7, 11)|221|48|1.14
(1, 3, 5, 6, 8, 9)|5|224|64|(3, 5, 6, 8, 9)|205|75|1.093
(1, 3, 5, 6, 8, 9)|6|265|21|(3, 5, 6, 8, 9)|250|28|1.06
(1, 3, 5, 6, 8, 9)|9|204|66|(3, 5, 6, 8, 9)|193|69|1.057
(1, 3, 5, 6, 8, 10)|5|177|30|(3, 5, 6, 8, 10)|166|13|1.066
(1, 3, 5, 6, 8, 10)|8|220|96|(3, 5, 6, 8, 10)|182|21|1.209
(1, 3, 5, 6, 8, 10)|10|227|27|(3, 5, 6, 8, 10)|218|67|1.041
(1, 3, 5, 6, 9, 10)|1|279|75|(1, 5, 6, 9, 10)|241|92|1.158
(1, 3, 5, 6, 9, 10)|5|207|56|(3, 5, 6, 9, 10)|202|14|1.025
(1, 3, 5, 6, 9, 10)|9|191|50|(3, 5, 6, 9, 10)|187|52|1.021
(1, 3, 5, 6, 9, 11)|5|266|37|(3, 5, 9)|265|80|1.004
(1, 3, 5, 6, 9, 11)|9|192|4|(3, 5, 6, 9, 11)|169|17|1.136
(1, 3, 5, 6, 10, 11)|1|293|64|(1, 5, 10)|273|72|1.073
(1, 3, 5, 6, 10, 11)|5|218|38|(3, 5, 6, 10, 11)|214|45|1.019
(1, 3, 5, 6, 10, 11)|6|249|51|(3, 5, 6, 10, 11)|240|44|1.038
(1, 3, 5, 7, 8, 9)|1|274|154|(1, 5, 8, 9)|219|42|1.251
(1, 3, 5, 7, 8, 9)|7|250|62|(3, 5, 7, 8, 9)|237|18|1.055
(1, 3, 5, 7, 8, 10)|7|252|60|(3, 5, 7, 8, 10)|243|20|1.037
(1, 3, 5, 7, 8, 10)|8|215|60|(3, 5, 7, 8, 10)|193|21|1.114
(1, 3, 5, 7, 8, 10)|10|216|39|(3, 5, 7, 8, 10)|159|23|1.358
(1, 3, 5, 7, 8, 11)|5|207|28|(3, 5, 7, 8, 11)|173|12|1.197
(1, 3, 5, 7, 8, 11)|11|128|107|(3, 7, 8, 11)|43|23|2.977
(1, 3, 5, 7, 9, 10)|5|227|40|(3, 5, 7, 9, 10)|221|45|1.027
(1, 3, 5, 7, 9, 11)|3|265|30|(3, 5, 7, 9, 11)|251|99|1.056
(1, 3, 5, 7, 10, 11)|1|312|68|(1, 5, 10)|273|72|1.143
(1, 3, 5, 7, 10, 11)|5|264|58|(3, 5, 7, 10, 11)|229|96|1.153
(1, 3, 5, 7, 10, 11)|11|76|27|(3, 5, 7, 10, 11)|59|29|1.288
(1, 3, 5, 8, 9, 10)|1|310|139|(1, 5, 8, 9, 10)|196|16|1.582
(1, 3, 5, 8, 9, 10)|5|233|97|(3, 5, 8, 9, 10)|193|44|1.207
(1, 3, 5, 8, 9, 10)|9|222|58|(3, 5, 8, 9, 10)|204|44|1.088
(1, 3, 5, 8, 9, 11)|1|327|29|(1, 5, 8, 9, 11)|321|84|1.019
(1, 3, 5, 8, 9, 11)|3|268|58|(3, 5, 8, 9, 11)|252|34|1.063
(1, 3, 5, 8, 9, 11)|5|253|42|(3, 5, 8, 9, 11)|199|22|1.271
(1, 3, 5, 8, 9, 11)|11|133|130|(3, 8, 11)|66|35|2.015
(1, 3, 5, 8, 10, 11)|1|330|86|(1, 5, 10)|273|72|1.209
(1, 3, 5, 9, 10, 11)|1|305|164|(1, 5, 10)|273|72|1.117
(1, 3, 5, 9, 10, 11)|11|235|217|(3, 9, 10, 11)|172|89|1.366
(1, 3, 6, 7, 8, 9)|3|173|24|(3, 6, 7, 8, 9)|164|32|1.055
(1, 3, 6, 7, 8, 10)|6|228|34|(3, 6, 7, 8, 10)|222|33|1.027
(1, 3, 6, 7, 8, 11)|1|275|42|(1, 6, 8)|253|32|1.087
(1, 3, 6, 7, 8, 11)|3|198|44|(3, 6, 7, 8, 11)|197|13|1.005
(1, 3, 6, 7, 8, 11)|11|66|41|(3, 7, 8, 11)|43|23|1.535
(1, 3, 6, 7, 9, 10)|3|201|60|(3, 6, 7, 9, 10)|199|35|1.01
(1, 3, 6, 7, 9, 10)|9|215|22|(3, 6, 7, 9, 10)|191|9|1.126
(1, 3, 6, 7, 10, 11)|1|265|42|(1, 6, 7, 10, 11)|258|42|1.027
(1, 3, 6, 7, 10, 11)|7|292|87|(3, 6, 7, 10, 11)|287|63|1.017
(1, 3, 6, 8, 9, 11)|1|214|46|(1, 6, 8, 9, 11)|177|20|1.209
(1, 3, 6, 8, 9, 11)|3|235|22|(3, 6, 8, 9, 11)|228|22|1.031
(1, 3, 6, 8, 9, 11)|8|253|24|(3, 6, 8, 9, 11)|222|30|1.14
(1, 3, 6, 8, 9, 11)|9|198|87|(3, 6, 8, 9, 11)|157|36|1.261
(1, 3, 6, 8, 9, 11)|11|275|53|(3, 8, 11)|66|35|4.167
(1, 3, 6, 8, 10, 11)|6|298|28|(3, 6, 8, 10, 11)|274|46|1.088
(1, 3, 6, 8, 10, 11)|8|244|9|(3, 6, 8, 10, 11)|207|35|1.179
(1, 3, 6, 8, 10, 11)|10|239|23|(3, 6, 8, 10, 11)|233|67|1.026
(1, 3, 6, 8, 10, 11)|11|137|41|(3, 8, 11)|66|35|2.076
(1, 3, 6, 9, 10, 11)|1|405|69|(1, 6, 9, 10, 11)|388|141|1.044
(1, 3, 6, 9, 10, 11)|11|135|55|(3, 6, 9, 10, 11)|85|13|1.588
(1, 3, 7, 8, 9, 10)|1|272|47|(1, 7, 9, 10)|249|80|1.092
(1, 3, 7, 8, 9, 10)|7|222|55|(3, 7, 8, 9, 10)|191|54|1.162
(1, 3, 7, 8, 9, 11)|3|216|31|(3, 7, 8, 9, 11)|207|3|1.043
(1, 3, 7, 8, 9, 11)|8|241|64|(3, 7, 8, 9, 11)|194|46|1.242
(1, 3, 7, 8, 9, 11)|9|226|56|(3, 7, 8, 9, 11)|217|9|1.041
(1, 3, 7, 8, 9, 11)|11|90|57|(3, 8, 11)|66|35|1.364
(1, 3, 7, 8, 10, 11)|1|338|132|(1, 7, 8, 10, 11)|236|51|1.432
(1, 3, 7, 8, 10, 11)|7|239|73|(3, 7, 8, 10, 11)|222|91|1.077
(1, 3, 7, 9, 10, 11)|9|255|33|(3, 7, 9, 10, 11)|233|116|1.094
(1, 3, 7, 9, 10, 11)|10|259|53|(3, 7, 9, 10, 11)|242|29|1.07
(1, 3, 8, 9, 10, 11)|11|250|90|(3, 8, 9, 10, 11)|151|65|1.656
(1, 4, 5, 6, 7, 8)|4|110|18|(4, 5, 6, 7, 8)|83|35|1.325
(1, 4, 5, 6, 7, 9)|1|300|47|(1, 5, 6, 7, 9)|237|62|1.266
(1, 4, 5, 6, 7, 9)|5|275|25|(4, 5, 6, 7, 9)|239|70|1.151
(1, 4, 5, 6, 7, 9)|6|321|19|(4, 5, 6, 7, 9)|263|17|1.221
(1, 4, 5, 6, 7, 10)|1|289|112|(1, 5, 6, 7, 10)|256|78|1.129
(1, 4, 5, 6, 7, 10)|4|113|31|(4, 5, 6, 7, 10)|109|74|1.037
(1, 4, 5, 6, 7, 10)|5|198|60|(4, 5, 6, 7, 10)|149|17|1.329
(1, 4, 5, 6, 7, 11)|1|321|53|(1, 5, 6, 7, 11)|257|119|1.249
(1, 4, 5, 6, 7, 11)|4|194|162|(4, 5, 6, 7, 11)|105|67|1.848
(1, 4, 5, 6, 7, 11)|5|249|22|(4, 5, 6, 7, 11)|192|50|1.297
(1, 4, 5, 6, 7, 11)|11|148|186|(4, 6, 7, 11)|74|21|2.0
(1, 4, 5, 6, 8, 9)|5|219|29|(4, 5, 6, 8, 9)|189|31|1.159
(1, 4, 5, 6, 8, 10)|1|305|52|(1, 5, 6, 8, 10)|294|55|1.037
(1, 4, 5, 6, 8, 10)|4|195|129|(4, 5, 6, 8, 10)|137|95|1.423
(1, 4, 5, 6, 8, 10)|5|216|29|(4, 5, 6, 8, 10)|173|13|1.249
(1, 4, 5, 6, 8, 10)|6|246|25|(4, 5, 6, 8, 10)|227|11|1.084
(1, 4, 5, 6, 8, 10)|10|240|30|(4, 5, 6, 8, 10)|191|23|1.257
(1, 4, 5, 6, 8, 11)|1|308|83|(1, 5, 6, 8, 11)|255|105|1.208
(1, 4, 5, 6, 8, 11)|11|72|37|(4, 6, 8, 11)|71|47|1.014
(1, 4, 5, 6, 9, 10)|1|285|9|(1, 5, 6, 9, 10)|241|92|1.183
(1, 4, 5, 6, 9, 10)|4|328|116|(4, 5, 6, 9, 10)|109|60|3.009
(1, 4, 5, 6, 9, 10)|5|204|31|(4, 5, 6, 9, 10)|178|16|1.146
(1, 4, 5, 6, 9, 10)|9|220|26|(4, 5, 6, 9, 10)|210|32|1.048
(1, 4, 5, 6, 9, 11)|5|272|74|(4, 5, 6, 9, 11)|271|52|1.004
(1, 4, 5, 6, 9, 11)|11|152|160|(4, 5, 6, 9, 11)|105|40|1.448
(1, 4, 5, 6, 10, 11)|1|320|114|(1, 5, 10)|273|72|1.172
(1, 4, 5, 6, 10, 11)|5|256|47|(4, 5, 6, 10, 11)|255|42|1.004
(1, 4, 5, 6, 10, 11)|11|178|105|(4, 6, 10, 11)|90|82|1.978
(1, 4, 5, 7, 8, 9)|1|350|182|(1, 5, 8, 9)|219|42|1.598
(1, 4, 5, 7, 8, 10)|4|210|203|(4, 5, 7, 8, 10)|135|34|1.556
(1, 4, 5, 7, 8, 10)|5|220|12|(4, 5, 7, 8, 10)|197|26|1.117
(1, 4, 5, 7, 8, 10)|8|265|34|(4, 5, 7, 8, 10)|258|59|1.027
(1, 4, 5, 7, 8, 11)|5|282|87|(4, 5, 7, 8, 11)|267|23|1.056
(1, 4, 5, 7, 8, 11)|11|92|61|(4, 7, 8, 11)|53|24|1.736
(1, 4, 5, 7, 9, 10)|1|434|195|(1, 5, 7, 9, 10)|301|33|1.442
(1, 4, 5, 7, 9, 10)|9|261|25|(4, 5, 7, 9, 10)|246|19|1.061
(1, 4, 5, 7, 9, 11)|5|372|11|(4, 5, 7, 9, 11)|338|95|1.101
(1, 4, 5, 7, 9, 11)|7|328|146|(4, 5, 7, 9, 11)|242|61|1.355
(1, 4, 5, 7, 9, 11)|9|279|55|(4, 5, 7, 9, 11)|266|97|1.049
(1, 4, 5, 7, 10, 11)|1|320|55|(1, 5, 10)|273|72|1.172
(1, 4, 5, 7, 10, 11)|4|369|174|(4, 5, 7, 10, 11)|88|9|4.193
(1, 4, 5, 7, 10, 11)|11|139|110|(4, 7, 10, 11)|117|49|1.188
(1, 4, 5, 8, 9, 10)|1|297|154|(1, 5, 8, 9, 10)|196|16|1.515
(1, 4, 5, 8, 9, 10)|4|277|171|(4, 5, 8, 9, 10)|155|51|1.787
(1, 4, 5, 8, 9, 10)|9|226|85|(4, 5, 8, 9, 10)|209|3|1.081
(1, 4, 5, 8, 9, 10)|10|241|22|(4, 5, 8, 9, 10)|230|40|1.048
(1, 4, 5, 8, 9, 11)|4|268|210|(4, 5, 8, 9, 11)|202|223|1.327
(1, 4, 5, 8, 10, 11)|11|219|211|(4, 8, 10, 11)|62|40|3.532
(1, 4, 5, 9, 10, 11)|1|275|148|(1, 5, 10)|273|72|1.007
(1, 4, 5, 9, 10, 11)|5|345|48|(4, 5, 9, 10, 11)|345|39|1.0
(1, 4, 5, 9, 10, 11)|11|146|72|(4, 9, 10, 11)|40|16|3.65
(1, 4, 6, 7, 8, 10)|1|237|119|(1, 6, 7, 8, 10)|229|53|1.035
(1, 4, 6, 7, 8, 10)|4|143|73|(4, 6, 7, 8, 10)|129|15|1.109
(1, 4, 6, 7, 8, 10)|8|216|45|(4, 6, 7, 8, 10)|199|43|1.085
(1, 4, 6, 7, 8, 11)|1|423|24|(1, 6, 8)|253|32|1.672
(1, 4, 6, 7, 8, 11)|4|313|215|(4, 6, 7, 8, 11)|166|61|1.886
(1, 4, 6, 7, 8, 11)|11|114|52|(4, 7, 8, 11)|53|24|2.151
(1, 4, 6, 7, 9, 10)|1|326|117|(1, 6, 7, 9, 10)|301|39|1.083
(1, 4, 6, 7, 9, 11)|1|382|59|(1, 6, 7, 9, 11)|224|71|1.705
(1, 4, 6, 7, 9, 11)|11|141|85|(4, 6, 7, 9, 11)|130|133|1.085
(1, 4, 6, 7, 10, 11)|4|120|21|(4, 6, 7, 10, 11)|112|60|1.071
(1, 4, 6, 7, 10, 11)|11|131|119|(4, 6, 7, 10, 11)|116|43|1.129
(1, 4, 6, 8, 9, 10)|4|227|104|(4, 6, 8, 9, 10)|201|127|1.129
(1, 4, 6, 8, 9, 10)|9|210|15|(4, 6, 8, 9, 10)|172|8|1.221
(1, 4, 6, 8, 9, 11)|1|195|49|(1, 6, 8, 9, 11)|177|20|1.102
(1, 4, 6, 8, 9, 11)|4|333|227|(4, 6, 8, 9, 11)|243|126|1.37
(1, 4, 6, 8, 9, 11)|9|271|56|(4, 6, 8, 9, 11)|246|87|1.102
(1, 4, 6, 8, 10, 11)|11|225|115|(4, 8, 10, 11)|62|40|3.629
(1, 4, 6, 9, 10, 11)|4|208|102|(4, 6, 9, 10, 11)|143|48|1.455
(1, 4, 6, 9, 10, 11)|11|110|98|(4, 9, 10, 11)|40|16|2.75
(1, 4, 7, 8, 9, 10)|1|301|143|(1, 7, 9, 10)|249|80|1.209
(1, 4, 7, 8, 9, 11)|7|327|89|(4, 7, 8, 9, 11)|307|31|1.065
(1, 4, 7, 8, 9, 11)|11|269|190|(4, 7, 8, 9, 11)|84|53|3.202
(1, 4, 7, 8, 10, 11)|1|251|54|(1, 7, 8, 10, 11)|236|51|1.064
(1, 4, 7, 9, 10, 11)|4|355|176|(4, 7, 9, 10, 11)|203|172|1.749
(1, 4, 7, 9, 10, 11)|7|305|32|(4, 7, 9, 10, 11)|303|67|1.007
(1, 4, 7, 9, 10, 11)|11|42|7|(4, 9, 10, 11)|40|16|1.05
(1, 4, 8, 9, 10, 11)|8|316|73|(4, 8, 9, 10, 11)|295|64|1.071
(1, 4, 8, 9, 10, 11)|11|145|155|(4, 9, 10, 11)|40|16|3.625
(1, 5, 6, 7, 8, 9)|9|180|20|(5, 6, 7, 8, 9)|164|50|1.098
(1, 5, 6, 7, 8, 11)|1|257|28|(1, 6, 8)|253|32|1.016
(1, 5, 6, 7, 9, 10)|9|197|29|(5, 6, 7, 9, 10)|162|23|1.216
(1, 5, 6, 7, 9, 11)|1|323|60|(1, 6, 7, 9, 11)|224|71|1.442
(1, 5, 6, 7, 9, 11)|5|276|75|(5, 6, 7, 9, 11)|240|47|1.15
(1, 5, 6, 7, 10, 11)|1|319|39|(1, 6, 7, 10, 11)|258|42|1.236
(1, 5, 6, 7, 10, 11)|5|208|38|(5, 6, 7, 10, 11)|168|37|1.238
(1, 5, 6, 8, 9, 11)|1|267|11|(1, 6, 8, 9, 11)|177|20|1.508
(1, 5, 6, 8, 9, 11)|9|232|97|(5, 6, 8, 9, 11)|227|72|1.022
(1, 5, 6, 8, 10, 11)|11|100|58|(5, 6, 8, 10, 11)|90|40|1.111
(1, 5, 6, 9, 10, 11)|5|247|98|(5, 6, 9, 10, 11)|229|34|1.079
(1, 5, 6, 9, 10, 11)|6|312|19|(5, 6, 9, 10, 11)|298|37|1.047
(1, 5, 6, 9, 10, 11)|11|130|70|(5, 6, 9, 10, 11)|69|24|1.884
(1, 5, 7, 8, 9, 11)|7|286|82|(5, 7, 8, 9, 11)|283|20|1.011
(1, 5, 7, 8, 9, 11)|11|125|122|(5, 7, 8, 9, 11)|98|102|1.276
(1, 5, 7, 8, 10, 11)|1|346|42|(1, 7, 8, 10, 11)|236|51|1.466
(1, 5, 7, 8, 10, 11)|7|286|8|(5, 7, 8, 10, 11)|250|37|1.144
(1, 5, 7, 8, 10, 11)|11|104|88|(5, 7, 8, 10, 11)|86|64|1.209
(1, 5, 7, 9, 10, 11)|9|255|21|(5, 7, 9, 10, 11)|240|42|1.062
(1, 5, 7, 9, 10, 11)|11|190|97|(5, 7, 9, 10, 11)|91|108|2.088
(1, 5, 8, 9, 10, 11)|8|267|67|(5, 8, 9, 10, 11)|207|29|1.29
(1, 5, 8, 9, 10, 11)|11|66|76|(5, 8, 9, 10, 11)|51|22|1.294
(1, 6, 7, 8, 9, 10)|1|349|81|(1, 7, 9, 10)|249|80|1.402
(1, 6, 7, 8, 9, 11)|6|292|48|(6, 7, 8, 9, 11)|284|23|1.028
(1, 6, 7, 8, 10, 11)|1|266|23|(1, 7, 8, 10, 11)|236|51|1.127
(1, 6, 7, 8, 10, 11)|11|72|54|(6, 7, 8, 10, 11)|66|79|1.091
(1, 6, 7, 9, 10, 11)|7|240|50|(6, 7, 9, 10, 11)|231|39|1.039
(1, 6, 7, 9, 10, 11)|11|129|93|(6, 7, 9, 10, 11)|60|28|2.15
(1, 6, 8, 9, 10, 11)|11|169|27|(6, 8, 9, 10, 11)|139|99|1.216
(1, 7, 8, 9, 10, 11)|1|331|26|(1, 8, 10)|321|95|1.031
(1, 7, 8, 9, 10, 11)|9|240|72|(7, 8, 9, 10, 11)|206|23|1.165
(2, 3, 4, 5, 6, 7)|2|253|99|(2, 4, 6)|199|83|1.271
(2, 3, 4, 5, 6, 7)|4|193|58|(3, 4, 6, 7)|112|54|1.723
(2, 3, 4, 5, 6, 7)|7|245|14|(3, 5, 6, 7)|235|13|1.043
(2, 3, 4, 5, 6, 8)|4|234|114|(3, 4, 5, 6, 8)|150|9|1.56
(2, 3, 4, 5, 6, 9)|4|349|249|(3, 4, 6, 9)|182|80|1.918
(2, 3, 4, 5, 6, 10)|2|207|76|(2, 4, 6, 10)|194|157|1.067
(2, 3, 4, 5, 6, 10)|3|211|38|(3, 5, 6, 10)|192|26|1.099
(2, 3, 4, 5, 6, 10)|4|114|47|(3, 4, 5, 6, 10)|113|13|1.009
(2, 3, 4, 5, 6, 10)|10|246|20|(3, 5, 6, 10)|241|20|1.021
(2, 3, 4, 5, 6, 11)|2|184|94|(2, 4, 5, 6, 11)|169|85|1.089
(2, 3, 4, 5, 7, 8)|5|199|70|(3, 4, 5, 7, 8)|192|35|1.036
(2, 3, 4, 5, 7, 9)|4|375|98|(3, 4, 7, 9)|183|79|2.049
(2, 3, 4, 5, 7, 9)|7|310|84|(3, 5, 7, 9)|300|78|1.033
(2, 3, 4, 5, 7, 10)|2|250|123|(2, 4, 5, 7, 10)|228|38|1.096
(2, 3, 4, 5, 7, 10)|3|261|31|(3, 4, 5, 7, 10)|229|22|1.14
(2, 3, 4, 5, 7, 10)|4|181|86|(3, 4, 5, 7, 10)|75|6|2.413
(2, 3, 4, 5, 7, 10)|5|231|53|(3, 4, 5, 7, 10)|223|3|1.036
(2, 3, 4, 5, 7, 10)|10|282|112|(3, 4, 5, 7, 10)|255|15|1.106
(2, 3, 4, 5, 7, 11)|7|301|71|(3, 4, 5, 7, 11)|294|31|1.024
(2, 3, 4, 5, 7, 11)|11|117|59|(3, 5, 7, 11)|88|57|1.33
(2, 3, 4, 5, 8, 9)|4|347|23|(3, 4, 5, 8, 9)|131|70|2.649
(2, 3, 4, 5, 8, 9)|5|246|27|(3, 4, 5, 8, 9)|208|26|1.183
(2, 3, 4, 5, 8, 10)|3|182|7|(3, 4, 5, 8, 10)|162|14|1.123
(2, 3, 4, 5, 8, 10)|8|204|46|(3, 4, 5, 8, 10)|191|30|1.068
(2, 3, 4, 5, 8, 10)|10|225|23|(3, 4, 5, 8, 10)|198|39|1.136
(2, 3, 4, 5, 8, 11)|3|258|61|(3, 4, 5, 8, 11)|240|23|1.075
(2, 3, 4, 5, 8, 11)|4|296|220|(3, 4, 8, 11)|229|124|1.293
(2, 3, 4, 5, 8, 11)|8|271|44|(3, 4, 5, 8, 11)|260|15|1.042
(2, 3, 4, 5, 8, 11)|11|175|142|(3, 5, 8, 11)|135|58|1.296
(2, 3, 4, 5, 9, 10)|2|276|103|(2, 4, 5, 9, 10)|199|12|1.387
(2, 3, 4, 5, 9, 10)|4|277|324|(3, 4, 9, 10)|172|16|1.61
(2, 3, 4, 5, 9, 10)|9|251|75|(3, 4, 5, 9, 10)|232|60|1.082
(2, 3, 4, 5, 9, 10)|10|298|101|(3, 4, 5, 9, 10)|248|82|1.202
(2, 3, 4, 5, 9, 11)|4|177|6|(3, 4, 9, 11)|174|139|1.017
(2, 3, 4, 5, 10, 11)|4|161|73|(3, 4, 10)|146|88|1.103
(2, 3, 4, 5, 10, 11)|5|306|20|(3, 4, 5, 10, 11)|264|33|1.159
(2, 3, 4, 5, 10, 11)|10|405|30|(3, 5, 10, 11)|315|79|1.286
(2, 3, 4, 5, 10, 11)|11|243|40|(3, 4, 5, 10, 11)|96|66|2.531
(2, 3, 4, 6, 7, 8)|2|171|60|(2, 4, 6, 7, 8)|162|78|1.056
(2, 3, 4, 6, 7, 9)|4|243|71|(3, 4, 7, 9)|183|79|1.328
(2, 3, 4, 6, 7, 10)|3|238|30|(3, 4, 6, 7, 10)|238|47|1.0
(2, 3, 4, 6, 7, 10)|4|121|16|(3, 4, 6, 7, 10)|120|54|1.008
(2, 3, 4, 6, 7, 10)|7|272|80|(3, 6, 7, 10)|237|35|1.148
(2, 3, 4, 6, 7, 10)|10|247|31|(3, 6, 7, 10)|247|58|1.0
(2, 3, 4, 6, 7, 11)|2|173|38|(2, 4, 6, 7, 11)|167|70|1.036
(2, 3, 4, 6, 7, 11)|7|271|53|(3, 4, 6, 7, 11)|268|29|1.011
(2, 3, 4, 6, 8, 9)|4|466|296|(3, 4, 6, 8, 9)|106|86|4.396
(2, 3, 4, 6, 8, 9)|8|265|70|(3, 4, 6, 8, 9)|236|47|1.123
(2, 3, 4, 6, 8, 10)|2|211|173|(2, 4, 6, 8, 10)|180|39|1.172
(2, 3, 4, 6, 8, 10)|3|215|16|(3, 6, 8, 10)|211|24|1.019
(2, 3, 4, 6, 8, 10)|4|203|46|(3, 4, 6, 8, 10)|108|42|1.88
(2, 3, 4, 6, 8, 11)|11|107|88|(3, 4, 6, 8, 11)|85|61|1.259
(2, 3, 4, 6, 9, 10)|2|238|134|(2, 4, 9, 10)|206|80|1.155
(2, 3, 4, 6, 9, 10)|6|279|10|(3, 6, 9, 10)|269|64|1.037
(2, 3, 4, 6, 9, 10)|10|239|46|(3, 6, 9, 10)|233|60|1.026
(2, 3, 4, 6, 9, 11)|3|267|61|(3, 4, 6, 9, 11)|244|48|1.094
(2, 3, 4, 6, 9, 11)|4|175|161|(3, 4, 6, 9, 11)|127|71|1.378
(2, 3, 4, 6, 9, 11)|11|148|35|(3, 6, 9, 11)|81|31|1.827
(2, 3, 4, 6, 10, 11)|11|140|114|(3, 4, 6, 10, 11)|81|46|1.728
(2, 3, 4, 7, 8, 9)|8|276|78|(3, 4, 7, 8, 9)|229|48|1.205
(2, 3, 4, 7, 8, 10)|2|241|75|(2, 4, 8, 10)|224|44|1.076
(2, 3, 4, 7, 8, 10)|4|239|45|(3, 4, 7, 8, 10)|101|23|2.366
(2, 3, 4, 7, 8, 11)|7|276|14|(3, 4, 7, 8, 11)|271|26|1.018
(2, 3, 4, 7, 8, 11)|11|206|157|(3, 7, 8, 11)|43|23|4.791
(2, 3, 4, 7, 9, 10)|4|177|106|(3, 4, 7, 9, 10)|95|45|1.863
(2, 3, 4, 7, 9, 10)|10|255|49|(3, 7, 9, 10)|253|12|1.008
(2, 3, 4, 7, 9, 11)|4|317|32|(3, 4, 9, 11)|174|139|1.822
(2, 3, 4, 7, 10, 11)|4|146|28|(3, 4, 7, 10, 11)|120|69|1.217
(2, 3, 4, 7, 10, 11)|11|206|198|(3, 7, 11)|148|51|1.392
(2, 3, 4, 8, 9, 10)|2|234|170|(2, 4, 9, 10)|206|80|1.136
(2, 3, 4, 8, 9, 10)|3|242|36|(3, 4, 8, 9, 10)|233|33|1.039
(2, 3, 4, 8, 9, 10)|4|174|100|(3, 4, 8, 9, 10)|170|61|1.024
(2, 3, 4, 8, 9, 10)|9|270|95|(3, 8, 9, 10)|225|29|1.2
(2, 3, 4, 8, 9, 11)|4|223|102|(3, 4, 9, 11)|174|139|1.282
(2, 3, 4, 8, 9, 11)|8|291|71|(3, 8, 9, 11)|273|60|1.066
(2, 3, 4, 8, 9, 11)|11|100|100|(3, 8, 11)|66|35|1.515
(2, 3, 4, 8, 10, 11)|4|203|147|(3, 4, 10)|146|88|1.39
(2, 3, 4, 8, 10, 11)|10|269|50|(3, 4, 8, 10, 11)|248|70|1.085
(2, 3, 4, 8, 10, 11)|11|144|153|(3, 8, 11)|66|35|2.182
(2, 3, 4, 9, 10, 11)|4|174|54|(3, 4, 10)|146|88|1.192
(2, 3, 4, 9, 10, 11)|9|298|29|(3, 4, 9, 10, 11)|293|90|1.017
(2, 3, 4, 9, 10, 11)|10|291|82|(3, 4, 9, 10, 11)|288|32|1.01
(2, 3, 5, 6, 7, 8)|2|211|72|(2, 5, 7, 8)|155|76|1.361
(2, 3, 5, 6, 7, 10)|2|168|126|(2, 5, 6, 7, 10)|145|42|1.159
(2, 3, 5, 6, 7, 11)|2|178|112|(2, 5, 6, 7, 11)|104|59|1.712
(2, 3, 5, 6, 8, 9)|5|236|93|(3, 5, 6, 8, 9)|205|75|1.151
(2, 3, 5, 6, 8, 9)|6|276|22|(3, 5, 6, 8, 9)|250|28|1.104
(2, 3, 5, 6, 8, 9)|8|209|22|(3, 5, 6, 8, 9)|209|11|1.0
(2, 3, 5, 6, 8, 9)|9|208|42|(3, 5, 6, 8, 9)|193|69|1.078
(2, 3, 5, 6, 8, 10)|2|173|117|(2, 5, 6, 8, 10)|163|58|1.061
(2, 3, 5, 6, 8, 10)|8|213|34|(3, 5, 6, 8, 10)|182|21|1.17
(2, 3, 5, 6, 8, 11)|2|169|74|(2, 5, 6, 8, 11)|139|39|1.216
(2, 3, 5, 6, 8, 11)|5|254|39|(3, 5, 6, 8, 11)|236|38|1.076
(2, 3, 5, 6, 8, 11)|6|272|13|(3, 5, 6, 8, 11)|263|52|1.034
(2, 3, 5, 6, 8, 11)|8|254|38|(3, 5, 6, 8, 11)|244|25|1.041
(2, 3, 5, 6, 8, 11)|11|125|67|(3, 5, 6, 8, 11)|76|41|1.645
(2, 3, 5, 6, 9, 10)|2|138|34|(2, 5, 6, 9, 10)|128|18|1.078
(2, 3, 5, 6, 9, 10)|5|214|22|(3, 5, 6, 9, 10)|202|14|1.059
(2, 3, 5, 6, 9, 10)|10|240|68|(3, 5, 6, 9, 10)|218|15|1.101
(2, 3, 5, 6, 9, 11)|9|215|26|(3, 5, 6, 9, 11)|169|17|1.272
(2, 3, 5, 6, 9, 11)|11|126|63|(3, 6, 9, 11)|81|31|1.556
(2, 3, 5, 6, 10, 11)|5|265|32|(3, 5, 6, 10, 11)|214|45|1.238
(2, 3, 5, 6, 10, 11)|6|275|8|(3, 5, 6, 10, 11)|240|44|1.146
(2, 3, 5, 7, 8, 9)|9|200|38|(3, 5, 7, 8, 9)|198|36|1.01
(2, 3, 5, 7, 8, 10)|2|198|25|(2, 5, 7, 8, 10)|169|12|1.172
(2, 3, 5, 7, 8, 10)|5|214|58|(3, 5, 7, 8, 10)|182|24|1.176
(2, 3, 5, 7, 8, 10)|7|261|30|(3, 5, 7, 8, 10)|243|20|1.074
(2, 3, 5, 7, 8, 10)|8|195|14|(3, 5, 7, 8, 10)|193|21|1.01
(2, 3, 5, 7, 8, 10)|10|193|16|(3, 5, 7, 8, 10)|159|23|1.214
(2, 3, 5, 7, 8, 11)|2|217|43|(2, 5, 8, 11)|177|54|1.226
(2, 3, 5, 7, 8, 11)|5|191|31|(3, 5, 7, 8, 11)|173|12|1.104
(2, 3, 5, 7, 8, 11)|11|241|96|(3, 7, 8, 11)|43|23|5.605
(2, 3, 5, 7, 9, 10)|2|134|65|(2, 5, 7, 9, 10)|97|48|1.381
(2, 3, 5, 7, 9, 10)|5|239|42|(3, 5, 7, 9, 10)|221|45|1.081
(2, 3, 5, 7, 9, 10)|9|237|56|(3, 5, 7, 9, 10)|216|33|1.097
(2, 3, 5, 7, 9, 11)|5|272|71|(3, 5, 9)|265|80|1.026
(2, 3, 5, 7, 9, 11)|9|283|73|(3, 5, 7, 9, 11)|268|46|1.056
(2, 3, 5, 7, 9, 11)|11|151|125|(3, 5, 7, 9, 11)|87|54|1.736
(2, 3, 5, 7, 10, 11)|2|172|32|(2, 5, 7, 10, 11)|170|77|1.012
(2, 3, 5, 7, 10, 11)|11|84|31|(3, 5, 7, 10, 11)|59|29|1.424
(2, 3, 5, 8, 9, 11)|5|220|67|(3, 5, 8, 9, 11)|199|22|1.106
(2, 3, 5, 8, 9, 11)|11|76|12|(3, 8, 11)|66|35|1.152
(2, 3, 5, 8, 10, 11)|2|247|61|(2, 5, 8, 10, 11)|235|67|1.051
(2, 3, 5, 8, 10, 11)|8|261|22|(3, 5, 8, 10, 11)|250|15|1.044
(2, 3, 5, 8, 10, 11)|11|118|85|(3, 8, 11)|66|35|1.788
(2, 3, 5, 9, 10, 11)|5|263|13|(3, 5, 9, 10, 11)|203|6|1.296
(2, 3, 6, 7, 8, 9)|3|165|8|(3, 6, 7, 8, 9)|164|32|1.006
(2, 3, 6, 7, 8, 10)|6|238|29|(3, 6, 7, 8, 10)|222|33|1.072
(2, 3, 6, 7, 8, 10)|10|198|13|(3, 6, 7, 8, 10)|193|59|1.026
(2, 3, 6, 7, 8, 11)|11|95|55|(3, 7, 8, 11)|43|23|2.209
(2, 3, 6, 7, 9, 10)|6|279|53|(3, 6, 7, 9, 10)|255|15|1.094
(2, 3, 6, 7, 9, 10)|7|256|9|(3, 6, 7, 9, 10)|235|14|1.089
(2, 3, 6, 7, 9, 11)|2|195|136|(2, 6, 7, 9, 11)|146|65|1.336
(2, 3, 6, 7, 9, 11)|7|248|33|(3, 6, 7, 9, 11)|221|47|1.122
(2, 3, 6, 7, 10, 11)|2|276|43|(2, 6, 10, 11)|192|88|1.438
(2, 3, 6, 8, 9, 10)|9|198|36|(3, 6, 8, 9, 10)|197|72|1.005
(2, 3, 6, 8, 9, 11)|6|277|57|(3, 6, 8, 9, 11)|264|15|1.049
(2, 3, 6, 8, 9, 11)|9|194|38|(3, 6, 8, 9, 11)|157|36|1.236
(2, 3, 6, 8, 9, 11)|11|178|80|(3, 8, 11)|66|35|2.697
(2, 3, 6, 8, 10, 11)|8|218|15|(3, 6, 8, 10, 11)|207|35|1.053
(2, 3, 6, 8, 10, 11)|11|83|17|(3, 8, 11)|66|35|1.258
(2, 3, 6, 9, 10, 11)|2|169|32|(2, 6, 9, 10, 11)|128|35|1.32
(2, 3, 6, 9, 10, 11)|9|227|3|(3, 6, 9, 10, 11)|216|42|1.051
(2, 3, 7, 8, 9, 10)|2|182|72|(2, 7, 8, 9, 10)|123|50|1.48
(2, 3, 7, 8, 9, 10)|3|221|31|(3, 7, 8, 9, 10)|210|13|1.052
(2, 3, 7, 8, 9, 10)|7|226|32|(3, 7, 8, 9, 10)|191|54|1.183
(2, 3, 7, 8, 9, 10)|9|227|44|(3, 8, 9, 10)|225|29|1.009
(2, 3, 7, 8, 9, 10)|10|241|82|(3, 7, 8, 9, 10)|233|39|1.034
(2, 3, 7, 8, 9, 11)|3|230|7|(3, 7, 8, 9, 11)|207|3|1.111
(2, 3, 7, 8, 9, 11)|8|272|12|(3, 7, 8, 9, 11)|194|46|1.402
(2, 3, 7, 8, 9, 11)|9|242|36|(3, 7, 8, 9, 11)|217|9|1.115
(2, 3, 7, 8, 9, 11)|11|101|68|(3, 8, 11)|66|35|1.53
(2, 3, 7, 9, 10, 11)|10|246|37|(3, 7, 9, 10, 11)|242|29|1.017
(2, 3, 7, 9, 10, 11)|11|173|110|(3, 7, 9, 10, 11)|140|96|1.236
(2, 3, 8, 9, 10, 11)|2|170|106|(2, 8, 10, 11)|127|34|1.339
(2, 4, 5, 6, 7, 8)|4|240|228|(4, 5, 6, 7, 8)|83|35|2.892
(2, 4, 5, 6, 7, 8)|5|213|71|(4, 5, 6, 7, 8)|205|19|1.039
(2, 4, 5, 6, 7, 9)|2|258|95|(2, 5, 6, 7, 9)|162|123|1.593
(2, 4, 5, 6, 7, 9)|5|251|24|(4, 5, 6, 7, 9)|239|70|1.05
(2, 4, 5, 6, 7, 9)|6|301|65|(4, 5, 6, 7, 9)|263|17|1.144
(2, 4, 5, 6, 7, 9)|7|277|20|(4, 5, 6, 7, 9)|274|41|1.011
(2, 4, 5, 6, 7, 10)|2|167|51|(2, 5, 6, 7, 10)|145|42|1.152
(2, 4, 5, 6, 7, 10)|5|222|60|(4, 5, 6, 7, 10)|149|17|1.49
(2, 4, 5, 6, 7, 10)|6|277|63|(4, 5, 6, 7, 10)|269|29|1.03
(2, 4, 5, 6, 7, 10)|7|257|44|(4, 5, 6, 7, 10)|242|72|1.062
(2, 4, 5, 6, 7, 11)|2|145|67|(2, 5, 6, 7, 11)|104|59|1.394
(2, 4, 5, 6, 7, 11)|5|227|18|(4, 5, 6, 7, 11)|192|50|1.182
(2, 4, 5, 6, 7, 11)|6|324|49|(4, 5, 6, 7, 11)|317|42|1.022
(2, 4, 5, 6, 7, 11)|11|110|46|(4, 6, 7, 11)|74|21|1.486
(2, 4, 5, 6, 8, 9)|2|284|92|(2, 5, 6, 8, 9)|169|29|1.68
(2, 4, 5, 6, 8, 9)|4|370|282|(4, 5, 6, 8, 9)|247|203|1.498
(2, 4, 5, 6, 8, 9)|5|220|44|(4, 5, 6, 8, 9)|189|31|1.164
(2, 4, 5, 6, 8, 10)|4|263|72|(4, 5, 6, 8, 10)|137|95|1.92
(2, 4, 5, 6, 8, 10)|5|267|120|(4, 5, 6, 8, 10)|173|13|1.543
(2, 4, 5, 6, 8, 10)|6|254|46|(4, 5, 6, 8, 10)|227|11|1.119
(2, 4, 5, 6, 8, 10)|10|199|31|(4, 5, 6, 8, 10)|191|23|1.042
(2, 4, 5, 6, 8, 11)|2|246|60|(2, 5, 6, 8, 11)|139|39|1.77
(2, 4, 5, 6, 9, 10)|2|235|133|(2, 5, 6, 9, 10)|128|18|1.836
(2, 4, 5, 6, 9, 10)|4|206|168|(4, 5, 6, 9, 10)|109|60|1.89
(2, 4, 5, 6, 9, 10)|5|237|44|(4, 5, 6, 9, 10)|178|16|1.331
(2, 4, 5, 6, 9, 10)|6|263|18|(4, 5, 6, 9, 10)|258|37|1.019
(2, 4, 5, 6, 9, 11)|4|299|128|(4, 5, 6, 9, 11)|214|59|1.397
(2, 4, 5, 6, 10, 11)|2|305|45|(2, 5, 6, 10, 11)|216|67|1.412
(2, 4, 5, 6, 10, 11)|4|278|151|(4, 6, 10, 11)|205|164|1.356
(2, 4, 5, 6, 10, 11)|11|91|92|(4, 6, 10, 11)|90|82|1.011
(2, 4, 5, 7, 8, 9)|7|297|68|(4, 5, 7, 8, 9)|288|76|1.031
(2, 4, 5, 7, 8, 9)|8|237|8|(4, 5, 7, 8, 9)|237|44|1.0
(2, 4, 5, 7, 8, 10)|2|188|120|(2, 5, 7, 8, 10)|169|12|1.112
(2, 4, 5, 7, 8, 10)|5|211|21|(4, 5, 7, 8, 10)|197|26|1.071
(2, 4, 5, 7, 8, 10)|7|269|96|(4, 5, 7, 8, 10)|261|21|1.031
(2, 4, 5, 7, 8, 10)|8|278|81|(4, 5, 7, 8, 10)|258|59|1.078
(2, 4, 5, 7, 8, 11)|2|234|87|(2, 5, 8, 11)|177|54|1.322
(2, 4, 5, 7, 8, 11)|4|243|99|(4, 5, 7, 8, 11)|161|131|1.509
(2, 4, 5, 7, 8, 11)|11|98|27|(4, 7, 8, 11)|53|24|1.849
(2, 4, 5, 7, 9, 10)|2|154|95|(2, 5, 7, 9, 10)|97|48|1.588
(2, 4, 5, 7, 9, 10)|4|486|357|(4, 7, 10)|220|55|2.209
(2, 4, 5, 7, 9, 10)|9|275|22|(4, 5, 7, 9, 10)|246|19|1.118
(2, 4, 5, 7, 9, 11)|7|268|17|(4, 5, 7, 9, 11)|242|61|1.107
(2, 4, 5, 7, 10, 11)|2|241|28|(2, 5, 7, 10, 11)|170|77|1.418
(2, 4, 5, 7, 10, 11)|4|216|208|(4, 5, 7, 10, 11)|88|9|2.455
(2, 4, 5, 8, 9, 10)|2|165|83|(2, 5, 9, 10)|144|65|1.146
(2, 4, 5, 8, 9, 10)|4|272|129|(4, 5, 8, 9, 10)|155|51|1.755
(2, 4, 5, 8, 9, 10)|9|264|70|(4, 5, 8, 9, 10)|209|3|1.263
(2, 4, 5, 8, 9, 10)|10|237|42|(4, 5, 8, 9, 10)|230|40|1.03
(2, 4, 5, 8, 9, 11)|2|304|50|(2, 5, 9, 11)|273|105|1.114
(2, 4, 5, 8, 9, 11)|4|245|145|(4, 5, 8, 9, 11)|202|223|1.213
(2, 4, 5, 8, 9, 11)|9|324|74|(4, 5, 8, 9, 11)|277|41|1.17
(2, 4, 5, 8, 9, 11)|11|186|17|(4, 8, 11)|159|130|1.17
(2, 4, 5, 8, 10, 11)|11|124|74|(4, 8, 10, 11)|62|40|2.0
(2, 4, 5, 9, 10, 11)|2|300|32|(2, 5, 10, 11)|259|62|1.158
(2, 4, 5, 9, 10, 11)|4|315|253|(4, 5, 9, 10, 11)|158|135|1.994
(2, 4, 5, 9, 10, 11)|9|355|100|(4, 5, 9, 10, 11)|308|46|1.153
(2, 4, 5, 9, 10, 11)|10|354|110|(4, 5, 9, 10, 11)|316|14|1.12
(2, 4, 5, 9, 10, 11)|11|204|140|(4, 9, 10, 11)|40|16|5.1
(2, 4, 6, 7, 8, 9)|2|174|80|(2, 6, 7, 8, 9)|171|55|1.018
(2, 4, 6, 7, 8, 9)|6|294|27|(4, 6, 7, 8, 9)|288|43|1.021
(2, 4, 6, 7, 8, 10)|2|186|101|(2, 6, 7, 8, 10)|176|76|1.057
(2, 4, 6, 7, 8, 10)|8|205|14|(4, 6, 7, 8, 10)|199|43|1.03
(2, 4, 6, 7, 8, 11)|4|306|171|(4, 6, 7, 8, 11)|166|61|1.843
(2, 4, 6, 7, 8, 11)|8|252|56|(4, 6, 7, 8, 11)|250|49|1.008
(2, 4, 6, 7, 8, 11)|11|85|74|(4, 7, 8, 11)|53|24|1.604
(2, 4, 6, 7, 9, 10)|10|267|61|(4, 6, 7, 9, 10)|265|71|1.008
(2, 4, 6, 7, 9, 11)|9|251|82|(4, 6, 7, 9, 11)|214|61|1.173
(2, 4, 6, 7, 10, 11)|2|202|49|(2, 6, 10, 11)|192|88|1.052
(2, 4, 6, 8, 9, 10)|9|220|33|(4, 6, 8, 9, 10)|172|8|1.279
(2, 4, 6, 8, 9, 10)|10|243|36|(4, 6, 8, 9, 10)|234|46|1.038
(2, 4, 6, 8, 9, 11)|4|361|166|(4, 6, 8, 9, 11)|243|126|1.486
(2, 4, 6, 8, 9, 11)|9|268|77|(4, 6, 8, 9, 11)|246|87|1.089
(2, 4, 6, 8, 9, 11)|11|171|120|(4, 8, 11)|159|130|1.075
(2, 4, 6, 8, 10, 11)|2|225|101|(2, 6, 8, 10, 11)|183|72|1.23
(2, 4, 6, 8, 10, 11)|11|107|63|(4, 8, 10, 11)|62|40|1.726
(2, 4, 6, 9, 10, 11)|2|202|70|(2, 6, 9, 10, 11)|128|35|1.578
(2, 4, 6, 9, 10, 11)|4|240|85|(4, 6, 9, 10, 11)|143|48|1.678
(2, 4, 6, 9, 10, 11)|9|315|31|(4, 6, 9, 10, 11)|269|35|1.171
(2, 4, 6, 9, 10, 11)|10|301|46|(4, 6, 9, 10, 11)|282|26|1.067
(2, 4, 6, 9, 10, 11)|11|97|8|(4, 9, 10, 11)|40|16|2.425
(2, 4, 7, 8, 9, 10)|2|204|18|(2, 7, 8, 9, 10)|123|50|1.659
(2, 4, 7, 8, 9, 10)|7|294|76|(4, 7, 8, 9, 10)|278|63|1.058
(2, 4, 7, 8, 9, 10)|9|239|83|(4, 8, 9, 10)|234|21|1.021
(2, 4, 7, 8, 9, 11)|2|208|114|(2, 7, 8, 9, 11)|187|158|1.112
(2, 4, 7, 8, 9, 11)|7|313|29|(4, 7, 8, 9, 11)|307|31|1.02
(2, 4, 7, 8, 9, 11)|8|331|44|(4, 7, 8, 9, 11)|311|9|1.064
(2, 4, 7, 8, 9, 11)|11|97|48|(4, 7, 8, 9, 11)|84|53|1.155
(2, 4, 7, 8, 10, 11)|4|192|49|(4, 7, 8, 10, 11)|159|116|1.208
(2, 4, 7, 8, 10, 11)|7|316|19|(4, 7, 8, 10, 11)|298|89|1.06
(2, 4, 7, 8, 10, 11)|11|72|70|(4, 8, 10, 11)|62|40|1.161
(2, 4, 7, 9, 10, 11)|7|359|70|(4, 7, 9, 10, 11)|303|67|1.185
(2, 4, 7, 9, 10, 11)|10|351|103|(4, 7, 9, 10, 11)|320|39|1.097
(2, 4, 7, 9, 10, 11)|11|108|77|(4, 9, 10, 11)|40|16|2.7
(2, 4, 8, 9, 10, 11)|2|188|92|(2, 8, 10, 11)|127|34|1.48
(2, 4, 8, 9, 10, 11)|4|300|102|(4, 8, 9, 10, 11)|173|135|1.734
(2, 4, 8, 9, 10, 11)|11|67|26|(4, 9, 10, 11)|40|16|1.675
(2, 5, 6, 7, 8, 9)|2|182|22|(2, 6, 7, 8, 9)|171|55|1.064
(2, 5, 6, 7, 8, 9)|9|184|42|(5, 6, 7, 8, 9)|164|50|1.122
(2, 5, 6, 7, 8, 10)|2|186|45|(2, 6, 7, 8, 10)|176|76|1.057
(2, 5, 6, 7, 8, 10)|8|217|20|(5, 6, 7, 8, 10)|199|37|1.09
(2, 5, 6, 7, 8, 10)|10|227|42|(5, 6, 7, 8, 10)|212|20|1.071
(2, 5, 6, 7, 8, 11)|5|235|22|(5, 6, 7, 8, 11)|223|41|1.054
(2, 5, 6, 7, 9, 10)|5|219|23|(5, 6, 7, 9, 10)|204|55|1.074
(2, 5, 6, 7, 9, 10)|7|282|91|(5, 6, 7, 9, 10)|237|25|1.19
(2, 5, 6, 7, 9, 10)|9|185|4|(5, 6, 7, 9, 10)|162|23|1.142
(2, 5, 6, 7, 9, 10)|10|257|14|(5, 6, 7, 9, 10)|246|100|1.045
(2, 5, 6, 7, 9, 11)|2|209|67|(2, 6, 7, 9, 11)|146|65|1.432
(2, 5, 6, 7, 9, 11)|5|266|87|(5, 6, 7, 9, 11)|240|47|1.108
(2, 5, 6, 7, 10, 11)|5|198|37|(5, 6, 7, 10, 11)|168|37|1.179
(2, 5, 6, 7, 10, 11)|6|298|51|(5, 6, 7, 10, 11)|292|32|1.021
(2, 5, 6, 7, 10, 11)|11|90|68|(5, 6, 7, 10, 11)|85|42|1.059
(2, 5, 6, 8, 9, 11)|9|241|48|(5, 6, 8, 9, 11)|227|72|1.062
(2, 5, 6, 8, 10, 11)|2|233|96|(2, 6, 8, 10, 11)|183|72|1.273
(2, 5, 6, 8, 10, 11)|5|252|42|(5, 6, 8, 10, 11)|205|2|1.229
(2, 5, 6, 8, 10, 11)|10|219|68|(5, 6, 8, 10, 11)|218|46|1.005
(2, 5, 6, 8, 10, 11)|11|125|51|(5, 6, 8, 10, 11)|90|40|1.389
(2, 5, 6, 9, 10, 11)|2|191|23|(2, 6, 9, 10, 11)|128|35|1.492
(2, 5, 6, 9, 10, 11)|11|69|32|(5, 6, 9, 10, 11)|69|24|1.0
(2, 5, 7, 8, 9, 10)|2|174|40|(2, 7, 8, 9, 10)|123|50|1.415
(2, 5, 7, 8, 9, 10)|8|257|77|(5, 7, 8, 9, 10)|255|62|1.008
(2, 5, 7, 8, 9, 11)|2|254|99|(2, 7, 8, 9, 11)|187|158|1.358
(2, 5, 7, 8, 9, 11)|11|101|70|(5, 7, 8, 9, 11)|98|102|1.031
(2, 5, 7, 8, 10, 11)|5|242|43|(5, 7, 8, 10, 11)|225|89|1.076
(2, 5, 7, 9, 10, 11)|2|270|120|(2, 7, 9, 10, 11)|267|57|1.011
(2, 5, 7, 9, 10, 11)|9|269|38|(5, 7, 9, 10, 11)|240|42|1.121
(2, 5, 7, 9, 10, 11)|11|117|52|(5, 7, 9, 10, 11)|91|108|1.286
(2, 5, 8, 9, 10, 11)|2|173|60|(2, 8, 10, 11)|127|34|1.362
(2, 5, 8, 9, 10, 11)|8|245|16|(5, 8, 9, 10, 11)|207|29|1.184
(2, 5, 8, 9, 10, 11)|9|254|91|(5, 8, 9, 10, 11)|244|45|1.041
(2, 5, 8, 9, 10, 11)|11|81|91|(5, 8, 9, 10, 11)|51|22|1.588
(2, 6, 7, 8, 9, 10)|2|203|28|(2, 7, 8, 9, 10)|123|50|1.65
(2, 6, 7, 8, 9, 10)|8|210|18|(6, 7, 8, 9, 10)|208|40|1.01
(2, 6, 7, 8, 9, 10)|9|222|16|(6, 7, 8, 9, 10)|218|49|1.018
(2, 6, 7, 8, 9, 11)|6|301|21|(6, 7, 8, 9, 11)|284|23|1.06
(2, 6, 7, 8, 9, 11)|7|283|55|(6, 7, 8, 9, 11)|255|38|1.11
(2, 6, 7, 8, 9, 11)|8|258|25|(6, 7, 8, 9, 11)|239|74|1.079
(2, 6, 7, 8, 10, 11)|10|232|38|(6, 7, 8, 10, 11)|215|21|1.079
(2, 6, 7, 9, 10, 11)|6|265|23|(6, 7, 9, 10, 11)|265|31|1.0
(2, 6, 7, 9, 10, 11)|7|231|47|(6, 7, 9, 10, 11)|231|39|1.0
(2, 6, 7, 9, 10, 11)|10|248|15|(6, 7, 9, 10, 11)|236|34|1.051
(2, 6, 7, 9, 10, 11)|11|134|101|(6, 7, 9, 10, 11)|60|28|2.233
(2, 6, 8, 9, 10, 11)|10|228|38|(6, 8, 9, 10, 11)|204|12|1.118
(2, 7, 8, 9, 10, 11)|2|248|77|(2, 8, 10, 11)|127|34|1.953
(2, 7, 8, 9, 10, 11)|8|247|56|(7, 8, 10, 11)|247|8|1.0
(2, 7, 8, 9, 10, 11)|9|251|59|(7, 8, 9, 10, 11)|206|23|1.218
(3, 4, 5, 6, 7, 8)|4|182|146|(4, 5, 6, 7, 8)|83|35|2.193
(3, 4, 5, 6, 7, 9)|6|268|28|(4, 5, 6, 7, 9)|263|17|1.019
(3, 4, 5, 6, 7, 9)|7|299|83|(4, 5, 6, 7, 9)|274|41|1.091
(3, 4, 5, 6, 7, 10)|4|204|166|(4, 5, 6, 7, 10)|109|74|1.872
(3, 4, 5, 6, 7, 10)|5|176|77|(4, 5, 6, 7, 10)|149|17|1.181
(3, 4, 5, 6, 7, 11)|4|358|245|(4, 5, 6, 7, 11)|105|67|3.41
(3, 4, 5, 6, 7, 11)|5|199|40|(4, 5, 6, 7, 11)|192|50|1.036
(3, 4, 5, 6, 7, 11)|11|121|40|(4, 6, 7, 11)|74|21|1.635
(3, 4, 5, 6, 8, 9)|3|208|22|(3, 5, 6, 8, 9)|185|1|1.124
(3, 4, 5, 6, 8, 9)|5|191|40|(4, 5, 6, 8, 9)|189|31|1.011
(3, 4, 5, 6, 8, 10)|5|181|24|(4, 5, 6, 8, 10)|173|13|1.046
(3, 4, 5, 6, 8, 10)|6|234|9|(4, 5, 6, 8, 10)|227|11|1.031
(3, 4, 5, 6, 8, 11)|3|238|45|(3, 5, 6, 8, 11)|238|37|1.0
(3, 4, 5, 6, 9, 10)|5|185|12|(4, 5, 6, 9, 10)|178|16|1.039
(3, 4, 5, 6, 9, 11)|9|228|43|(4, 5, 6, 9, 11)|222|33|1.027
(3, 4, 5, 6, 10, 11)|11|118|81|(4, 6, 10, 11)|90|82|1.311
(3, 4, 5, 7, 8, 10)|4|202|144|(4, 5, 7, 8, 10)|135|34|1.496
(3, 4, 5, 7, 9, 11)|3|303|32|(3, 5, 7, 9, 11)|251|99|1.207
(3, 4, 5, 7, 10, 11)|4|255|167|(4, 5, 7, 10, 11)|88|9|2.898
(3, 4, 5, 7, 10, 11)|11|167|27|(4, 7, 10, 11)|117|49|1.427
(3, 4, 5, 8, 9, 10)|4|161|72|(4, 5, 8, 9, 10)|155|51|1.039
(3, 4, 5, 8, 9, 10)|9|237|56|(4, 5, 8, 9, 10)|209|3|1.134
(3, 4, 5, 8, 9, 11)|3|285|82|(3, 5, 8, 9, 11)|252|34|1.131
(3, 4, 5, 8, 9, 11)|11|292|108|(4, 8, 11)|159|130|1.836
(3, 4, 5, 8, 10, 11)|3|266|42|(3, 5, 8, 10, 11)|261|38|1.019
(3, 4, 5, 8, 10, 11)|11|129|67|(4, 8, 10, 11)|62|40|2.081
(3, 4, 5, 9, 10, 11)|4|169|70|(4, 5, 9, 10, 11)|158|135|1.07
(3, 4, 5, 9, 10, 11)|11|191|213|(4, 9, 10, 11)|40|16|4.775
(3, 4, 6, 7, 8, 9)|3|200|46|(3, 6, 7, 8, 9)|164|32|1.22
(3, 4, 6, 7, 8, 9)|8|266|62|(4, 6, 7, 8, 9)|256|83|1.039
(3, 4, 6, 7, 8, 11)|4|311|253|(4, 6, 7, 8, 11)|166|61|1.873
(3, 4, 6, 7, 8, 11)|11|116|83|(4, 7, 8, 11)|53|24|2.189
(3, 4, 6, 7, 9, 10)|3|213|37|(3, 6, 7, 9, 10)|199|35|1.07
(3, 4, 6, 7, 9, 11)|4|264|114|(4, 6, 7, 9, 11)|213|84|1.239
(3, 4, 6, 7, 10, 11)|4|121|43|(4, 6, 7, 10, 11)|112|60|1.08
(3, 4, 6, 7, 10, 11)|11|145|9|(4, 6, 7, 10, 11)|116|43|1.25
(3, 4, 6, 8, 9, 10)|4|240|210|(4, 6, 8, 9, 10)|201|127|1.194
(3, 4, 6, 8, 9, 10)|9|181|0|(4, 6, 8, 9, 10)|172|8|1.052
(3, 4, 6, 8, 9, 11)|9|252|50|(4, 6, 8, 9, 11)|246|87|1.024
(3, 4, 6, 8, 10, 11)|3|258|25|(3, 6, 8, 10, 11)|231|38|1.117
(3, 4, 6, 8, 10, 11)|10|274|16|(4, 6, 8, 10, 11)|257|69|1.066
(3, 4, 6, 8, 10, 11)|11|102|15|(4, 8, 10, 11)|62|40|1.645
(3, 4, 6, 9, 10, 11)|11|78|59|(4, 9, 10, 11)|40|16|1.95
(3, 4, 7, 8, 9, 11)|3|213|44|(3, 7, 8, 9, 11)|207|3|1.029
(3, 4, 7, 8, 10, 11)|3|230|18|(3, 7, 8, 10, 11)|213|23|1.08
(3, 4, 7, 8, 10, 11)|4|257|200|(4, 7, 8, 10, 11)|159|116|1.616
(3, 4, 7, 8, 10, 11)|11|208|97|(4, 8, 10, 11)|62|40|3.355
(3, 4, 7, 9, 10, 11)|11|181|44|(4, 9, 10, 11)|40|16|4.525
(3, 4, 8, 9, 10, 11)|11|137|99|(4, 9, 10, 11)|40|16|3.425
(3, 5, 6, 7, 8, 9)|3|208|33|(3, 6, 7, 8, 9)|164|32|1.268
(3, 5, 6, 7, 8, 9)|9|182|50|(5, 6, 7, 8, 9)|164|50|1.11
(3, 5, 6, 7, 8, 10)|8|201|23|(5, 6, 7, 8, 10)|199|37|1.01
(3, 5, 6, 7, 8, 11)|11|131|105|(5, 6, 7, 8, 11)|127|55|1.031
(3, 5, 6, 7, 9, 10)|9|184|26|(5, 6, 7, 9, 10)|162|23|1.136
(3, 5, 6, 7, 9, 11)|11|148|116|(5, 6, 7, 9, 11)|122|93|1.213
(3, 5, 6, 7, 10, 11)|5|175|47|(5, 6, 7, 10, 11)|168|37|1.042
(3, 5, 6, 8, 10, 11)|5|240|65|(5, 6, 8, 10, 11)|205|2|1.171
(3, 5, 6, 8, 10, 11)|11|100|58|(5, 6, 8, 10, 11)|90|40|1.111
(3, 5, 7, 8, 9, 11)|3|224|54|(3, 7, 8, 9, 11)|207|3|1.082
(3, 5, 7, 8, 9, 11)|7|311|32|(5, 7, 8, 9, 11)|283|20|1.099
(3, 5, 7, 8, 10, 11)|11|91|47|(5, 7, 8, 10, 11)|86|64|1.058
(3, 5, 8, 9, 10, 11)|3|250|11|(3, 8, 9, 10, 11)|244|27|1.025
(3, 5, 8, 9, 10, 11)|8|218|12|(5, 8, 9, 10, 11)|207|29|1.053
(3, 5, 8, 9, 10, 11)|11|164|112|(5, 8, 9, 10, 11)|51|22|3.216
(3, 6, 7, 8, 10, 11)|8|199|23|(6, 7, 8, 10, 11)|191|13|1.042
(3, 6, 7, 9, 10, 11)|6|274|28|(6, 7, 9, 10, 11)|265|31|1.034
(3, 6, 8, 9, 10, 11)|10|222|5|(6, 8, 9, 10, 11)|204|12|1.088
(3, 6, 8, 9, 10, 11)|11|140|62|(6, 8, 9, 10, 11)|139|99|1.007
(3, 7, 8, 9, 10, 11)|11|121|87|(7, 8, 9, 10, 11)|111|71|1.09
(4, 5, 6, 7, 8, 9)|4|267|234|(4, 6, 8)|235|217|1.136
(4, 5, 6, 7, 8, 9)|9|166|24|(5, 6, 7, 8, 9)|164|50|1.012
(4, 5, 6, 7, 8, 10)|5|218|4|(5, 6, 7, 8, 10)|201|44|1.085
(4, 5, 6, 7, 8, 11)|5|226|71|(5, 6, 7, 8, 11)|223|41|1.013
(4, 5, 6, 7, 9, 10)|5|219|21|(5, 6, 7, 9, 10)|204|55|1.074
(4, 5, 6, 7, 9, 10)|7|247|79|(5, 6, 7, 9, 10)|237|25|1.042
(4, 5, 6, 7, 9, 10)|9|169|24|(5, 6, 7, 9, 10)|162|23|1.043
(4, 5, 6, 7, 9, 11)|9|267|26|(5, 6, 7, 9, 11)|238|24|1.122
(4, 5, 6, 7, 10, 11)|4|175|107|(4, 6, 7, 10, 11)|112|60|1.562
(4, 5, 6, 7, 10, 11)|5|188|42|(5, 6, 7, 10, 11)|168|37|1.119
(4, 5, 6, 7, 10, 11)|10|254|50|(5, 6, 7, 10, 11)|243|27|1.045
(4, 5, 6, 8, 9, 10)|4|185|87|(4, 6, 9, 10)|132|60|1.402
(4, 5, 6, 8, 10, 11)|4|270|260|(4, 6, 10, 11)|205|164|1.317
(4, 5, 6, 8, 10, 11)|8|267|35|(5, 8, 10, 11)|253|46|1.055
(4, 5, 6, 9, 10, 11)|6|312|39|(5, 6, 9, 10, 11)|298|37|1.047
(4, 5, 6, 9, 10, 11)|10|236|37|(5, 6, 9, 10, 11)|235|33|1.004
(4, 5, 6, 9, 10, 11)|11|130|87|(5, 6, 9, 10, 11)|69|24|1.884
(4, 5, 7, 8, 9, 10)|5|213|16|(5, 7, 8, 9, 10)|190|50|1.121
(4, 5, 7, 8, 9, 11)|11|131|146|(5, 7, 8, 9, 11)|98|102|1.337
(4, 5, 7, 8, 10, 11)|4|196|129|(4, 7, 8, 10, 11)|159|116|1.233
(4, 5, 7, 8, 10, 11)|5|246|18|(5, 7, 8, 10, 11)|225|89|1.093
(4, 5, 7, 8, 10, 11)|11|89|16|(5, 7, 8, 10, 11)|86|64|1.035
(4, 5, 7, 9, 10, 11)|11|138|112|(5, 7, 9, 10, 11)|91|108|1.516
(4, 5, 8, 9, 10, 11)|4|401|224|(4, 8, 9, 10, 11)|173|135|2.318
(4, 5, 8, 9, 10, 11)|8|245|49|(5, 8, 9, 10, 11)|207|29|1.184
(4, 5, 8, 9, 10, 11)|9|252|27|(5, 8, 9, 10, 11)|244|45|1.033
(4, 5, 8, 9, 10, 11)|11|142|178|(5, 8, 9, 10, 11)|51|22|2.784
(4, 6, 7, 8, 9, 11)|8|246|49|(6, 7, 8, 9, 11)|239|74|1.029
(4, 6, 7, 8, 10, 11)|4|263|98|(4, 7, 8, 10, 11)|159|116|1.654
(4, 6, 7, 8, 10, 11)|8|204|24|(6, 7, 8, 10, 11)|191|13|1.068
(4, 6, 7, 8, 10, 11)|10|222|38|(6, 7, 8, 10, 11)|215|21|1.033
(4, 6, 7, 8, 10, 11)|11|75|55|(6, 7, 8, 10, 11)|66|79|1.136
(4, 6, 7, 9, 10, 11)|6|308|29|(6, 7, 9, 10, 11)|265|31|1.162
(4, 6, 7, 9, 10, 11)|10|247|31|(6, 7, 9, 10, 11)|236|34|1.047
(4, 6, 7, 9, 10, 11)|11|76|71|(6, 7, 9, 10, 11)|60|28|1.267
(4, 6, 8, 9, 10, 11)|6|312|10|(6, 8, 9, 10, 11)|283|12|1.102
(4, 6, 8, 9, 10, 11)|8|253|35|(6, 8, 9, 10, 11)|213|5|1.188
(4, 6, 8, 9, 10, 11)|10|238|17|(6, 8, 9, 10, 11)|204|12|1.167
(4, 7, 8, 9, 10, 11)|7|293|19|(7, 8, 9, 10, 11)|256|24|1.145
(4, 7, 8, 9, 10, 11)|9|268|106|(7, 8, 9, 10, 11)|206|23|1.301
(5, 6, 7, 8, 9, 11)|9|263|60|(6, 7, 8, 9, 11)|226|44|1.164
(5, 6, 7, 8, 10, 11)|8|201|17|(6, 7, 8, 10, 11)|191|13|1.052
(5, 6, 8, 9, 10, 11)|10|211|15|(6, 8, 9, 10, 11)|204|12|1.034
(0, 1, 2, 3, 4, 5, 6)|3|235|45|(1, 2, 3, 4, 5, 6)|210|6|1.119
(0, 1, 2, 3, 4, 5, 6)|4|219|223|(1, 3, 4, 5, 6)|199|106|1.101
(0, 1, 2, 3, 4, 5, 6)|5|216|17|(1, 2, 3, 4, 5, 6)|214|55|1.009
(0, 1, 2, 3, 4, 5, 6)|6|307|58|(1, 2, 3, 4, 5, 6)|264|28|1.163
(0, 1, 2, 3, 4, 5, 7)|3|259|27|(1, 2, 3, 4, 5, 7)|203|25|1.276
(0, 1, 2, 3, 4, 5, 7)|4|272|350|(1, 3, 4, 5, 7)|164|144|1.659
(0, 1, 2, 3, 4, 5, 8)|0|268|75|(0, 2, 4, 5, 8)|205|117|1.307
(0, 1, 2, 3, 4, 5, 8)|1|393|164|(1, 3, 5, 8)|262|81|1.5
(0, 1, 2, 3, 4, 5, 8)|4|309|108|(1, 3, 4, 8)|195|39|1.585
(0, 1, 2, 3, 4, 5, 8)|5|237|17|(1, 3, 4, 5, 8)|224|31|1.058
(0, 1, 2, 3, 4, 5, 8)|8|262|88|(1, 2, 3, 4, 5, 8)|237|19|1.105
(0, 1, 2, 3, 4, 5, 9)|1|448|234|(1, 2, 3, 4, 5, 9)|295|83|1.519
(0, 1, 2, 3, 4, 5, 9)|2|162|155|(1, 2, 3, 4, 5, 9)|110|21|1.473
(0, 1, 2, 3, 4, 5, 9)|4|222|251|(1, 2, 3, 4, 5, 9)|78|38|2.846
(0, 1, 2, 3, 4, 5, 9)|5|260|61|(1, 3, 4, 5, 9)|212|42|1.226
(0, 1, 2, 3, 4, 5, 9)|9|229|35|(1, 2, 3, 4, 5, 9)|213|43|1.075
(0, 1, 2, 3, 4, 5, 10)|1|279|27|(1, 3, 4, 5, 10)|265|72|1.053
(0, 1, 2, 3, 4, 5, 10)|2|246|117|(1, 2, 3, 4, 5, 10)|196|58|1.255
(0, 1, 2, 3, 4, 5, 10)|5|245|39|(1, 2, 3, 4, 5, 10)|235|11|1.043
(0, 1, 2, 3, 4, 5, 11)|1|343|131|(1, 2, 3, 4, 5, 11)|342|260|1.003
(0, 1, 2, 3, 4, 5, 11)|4|220|191|(1, 3, 4, 11)|206|135|1.068
(0, 1, 2, 3, 4, 5, 11)|5|320|71|(1, 2, 3, 4, 5, 11)|309|101|1.036
(0, 1, 2, 3, 4, 6, 7)|0|168|129|(0, 2, 4, 6, 7)|114|63|1.474
(0, 1, 2, 3, 4, 6, 7)|1|323|135|(1, 3, 6, 7)|286|87|1.129
(0, 1, 2, 3, 4, 6, 7)|3|209|3|(1, 2, 3, 4, 6, 7)|182|35|1.148
(0, 1, 2, 3, 4, 6, 7)|6|283|30|(1, 2, 3, 4, 6, 7)|222|9|1.275
(0, 1, 2, 3, 4, 6, 7)|7|268|27|(1, 2, 3, 4, 6, 7)|262|47|1.023
(0, 1, 2, 3, 4, 6, 8)|2|183|89|(1, 2, 4, 6, 8)|180|127|1.017
(0, 1, 2, 3, 4, 6, 8)|4|349|17|(1, 3, 4, 6, 8)|137|30|2.547
(0, 1, 2, 3, 4, 6, 8)|6|272|13|(1, 2, 3, 4, 6, 8)|265|62|1.026
(0, 1, 2, 3, 4, 6, 9)|1|296|38|(1, 2, 3, 4, 6, 9)|236|84|1.254
(0, 1, 2, 3, 4, 6, 9)|2|197|54|(1, 2, 3, 4, 6, 9)|117|34|1.684
(0, 1, 2, 3, 4, 6, 9)|3|265|76|(1, 2, 3, 4, 6, 9)|182|43|1.456
(0, 1, 2, 3, 4, 6, 9)|4|229|211|(1, 2, 3, 4, 6, 9)|167|40|1.371
(0, 1, 2, 3, 4, 6, 9)|6|305|27|(1, 3, 4, 6, 9)|290|39|1.052
(0, 1, 2, 3, 4, 6, 10)|0|153|70|(0, 2, 3, 4, 6, 10)|147|141|1.041
(0, 1, 2, 3, 4, 6, 10)|1|289|122|(1, 2, 3, 4, 6, 10)|235|161|1.23
(0, 1, 2, 3, 4, 6, 10)|2|261|111|(1, 2, 3, 4, 6, 10)|146|35|1.788
(0, 1, 2, 3, 4, 6, 10)|3|199|18|(1, 2, 3, 4, 6, 10)|189|10|1.053
(0, 1, 2, 3, 4, 6, 10)|4|182|133|(1, 3, 4, 6, 10)|173|56|1.052
(0, 1, 2, 3, 4, 6, 10)|6|268|73|(1, 2, 3, 4, 6, 10)|242|31|1.107
(0, 1, 2, 3, 4, 6, 11)|0|169|172|(0, 2, 4, 6, 11)|147|104|1.15
(0, 1, 2, 3, 4, 6, 11)|2|184|84|(1, 2, 3, 4, 6, 11)|159|53|1.157
(0, 1, 2, 3, 4, 6, 11)|3|241|42|(1, 2, 3, 4, 6, 11)|222|40|1.086
(0, 1, 2, 3, 4, 6, 11)|4|196|152|(1, 2, 3, 4, 6, 11)|176|71|1.114
(0, 1, 2, 3, 4, 6, 11)|6|328|7|(1, 3, 4, 6, 11)|320|12|1.025
(0, 1, 2, 3, 4, 6, 11)|11|115|109|(1, 3, 4, 6, 11)|70|48|1.643
(0, 1, 2, 3, 4, 7, 8)|7|272|51|(1, 3, 4, 7, 8)|267|52|1.019
(0, 1, 2, 3, 4, 7, 9)|0|173|35|(0, 2, 3, 4, 7, 9)|119|63|1.454
(0, 1, 2, 3, 4, 7, 9)|4|391|48|(1, 3, 4, 7, 9)|95|42|4.116
(0, 1, 2, 3, 4, 7, 10)|0|177|85|(0, 2, 3, 4, 7, 10)|105|47|1.686
(0, 1, 2, 3, 4, 7, 10)|2|152|136|(1, 2, 3, 4, 7, 10)|135|49|1.126
(0, 1, 2, 3, 4, 7, 10)|4|172|42|(1, 2, 3, 4, 7, 10)|121|75|1.421
(0, 1, 2, 3, 4, 7, 11)|0|217|57|(0, 2, 3, 4, 7, 11)|104|129|2.087
(0, 1, 2, 3, 4, 7, 11)|2|229|111|(1, 2, 3, 4, 7, 11)|166|55|1.38
(0, 1, 2, 3, 4, 7, 11)|4|317|139|(1, 3, 4, 11)|206|135|1.539
(0, 1, 2, 3, 4, 7, 11)|7|357|94|(1, 2, 3, 4, 7, 11)|287|23|1.244
(0, 1, 2, 3, 4, 8, 9)|1|261|105|(1, 3, 4, 8, 9)|254|123|1.028
(0, 1, 2, 3, 4, 8, 9)|4|198|159|(1, 2, 3, 4, 8, 9)|139|57|1.424
(0, 1, 2, 3, 4, 8, 9)|9|291|45|(1, 3, 4, 8, 9)|225|34|1.293
(0, 1, 2, 3, 4, 8, 10)|2|232|138|(1, 2, 3, 4, 8, 10)|130|16|1.785
(0, 1, 2, 3, 4, 8, 10)|4|205|127|(1, 2, 3, 4, 8, 10)|135|67|1.519
(0, 1, 2, 3, 4, 8, 11)|1|239|78|(1, 2, 3, 4, 8, 11)|216|62|1.106
(0, 1, 2, 3, 4, 8, 11)|2|250|55|(1, 2, 3, 4, 8, 11)|208|39|1.202
(0, 1, 2, 3, 4, 8, 11)|8|317|26|(1, 3, 4, 8, 11)|255|10|1.243
(0, 1, 2, 3, 4, 8, 11)|11|55|36|(1, 3, 4, 8, 11)|43|47|1.279
(0, 1, 2, 3, 4, 9, 10)|1|270|22|(1, 2, 3, 4, 9, 10)|220|71|1.227
(0, 1, 2, 3, 4, 9, 10)|3|260|54|(1, 2, 3, 4, 9, 10)|258|59|1.008
(0, 1, 2, 3, 4, 9, 10)|4|136|61|(1, 2, 3, 4, 9, 10)|133|76|1.023
(0, 1, 2, 3, 4, 9, 11)|0|210|125|(0, 2, 4, 9, 11)|167|97|1.257
(0, 1, 2, 3, 4, 9, 11)|1|477|130|(1, 3, 9)|240|112|1.988
(0, 1, 2, 3, 4, 9, 11)|4|258|84|(1, 3, 4, 11)|206|135|1.252
(0, 1, 2, 3, 4, 9, 11)|9|305|82|(1, 3, 9, 11)|255|28|1.196
(0, 1, 2, 3, 4, 9, 11)|11|197|169|(1, 2, 3, 4, 9, 11)|38|14|5.184
(0, 1, 2, 3, 4, 10, 11)|0|351|120|(0, 2, 3, 4, 10, 11)|126|72|2.786
(0, 1, 2, 3, 4, 10, 11)|3|257|10|(1, 2, 3, 4, 10, 11)|217|47|1.184
(0, 1, 2, 3, 4, 10, 11)|4|219|95|(1, 2, 3, 4, 10, 11)|142|49|1.542
(0, 1, 2, 3, 4, 10, 11)|10|330|106|(1, 2, 3, 4, 10, 11)|226|60|1.46
(0, 1, 2, 3, 4, 10, 11)|11|175|144|(1, 3, 10, 11)|107|24|1.636
(0, 1, 2, 3, 5, 6, 7)|1|311|84|(1, 2, 3, 5, 6, 7)|235|28|1.323
(0, 1, 2, 3, 5, 6, 7)|2|207|30|(1, 2, 3, 5, 6, 7)|145|45|1.428
(0, 1, 2, 3, 5, 6, 7)|3|189|12|(1, 2, 3, 5, 6, 7)|181|23|1.044
(0, 1, 2, 3, 5, 6, 7)|5|184|45|(1, 2, 3, 5, 6, 7)|113|23|1.628
(0, 1, 2, 3, 5, 6, 7)|7|201|16|(1, 2, 3, 5, 6, 7)|173|48|1.162
(0, 1, 2, 3, 5, 6, 8)|5|154|33|(1, 2, 3, 5, 6, 8)|149|38|1.034
(0, 1, 2, 3, 5, 6, 9)|3|208|19|(1, 2, 3, 5, 6, 9)|195|31|1.067
(0, 1, 2, 3, 5, 6, 9)|5|183|26|(1, 2, 3, 5, 6, 9)|175|16|1.046
(0, 1, 2, 3, 5, 6, 9)|6|253|15|(1, 2, 3, 5, 6, 9)|234|29|1.081
(0, 1, 2, 3, 5, 6, 9)|9|185|34|(1, 2, 3, 5, 6, 9)|173|30|1.069
(0, 1, 2, 3, 5, 6, 10)|6|247|17|(1, 2, 3, 5, 6, 10)|220|11|1.123
(0, 1, 2, 3, 5, 6, 10)|10|189|30|(1, 2, 3, 5, 6, 10)|186|7|1.016
(0, 1, 2, 3, 5, 6, 11)|1|394|115|(1, 3, 6, 11)|290|88|1.359
(0, 1, 2, 3, 5, 6, 11)|3|232|7|(1, 2, 3, 5, 6, 11)|222|23|1.045
(0, 1, 2, 3, 5, 6, 11)|5|222|51|(1, 2, 3, 5, 6, 11)|173|65|1.283
(0, 1, 2, 3, 5, 6, 11)|6|340|41|(1, 3, 5, 6, 11)|279|6|1.219
(0, 1, 2, 3, 5, 7, 8)|0|206|29|(0, 2, 5, 7, 8)|127|32|1.622
(0, 1, 2, 3, 5, 7, 8)|1|264|96|(1, 3, 5, 7, 8)|236|71|1.119
(0, 1, 2, 3, 5, 7, 8)|2|191|69|(1, 2, 3, 5, 7, 8)|95|68|2.011
(0, 1, 2, 3, 5, 7, 8)|7|268|37|(1, 3, 5, 7, 8)|208|24|1.288
(0, 1, 2, 3, 5, 7, 8)|8|239|85|(1, 2, 3, 5, 7, 8)|234|21|1.021
(0, 1, 2, 3, 5, 7, 9)|1|332|50|(1, 2, 3, 5, 7, 9)|312|174|1.064
(0, 1, 2, 3, 5, 7, 9)|2|190|78|(1, 2, 3, 5, 7, 9)|116|20|1.638
(0, 1, 2, 3, 5, 7, 9)|3|232|38|(1, 2, 3, 5, 7, 9)|173|6|1.341
(0, 1, 2, 3, 5, 7, 9)|7|263|48|(1, 2, 3, 5, 7, 9)|225|30|1.169
(0, 1, 2, 3, 5, 7, 9)|9|205|56|(1, 2, 3, 5, 7, 9)|197|45|1.041
(0, 1, 2, 3, 5, 7, 10)|0|148|42|(0, 2, 3, 5, 7, 10)|145|150|1.021
(0, 1, 2, 3, 5, 7, 10)|2|161|61|(1, 2, 5, 7, 10)|127|103|1.268
(0, 1, 2, 3, 5, 7, 10)|3|202|25|(1, 2, 3, 5, 7, 10)|182|16|1.11
(0, 1, 2, 3, 5, 7, 10)|5|279|75|(1, 3, 5, 7, 10)|219|60|1.274
(0, 1, 2, 3, 5, 7, 10)|10|279|45|(1, 2, 3, 5, 7, 10)|222|71|1.257
(0, 1, 2, 3, 5, 7, 11)|1|433|132|(1, 2, 3, 5, 7, 11)|349|94|1.241
(0, 1, 2, 3, 5, 7, 11)|7|276|60|(1, 2, 3, 5, 7, 11)|258|57|1.07
(0, 1, 2, 3, 5, 8, 9)|3|227|23|(1, 2, 3, 5, 8, 9)|166|8|1.367
(0, 1, 2, 3, 5, 8, 9)|8|230|56|(1, 2, 3, 5, 8, 9)|193|48|1.192
(0, 1, 2, 3, 5, 8, 9)|9|230|33|(1, 3, 5, 8, 9)|206|76|1.117
(0, 1, 2, 3, 5, 8, 10)|1|290|33|(1, 2, 3, 5, 8, 10)|239|18|1.213
(0, 1, 2, 3, 5, 8, 10)|2|254|72|(1, 2, 3, 5, 8, 10)|146|56|1.74
(0, 1, 2, 3, 5, 8, 10)|3|203|31|(1, 2, 3, 5, 8, 10)|167|20|1.216
(0, 1, 2, 3, 5, 8, 10)|5|229|21|(1, 2, 3, 5, 8, 10)|193|50|1.187
(0, 1, 2, 3, 5, 8, 10)|10|264|55|(1, 2, 3, 5, 8, 10)|165|10|1.6
(0, 1, 2, 3, 5, 8, 11)|1|341|121|(1, 3, 8, 11)|296|170|1.152
(0, 1, 2, 3, 5, 8, 11)|3|249|40|(1, 3, 5, 8, 11)|237|19|1.051
(0, 1, 2, 3, 5, 8, 11)|5|295|28|(1, 2, 3, 5, 8, 11)|205|88|1.439
(0, 1, 2, 3, 5, 9, 10)|0|107|94|(0, 2, 3, 5, 9, 10)|100|80|1.07
(0, 1, 2, 3, 5, 9, 10)|1|300|30|(1, 3, 9)|240|112|1.25
(0, 1, 2, 3, 5, 9, 10)|2|196|59|(1, 2, 3, 5, 9, 10)|176|109|1.114
(0, 1, 2, 3, 5, 9, 11)|0|230|76|(0, 2, 3, 5, 9, 11)|194|163|1.186
(0, 1, 2, 3, 5, 9, 11)|1|379|81|(1, 3, 9)|240|112|1.579
(0, 1, 2, 3, 5, 10, 11)|0|238|91|(0, 2, 3, 5, 10, 11)|155|64|1.535
(0, 1, 2, 3, 5, 10, 11)|5|215|90|(1, 3, 5, 10, 11)|214|82|1.005
(0, 1, 2, 3, 6, 7, 8)|3|167|21|(1, 2, 3, 6, 7, 8)|153|7|1.092
(0, 1, 2, 3, 6, 7, 8)|6|231|7|(1, 2, 3, 6, 7, 8)|230|15|1.004
(0, 1, 2, 3, 6, 7, 8)|7|209|44|(1, 2, 3, 6, 7, 8)|170|14|1.229
(0, 1, 2, 3, 6, 7, 8)|8|182|40|(1, 2, 3, 6, 7, 8)|179|36|1.017
(0, 1, 2, 3, 6, 7, 9)|0|196|38|(0, 2, 6, 7, 9)|108|70|1.815
(0, 1, 2, 3, 6, 7, 9)|1|301|74|(1, 2, 3, 6, 7, 9)|277|15|1.087
(0, 1, 2, 3, 6, 7, 9)|2|172|60|(1, 2, 6, 7, 9)|143|72|1.203
(0, 1, 2, 3, 6, 7, 9)|6|287|32|(1, 2, 3, 6, 7, 9)|265|52|1.083
(0, 1, 2, 3, 6, 7, 9)|9|272|59|(1, 3, 6, 7, 9)|181|17|1.503
(0, 1, 2, 3, 6, 7, 10)|0|120|73|(0, 2, 3, 6, 7, 10)|112|87|1.071
(0, 1, 2, 3, 6, 7, 10)|1|341|48|(1, 2, 3, 6, 7, 10)|241|71|1.415
(0, 1, 2, 3, 6, 7, 10)|2|153|67|(1, 2, 3, 6, 7, 10)|118|49|1.297
(0, 1, 2, 3, 6, 7, 10)|3|183|15|(1, 3, 6, 7, 10)|163|10|1.123
(0, 1, 2, 3, 6, 7, 10)|6|219|28|(1, 2, 3, 6, 7, 10)|212|17|1.033
(0, 1, 2, 3, 6, 7, 10)|7|198|55|(1, 2, 3, 6, 7, 10)|180|19|1.1
(0, 1, 2, 3, 6, 7, 10)|10|214|35|(1, 2, 3, 6, 7, 10)|199|16|1.075
(0, 1, 2, 3, 6, 7, 11)|0|191|83|(0, 2, 3, 6, 7, 11)|179|36|1.067
(0, 1, 2, 3, 6, 7, 11)|2|238|74|(1, 2, 3, 6, 7, 11)|123|46|1.935
(0, 1, 2, 3, 6, 7, 11)|3|228|68|(1, 3, 6, 7, 11)|211|35|1.081
(0, 1, 2, 3, 6, 7, 11)|6|279|40|(1, 2, 3, 6, 7, 11)|266|16|1.049
(0, 1, 2, 3, 6, 7, 11)|7|215|37|(1, 2, 3, 6, 7, 11)|197|13|1.091
(0, 1, 2, 3, 6, 7, 11)|11|85|79|(1, 3, 6, 7, 11)|57|23|1.491
(0, 1, 2, 3, 6, 8, 9)|3|198|23|(1, 2, 3, 6, 8, 9)|196|52|1.01
(0, 1, 2, 3, 6, 8, 9)|9|192|20|(1, 3, 6, 8, 9)|187|19|1.027
(0, 1, 2, 3, 6, 8, 10)|1|283|98|(1, 2, 3, 6, 8, 10)|200|80|1.415
(0, 1, 2, 3, 6, 8, 10)|2|191|97|(1, 2, 6, 8, 10)|141|49|1.355
(0, 1, 2, 3, 6, 8, 10)|8|227|56|(1, 2, 3, 6, 8, 10)|205|51|1.107
(0, 1, 2, 3, 6, 8, 10)|10|211|20|(1, 2, 3, 6, 8, 10)|189|26|1.116
(0, 1, 2, 3, 6, 8, 11)|0|135|78|(0, 2, 3, 6, 8, 11)|98|77|1.378
(0, 1, 2, 3, 6, 8, 11)|6|283|48|(1, 2, 3, 6, 8, 11)|245|24|1.155
(0, 1, 2, 3, 6, 8, 11)|11|239|97|(1, 2, 3, 6, 8, 11)|86|46|2.779
(0, 1, 2, 3, 6, 9, 10)|0|188|97|(0, 2, 6, 10)|137|45|1.372
(0, 1, 2, 3, 6, 9, 10)|1|303|64|(1, 2, 3, 6, 9, 10)|205|23|1.478
(0, 1, 2, 3, 6, 9, 10)|2|195|113|(1, 2, 6, 9, 10)|140|17|1.393
(0, 1, 2, 3, 6, 9, 10)|3|212|58|(1, 2, 3, 6, 9, 10)|193|52|1.098
(0, 1, 2, 3, 6, 9, 10)|6|277|35|(1, 2, 3, 6, 9, 10)|250|49|1.108
(0, 1, 2, 3, 6, 9, 10)|9|211|36|(1, 2, 3, 6, 9, 10)|161|21|1.311
(0, 1, 2, 3, 6, 9, 10)|10|264|28|(1, 2, 3, 6, 9, 10)|209|56|1.263
(0, 1, 2, 3, 6, 9, 11)|0|220|19|(0, 2, 6, 9, 11)|125|14|1.76
(0, 1, 2, 3, 6, 9, 11)|6|310|13|(1, 2, 3, 6, 9, 11)|288|35|1.076
(0, 1, 2, 3, 6, 9, 11)|9|233|34|(1, 2, 3, 6, 9, 11)|220|22|1.059
(0, 1, 2, 3, 6, 9, 11)|11|58|34|(1, 2, 3, 6, 9, 11)|50|9|1.16
(0, 1, 2, 3, 6, 10, 11)|0|240|167|(0, 2, 6, 10, 11)|103|68|2.33
(0, 1, 2, 3, 6, 10, 11)|1|287|117|(1, 2, 3, 6, 10, 11)|260|53|1.104
(0, 1, 2, 3, 6, 10, 11)|2|195|76|(1, 2, 3, 6, 10, 11)|112|9|1.741
(0, 1, 2, 3, 6, 10, 11)|10|234|101|(1, 2, 3, 6, 10, 11)|181|37|1.293
(0, 1, 2, 3, 7, 8, 9)|0|226|116|(0, 2, 3, 7, 8, 9)|144|92|1.569
(0, 1, 2, 3, 7, 8, 9)|1|383|70|(1, 3, 7, 8, 9)|300|63|1.277
(0, 1, 2, 3, 7, 8, 9)|2|195|69|(1, 2, 3, 7, 8, 9)|184|73|1.06
(0, 1, 2, 3, 7, 8, 9)|3|227|34|(1, 3, 7, 8, 9)|208|13|1.091
(0, 1, 2, 3, 7, 8, 9)|7|293|61|(1, 2, 3, 7, 8, 9)|248|42|1.181
(0, 1, 2, 3, 7, 8, 9)|8|260|39|(1, 3, 7, 8, 9)|215|55|1.209
(0, 1, 2, 3, 7, 8, 10)|0|161|84|(0, 2, 3, 7, 8, 10)|148|97|1.088
(0, 1, 2, 3, 7, 8, 10)|1|235|129|(1, 3, 7, 8, 10)|194|83|1.211
(0, 1, 2, 3, 7, 8, 10)|2|147|54|(1, 2, 3, 7, 8, 10)|137|67|1.073
(0, 1, 2, 3, 7, 8, 10)|3|182|40|(1, 3, 7, 8, 10)|155|18|1.174
(0, 1, 2, 3, 7, 8, 10)|7|220|62|(1, 2, 3, 7, 8, 10)|206|24|1.068
(0, 1, 2, 3, 7, 8, 10)|8|236|64|(1, 2, 3, 7, 8, 10)|209|34|1.129
(0, 1, 2, 3, 7, 8, 11)|0|181|55|(0, 2, 3, 7, 8, 11)|67|24|2.701
(0, 1, 2, 3, 7, 8, 11)|1|326|22|(1, 3, 8, 11)|296|170|1.101
(0, 1, 2, 3, 7, 8, 11)|2|202|102|(1, 2, 3, 7, 8, 11)|117|15|1.726
(0, 1, 2, 3, 7, 8, 11)|7|267|44|(1, 2, 3, 7, 8, 11)|206|38|1.296
(0, 1, 2, 3, 7, 8, 11)|11|155|8|(1, 3, 8, 11)|98|45|1.582
(0, 1, 2, 3, 7, 9, 10)|0|283|75|(0, 2, 7, 9, 10)|170|101|1.665
(0, 1, 2, 3, 7, 9, 10)|2|232|26|(1, 2, 3, 7, 9, 10)|178|45|1.303
(0, 1, 2, 3, 7, 9, 10)|7|242|50|(1, 2, 3, 7, 9, 10)|225|89|1.076
(0, 1, 2, 3, 7, 9, 10)|9|209|11|(1, 3, 7, 9, 10)|206|67|1.015
(0, 1, 2, 3, 7, 9, 11)|0|188|95|(0, 2, 7, 9, 11)|181|133|1.039
(0, 1, 2, 3, 7, 9, 11)|1|401|89|(1, 3, 9)|240|112|1.671
(0, 1, 2, 3, 7, 9, 11)|2|203|17|(1, 2, 3, 7, 9, 11)|130|65|1.562
(0, 1, 2, 3, 7, 9, 11)|3|295|51|(1, 3, 7, 9, 11)|240|57|1.229
(0, 1, 2, 3, 7, 9, 11)|7|329|65|(1, 2, 3, 7, 9, 11)|263|97|1.251
(0, 1, 2, 3, 8, 9, 10)|0|199|145|(0, 2, 8, 10)|195|90|1.021
(0, 1, 2, 3, 8, 9, 10)|1|271|132|(1, 3, 8, 9, 10)|202|92|1.342
(0, 1, 2, 3, 8, 9, 10)|3|208|40|(1, 2, 3, 8, 9, 10)|185|20|1.124
(0, 1, 2, 3, 8, 9, 10)|9|219|39|(1, 3, 8, 9, 10)|206|34|1.063
(0, 1, 2, 3, 8, 9, 10)|10|224|71|(1, 3, 8, 9, 10)|201|18|1.114
(0, 1, 2, 3, 8, 9, 11)|0|183|106|(0, 2, 8, 11)|127|15|1.441
(0, 1, 2, 3, 8, 9, 11)|1|351|136|(1, 3, 9)|240|112|1.462
(0, 1, 2, 3, 8, 9, 11)|3|232|74|(1, 2, 3, 8, 9, 11)|185|31|1.254
(0, 1, 2, 3, 8, 9, 11)|8|251|51|(1, 2, 3, 8, 9, 11)|223|41|1.126
(0, 1, 2, 3, 8, 9, 11)|9|215|34|(1, 2, 3, 8, 9, 11)|206|16|1.044
(0, 1, 2, 3, 8, 10, 11)|1|286|84|(1, 2, 3, 8, 10, 11)|276|113|1.036
(0, 1, 2, 3, 9, 10, 11)|0|222|132|(0, 2, 9, 10, 11)|142|44|1.563
(0, 1, 2, 3, 9, 10, 11)|1|347|39|(1, 2, 3, 9, 10, 11)|319|110|1.088
(0, 1, 2, 3, 9, 10, 11)|2|170|57|(1, 2, 3, 9, 10, 11)|148|21|1.149
(0, 1, 2, 3, 9, 10, 11)|11|183|269|(1, 2, 3, 9, 10, 11)|41|13|4.463
(0, 1, 2, 4, 5, 6, 7)|0|165|67|(0, 2, 4, 5, 6, 7)|143|100|1.154
(0, 1, 2, 4, 5, 6, 7)|2|189|35|(1, 2, 4, 5, 6, 7)|137|17|1.38
(0, 1, 2, 4, 5, 6, 7)|7|306|80|(1, 2, 4, 5, 6, 7)|257|60|1.191
(0, 1, 2, 4, 5, 6, 9)|2|207|81|(1, 2, 5, 6, 9)|173|69|1.197
(0, 1, 2, 4, 5, 6, 9)|4|196|214|(1, 2, 4, 5, 6, 9)|162|35|1.21
(0, 1, 2, 4, 5, 6, 9)|5|262|108|(1, 2, 4, 5, 6, 9)|209|44|1.254
(0, 1, 2, 4, 5, 6, 9)|9|237|30|(1, 2, 4, 5, 6, 9)|210|56|1.129
(0, 1, 2, 4, 5, 6, 10)|0|141|88|(0, 2, 4, 5, 6, 10)|119|86|1.185
(0, 1, 2, 4, 5, 6, 10)|1|397|55|(1, 4, 6, 10)|268|70|1.481
(0, 1, 2, 4, 5, 6, 10)|2|233|39|(1, 2, 4, 5, 6, 10)|128|56|1.82
(0, 1, 2, 4, 5, 6, 10)|4|249|164|(1, 4, 5, 6, 10)|100|41|2.49
(0, 1, 2, 4, 5, 6, 10)|6|294|27|(1, 2, 4, 5, 6, 10)|281|109|1.046
(0, 1, 2, 4, 5, 6, 11)|2|211|97|(1, 2, 5, 6, 11)|208|104|1.014
(0, 1, 2, 4, 5, 6, 11)|4|431|96|(1, 4, 5, 6, 11)|121|68|3.562
(0, 1, 2, 4, 5, 6, 11)|11|146|143|(1, 2, 4, 5, 6, 11)|65|28|2.246
(0, 1, 2, 4, 5, 7, 8)|0|156|46|(0, 2, 5, 7, 8)|127|32|1.228
(0, 1, 2, 4, 5, 7, 8)|1|355|90|(1, 2, 4, 5, 7, 8)|249|36|1.426
(0, 1, 2, 4, 5, 7, 8)|2|233|54|(1, 2, 4, 5, 7, 8)|106|47|2.198
(0, 1, 2, 4, 5, 7, 8)|4|263|94|(1, 2, 4, 5, 7, 8)|162|133|1.623
(0, 1, 2, 4, 5, 7, 8)|7|239|35|(1, 2, 4, 5, 7, 8)|217|33|1.101
(0, 1, 2, 4, 5, 7, 9)|1|319|58|(1, 2, 4, 5, 7, 9)|240|84|1.329
(0, 1, 2, 4, 5, 7, 9)|4|245|250|(1, 4, 5, 7, 9)|116|21|2.112
(0, 1, 2, 4, 5, 7, 9)|9|290|72|(1, 2, 4, 5, 7, 9)|246|33|1.179
(0, 1, 2, 4, 5, 7, 10)|0|180|44|(0, 2, 4, 5, 7, 10)|162|138|1.111
(0, 1, 2, 4, 5, 7, 10)|2|156|38|(1, 2, 5, 7, 10)|127|103|1.228
(0, 1, 2, 4, 5, 7, 10)|4|133|29|(1, 4, 7, 10)|119|46|1.118
(0, 1, 2, 4, 5, 7, 11)|1|512|106|(1, 2, 4, 5, 7, 11)|365|141|1.403
(0, 1, 2, 4, 5, 7, 11)|2|322|85|(1, 2, 4, 5, 7, 11)|217|124|1.484
(0, 1, 2, 4, 5, 7, 11)|5|304|55|(1, 2, 4, 5, 7, 11)|292|82|1.041
(0, 1, 2, 4, 5, 7, 11)|7|388|42|(1, 2, 4, 5, 7, 11)|280|60|1.386
(0, 1, 2, 4, 5, 7, 11)|11|225|236|(1, 4, 5, 7, 11)|167|134|1.347
(0, 1, 2, 4, 5, 8, 9)|1|409|127|(1, 2, 4, 5, 8, 9)|251|108|1.629
(0, 1, 2, 4, 5, 8, 9)|2|178|70|(1, 2, 4, 5, 8, 9)|168|67|1.06
(0, 1, 2, 4, 5, 8, 10)|0|147|100|(0, 2, 4, 5, 8, 10)|146|53|1.007
(0, 1, 2, 4, 5, 8, 10)|1|317|123|(1, 2, 4, 5, 8, 10)|210|55|1.51
(0, 1, 2, 4, 5, 8, 10)|4|181|147|(1, 2, 4, 5, 8, 10)|179|88|1.011
(0, 1, 2, 4, 5, 8, 10)|8|252|27|(1, 2, 4, 5, 8, 10)|210|35|1.2
(0, 1, 2, 4, 5, 8, 10)|10|202|46|(1, 2, 4, 5, 8, 10)|200|38|1.01
(0, 1, 2, 4, 5, 8, 11)|5|267|35|(1, 2, 4, 5, 8, 11)|213|23|1.254
(0, 1, 2, 4, 5, 9, 10)|2|173|106|(1, 2, 4, 5, 9, 10)|145|29|1.193
(0, 1, 2, 4, 5, 9, 10)|4|126|109|(1, 2, 4, 5, 9, 10)|124|84|1.016
(0, 1, 2, 4, 5, 9, 10)|5|299|66|(1, 2, 4, 5, 9, 10)|261|86|1.146
(0, 1, 2, 4, 5, 9, 10)|10|233|42|(1, 2, 4, 5, 9, 10)|213|9|1.094
(0, 1, 2, 4, 5, 9, 11)|4|431|185|(1, 4, 5, 9, 11)|273|317|1.579
(0, 1, 2, 4, 5, 9, 11)|9|306|94|(1, 4, 5, 9, 11)|281|13|1.089
(0, 1, 2, 4, 5, 10, 11)|0|298|115|(0, 2, 4, 5, 10, 11)|200|66|1.49
(0, 1, 2, 4, 5, 10, 11)|2|311|138|(1, 2, 4, 5, 10, 11)|188|75|1.654
(0, 1, 2, 4, 5, 10, 11)|4|226|168|(1, 2, 4, 5, 10, 11)|87|29|2.598
(0, 1, 2, 4, 5, 10, 11)|5|316|30|(1, 4, 5, 10, 11)|311|73|1.016
(0, 1, 2, 4, 5, 10, 11)|10|342|43|(1, 2, 4, 5, 10, 11)|307|59|1.114
(0, 1, 2, 4, 6, 7, 8)|0|136|112|(0, 2, 4, 6, 7, 8)|102|51|1.333
(0, 1, 2, 4, 6, 7, 8)|1|322|123|(1, 4, 6, 7, 8)|282|52|1.142
(0, 1, 2, 4, 6, 7, 8)|2|188|28|(1, 2, 6, 7, 8)|153|77|1.229
(0, 1, 2, 4, 6, 7, 8)|4|224|92|(1, 2, 4, 6, 7, 8)|98|39|2.286
(0, 1, 2, 4, 6, 7, 8)|6|275|49|(1, 2, 4, 6, 7, 8)|236|19|1.165
(0, 1, 2, 4, 6, 7, 8)|7|242|48|(1, 4, 6, 7, 8)|212|30|1.142
(0, 1, 2, 4, 6, 7, 8)|8|213|48|(1, 2, 4, 6, 7, 8)|210|25|1.014
(0, 1, 2, 4, 6, 7, 9)|0|184|80|(0, 2, 6, 7, 9)|108|70|1.704
(0, 1, 2, 4, 6, 7, 9)|1|341|191|(1, 4, 6, 7, 9)|275|73|1.24
(0, 1, 2, 4, 6, 7, 9)|2|170|19|(1, 2, 6, 7, 9)|143|72|1.189
(0, 1, 2, 4, 6, 7, 9)|7|294|6|(1, 2, 4, 6, 7, 9)|248|69|1.185
(0, 1, 2, 4, 6, 7, 9)|9|231|60|(1, 4, 6, 7, 9)|222|53|1.041
(0, 1, 2, 4, 6, 7, 10)|0|369|259|(0, 2, 6, 10)|137|45|2.693
(0, 1, 2, 4, 6, 7, 10)|1|301|68|(1, 4, 6, 7, 10)|289|117|1.042
(0, 1, 2, 4, 6, 7, 10)|4|89|9|(1, 4, 6, 7, 10)|77|21|1.156
(0, 1, 2, 4, 6, 7, 11)|2|189|87|(1, 2, 4, 6, 7, 11)|78|36|2.423
(0, 1, 2, 4, 6, 7, 11)|4|261|173|(1, 2, 4, 6, 7, 11)|128|24|2.039
(0, 1, 2, 4, 6, 7, 11)|11|187|149|(1, 2, 4, 6, 7, 11)|77|56|2.429
(0, 1, 2, 4, 6, 8, 9)|8|232|12|(1, 2, 4, 6, 8, 9)|232|6|1.0
(0, 1, 2, 4, 6, 8, 10)|0|202|89|(0, 2, 6, 10)|137|45|1.474
(0, 1, 2, 4, 6, 8, 10)|1|256|151|(1, 4, 6, 8, 10)|235|83|1.089
(0, 1, 2, 4, 6, 8, 10)|4|180|79|(1, 4, 6, 8, 10)|170|121|1.059
(0, 1, 2, 4, 6, 8, 10)|6|257|55|(1, 2, 4, 6, 8, 10)|226|43|1.137
(0, 1, 2, 4, 6, 8, 10)|8|191|33|(1, 2, 4, 6, 8, 10)|167|38|1.144
(0, 1, 2, 4, 6, 8, 10)|10|229|58|(1, 2, 4, 6, 8, 10)|177|22|1.294
(0, 1, 2, 4, 6, 8, 11)|1|325|124|(1, 2, 4, 6, 8, 11)|252|54|1.29
(0, 1, 2, 4, 6, 8, 11)|2|220|110|(1, 2, 4, 6, 8, 11)|205|61|1.073
(0, 1, 2, 4, 6, 8, 11)|4|215|106|(1, 2, 4, 6, 8, 11)|144|127|1.493
(0, 1, 2, 4, 6, 8, 11)|6|317|73|(1, 2, 4, 6, 8, 11)|312|10|1.016
(0, 1, 2, 4, 6, 8, 11)|8|260|59|(1, 2, 4, 6, 8, 11)|248|17|1.048
(0, 1, 2, 4, 6, 9, 10)|0|221|214|(0, 2, 4, 6, 9, 10)|65|38|3.4
(0, 1, 2, 4, 6, 9, 10)|1|307|92|(1, 2, 4, 6, 9, 10)|273|41|1.125
(0, 1, 2, 4, 6, 9, 10)|2|270|142|(1, 2, 6, 9, 10)|140|17|1.929
(0, 1, 2, 4, 6, 9, 10)|4|156|85|(1, 2, 4, 6, 9, 10)|138|52|1.13
(0, 1, 2, 4, 6, 9, 10)|6|335|46|(1, 2, 4, 6, 9, 10)|260|22|1.288
(0, 1, 2, 4, 6, 9, 10)|9|225|32|(1, 2, 4, 6, 9, 10)|168|68|1.339
(0, 1, 2, 4, 6, 9, 10)|10|235|37|(1, 2, 4, 6, 9, 10)|183|9|1.284
(0, 1, 2, 4, 6, 9, 11)|0|180|45|(0, 2, 6, 9, 11)|125|14|1.44
(0, 1, 2, 4, 6, 9, 11)|1|309|83|(1, 2, 4, 6, 9, 11)|270|25|1.144
(0, 1, 2, 4, 6, 9, 11)|2|172|82|(1, 2, 4, 6, 9, 11)|138|27|1.246
(0, 1, 2, 4, 6, 9, 11)|4|141|9|(1, 4, 6, 9, 11)|127|71|1.11
(0, 1, 2, 4, 6, 9, 11)|6|362|76|(1, 2, 4, 6, 9, 11)|321|34|1.128
(0, 1, 2, 4, 6, 9, 11)|9|278|64|(1, 4, 6, 9, 11)|252|63|1.103
(0, 1, 2, 4, 6, 9, 11)|11|245|68|(1, 4, 6, 9, 11)|152|93|1.612
(0, 1, 2, 4, 6, 10, 11)|0|141|156|(0, 2, 6, 10, 11)|103|68|1.369
(0, 1, 2, 4, 6, 10, 11)|1|344|51|(1, 4, 6, 10, 11)|327|69|1.052
(0, 1, 2, 4, 6, 10, 11)|2|145|4|(1, 2, 6, 10, 11)|126|74|1.151
(0, 1, 2, 4, 6, 10, 11)|4|312|194|(1, 4, 6, 10, 11)|84|17|3.714
(0, 1, 2, 4, 6, 10, 11)|11|144|113|(1, 2, 4, 6, 10, 11)|103|85|1.398
(0, 1, 2, 4, 7, 8, 9)|1|304|129|(1, 2, 4, 7, 8, 9)|284|88|1.07
(0, 1, 2, 4, 7, 8, 9)|2|230|17|(1, 2, 7, 8, 9)|191|93|1.204
(0, 1, 2, 4, 7, 8, 9)|4|110|61|(1, 2, 4, 7, 8, 9)|92|46|1.196
(0, 1, 2, 4, 7, 8, 9)|8|274|43|(1, 2, 4, 7, 8, 9)|261|56|1.05
(0, 1, 2, 4, 7, 8, 10)|4|170|169|(1, 4, 7, 8, 10)|117|105|1.453
(0, 1, 2, 4, 7, 8, 11)|1|296|183|(1, 4, 7, 8, 11)|233|23|1.27
(0, 1, 2, 4, 7, 8, 11)|2|218|71|(1, 2, 4, 7, 8, 11)|204|65|1.069
(0, 1, 2, 4, 7, 8, 11)|7|352|16|(1, 4, 7, 8, 11)|248|25|1.419
(0, 1, 2, 4, 7, 8, 11)|8|253|33|(1, 2, 4, 7, 8, 11)|229|39|1.105
(0, 1, 2, 4, 7, 9, 10)|0|186|150|(0, 2, 7, 9, 10)|170|101|1.094
(0, 1, 2, 4, 7, 9, 10)|2|223|70|(1, 2, 7, 9, 10)|180|48|1.239
(0, 1, 2, 4, 7, 9, 10)|7|303|37|(1, 4, 7, 9, 10)|282|79|1.074
(0, 1, 2, 4, 7, 9, 11)|0|190|84|(0, 2, 7, 9, 11)|181|133|1.05
(0, 1, 2, 4, 7, 9, 11)|2|253|67|(1, 2, 4, 7, 9, 11)|185|4|1.368
(0, 1, 2, 4, 7, 9, 11)|7|364|70|(1, 2, 4, 7, 9, 11)|336|91|1.083
(0, 1, 2, 4, 7, 9, 11)|9|381|216|(1, 2, 4, 7, 9, 11)|261|27|1.46
(0, 1, 2, 4, 7, 9, 11)|11|178|241|(1, 4, 7, 9, 11)|107|103|1.664
(0, 1, 2, 4, 7, 10, 11)|1|450|163|(1, 2, 4, 7, 10, 11)|280|88|1.607
(0, 1, 2, 4, 7, 10, 11)|2|297|196|(1, 2, 7, 10, 11)|230|56|1.291
(0, 1, 2, 4, 7, 10, 11)|4|217|213|(1, 2, 4, 7, 10, 11)|118|32|1.839
(0, 1, 2, 4, 8, 9, 10)|4|258|193|(1, 4, 8, 9, 10)|184|68|1.402
(0, 1, 2, 4, 8, 9, 10)|8|271|36|(1, 4, 8, 9, 10)|250|14|1.084
(0, 1, 2, 4, 8, 9, 11)|0|157|133|(0, 2, 8, 11)|127|15|1.236
(0, 1, 2, 4, 8, 9, 11)|4|299|127|(1, 4, 8, 9, 11)|182|16|1.643
(0, 1, 2, 4, 8, 9, 11)|11|122|65|(1, 2, 4, 8, 9, 11)|32|13|3.812
(0, 1, 2, 4, 8, 10, 11)|1|380|86|(1, 4, 8, 10, 11)|344|143|1.105
(0, 1, 2, 4, 8, 10, 11)|2|200|97|(1, 2, 4, 8, 10, 11)|113|61|1.77
(0, 1, 2, 4, 9, 10, 11)|0|186|111|(0, 2, 9, 10, 11)|142|44|1.31
(0, 1, 2, 4, 9, 10, 11)|11|194|124|(1, 2, 4, 9, 10, 11)|132|99|1.47
(0, 1, 2, 5, 6, 7, 8)|0|99|15|(0, 2, 5, 6, 7, 8)|57|19|1.737
(0, 1, 2, 5, 6, 7, 8)|1|222|136|(1, 2, 5, 6, 7, 8)|222|50|1.0
(0, 1, 2, 5, 6, 7, 8)|2|168|93|(1, 2, 6, 7, 8)|153|77|1.098
(0, 1, 2, 5, 6, 7, 8)|6|241|30|(1, 2, 5, 6, 7, 8)|212|54|1.137
(0, 1, 2, 5, 6, 7, 9)|0|134|51|(0, 2, 6, 7, 9)|108|70|1.241
(0, 1, 2, 5, 6, 7, 9)|2|149|37|(1, 2, 6, 7, 9)|143|72|1.042
(0, 1, 2, 5, 6, 7, 10)|1|254|61|(1, 2, 5, 6, 7, 10)|247|93|1.028
(0, 1, 2, 5, 6, 7, 10)|5|227|46|(1, 5, 6, 7, 10)|186|48|1.22
(0, 1, 2, 5, 6, 7, 10)|6|256|47|(1, 2, 5, 6, 7, 10)|236|43|1.085
(0, 1, 2, 5, 6, 7, 10)|7|200|68|(1, 2, 5, 6, 7, 10)|176|42|1.136
(0, 1, 2, 5, 6, 7, 11)|1|298|114|(1, 5, 6, 7, 11)|257|119|1.16
(0, 1, 2, 5, 6, 7, 11)|11|166|156|(1, 5, 6, 7, 11)|112|55|1.482
(0, 1, 2, 5, 6, 8, 9)|1|240|79|(1, 2, 5, 6, 8, 9)|215|120|1.116
(0, 1, 2, 5, 6, 8, 9)|2|139|50|(1, 2, 5, 6, 8, 9)|117|78|1.188
(0, 1, 2, 5, 6, 8, 9)|5|234|57|(1, 5, 6, 8, 9)|188|35|1.245
(0, 1, 2, 5, 6, 8, 9)|6|251|31|(1, 2, 5, 6, 8, 9)|251|25|1.0
(0, 1, 2, 5, 6, 8, 9)|8|218|32|(1, 2, 5, 6, 8, 9)|192|40|1.135
(0, 1, 2, 5, 6, 8, 10)|5|209|12|(1, 2, 5, 6, 8, 10)|188|33|1.112
(0, 1, 2, 5, 6, 8, 11)|1|366|109|(1, 5, 6, 8, 11)|255|105|1.435
(0, 1, 2, 5, 6, 8, 11)|8|197|23|(1, 5, 6, 8, 11)|190|35|1.037
(0, 1, 2, 5, 6, 8, 11)|11|68|31|(1, 5, 6, 8, 11)|41|20|1.659
(0, 1, 2, 5, 6, 9, 10)|1|251|34|(1, 5, 6, 9, 10)|241|92|1.041
(0, 1, 2, 5, 6, 9, 10)|2|178|80|(1, 2, 6, 9, 10)|140|17|1.271
(0, 1, 2, 5, 6, 9, 10)|5|247|37|(1, 2, 5, 6, 9, 10)|195|81|1.267
(0, 1, 2, 5, 6, 9, 11)|0|189|126|(0, 2, 6, 9, 11)|125|14|1.512
(0, 1, 2, 5, 6, 9, 11)|11|176|120|(1, 5, 6, 9, 11)|86|37|2.047
(0, 1, 2, 5, 6, 10, 11)|0|142|110|(0, 2, 6, 10, 11)|103|68|1.379
(0, 1, 2, 5, 6, 10, 11)|2|222|36|(1, 2, 6, 10, 11)|126|74|1.762
(0, 1, 2, 5, 6, 10, 11)|5|200|38|(1, 5, 6, 10, 11)|185|44|1.081
(0, 1, 2, 5, 6, 10, 11)|10|225|13|(1, 2, 5, 6, 10, 11)|208|38|1.082
(0, 1, 2, 5, 6, 10, 11)|11|120|90|(1, 2, 5, 6, 10, 11)|67|19|1.791
(0, 1, 2, 5, 7, 8, 9)|2|187|106|(1, 2, 5, 7, 8, 9)|137|58|1.365
(0, 1, 2, 5, 7, 8, 9)|5|236|123|(1, 2, 5, 7, 8, 9)|163|32|1.448
(0, 1, 2, 5, 7, 8, 9)|7|270|49|(1, 5, 7, 8, 9)|248|25|1.089
(0, 1, 2, 5, 7, 8, 9)|8|230|19|(1, 2, 5, 7, 8, 9)|205|33|1.122
(0, 1, 2, 5, 7, 8, 9)|9|168|58|(1, 2, 5, 7, 8, 9)|154|41|1.091
(0, 1, 2, 5, 7, 8, 10)|0|160|64|(0, 2, 7, 8, 10)|152|102|1.053
(0, 1, 2, 5, 7, 8, 10)|1|252|69|(1, 2, 5, 7, 8, 10)|226|69|1.115
(0, 1, 2, 5, 7, 8, 10)|7|238|60|(1, 5, 7, 8, 10)|229|35|1.039
(0, 1, 2, 5, 7, 8, 10)|10|237|57|(1, 2, 5, 7, 8, 10)|208|37|1.139
(0, 1, 2, 5, 7, 8, 11)|1|392|133|(1, 2, 5, 7, 8, 11)|255|170|1.537
(0, 1, 2, 5, 7, 9, 10)|1|330|104|(1, 2, 5, 7, 9, 10)|264|17|1.25
(0, 1, 2, 5, 7, 9, 10)|2|182|86|(1, 2, 5, 7, 9, 10)|131|42|1.389
(0, 1, 2, 5, 7, 9, 11)|0|199|95|(0, 2, 7, 9, 11)|181|133|1.099
(0, 1, 2, 5, 7, 9, 11)|2|174|98|(1, 2, 5, 7, 9, 11)|165|88|1.055
(0, 1, 2, 5, 7, 9, 11)|7|244|19|(1, 2, 5, 7, 9, 11)|241|12|1.012
(0, 1, 2, 5, 7, 9, 11)|9|224|45|(1, 2, 5, 7, 9, 11)|224|48|1.0
(0, 1, 2, 5, 7, 9, 11)|11|82|58|(1, 2, 5, 7, 9, 11)|63|18|1.302
(0, 1, 2, 5, 7, 10, 11)|1|291|129|(1, 2, 5, 7, 10, 11)|268|118|1.086
(0, 1, 2, 5, 7, 10, 11)|2|208|124|(1, 2, 5, 7, 10, 11)|197|7|1.056
(0, 1, 2, 5, 7, 10, 11)|7|249|59|(1, 5, 7, 10, 11)|243|13|1.025
(0, 1, 2, 5, 7, 10, 11)|10|224|68|(1, 2, 5, 7, 10, 11)|210|80|1.067
(0, 1, 2, 5, 8, 9, 10)|1|306|38|(1, 5, 8, 9, 10)|196|16|1.561
(0, 1, 2, 5, 8, 9, 10)|2|228|93|(1, 2, 5, 8, 9, 10)|137|58|1.664
(0, 1, 2, 5, 8, 9, 10)|5|193|8|(1, 5, 8, 9, 10)|183|19|1.055
(0, 1, 2, 5, 8, 9, 10)|8|229|36|(1, 2, 5, 8, 9, 10)|221|15|1.036
(0, 1, 2, 5, 8, 9, 11)|0|142|95|(0, 2, 8, 11)|127|15|1.118
(0, 1, 2, 5, 8, 9, 11)|11|189|120|(1, 2, 5, 8, 9, 11)|78|77|2.423
(0, 1, 2, 5, 8, 10, 11)|0|133|120|(0, 2, 5, 8, 10, 11)|92|38|1.446
(0, 1, 2, 5, 8, 10, 11)|1|330|119|(1, 5, 10)|273|72|1.209
(0, 1, 2, 5, 8, 10, 11)|5|271|20|(1, 5, 8, 10, 11)|218|21|1.243
(0, 1, 2, 5, 8, 10, 11)|8|256|28|(1, 5, 8, 10, 11)|242|19|1.058
(0, 1, 2, 5, 8, 10, 11)|10|223|95|(1, 2, 5, 8, 10, 11)|208|5|1.072
(0, 1, 2, 5, 9, 10, 11)|1|520|243|(1, 5, 10)|273|72|1.905
(0, 1, 2, 5, 9, 10, 11)|5|284|68|(1, 2, 5, 9, 10, 11)|228|85|1.246
(0, 1, 2, 5, 9, 10, 11)|9|265|44|(1, 5, 9, 10, 11)|263|55|1.008
(0, 1, 2, 5, 9, 10, 11)|10|263|18|(1, 2, 5, 9, 10, 11)|250|75|1.052
(0, 1, 2, 6, 7, 8, 9)|0|149|87|(0, 2, 6, 7, 8, 9)|120|90|1.242
(0, 1, 2, 6, 7, 8, 9)|1|267|34|(1, 6, 8)|253|32|1.055
(0, 1, 2, 6, 7, 8, 9)|7|209|16|(1, 2, 6, 7, 8, 9)|192|20|1.089
(0, 1, 2, 6, 7, 8, 9)|8|218|33|(1, 2, 6, 7, 8, 9)|203|35|1.074
(0, 1, 2, 6, 7, 8, 10)|0|134|124|(0, 2, 6, 7, 8, 10)|101|45|1.327
(0, 1, 2, 6, 7, 8, 10)|6|259|15|(1, 2, 6, 7, 8, 10)|217|40|1.194
(0, 1, 2, 6, 7, 8, 10)|8|203|36|(1, 6, 7, 8, 10)|179|25|1.134
(0, 1, 2, 6, 7, 8, 10)|10|211|14|(1, 2, 6, 7, 8, 10)|176|24|1.199
(0, 1, 2, 6, 7, 8, 11)|1|302|27|(1, 6, 8)|253|32|1.194
(0, 1, 2, 6, 7, 8, 11)|2|270|146|(1, 2, 6, 7, 8, 11)|203|102|1.33
(0, 1, 2, 6, 7, 8, 11)|6|271|38|(1, 2, 6, 7, 8, 11)|260|30|1.042
(0, 1, 2, 6, 7, 8, 11)|7|248|79|(1, 2, 6, 7, 8, 11)|211|61|1.175
(0, 1, 2, 6, 7, 9, 11)|0|176|48|(0, 2, 6, 7, 9, 11)|125|40|1.408
(0, 1, 2, 6, 7, 9, 11)|1|330|30|(1, 6, 7, 9, 11)|224|71|1.473
(0, 1, 2, 6, 7, 9, 11)|2|217|122|(1, 2, 6, 7, 9, 11)|174|69|1.247
(0, 1, 2, 6, 7, 9, 11)|6|330|12|(1, 2, 6, 7, 9, 11)|324|51|1.019
(0, 1, 2, 6, 7, 9, 11)|7|274|33|(1, 6, 7, 9, 11)|253|27|1.083
(0, 1, 2, 6, 7, 9, 11)|9|238|27|(1, 2, 6, 7, 9, 11)|209|22|1.139
(0, 1, 2, 6, 7, 10, 11)|0|123|31|(0, 2, 6, 7, 10, 11)|94|56|1.309
(0, 1, 2, 6, 7, 10, 11)|2|171|54|(1, 2, 6, 7, 10, 11)|159|8|1.075
(0, 1, 2, 6, 7, 10, 11)|6|255|48|(1, 2, 6, 7, 10, 11)|235|11|1.085
(0, 1, 2, 6, 7, 10, 11)|10|229|60|(1, 2, 6, 7, 10, 11)|194|71|1.18
(0, 1, 2, 6, 8, 9, 10)|0|167|98|(0, 2, 6, 8, 9, 10)|127|84|1.315
(0, 1, 2, 6, 8, 9, 10)|1|293|92|(1, 2, 6, 8, 9, 10)|276|64|1.062
(0, 1, 2, 6, 8, 9, 10)|2|161|73|(1, 2, 6, 8, 9, 10)|124|41|1.298
(0, 1, 2, 6, 8, 9, 10)|6|235|22|(1, 6, 8, 9, 10)|232|47|1.013
(0, 1, 2, 6, 8, 9, 10)|8|231|59|(1, 2, 6, 8, 9, 10)|203|40|1.138
(0, 1, 2, 6, 8, 9, 10)|9|197|16|(1, 2, 6, 8, 9, 10)|165|12|1.194
(0, 1, 2, 6, 8, 9, 10)|10|220|50|(1, 2, 6, 8, 9, 10)|170|35|1.294
(0, 1, 2, 6, 8, 9, 11)|0|171|100|(0, 2, 8, 11)|127|15|1.346
(0, 1, 2, 6, 8, 9, 11)|1|414|95|(1, 6, 8, 9, 11)|177|20|2.339
(0, 1, 2, 6, 8, 9, 11)|2|196|101|(1, 2, 6, 8, 9, 11)|158|52|1.241
(0, 1, 2, 6, 8, 9, 11)|6|292|49|(1, 2, 6, 8, 9, 11)|282|14|1.035
(0, 1, 2, 6, 8, 9, 11)|9|274|100|(1, 2, 6, 8, 9, 11)|212|26|1.292
(0, 1, 2, 6, 8, 9, 11)|11|77|51|(1, 6, 8, 9, 11)|62|13|1.242
(0, 1, 2, 6, 8, 10, 11)|0|203|50|(0, 2, 8, 11)|127|15|1.598
(0, 1, 2, 6, 8, 10, 11)|11|161|112|(1, 2, 6, 8, 10, 11)|45|7|3.578
(0, 1, 2, 6, 9, 10, 11)|1|342|60|(1, 2, 6, 9, 10, 11)|330|124|1.036
(0, 1, 2, 6, 9, 10, 11)|9|257|87|(1, 6, 9, 11)|220|53|1.168
(0, 1, 2, 6, 9, 10, 11)|10|261|53|(1, 2, 6, 9, 10, 11)|184|37|1.418
(0, 1, 2, 6, 9, 10, 11)|11|126|57|(1, 6, 9, 10, 11)|69|14|1.826
(0, 1, 2, 7, 8, 9, 10)|1|253|57|(1, 7, 9, 10)|249|80|1.016
(0, 1, 2, 7, 8, 9, 10)|2|216|152|(1, 2, 7, 8, 9, 10)|104|39|2.077
(0, 1, 2, 7, 8, 9, 10)|7|248|68|(1, 2, 7, 8, 9, 10)|186|73|1.333
(0, 1, 2, 7, 8, 9, 10)|8|250|27|(1, 2, 7, 8, 9, 10)|218|47|1.147
(0, 1, 2, 7, 8, 9, 10)|10|222|21|(1, 7, 8, 9, 10)|190|3|1.168
(0, 1, 2, 7, 8, 9, 11)|0|252|47|(0, 2, 8, 11)|127|15|1.984
(0, 1, 2, 7, 8, 9, 11)|7|300|52|(1, 2, 7, 8, 9, 11)|247|88|1.215
(0, 1, 2, 7, 8, 9, 11)|8|359|60|(1, 7, 8, 9, 11)|245|20|1.465
(0, 1, 2, 7, 8, 9, 11)|9|263|30|(1, 7, 8, 9, 11)|259|100|1.015
(0, 1, 2, 7, 8, 10, 11)|0|229|38|(0, 2, 8, 11)|127|15|1.803
(0, 1, 2, 7, 8, 10, 11)|1|401|189|(1, 7, 8, 10, 11)|236|51|1.699
(0, 1, 2, 7, 8, 10, 11)|7|273|41|(1, 7, 8, 10, 11)|270|24|1.011
(0, 1, 2, 7, 8, 10, 11)|8|255|61|(1, 7, 8, 10, 11)|215|31|1.186
(0, 1, 2, 7, 8, 10, 11)|10|238|14|(1, 7, 8, 10, 11)|224|64|1.062
(0, 1, 2, 7, 8, 10, 11)|11|66|45|(1, 7, 8, 10, 11)|62|14|1.065
(0, 1, 2, 7, 9, 10, 11)|1|409|241|(1, 7, 9, 10, 11)|361|97|1.133
(0, 1, 2, 7, 9, 10, 11)|9|228|36|(1, 2, 7, 9, 10, 11)|216|37|1.056
(0, 1, 2, 7, 9, 10, 11)|11|189|162|(1, 7, 9, 10, 11)|96|85|1.969
(0, 1, 2, 8, 9, 10, 11)|0|142|65|(0, 2, 8, 9, 10, 11)|117|96|1.214
(0, 1, 2, 8, 9, 10, 11)|9|193|37|(1, 2, 8, 9, 10, 11)|190|44|1.016
(0, 1, 3, 4, 5, 6, 7)|0|200|47|(0, 3, 4, 5, 6, 7)|104|27|1.923
(0, 1, 3, 4, 5, 6, 8)|0|165|91|(0, 3, 5, 8)|114|36|1.447
(0, 1, 3, 4, 5, 6, 8)|1|345|84|(1, 3, 4, 5, 6, 8)|247|24|1.397
(0, 1, 3, 4, 5, 6, 8)|4|116|29|(1, 3, 4, 5, 6, 8)|94|29|1.234
(0, 1, 3, 4, 5, 6, 9)|1|298|159|(1, 3, 4, 5, 6, 9)|278|68|1.072
(0, 1, 3, 4, 5, 6, 9)|3|195|28|(1, 3, 4, 5, 6, 9)|182|24|1.071
(0, 1, 3, 4, 5, 6, 9)|5|253|80|(1, 3, 4, 5, 6, 9)|207|62|1.222
(0, 1, 3, 4, 5, 6, 9)|6|285|33|(1, 3, 4, 5, 6, 9)|268|11|1.063
(0, 1, 3, 4, 5, 6, 9)|9|259|24|(1, 3, 4, 5, 6, 9)|207|47|1.251
(0, 1, 3, 4, 5, 6, 10)|4|112|56|(1, 3, 4, 5, 6, 10)|78|24|1.436
(0, 1, 3, 4, 5, 6, 10)|5|220|51|(1, 3, 4, 5, 6, 10)|211|41|1.043
(0, 1, 3, 4, 5, 6, 10)|6|252|29|(1, 3, 4, 5, 6, 10)|234|12|1.077
(0, 1, 3, 4, 5, 6, 10)|10|210|57|(1, 3, 4, 5, 6, 10)|185|72|1.135
(0, 1, 3, 4, 5, 6, 11)|1|329|66|(1, 3, 4, 5, 6, 11)|271|7|1.214
(0, 1, 3, 4, 5, 6, 11)|4|234|291|(1, 3, 4, 5, 6, 11)|89|58|2.629
(0, 1, 3, 4, 5, 6, 11)|11|96|67|(1, 3, 4, 5, 6, 11)|68|24|1.412
(0, 1, 3, 4, 5, 7, 8)|0|106|52|(0, 3, 5, 7, 8)|106|96|1.0
(0, 1, 3, 4, 5, 7, 8)|3|197|17|(1, 3, 4, 5, 7, 8)|196|19|1.005
(0, 1, 3, 4, 5, 7, 9)|3|230|32|(1, 3, 4, 5, 7, 9)|201|19|1.144
(0, 1, 3, 4, 5, 7, 9)|4|141|95|(1, 4, 5, 7, 9)|116|21|1.216
(0, 1, 3, 4, 5, 7, 9)|5|228|26|(1, 3, 4, 5, 7, 9)|205|25|1.112
(0, 1, 3, 4, 5, 7, 9)|9|254|80|(1, 4, 5, 7, 9)|249|74|1.02
(0, 1, 3, 4, 5, 7, 10)|0|184|119|(0, 3, 4, 5, 7, 10)|172|95|1.07
(0, 1, 3, 4, 5, 7, 10)|1|269|39|(1, 3, 4, 5, 7, 10)|248|44|1.085
(0, 1, 3, 4, 5, 7, 10)|3|214|32|(1, 3, 4, 5, 7, 10)|176|18|1.216
(0, 1, 3, 4, 5, 7, 10)|4|181|189|(1, 4, 7, 10)|119|46|1.521
(0, 1, 3, 4, 5, 7, 10)|7|260|3|(1, 3, 4, 5, 7, 10)|210|16|1.238
(0, 1, 3, 4, 5, 7, 10)|10|247|43|(1, 3, 4, 5, 7, 10)|225|31|1.098
(0, 1, 3, 4, 5, 7, 11)|0|216|95|(0, 3, 5, 7, 11)|136|93|1.588
(0, 1, 3, 4, 5, 7, 11)|7|298|61|(1, 3, 4, 5, 7, 11)|291|32|1.024
(0, 1, 3, 4, 5, 8, 9)|0|137|90|(0, 3, 4, 5, 8, 9)|80|26|1.712
(0, 1, 3, 4, 5, 8, 9)|1|352|158|(1, 3, 4, 5, 8, 9)|334|111|1.054
(0, 1, 3, 4, 5, 8, 9)|5|226|63|(1, 3, 4, 5, 8, 9)|207|12|1.092
(0, 1, 3, 4, 5, 8, 10)|0|176|122|(0, 3, 4, 5, 8, 10)|76|48|2.316
(0, 1, 3, 4, 5, 8, 10)|1|295|36|(1, 3, 4, 5, 8, 10)|293|87|1.007
(0, 1, 3, 4, 5, 8, 10)|3|233|36|(1, 3, 4, 5, 8, 10)|231|3|1.009
(0, 1, 3, 4, 5, 8, 10)|5|199|18|(1, 3, 4, 5, 8, 10)|188|51|1.059
(0, 1, 3, 4, 5, 8, 11)|0|169|190|(0, 3, 5, 8, 11)|166|106|1.018
(0, 1, 3, 4, 5, 8, 11)|1|356|40|(1, 3, 4, 5, 8, 11)|256|86|1.391
(0, 1, 3, 4, 5, 8, 11)|3|202|12|(1, 3, 4, 5, 8, 11)|200|7|1.01
(0, 1, 3, 4, 5, 8, 11)|4|122|64|(1, 4, 5, 8, 11)|103|15|1.184
(0, 1, 3, 4, 5, 8, 11)|5|295|61|(1, 3, 4, 5, 8, 11)|222|36|1.329
(0, 1, 3, 4, 5, 8, 11)|11|104|128|(1, 3, 4, 5, 8, 11)|75|41|1.387
(0, 1, 3, 4, 5, 9, 10)|1|306|146|(1, 3, 4, 5, 9, 10)|247|104|1.239
(0, 1, 3, 4, 5, 9, 10)|3|222|58|(1, 3, 4, 5, 9, 10)|193|11|1.15
(0, 1, 3, 4, 5, 9, 10)|5|241|69|(1, 3, 4, 5, 9, 10)|220|30|1.095
(0, 1, 3, 4, 5, 9, 10)|10|198|37|(1, 3, 4, 5, 9, 10)|182|28|1.088
(0, 1, 3, 4, 5, 9, 11)|4|231|287|(1, 3, 4, 5, 9, 11)|122|53|1.893
(0, 1, 3, 4, 5, 9, 11)|11|160|139|(1, 3, 4, 5, 9, 11)|44|9|3.636
(0, 1, 3, 4, 5, 10, 11)|0|53|21|(0, 3, 4, 5, 10, 11)|53|35|1.0
(0, 1, 3, 4, 5, 10, 11)|1|325|129|(1, 3, 4, 5, 10, 11)|272|21|1.195
(0, 1, 3, 4, 5, 10, 11)|4|171|146|(1, 4, 5, 10, 11)|113|6|1.513
(0, 1, 3, 4, 5, 10, 11)|5|257|34|(1, 3, 4, 5, 10, 11)|222|9|1.158
(0, 1, 3, 4, 6, 7, 8)|0|121|73|(0, 3, 6, 8)|92|10|1.315
(0, 1, 3, 4, 6, 7, 8)|1|283|13|(1, 3, 4, 6, 7, 8)|273|82|1.037
(0, 1, 3, 4, 6, 7, 8)|8|195|4|(1, 3, 4, 6, 7, 8)|185|30|1.054
(0, 1, 3, 4, 6, 7, 9)|1|290|95|(1, 4, 6, 7, 9)|275|73|1.055
(0, 1, 3, 4, 6, 7, 9)|3|223|21|(1, 3, 4, 6, 7, 9)|184|30|1.212
(0, 1, 3, 4, 6, 7, 9)|4|151|138|(1, 3, 4, 6, 7, 9)|139|55|1.086
(0, 1, 3, 4, 6, 7, 9)|7|268|88|(1, 3, 4, 6, 7, 9)|234|14|1.145
(0, 1, 3, 4, 6, 7, 9)|9|244|62|(1, 3, 4, 6, 7, 9)|201|27|1.214
(0, 1, 3, 4, 6, 7, 10)|0|187|48|(0, 3, 6, 10)|111|31|1.685
(0, 1, 3, 4, 6, 7, 10)|1|308|126|(1, 3, 4, 6, 7, 10)|187|39|1.647
(0, 1, 3, 4, 6, 7, 10)|3|184|52|(1, 3, 6, 7, 10)|163|10|1.129
(0, 1, 3, 4, 6, 7, 10)|4|150|87|(1, 4, 6, 7, 10)|77|21|1.948
(0, 1, 3, 4, 6, 7, 10)|7|221|56|(1, 3, 4, 6, 7, 10)|193|33|1.145
(0, 1, 3, 4, 6, 7, 11)|0|239|113|(0, 3, 6, 11)|115|77|2.078
(0, 1, 3, 4, 6, 7, 11)|1|348|56|(1, 3, 4, 6, 7, 11)|317|95|1.098
(0, 1, 3, 4, 6, 8, 9)|4|291|55|(1, 3, 4, 6, 8, 9)|123|57|2.366
(0, 1, 3, 4, 6, 8, 10)|0|121|37|(0, 3, 6, 8, 10)|103|52|1.175
(0, 1, 3, 4, 6, 8, 10)|1|301|60|(1, 3, 4, 6, 8, 10)|198|53|1.52
(0, 1, 3, 4, 6, 8, 10)|4|298|226|(1, 3, 4, 6, 8, 10)|147|83|2.027
(0, 1, 3, 4, 6, 8, 11)|0|187|110|(0, 3, 6, 11)|115|77|1.626
(0, 1, 3, 4, 6, 8, 11)|1|275|54|(1, 3, 4, 6, 8, 11)|245|127|1.122
(0, 1, 3, 4, 6, 8, 11)|3|200|8|(1, 3, 4, 6, 8, 11)|200|50|1.0
(0, 1, 3, 4, 6, 8, 11)|11|166|90|(1, 4, 6, 8, 11)|138|117|1.203
(0, 1, 3, 4, 6, 9, 10)|4|207|140|(1, 3, 4, 6, 9, 10)|133|46|1.556
(0, 1, 3, 4, 6, 9, 11)|0|129|67|(0, 3, 6, 11)|115|77|1.122
(0, 1, 3, 4, 6, 9, 11)|4|261|98|(1, 4, 6, 9, 11)|127|71|2.055
(0, 1, 3, 4, 6, 10, 11)|4|165|55|(1, 4, 6, 10, 11)|84|17|1.964
(0, 1, 3, 4, 6, 10, 11)|10|272|37|(1, 3, 4, 6, 10, 11)|267|47|1.019
(0, 1, 3, 4, 6, 10, 11)|11|130|29|(1, 3, 4, 6, 10, 11)|93|79|1.398
(0, 1, 3, 4, 7, 8, 9)|0|139|54|(0, 3, 4, 7, 8, 9)|110|56|1.264
(0, 1, 3, 4, 7, 8, 9)|4|220|114|(1, 4, 7, 8, 9)|115|18|1.913
(0, 1, 3, 4, 7, 8, 9)|9|228|49|(1, 3, 4, 7, 8, 9)|192|27|1.188
(0, 1, 3, 4, 7, 8, 10)|0|165|100|(0, 3, 7, 10)|71|31|2.324
(0, 1, 3, 4, 7, 8, 10)|1|286|70|(1, 3, 4, 7, 8, 10)|204|81|1.402
(0, 1, 3, 4, 7, 8, 10)|3|167|7|(1, 3, 7, 8, 10)|155|18|1.077
(0, 1, 3, 4, 7, 8, 10)|4|125|63|(1, 4, 7, 8, 10)|117|105|1.068
(0, 1, 3, 4, 7, 8, 11)|0|151|120|(0, 3, 7, 8, 11)|142|103|1.063
(0, 1, 3, 4, 7, 8, 11)|1|353|135|(1, 4, 7, 8, 11)|233|23|1.515
(0, 1, 3, 4, 7, 8, 11)|4|172|82|(1, 3, 4, 7, 8, 11)|171|186|1.006
(0, 1, 3, 4, 7, 9, 10)|0|77|45|(0, 3, 7, 10)|71|31|1.085
(0, 1, 3, 4, 7, 9, 10)|3|214|26|(1, 3, 4, 7, 9, 10)|204|27|1.049
(0, 1, 3, 4, 7, 9, 10)|4|300|210|(1, 4, 7, 9, 10)|94|24|3.191
(0, 1, 3, 4, 7, 9, 10)|10|269|76|(1, 3, 4, 7, 9, 10)|206|39|1.306
(0, 1, 3, 4, 7, 9, 11)|0|196|68|(0, 3, 4, 7, 9, 11)|107|65|1.832
(0, 1, 3, 4, 7, 9, 11)|1|384|142|(1, 3, 4, 7, 9, 11)|375|118|1.024
(0, 1, 3, 4, 7, 9, 11)|4|230|72|(1, 3, 4, 7, 9, 11)|76|28|3.026
(0, 1, 3, 4, 7, 9, 11)|7|287|110|(1, 3, 4, 7, 9, 11)|281|27|1.021
(0, 1, 3, 4, 7, 9, 11)|9|292|33|(1, 3, 4, 7, 9, 11)|255|20|1.145
(0, 1, 3, 4, 7, 10, 11)|4|159|47|(1, 4, 7, 10, 11)|132|8|1.205
(0, 1, 3, 4, 7, 10, 11)|7|254|69|(1, 3, 4, 7, 10, 11)|199|38|1.276
(0, 1, 3, 4, 7, 10, 11)|11|145|50|(1, 3, 4, 7, 10, 11)|143|55|1.014
(0, 1, 3, 4, 8, 9, 10)|0|261|32|(0, 3, 4, 8, 9, 10)|111|57|2.351
(0, 1, 3, 4, 8, 9, 11)|9|249|50|(1, 3, 4, 8, 9, 11)|177|10|1.407
(0, 1, 3, 4, 8, 10, 11)|0|295|86|(0, 3, 4, 8, 10, 11)|90|47|3.278
(0, 1, 3, 4, 8, 10, 11)|1|262|88|(1, 3, 4, 8, 10, 11)|247|114|1.061
(0, 1, 3, 4, 8, 10, 11)|8|229|84|(1, 3, 4, 8, 10, 11)|219|1|1.046
(0, 1, 3, 4, 8, 10, 11)|10|259|54|(1, 3, 4, 8, 10, 11)|163|22|1.589
(0, 1, 3, 4, 8, 10, 11)|11|164|77|(1, 3, 4, 8, 10, 11)|81|81|2.025
(0, 1, 3, 4, 9, 10, 11)|0|163|134|(0, 3, 9, 10, 11)|154|91|1.058
(0, 1, 3, 4, 9, 10, 11)|4|211|10|(1, 3, 4, 9, 10, 11)|192|117|1.099
(0, 1, 3, 4, 9, 10, 11)|9|248|36|(1, 3, 4, 9, 10, 11)|217|55|1.143
(0, 1, 3, 4, 9, 10, 11)|10|271|10|(1, 3, 4, 9, 10, 11)|255|91|1.063
(0, 1, 3, 4, 9, 10, 11)|11|152|60|(1, 4, 9, 10, 11)|135|94|1.126
(0, 1, 3, 5, 6, 7, 8)|0|187|62|(0, 3, 5, 6, 7, 8)|91|38|2.055
(0, 1, 3, 5, 6, 7, 8)|3|152|11|(1, 3, 5, 6, 7, 8)|132|15|1.152
(0, 1, 3, 5, 6, 7, 8)|7|214|17|(1, 5, 6, 7, 8)|209|10|1.024
(0, 1, 3, 5, 6, 7, 9)|0|116|132|(0, 3, 5, 6, 7, 9)|107|107|1.084
(0, 1, 3, 5, 6, 7, 9)|1|267|90|(1, 3, 5, 6, 7, 9)|160|38|1.669
(0, 1, 3, 5, 6, 7, 10)|0|99|12|(0, 3, 5, 6, 7, 10)|95|17|1.042
(0, 1, 3, 5, 6, 7, 10)|3|180|25|(1, 3, 5, 6, 7, 10)|143|24|1.259
(0, 1, 3, 5, 6, 7, 10)|5|201|38|(1, 5, 6, 7, 10)|186|48|1.081
(0, 1, 3, 5, 6, 7, 10)|7|221|26|(1, 3, 5, 6, 7, 10)|209|51|1.057
(0, 1, 3, 5, 6, 7, 10)|10|192|36|(1, 3, 5, 6, 7, 10)|141|28|1.362
(0, 1, 3, 5, 6, 7, 11)|0|161|49|(0, 3, 6, 11)|115|77|1.4
(0, 1, 3, 5, 6, 7, 11)|1|274|101|(1, 3, 5, 6, 7, 11)|251|67|1.092
(0, 1, 3, 5, 6, 7, 11)|6|273|54|(1, 3, 5, 6, 7, 11)|264|30|1.034
(0, 1, 3, 5, 6, 7, 11)|11|73|53|(1, 3, 5, 6, 7, 11)|47|15|1.553
(0, 1, 3, 5, 6, 8, 9)|1|199|37|(1, 3, 5, 6, 8, 9)|153|25|1.301
(0, 1, 3, 5, 6, 8, 9)|3|188|11|(1, 3, 5, 6, 8, 9)|147|15|1.279
(0, 1, 3, 5, 6, 8, 9)|5|203|32|(1, 5, 6, 8, 9)|188|35|1.08
(0, 1, 3, 5, 6, 8, 9)|8|205|32|(1, 3, 5, 6, 8, 9)|183|18|1.12
(0, 1, 3, 5, 6, 8, 9)|9|192|26|(1, 5, 6, 8, 9)|192|34|1.0
(0, 1, 3, 5, 6, 8, 10)|0|86|31|(0, 3, 5, 6, 8, 10)|58|17|1.483
(0, 1, 3, 5, 6, 8, 10)|3|163|18|(1, 3, 5, 6, 8, 10)|157|53|1.038
(0, 1, 3, 5, 6, 8, 11)|0|146|119|(0, 3, 6, 11)|115|77|1.27
(0, 1, 3, 5, 6, 8, 11)|3|190|18|(1, 3, 5, 6, 8, 11)|184|25|1.033
(0, 1, 3, 5, 6, 8, 11)|8|208|45|(1, 5, 6, 8, 11)|190|35|1.095
(0, 1, 3, 5, 6, 8, 11)|11|83|28|(1, 5, 6, 8, 11)|41|20|2.024
(0, 1, 3, 5, 6, 9, 10)|0|120|65|(0, 3, 5, 6, 9, 10)|98|62|1.224
(0, 1, 3, 5, 6, 9, 11)|0|127|108|(0, 3, 6, 11)|115|77|1.104
(0, 1, 3, 5, 6, 9, 11)|1|279|97|(1, 3, 5, 6, 9, 11)|263|78|1.061
(0, 1, 3, 5, 6, 9, 11)|6|268|54|(1, 3, 5, 6, 9, 11)|228|39|1.175
(0, 1, 3, 5, 6, 9, 11)|9|207|29|(1, 3, 5, 6, 9, 11)|192|4|1.078
(0, 1, 3, 5, 6, 9, 11)|11|157|92|(1, 3, 5, 6, 9, 11)|64|25|2.453
(0, 1, 3, 5, 6, 10, 11)|0|127|48|(0, 3, 6, 11)|115|77|1.104
(0, 1, 3, 5, 6, 10, 11)|11|130|93|(1, 3, 5, 6, 10, 11)|130|39|1.0
(0, 1, 3, 5, 7, 8, 9)|1|265|47|(1, 5, 8, 9)|219|42|1.21
(0, 1, 3, 5, 7, 8, 9)|8|210|38|(1, 3, 5, 7, 8, 9)|169|21|1.243
(0, 1, 3, 5, 7, 8, 10)|0|127|82|(0, 3, 7, 10)|71|31|1.789
(0, 1, 3, 5, 7, 8, 10)|7|235|78|(1, 5, 7, 8, 10)|229|35|1.026
(0, 1, 3, 5, 7, 8, 11)|0|111|97|(0, 3, 5, 7, 8, 11)|104|55|1.067
(0, 1, 3, 5, 7, 8, 11)|3|243|53|(1, 3, 5, 7, 8, 11)|218|49|1.115
(0, 1, 3, 5, 7, 8, 11)|5|214|50|(1, 3, 5, 7, 8, 11)|207|28|1.034
(0, 1, 3, 5, 7, 8, 11)|7|248|45|(1, 3, 5, 7, 8, 11)|209|48|1.187
(0, 1, 3, 5, 7, 9, 10)|0|239|80|(0, 3, 7, 10)|71|31|3.366
(0, 1, 3, 5, 7, 9, 10)|1|351|144|(1, 3, 5, 7, 9, 10)|283|94|1.24
(0, 1, 3, 5, 7, 9, 10)|3|194|48|(1, 3, 5, 7, 9, 10)|177|23|1.096
(0, 1, 3, 5, 7, 9, 10)|7|219|26|(1, 3, 5, 7, 9, 10)|182|41|1.203
(0, 1, 3, 5, 7, 9, 10)|10|215|84|(1, 3, 5, 7, 9, 10)|203|45|1.059
(0, 1, 3, 5, 7, 9, 11)|1|374|69|(1, 3, 5, 7, 9, 11)|331|52|1.13
(0, 1, 3, 5, 7, 9, 11)|3|263|41|(1, 3, 7, 9, 11)|240|57|1.096
(0, 1, 3, 5, 7, 9, 11)|5|245|49|(1, 3, 5, 7, 9, 11)|226|49|1.084
(0, 1, 3, 5, 7, 9, 11)|7|277|33|(1, 3, 5, 7, 9, 11)|256|37|1.082
(0, 1, 3, 5, 7, 9, 11)|9|279|35|(1, 3, 5, 7, 9, 11)|229|62|1.218
(0, 1, 3, 5, 7, 9, 11)|11|73|24|(1, 3, 5, 7, 9, 11)|49|22|1.49
(0, 1, 3, 5, 7, 10, 11)|0|165|106|(0, 3, 5, 7, 10, 11)|103|76|1.602
(0, 1, 3, 5, 7, 10, 11)|1|315|53|(1, 5, 10)|273|72|1.154
(0, 1, 3, 5, 8, 9, 10)|0|189|103|(0, 3, 8, 10)|156|78|1.212
(0, 1, 3, 5, 8, 9, 10)|1|229|6|(1, 5, 8, 9, 10)|196|16|1.168
(0, 1, 3, 5, 8, 9, 10)|5|187|21|(1, 5, 8, 9, 10)|183|19|1.022
(0, 1, 3, 5, 8, 9, 10)|8|200|20|(1, 3, 5, 8, 9, 10)|163|30|1.227
(0, 1, 3, 5, 8, 9, 10)|10|207|32|(1, 3, 5, 8, 9, 10)|203|52|1.02
(0, 1, 3, 5, 8, 9, 11)|0|111|56|(0, 3, 5, 8, 9, 11)|108|28|1.028
(0, 1, 3, 5, 8, 9, 11)|8|234|51|(1, 3, 5, 8, 9, 11)|224|45|1.045
(0, 1, 3, 5, 8, 9, 11)|11|162|122|(1, 3, 5, 8, 9, 11)|133|130|1.218
(0, 1, 3, 5, 8, 10, 11)|5|197|47|(1, 3, 5, 8, 10, 11)|178|4|1.107
(0, 1, 3, 5, 8, 10, 11)|8|214|31|(1, 3, 5, 8, 10, 11)|212|36|1.009
(0, 1, 3, 5, 8, 10, 11)|10|230|41|(1, 3, 5, 8, 10, 11)|198|6|1.162
(0, 1, 3, 5, 8, 10, 11)|11|112|43|(1, 3, 5, 8, 10, 11)|35|19|3.2
(0, 1, 3, 5, 9, 10, 11)|3|227|84|(1, 3, 5, 9, 10, 11)|210|31|1.081
(0, 1, 3, 5, 9, 10, 11)|5|221|37|(1, 3, 5, 9, 10, 11)|195|13|1.133
(0, 1, 3, 5, 9, 10, 11)|11|177|134|(1, 5, 9, 10, 11)|84|71|2.107
(0, 1, 3, 6, 7, 8, 9)|1|288|31|(1, 3, 6, 7, 8, 9)|228|80|1.263
(0, 1, 3, 6, 7, 8, 9)|3|179|16|(1, 3, 6, 7, 8, 9)|173|24|1.035
(0, 1, 3, 6, 7, 8, 9)|6|239|15|(1, 3, 6, 7, 8, 9)|224|24|1.067
(0, 1, 3, 6, 7, 8, 9)|7|190|44|(1, 3, 6, 7, 8, 9)|189|15|1.005
(0, 1, 3, 6, 7, 8, 9)|9|167|66|(1, 3, 6, 7, 8, 9)|166|53|1.006
(0, 1, 3, 6, 7, 8, 10)|0|131|87|(0, 3, 7, 10)|71|31|1.845
(0, 1, 3, 6, 7, 8, 10)|3|176|9|(1, 3, 7, 8, 10)|155|18|1.135
(0, 1, 3, 6, 7, 8, 10)|8|182|12|(1, 3, 6, 7, 8, 10)|159|15|1.145
(0, 1, 3, 6, 7, 8, 10)|10|162|31|(1, 3, 6, 7, 8, 10)|157|19|1.032
(0, 1, 3, 6, 7, 8, 11)|0|128|85|(0, 3, 6, 7, 8, 11)|99|23|1.293
(0, 1, 3, 6, 7, 9, 10)|0|113|75|(0, 3, 7, 10)|71|31|1.592
(0, 1, 3, 6, 7, 9, 10)|1|265|75|(1, 3, 6, 7, 9, 10)|264|45|1.004
(0, 1, 3, 6, 7, 9, 11)|1|245|42|(1, 3, 6, 7, 9, 11)|208|33|1.178
(0, 1, 3, 6, 7, 9, 11)|3|179|14|(1, 3, 6, 7, 9, 11)|162|11|1.105
(0, 1, 3, 6, 7, 9, 11)|6|260|50|(1, 3, 6, 7, 9, 11)|241|33|1.079
(0, 1, 3, 6, 7, 9, 11)|7|218|65|(1, 3, 6, 7, 9, 11)|206|28|1.058
(0, 1, 3, 6, 7, 9, 11)|9|220|35|(1, 3, 6, 7, 9, 11)|192|9|1.146
(0, 1, 3, 6, 7, 9, 11)|11|156|126|(1, 3, 6, 7, 9, 11)|86|32|1.814
(0, 1, 3, 6, 7, 10, 11)|6|262|35|(1, 3, 6, 7, 10, 11)|251|62|1.044
(0, 1, 3, 6, 7, 10, 11)|10|229|35|(1, 3, 6, 7, 10, 11)|189|61|1.212
(0, 1, 3, 6, 8, 9, 10)|3|192|21|(1, 3, 6, 8, 9, 10)|166|7|1.157
(0, 1, 3, 6, 8, 9, 10)|6|225|17|(1, 3, 6, 8, 9, 10)|193|24|1.166
(0, 1, 3, 6, 8, 9, 10)|9|204|16|(1, 6, 8, 9, 10)|196|66|1.041
(0, 1, 3, 6, 8, 9, 10)|10|176|23|(1, 3, 6, 8, 9, 10)|164|28|1.073
(0, 1, 3, 6, 8, 9, 11)|1|245|68|(1, 6, 8, 9, 11)|177|20|1.384
(0, 1, 3, 6, 8, 9, 11)|6|265|31|(1, 3, 6, 8, 9, 11)|263|76|1.008
(0, 1, 3, 6, 8, 9, 11)|9|204|48|(1, 3, 6, 8, 9, 11)|198|87|1.03
(0, 1, 3, 6, 8, 10, 11)|0|180|78|(0, 3, 6, 8, 10, 11)|93|64|1.935
(0, 1, 3, 6, 9, 10, 11)|9|215|42|(1, 3, 6, 9, 10, 11)|175|12|1.229
(0, 1, 3, 7, 8, 9, 10)|0|174|91|(0, 3, 7, 8, 9, 10)|116|100|1.5
(0, 1, 3, 7, 8, 9, 10)|3|175|31|(1, 3, 7, 8, 9, 10)|168|39|1.042
(0, 1, 3, 7, 8, 9, 10)|7|222|29|(1, 3, 7, 8, 9, 10)|222|55|1.0
(0, 1, 3, 7, 8, 9, 10)|9|189|53|(1, 3, 7, 8, 9, 10)|162|20|1.167
(0, 1, 3, 7, 8, 9, 10)|10|192|27|(1, 7, 8, 9, 10)|190|3|1.011
(0, 1, 3, 7, 8, 9, 11)|0|166|27|(0, 3, 8, 11)|146|103|1.137
(0, 1, 3, 7, 8, 9, 11)|7|256|69|(1, 3, 7, 8, 9, 11)|240|58|1.067
(0, 1, 3, 7, 8, 9, 11)|11|138|132|(1, 3, 7, 8, 9, 11)|90|57|1.533
(0, 1, 3, 7, 8, 10, 11)|0|179|14|(0, 3, 7, 8, 10, 11)|124|124|1.444
(0, 1, 3, 7, 8, 10, 11)|8|221|36|(1, 3, 7, 8, 10, 11)|205|45|1.078
(0, 1, 3, 7, 8, 10, 11)|10|241|24|(1, 3, 7, 8, 10, 11)|219|12|1.1
(0, 1, 3, 7, 8, 10, 11)|11|123|55|(1, 3, 7, 8, 10, 11)|52|41|2.365
(0, 1, 3, 7, 9, 10, 11)|0|149|86|(0, 3, 7, 9, 10, 11)|129|130|1.155
(0, 1, 3, 7, 9, 10, 11)|1|330|155|(1, 3, 7, 9, 10, 11)|318|101|1.038
(0, 1, 3, 7, 9, 10, 11)|11|100|67|(1, 7, 9, 10, 11)|96|85|1.042
(0, 1, 3, 8, 9, 10, 11)|0|179|95|(0, 3, 8, 9, 10, 11)|87|14|2.057
(0, 1, 3, 8, 9, 10, 11)|8|226|24|(1, 3, 8, 9, 10, 11)|216|58|1.046
(0, 1, 3, 8, 9, 10, 11)|10|246|13|(1, 8, 9, 10, 11)|217|51|1.134
(0, 1, 4, 5, 6, 7, 8)|4|258|176|(1, 4, 5, 6, 7, 8)|110|18|2.345
(0, 1, 4, 5, 6, 7, 9)|0|326|95|(0, 4, 6, 7, 9)|185|108|1.762
(0, 1, 4, 5, 6, 7, 9)|4|331|271|(1, 4, 5, 6, 7, 9)|165|178|2.006
(0, 1, 4, 5, 6, 7, 9)|7|206|27|(1, 5, 6, 7, 9)|190|32|1.084
(0, 1, 4, 5, 6, 7, 10)|0|103|39|(0, 4, 6, 7, 10)|80|63|1.288
(0, 1, 4, 5, 6, 7, 10)|1|297|25|(1, 5, 6, 7, 10)|256|78|1.16
(0, 1, 4, 5, 6, 7, 10)|4|178|29|(1, 4, 6, 7, 10)|77|21|2.312
(0, 1, 4, 5, 6, 7, 10)|5|189|24|(1, 5, 6, 7, 10)|186|48|1.016
(0, 1, 4, 5, 6, 7, 10)|7|221|12|(1, 4, 5, 6, 7, 10)|218|54|1.014
(0, 1, 4, 5, 6, 7, 11)|4|219|171|(1, 4, 5, 6, 7, 11)|194|162|1.129
(0, 1, 4, 5, 6, 7, 11)|6|314|17|(1, 4, 5, 6, 7, 11)|292|23|1.075
(0, 1, 4, 5, 6, 7, 11)|7|275|75|(1, 4, 5, 6, 7, 11)|213|48|1.291
(0, 1, 4, 5, 6, 7, 11)|11|128|56|(1, 5, 6, 7, 11)|112|55|1.143
(0, 1, 4, 5, 6, 8, 9)|0|214|71|(0, 4, 6, 8, 9)|119|38|1.798
(0, 1, 4, 5, 6, 8, 9)|1|256|23|(1, 4, 5, 6, 8, 9)|216|71|1.185
(0, 1, 4, 5, 6, 8, 9)|4|260|162|(1, 4, 6, 8, 9)|191|119|1.361
(0, 1, 4, 5, 6, 8, 9)|5|220|29|(1, 5, 6, 8, 9)|188|35|1.17
(0, 1, 4, 5, 6, 8, 10)|4|132|44|(1, 4, 6, 10)|100|13|1.32
(0, 1, 4, 5, 6, 8, 10)|5|207|18|(1, 5, 6, 8, 10)|202|69|1.025
(0, 1, 4, 5, 6, 8, 10)|10|210|7|(1, 5, 6, 8, 10)|188|27|1.117
(0, 1, 4, 5, 6, 8, 11)|6|284|30|(1, 4, 5, 6, 8, 11)|273|33|1.04
(0, 1, 4, 5, 6, 8, 11)|8|222|56|(1, 5, 6, 8, 11)|190|35|1.168
(0, 1, 4, 5, 6, 8, 11)|11|75|52|(1, 5, 6, 8, 11)|41|20|1.829
(0, 1, 4, 5, 6, 9, 10)|0|196|138|(0, 4, 6, 10)|168|155|1.167
(0, 1, 4, 5, 6, 9, 10)|1|274|137|(1, 5, 6, 9, 10)|241|92|1.137
(0, 1, 4, 5, 6, 9, 10)|4|235|233|(1, 4, 6, 10)|100|13|2.35
(0, 1, 4, 5, 6, 9, 10)|6|259|28|(1, 4, 5, 6, 9, 10)|242|26|1.07
(0, 1, 4, 5, 6, 9, 10)|10|242|33|(1, 5, 6, 9, 10)|212|71|1.142
(0, 1, 4, 5, 6, 9, 11)|0|272|138|(0, 4, 6, 9, 11)|121|78|2.248
(0, 1, 4, 5, 6, 9, 11)|4|198|200|(1, 4, 6, 9, 11)|127|71|1.559
(0, 1, 4, 5, 6, 9, 11)|6|277|44|(1, 4, 5, 6, 9, 11)|276|33|1.004
(0, 1, 4, 5, 6, 10, 11)|4|120|55|(1, 4, 6, 10, 11)|84|17|1.429
(0, 1, 4, 5, 7, 8, 9)|0|216|47|(0, 4, 7, 9)|148|92|1.459
(0, 1, 4, 5, 7, 8, 9)|1|267|105|(1, 5, 8, 9)|219|42|1.219
(0, 1, 4, 5, 7, 8, 9)|7|238|36|(1, 4, 5, 7, 8, 9)|237|68|1.004
(0, 1, 4, 5, 7, 8, 9)|8|217|24|(1, 4, 5, 7, 8, 9)|197|65|1.102
(0, 1, 4, 5, 7, 8, 10)|1|345|168|(1, 4, 5, 7, 8, 10)|210|21|1.643
(0, 1, 4, 5, 7, 8, 10)|4|260|64|(1, 4, 7, 8, 10)|117|105|2.222
(0, 1, 4, 5, 7, 8, 10)|5|232|77|(1, 5, 7, 8, 10)|210|36|1.105
(0, 1, 4, 5, 7, 8, 10)|7|272|33|(1, 4, 5, 7, 8, 10)|191|78|1.424
(0, 1, 4, 5, 7, 8, 11)|4|242|245|(1, 4, 5, 7, 8, 11)|135|53|1.793
(0, 1, 4, 5, 7, 8, 11)|8|295|58|(1, 4, 5, 7, 8, 11)|234|7|1.261
(0, 1, 4, 5, 7, 8, 11)|11|99|63|(1, 4, 5, 7, 8, 11)|92|61|1.076
(0, 1, 4, 5, 7, 9, 10)|1|328|213|(1, 5, 7, 9, 10)|301|33|1.09
(0, 1, 4, 5, 7, 9, 11)|0|160|127|(0, 4, 7, 11)|106|44|1.509
(0, 1, 4, 5, 7, 9, 11)|1|432|63|(1, 4, 5, 7, 9, 11)|346|51|1.249
(0, 1, 4, 5, 7, 9, 11)|9|287|43|(1, 5, 7, 9, 11)|273|59|1.051
(0, 1, 4, 5, 7, 10, 11)|0|116|62|(0, 4, 5, 7, 10, 11)|90|37|1.289
(0, 1, 4, 5, 7, 10, 11)|4|258|53|(1, 4, 7, 10, 11)|132|8|1.955
(0, 1, 4, 5, 7, 10, 11)|5|248|48|(1, 4, 5, 7, 10, 11)|248|51|1.0
(0, 1, 4, 5, 7, 10, 11)|10|276|74|(1, 4, 5, 7, 10, 11)|242|36|1.14
(0, 1, 4, 5, 8, 9, 10)|1|212|28|(1, 5, 8, 9, 10)|196|16|1.082
(0, 1, 4, 5, 8, 9, 10)|5|216|67|(1, 5, 8, 9, 10)|183|19|1.18
(0, 1, 4, 5, 8, 9, 10)|9|228|13|(1, 5, 8, 9, 10)|213|14|1.07
(0, 1, 4, 5, 8, 9, 11)|1|287|146|(1, 4, 5, 8, 9, 11)|233|103|1.232
(0, 1, 4, 5, 8, 9, 11)|4|206|203|(1, 4, 8, 9, 11)|182|16|1.132
(0, 1, 4, 5, 8, 9, 11)|8|277|19|(1, 4, 5, 8, 9, 11)|264|35|1.049
(0, 1, 4, 5, 8, 9, 11)|9|270|35|(1, 4, 5, 8, 9, 11)|246|10|1.098
(0, 1, 4, 5, 8, 9, 11)|11|213|82|(1, 4, 5, 8, 9, 11)|96|76|2.219
(0, 1, 4, 5, 8, 10, 11)|4|236|204|(1, 4, 8, 10, 11)|123|51|1.919
(0, 1, 4, 5, 8, 10, 11)|5|234|43|(1, 5, 8, 10, 11)|218|21|1.073
(0, 1, 4, 5, 8, 10, 11)|8|275|42|(1, 4, 5, 8, 10, 11)|213|30|1.291
(0, 1, 4, 5, 8, 10, 11)|10|265|52|(1, 4, 5, 8, 10, 11)|221|55|1.199
(0, 1, 4, 5, 8, 10, 11)|11|187|92|(1, 5, 8, 10, 11)|132|70|1.417
(0, 1, 4, 5, 9, 10, 11)|1|316|101|(1, 5, 10)|273|72|1.158
(0, 1, 4, 5, 9, 10, 11)|4|242|160|(1, 4, 5, 9, 10, 11)|142|58|1.704
(0, 1, 4, 5, 9, 10, 11)|5|369|173|(1, 5, 9, 10, 11)|301|23|1.226
(0, 1, 4, 5, 9, 10, 11)|9|267|92|(1, 5, 9, 10, 11)|263|55|1.015
(0, 1, 4, 5, 9, 10, 11)|10|280|61|(1, 4, 5, 9, 10, 11)|249|24|1.124
(0, 1, 4, 5, 9, 10, 11)|11|102|83|(1, 5, 9, 10, 11)|84|71|1.214
(0, 1, 4, 6, 7, 8, 9)|0|154|101|(0, 4, 6, 7, 8, 9)|147|149|1.048
(0, 1, 4, 6, 7, 8, 9)|1|240|44|(1, 4, 6, 7, 8, 9)|229|97|1.048
(0, 1, 4, 6, 7, 8, 9)|4|207|147|(1, 4, 6, 7, 8, 9)|70|33|2.957
(0, 1, 4, 6, 7, 8, 9)|6|246|26|(1, 4, 6, 7, 8, 9)|237|22|1.038
(0, 1, 4, 6, 7, 8, 9)|7|218|31|(1, 6, 7, 8, 9)|197|56|1.107
(0, 1, 4, 6, 7, 8, 9)|9|198|17|(1, 6, 7, 8, 9)|195|61|1.015
(0, 1, 4, 6, 7, 8, 10)|0|111|58|(0, 4, 6, 7, 8, 10)|76|26|1.461
(0, 1, 4, 6, 7, 8, 10)|4|151|40|(1, 4, 7, 8, 10)|117|105|1.291
(0, 1, 4, 6, 7, 8, 11)|0|137|133|(0, 4, 7, 11)|106|44|1.292
(0, 1, 4, 6, 7, 8, 11)|1|276|111|(1, 6, 8)|253|32|1.091
(0, 1, 4, 6, 7, 8, 11)|4|367|146|(1, 4, 7, 11)|284|208|1.292
(0, 1, 4, 6, 7, 8, 11)|7|268|6|(1, 6, 7, 8, 11)|262|68|1.023
(0, 1, 4, 6, 7, 8, 11)|11|201|56|(1, 4, 6, 7, 8, 11)|114|52|1.763
(0, 1, 4, 6, 7, 9, 10)|1|349|106|(1, 6, 7, 9, 10)|301|39|1.159
(0, 1, 4, 6, 7, 9, 10)|4|179|102|(1, 4, 7, 9, 10)|94|24|1.904
(0, 1, 4, 6, 7, 9, 10)|6|273|11|(1, 4, 6, 7, 9, 10)|253|15|1.079
(0, 1, 4, 6, 7, 9, 10)|7|206|71|(1, 4, 6, 7, 9, 10)|198|17|1.04
(0, 1, 4, 6, 7, 9, 10)|10|193|42|(1, 6, 7, 9, 10)|190|75|1.016
(0, 1, 4, 6, 7, 9, 11)|1|238|97|(1, 6, 7, 9, 11)|224|71|1.062
(0, 1, 4, 6, 7, 9, 11)|4|208|209|(1, 4, 6, 7, 9, 11)|110|57|1.891
(0, 1, 4, 6, 7, 9, 11)|6|350|17|(1, 4, 6, 7, 9, 11)|330|37|1.061
(0, 1, 4, 6, 7, 9, 11)|7|271|25|(1, 6, 7, 9, 11)|253|27|1.071
(0, 1, 4, 6, 7, 9, 11)|9|358|82|(1, 4, 6, 7, 9, 11)|209|54|1.713
(0, 1, 4, 6, 7, 10, 11)|0|124|102|(0, 4, 7, 11)|106|44|1.17
(0, 1, 4, 6, 7, 10, 11)|1|338|119|(1, 4, 6, 7, 10, 11)|228|34|1.482
(0, 1, 4, 6, 7, 10, 11)|4|209|159|(1, 4, 6, 7, 10, 11)|120|21|1.742
(0, 1, 4, 6, 7, 10, 11)|6|333|26|(1, 4, 6, 7, 10, 11)|250|25|1.332
(0, 1, 4, 6, 7, 10, 11)|10|279|69|(1, 4, 6, 7, 10, 11)|183|43|1.525
(0, 1, 4, 6, 8, 9, 10)|1|263|140|(1, 4, 6, 8, 9, 10)|243|10|1.082
(0, 1, 4, 6, 8, 9, 10)|6|279|27|(1, 6, 8, 9, 10)|232|47|1.203
(0, 1, 4, 6, 8, 9, 10)|8|207|4|(1, 4, 6, 8, 9, 10)|192|16|1.078
(0, 1, 4, 6, 8, 9, 10)|9|209|1|(1, 6, 8, 9, 10)|196|66|1.066
(0, 1, 4, 6, 8, 9, 10)|10|213|38|(1, 4, 6, 8, 9, 10)|202|21|1.054
(0, 1, 4, 6, 8, 9, 11)|0|161|81|(0, 4, 8, 11)|160|149|1.006
(0, 1, 4, 6, 8, 9, 11)|1|245|73|(1, 6, 8, 9, 11)|177|20|1.384
(0, 1, 4, 6, 8, 9, 11)|4|192|148|(1, 4, 8, 9, 11)|182|16|1.055
(0, 1, 4, 6, 8, 9, 11)|6|318|50|(1, 6, 8, 9, 11)|294|45|1.082
(0, 1, 4, 6, 8, 9, 11)|9|292|58|(1, 6, 9, 11)|220|53|1.327
(0, 1, 4, 6, 8, 9, 11)|11|155|33|(1, 6, 8, 9, 11)|62|13|2.5
(0, 1, 4, 6, 8, 10, 11)|0|121|47|(0, 4, 6, 8, 10, 11)|110|56|1.1
(0, 1, 4, 6, 8, 10, 11)|1|311|133|(1, 4, 6, 8, 10, 11)|243|63|1.28
(0, 1, 4, 6, 8, 10, 11)|4|120|51|(1, 4, 6, 8, 10, 11)|115|30|1.043
(0, 1, 4, 6, 9, 10, 11)|10|247|43|(1, 6, 10, 11)|243|48|1.016
(0, 1, 4, 6, 9, 10, 11)|11|93|46|(1, 6, 9, 10, 11)|69|14|1.348
(0, 1, 4, 7, 8, 9, 10)|0|139|91|(0, 4, 8, 10)|124|21|1.121
(0, 1, 4, 7, 8, 9, 10)|7|235|58|(1, 4, 7, 8, 9, 10)|229|5|1.026
(0, 1, 4, 7, 8, 9, 10)|9|217|39|(1, 4, 7, 8, 9, 10)|163|18|1.331
(0, 1, 4, 7, 8, 9, 10)|10|215|61|(1, 7, 8, 9, 10)|190|3|1.132
(0, 1, 4, 7, 8, 9, 11)|0|131|67|(0, 4, 7, 8, 9, 11)|59|38|2.22
(0, 1, 4, 7, 8, 9, 11)|9|263|89|(1, 7, 8, 9, 11)|259|100|1.015
(0, 1, 4, 7, 8, 10, 11)|1|292|52|(1, 7, 8, 10, 11)|236|51|1.237
(0, 1, 4, 7, 8, 10, 11)|4|223|109|(1, 4, 8, 10, 11)|123|51|1.813
(0, 1, 4, 7, 8, 10, 11)|8|245|19|(1, 7, 8, 10, 11)|215|31|1.14
(0, 1, 4, 7, 8, 10, 11)|10|238|39|(1, 7, 8, 10, 11)|224|64|1.062
(0, 1, 4, 7, 8, 10, 11)|11|119|57|(1, 4, 7, 8, 10, 11)|51|21|2.333
(0, 1, 4, 7, 9, 10, 11)|0|131|96|(0, 4, 7, 9, 10, 11)|47|19|2.787
(0, 1, 4, 7, 9, 10, 11)|11|76|74|(1, 4, 7, 9, 10, 11)|42|7|1.81
(0, 1, 4, 8, 9, 10, 11)|0|218|80|(0, 4, 8, 9, 10, 11)|99|41|2.202
(0, 1, 4, 8, 9, 10, 11)|1|270|59|(1, 4, 8, 9, 10, 11)|248|22|1.089
(0, 1, 4, 8, 9, 10, 11)|4|161|11|(1, 4, 8, 9, 10, 11)|72|24|2.236
(0, 1, 4, 8, 9, 10, 11)|9|248|79|(1, 4, 8, 9, 10, 11)|201|24|1.234
(0, 1, 4, 8, 9, 10, 11)|10|306|77|(1, 8, 9, 10, 11)|217|51|1.41
(0, 1, 4, 8, 9, 10, 11)|11|248|210|(1, 4, 8, 9, 10, 11)|145|155|1.71
(0, 1, 5, 6, 7, 8, 10)|0|180|115|(0, 5, 7, 8, 10)|113|59|1.593
(0, 1, 5, 6, 7, 8, 10)|1|248|72|(1, 5, 6, 7, 8, 10)|225|38|1.102
(0, 1, 5, 6, 7, 8, 10)|5|197|46|(1, 5, 6, 7, 8, 10)|192|19|1.026
(0, 1, 5, 6, 7, 8, 10)|6|219|9|(1, 5, 6, 7, 8, 10)|214|35|1.023
(0, 1, 5, 6, 7, 8, 10)|7|221|5|(1, 5, 6, 7, 8, 10)|195|101|1.133
(0, 1, 5, 6, 7, 8, 10)|8|207|37|(1, 6, 7, 8, 10)|179|25|1.156
(0, 1, 5, 6, 7, 8, 11)|1|270|83|(1, 6, 8)|253|32|1.067
(0, 1, 5, 6, 7, 8, 11)|8|217|67|(1, 5, 6, 7, 8, 11)|213|34|1.019
(0, 1, 5, 6, 7, 9, 10)|9|214|48|(1, 5, 6, 7, 9, 10)|197|29|1.086
(0, 1, 5, 6, 7, 9, 10)|10|216|39|(1, 6, 7, 9, 10)|190|75|1.137
(0, 1, 5, 6, 7, 9, 11)|1|329|126|(1, 6, 7, 9, 11)|224|71|1.469
(0, 1, 5, 6, 7, 9, 11)|6|270|22|(1, 5, 6, 7, 9, 11)|267|15|1.011
(0, 1, 5, 6, 7, 9, 11)|7|259|18|(1, 5, 6, 7, 9, 11)|238|39|1.088
(0, 1, 5, 6, 7, 9, 11)|9|213|49|(1, 5, 6, 7, 9, 11)|179|20|1.19
(0, 1, 5, 6, 7, 9, 11)|11|80|38|(1, 5, 6, 7, 9, 11)|33|19|2.424
(0, 1, 5, 6, 7, 10, 11)|0|168|101|(0, 5, 6, 7, 10, 11)|121|47|1.388
(0, 1, 5, 6, 7, 10, 11)|7|214|37|(1, 5, 6, 7, 10, 11)|196|54|1.092
(0, 1, 5, 6, 7, 10, 11)|11|70|24|(1, 5, 6, 7, 10, 11)|46|22|1.522
(0, 1, 5, 6, 8, 9, 10)|1|271|42|(1, 5, 6, 8, 9, 10)|243|59|1.115
(0, 1, 5, 6, 8, 9, 10)|9|176|34|(1, 5, 6, 8, 9, 10)|174|37|1.011
(0, 1, 5, 6, 8, 9, 11)|0|201|119|(0, 5, 6, 8, 9, 11)|190|212|1.058
(0, 1, 5, 6, 8, 9, 11)|1|244|78|(1, 6, 8, 9, 11)|177|20|1.379
(0, 1, 5, 6, 8, 9, 11)|6|269|34|(1, 5, 6, 8, 9, 11)|249|46|1.08
(0, 1, 5, 6, 8, 9, 11)|9|268|45|(1, 6, 9, 11)|220|53|1.218
(0, 1, 5, 6, 8, 9, 11)|11|143|143|(1, 6, 8, 9, 11)|62|13|2.306
(0, 1, 5, 6, 8, 10, 11)|1|402|134|(1, 5, 6, 8, 10, 11)|251|10|1.602
(0, 1, 5, 6, 8, 10, 11)|6|259|9|(1, 5, 6, 8, 10, 11)|218|49|1.188
(0, 1, 5, 6, 8, 10, 11)|8|237|69|(1, 5, 6, 8, 10, 11)|195|27|1.215
(0, 1, 5, 6, 8, 10, 11)|10|211|53|(1, 5, 6, 8, 10, 11)|175|9|1.206
(0, 1, 5, 6, 9, 10, 11)|9|233|47|(1, 5, 6, 9, 10, 11)|203|25|1.148
(0, 1, 5, 6, 9, 10, 11)|10|280|150|(1, 5, 6, 9, 10, 11)|226|29|1.239
(0, 1, 5, 7, 8, 9, 10)|0|122|36|(0, 5, 7, 8, 9, 10)|80|27|1.525
(0, 1, 5, 7, 8, 9, 10)|1|226|38|(1, 5, 7, 8, 9, 10)|175|22|1.291
(0, 1, 5, 7, 8, 9, 10)|5|210|59|(1, 5, 7, 8, 9, 10)|180|31|1.167
(0, 1, 5, 7, 8, 9, 10)|7|186|59|(1, 5, 7, 8, 9, 10)|185|38|1.005
(0, 1, 5, 7, 8, 9, 10)|8|190|53|(1, 5, 7, 8, 9, 10)|189|14|1.005
(0, 1, 5, 7, 8, 9, 10)|9|180|22|(1, 5, 7, 8, 9, 10)|151|51|1.192
(0, 1, 5, 7, 8, 9, 10)|10|196|67|(1, 5, 7, 8, 9, 10)|180|44|1.089
(0, 1, 5, 7, 8, 9, 11)|1|297|197|(1, 5, 7, 8, 9, 11)|280|120|1.061
(0, 1, 5, 7, 8, 9, 11)|5|223|41|(1, 5, 7, 8, 9, 11)|202|3|1.104
(0, 1, 5, 7, 8, 9, 11)|8|219|14|(1, 5, 7, 8, 9, 11)|215|9|1.019
(0, 1, 5, 7, 8, 9, 11)|9|218|87|(1, 5, 7, 8, 9, 11)|216|42|1.009
(0, 1, 5, 7, 8, 9, 11)|11|199|136|(1, 5, 7, 8, 9, 11)|125|122|1.592
(0, 1, 5, 7, 8, 10, 11)|0|224|181|(0, 5, 7, 8, 10, 11)|172|89|1.302
(0, 1, 5, 7, 8, 10, 11)|11|84|59|(1, 7, 8, 10, 11)|62|14|1.355
(0, 1, 5, 7, 9, 10, 11)|0|156|44|(0, 5, 7, 9, 10, 11)|105|89|1.486
(0, 1, 5, 7, 9, 10, 11)|5|240|80|(1, 5, 7, 9, 10, 11)|203|58|1.182
(0, 1, 5, 8, 9, 10, 11)|1|292|58|(1, 5, 8, 9, 10, 11)|264|112|1.106
(0, 1, 5, 8, 9, 10, 11)|5|195|11|(1, 5, 8, 9, 10, 11)|195|21|1.0
(0, 1, 5, 8, 9, 10, 11)|9|246|86|(1, 5, 8, 9, 10, 11)|215|10|1.144
(0, 1, 5, 8, 9, 10, 11)|10|239|46|(1, 5, 8, 9, 10, 11)|199|40|1.201
(0, 1, 5, 8, 9, 10, 11)|11|185|159|(1, 5, 8, 9, 10, 11)|66|76|2.803
(0, 1, 6, 7, 8, 9, 10)|1|265|53|(1, 7, 9, 10)|249|80|1.064
(0, 1, 6, 7, 8, 9, 10)|9|211|58|(1, 6, 7, 8, 9, 10)|196|62|1.077
(0, 1, 6, 7, 8, 9, 10)|10|226|30|(1, 7, 8, 9, 10)|190|3|1.189
(0, 1, 6, 7, 8, 9, 11)|0|208|68|(0, 6, 8, 9, 11)|91|73|2.286
(0, 1, 6, 7, 8, 9, 11)|11|105|109|(1, 6, 7, 8, 9, 11)|103|62|1.019
(0, 1, 6, 7, 8, 10, 11)|1|338|78|(1, 7, 8, 10, 11)|236|51|1.432
(0, 1, 6, 7, 8, 10, 11)|7|223|36|(1, 6, 7, 8, 10, 11)|193|51|1.155
(0, 1, 6, 7, 8, 10, 11)|8|212|58|(1, 6, 7, 8, 10, 11)|173|18|1.225
(0, 1, 6, 7, 8, 10, 11)|11|92|35|(1, 7, 8, 10, 11)|62|14|1.484
(0, 1, 6, 7, 9, 10, 11)|6|267|27|(1, 6, 7, 9, 10, 11)|221|27|1.208
(0, 1, 6, 7, 9, 10, 11)|7|252|20|(1, 6, 7, 9, 10, 11)|240|50|1.05
(0, 1, 6, 7, 9, 10, 11)|9|230|5|(1, 6, 7, 9, 10, 11)|226|10|1.018
(0, 1, 6, 7, 9, 10, 11)|10|217|45|(1, 6, 7, 9, 10, 11)|189|25|1.148
(0, 1, 6, 8, 9, 10, 11)|0|171|45|(0, 6, 8, 9, 10, 11)|124|102|1.379
(0, 1, 6, 8, 9, 10, 11)|1|297|16|(1, 6, 8, 9, 10, 11)|236|116|1.258
(0, 1, 6, 8, 9, 10, 11)|10|216|28|(1, 6, 8, 9, 10, 11)|177|23|1.22
(0, 1, 7, 8, 9, 10, 11)|10|222|65|(1, 7, 8, 9, 10, 11)|200|29|1.11
(0, 1, 7, 8, 9, 10, 11)|11|69|58|(1, 7, 8, 9, 10, 11)|40|20|1.725
(0, 2, 3, 4, 5, 6, 7)|0|209|114|(0, 3, 4, 5, 6, 7)|104|27|2.01
(0, 2, 3, 4, 5, 6, 7)|3|196|12|(2, 3, 5, 6, 7)|194|16|1.01
(0, 2, 3, 4, 5, 6, 7)|4|251|280|(2, 4, 6, 7)|136|30|1.846
(0, 2, 3, 4, 5, 6, 7)|5|220|21|(2, 3, 4, 5, 6, 7)|205|78|1.073
(0, 2, 3, 4, 5, 6, 7)|6|277|45|(2, 3, 4, 5, 6, 7)|253|16|1.095
(0, 2, 3, 4, 5, 6, 8)|0|183|53|(0, 3, 5, 8)|114|36|1.605
(0, 2, 3, 4, 5, 6, 8)|2|151|43|(2, 3, 4, 5, 6, 8)|94|14|1.606
(0, 2, 3, 4, 5, 6, 8)|4|171|125|(2, 4, 6, 8)|141|63|1.213
(0, 2, 3, 4, 5, 6, 8)|5|223|41|(2, 3, 4, 5, 6, 8)|193|44|1.155
(0, 2, 3, 4, 5, 6, 8)|8|241|34|(2, 3, 4, 5, 6, 8)|223|28|1.081
(0, 2, 3, 4, 5, 6, 9)|0|256|107|(0, 3, 5, 6, 9)|186|74|1.376
(0, 2, 3, 4, 5, 6, 9)|2|204|23|(2, 3, 4, 5, 6, 9)|126|51|1.619
(0, 2, 3, 4, 5, 6, 9)|4|214|34|(2, 4, 5, 6, 9)|81|10|2.642
(0, 2, 3, 4, 5, 6, 10)|4|135|79|(2, 3, 4, 5, 6, 10)|114|47|1.184
(0, 2, 3, 4, 5, 6, 11)|0|219|146|(0, 3, 5, 6, 11)|70|24|3.129
(0, 2, 3, 4, 5, 6, 11)|4|212|54|(2, 3, 4, 5, 6, 11)|197|120|1.076
(0, 2, 3, 4, 5, 6, 11)|11|100|88|(2, 3, 4, 5, 6, 11)|76|55|1.316
(0, 2, 3, 4, 5, 7, 8)|0|189|99|(0, 3, 5, 7, 8)|106|96|1.783
(0, 2, 3, 4, 5, 7, 8)|2|194|40|(2, 3, 4, 5, 7, 8)|176|59|1.102
(0, 2, 3, 4, 5, 7, 8)|3|226|50|(2, 3, 4, 5, 7, 8)|209|38|1.081
(0, 2, 3, 4, 5, 7, 8)|4|122|16|(2, 3, 4, 5, 7, 8)|99|48|1.232
(0, 2, 3, 4, 5, 7, 8)|5|228|64|(2, 3, 4, 5, 7, 8)|199|70|1.146
(0, 2, 3, 4, 5, 7, 8)|7|231|22|(2, 3, 4, 5, 7, 8)|212|42|1.09
(0, 2, 3, 4, 5, 7, 9)|3|242|6|(2, 3, 4, 5, 7, 9)|220|8|1.1
(0, 2, 3, 4, 5, 7, 9)|5|266|86|(2, 3, 4, 5, 7, 9)|196|37|1.357
(0, 2, 3, 4, 5, 7, 9)|9|242|27|(2, 3, 4, 5, 7, 9)|223|64|1.085
(0, 2, 3, 4, 5, 7, 10)|0|188|33|(0, 3, 4, 5, 7, 10)|172|95|1.093
(0, 2, 3, 4, 5, 7, 10)|2|230|16|(2, 4, 5, 7, 10)|228|38|1.009
(0, 2, 3, 4, 5, 7, 10)|4|152|76|(2, 4, 5, 7, 10)|115|40|1.322
(0, 2, 3, 4, 5, 7, 10)|7|277|28|(2, 3, 4, 5, 7, 10)|216|48|1.282
(0, 2, 3, 4, 5, 7, 11)|0|223|250|(0, 3, 5, 7, 11)|136|93|1.64
(0, 2, 3, 4, 5, 7, 11)|2|230|95|(2, 3, 4, 5, 7, 11)|188|65|1.223
(0, 2, 3, 4, 5, 7, 11)|3|273|66|(2, 3, 4, 5, 7, 11)|221|2|1.235
(0, 2, 3, 4, 5, 7, 11)|4|260|118|(2, 4, 7)|184|130|1.413
(0, 2, 3, 4, 5, 7, 11)|7|310|33|(2, 3, 4, 5, 7, 11)|301|71|1.03
(0, 2, 3, 4, 5, 7, 11)|11|119|24|(2, 4, 5, 7, 11)|77|23|1.545
(0, 2, 3, 4, 5, 8, 9)|0|158|143|(0, 3, 4, 5, 8, 9)|80|26|1.975
(0, 2, 3, 4, 5, 8, 9)|3|212|25|(2, 3, 4, 5, 8, 9)|210|19|1.01
(0, 2, 3, 4, 5, 8, 9)|9|262|18|(2, 3, 4, 5, 8, 9)|188|32|1.394
(0, 2, 3, 4, 5, 8, 10)|0|130|107|(0, 3, 4, 5, 8, 10)|76|48|1.711
(0, 2, 3, 4, 5, 8, 10)|2|154|89|(2, 3, 4, 5, 8, 10)|127|61|1.213
(0, 2, 3, 4, 5, 8, 10)|3|215|29|(2, 3, 4, 5, 8, 10)|182|7|1.181
(0, 2, 3, 4, 5, 8, 10)|4|137|96|(2, 3, 4, 5, 8, 10)|112|34|1.223
(0, 2, 3, 4, 5, 8, 11)|5|339|33|(2, 3, 4, 5, 8, 11)|200|25|1.695
(0, 2, 3, 4, 5, 8, 11)|11|121|117|(2, 4, 8, 11)|118|70|1.025
(0, 2, 3, 4, 5, 9, 10)|0|163|89|(0, 3, 4, 5, 9, 10)|131|74|1.244
(0, 2, 3, 4, 5, 9, 10)|3|223|26|(2, 3, 4, 5, 9, 10)|223|49|1.0
(0, 2, 3, 4, 5, 9, 10)|4|186|26|(2, 4, 5, 9, 10)|186|143|1.0
(0, 2, 3, 4, 5, 9, 11)|0|317|12|(0, 3, 5, 9, 11)|168|100|1.887
(0, 2, 3, 4, 5, 9, 11)|2|216|57|(2, 3, 4, 5, 9, 11)|192|34|1.125
(0, 2, 3, 4, 5, 9, 11)|4|340|75|(2, 3, 4, 5, 9, 11)|177|6|1.921
(0, 2, 3, 4, 5, 9, 11)|5|299|44|(2, 3, 4, 5, 9, 11)|244|56|1.225
(0, 2, 3, 4, 5, 10, 11)|0|219|21|(0, 3, 4, 5, 10, 11)|53|35|4.132
(0, 2, 3, 4, 5, 10, 11)|2|198|24|(2, 3, 4, 5, 10, 11)|184|101|1.076
(0, 2, 3, 4, 5, 10, 11)|3|254|63|(2, 3, 4, 5, 10, 11)|251|17|1.012
(0, 2, 3, 4, 5, 10, 11)|4|226|22|(2, 3, 4, 5, 10, 11)|161|73|1.404
(0, 2, 3, 4, 6, 7, 8)|0|148|109|(0, 3, 6, 8)|92|10|1.609
(0, 2, 3, 4, 6, 7, 8)|2|164|80|(2, 4, 6, 7, 8)|162|78|1.012
(0, 2, 3, 4, 6, 7, 8)|4|164|74|(2, 3, 4, 6, 7, 8)|153|36|1.072
(0, 2, 3, 4, 6, 7, 8)|7|222|20|(2, 3, 4, 6, 7, 8)|190|14|1.168
(0, 2, 3, 4, 6, 7, 9)|0|199|109|(0, 3, 6, 9)|167|62|1.192
(0, 2, 3, 4, 6, 7, 9)|2|218|68|(2, 3, 4, 6, 7, 9)|152|92|1.434
(0, 2, 3, 4, 6, 7, 9)|3|223|30|(2, 3, 6, 7, 9)|193|39|1.155
(0, 2, 3, 4, 6, 7, 9)|6|296|50|(2, 3, 4, 6, 7, 9)|284|18|1.042
(0, 2, 3, 4, 6, 7, 9)|7|253|41|(2, 3, 4, 6, 7, 9)|229|47|1.105
(0, 2, 3, 4, 6, 7, 9)|9|195|33|(2, 3, 4, 6, 7, 9)|180|49|1.083
(0, 2, 3, 4, 6, 7, 10)|0|271|46|(0, 3, 6, 10)|111|31|2.441
(0, 2, 3, 4, 6, 7, 10)|4|193|102|(2, 4, 6, 7, 10)|111|22|1.739
(0, 2, 3, 4, 6, 7, 11)|0|125|30|(0, 3, 6, 11)|115|77|1.087
(0, 2, 3, 4, 6, 7, 11)|2|247|81|(2, 4, 6, 7, 11)|167|70|1.479
(0, 2, 3, 4, 6, 7, 11)|4|153|126|(2, 3, 4, 6, 7, 11)|124|87|1.234
(0, 2, 3, 4, 6, 7, 11)|11|98|48|(2, 3, 4, 6, 7, 11)|45|12|2.178
(0, 2, 3, 4, 6, 8, 9)|0|143|62|(0, 3, 4, 6, 8, 9)|117|53|1.222
(0, 2, 3, 4, 6, 8, 9)|2|209|85|(2, 3, 4, 6, 8, 9)|167|16|1.251
(0, 2, 3, 4, 6, 8, 9)|9|198|31|(2, 3, 4, 6, 8, 9)|190|38|1.042
(0, 2, 3, 4, 6, 8, 10)|0|122|53|(0, 3, 6, 8, 10)|103|52|1.184
(0, 2, 3, 4, 6, 8, 10)|3|220|19|(2, 3, 6, 8, 10)|201|18|1.095
(0, 2, 3, 4, 6, 8, 10)|4|279|152|(2, 3, 4, 6, 8, 10)|203|46|1.374
(0, 2, 3, 4, 6, 8, 10)|8|222|35|(2, 3, 4, 6, 8, 10)|201|16|1.104
(0, 2, 3, 4, 6, 8, 10)|10|229|35|(2, 3, 4, 6, 8, 10)|220|75|1.041
(0, 2, 3, 4, 6, 8, 11)|0|220|133|(0, 3, 6, 11)|115|77|1.913
(0, 2, 3, 4, 6, 8, 11)|3|239|35|(2, 3, 4, 6, 8, 11)|234|22|1.021
(0, 2, 3, 4, 6, 8, 11)|4|202|109|(2, 3, 4, 6, 8, 11)|143|66|1.413
(0, 2, 3, 4, 6, 8, 11)|6|289|86|(2, 3, 4, 6, 8, 11)|278|55|1.04
(0, 2, 3, 4, 6, 8, 11)|8|228|45|(2, 3, 4, 6, 8, 11)|213|15|1.07
(0, 2, 3, 4, 6, 8, 11)|11|200|147|(2, 3, 4, 6, 8, 11)|107|88|1.869
(0, 2, 3, 4, 6, 9, 10)|0|202|142|(0, 3, 6, 10)|111|31|1.82
(0, 2, 3, 4, 6, 9, 10)|3|232|8|(2, 3, 6, 9, 10)|201|45|1.154
(0, 2, 3, 4, 6, 9, 10)|4|128|88|(2, 4, 6, 9, 10)|114|81|1.123
(0, 2, 3, 4, 6, 9, 10)|6|311|58|(2, 3, 4, 6, 9, 10)|279|10|1.115
(0, 2, 3, 4, 6, 9, 10)|9|231|48|(2, 3, 4, 6, 9, 10)|184|40|1.255
(0, 2, 3, 4, 6, 9, 10)|10|247|28|(2, 3, 4, 6, 9, 10)|239|46|1.033
(0, 2, 3, 4, 6, 9, 11)|0|157|155|(0, 3, 6, 11)|115|77|1.365
(0, 2, 3, 4, 6, 9, 11)|3|233|15|(2, 3, 6, 9, 11)|184|22|1.266
(0, 2, 3, 4, 6, 9, 11)|4|143|134|(2, 4, 6, 9, 11)|129|56|1.109
(0, 2, 3, 4, 6, 9, 11)|9|213|62|(2, 3, 4, 6, 9, 11)|210|30|1.014
(0, 2, 3, 4, 6, 9, 11)|11|152|111|(2, 3, 4, 6, 9, 11)|148|35|1.027
(0, 2, 3, 4, 6, 10, 11)|3|207|16|(2, 3, 4, 6, 10, 11)|205|9|1.01
(0, 2, 3, 4, 6, 10, 11)|4|167|75|(2, 3, 4, 6, 10, 11)|141|67|1.184
(0, 2, 3, 4, 6, 10, 11)|6|276|44|(2, 3, 4, 6, 10, 11)|270|33|1.022
(0, 2, 3, 4, 6, 10, 11)|10|258|38|(2, 3, 4, 6, 10, 11)|228|32|1.132
(0, 2, 3, 4, 7, 8, 9)|0|202|126|(0, 3, 4, 7, 8, 9)|110|56|1.836
(0, 2, 3, 4, 7, 8, 9)|2|105|75|(2, 3, 4, 7, 8, 9)|103|57|1.019
(0, 2, 3, 4, 7, 8, 9)|4|184|207|(2, 3, 4, 7, 8, 9)|167|128|1.102
(0, 2, 3, 4, 7, 8, 9)|7|279|17|(2, 3, 4, 7, 8, 9)|233|28|1.197
(0, 2, 3, 4, 7, 8, 9)|9|206|84|(2, 3, 4, 7, 8, 9)|177|31|1.164
(0, 2, 3, 4, 7, 8, 10)|0|108|17|(0, 3, 7, 10)|71|31|1.521
(0, 2, 3, 4, 7, 8, 10)|3|190|26|(2, 3, 4, 7, 8, 10)|186|24|1.022
(0, 2, 3, 4, 7, 8, 10)|7|264|20|(2, 3, 4, 7, 8, 10)|211|25|1.251
(0, 2, 3, 4, 7, 8, 10)|10|226|68|(2, 3, 4, 7, 8, 10)|210|43|1.076
(0, 2, 3, 4, 7, 8, 11)|0|165|135|(0, 3, 7, 8, 11)|142|103|1.162
(0, 2, 3, 4, 7, 8, 11)|2|257|151|(2, 3, 4, 7, 8, 11)|221|47|1.163
(0, 2, 3, 4, 7, 8, 11)|3|248|5|(2, 3, 4, 7, 8, 11)|229|53|1.083
(0, 2, 3, 4, 7, 8, 11)|4|135|84|(2, 3, 4, 7, 8, 11)|133|34|1.015
(0, 2, 3, 4, 7, 8, 11)|8|264|36|(2, 3, 4, 7, 8, 11)|230|54|1.148
(0, 2, 3, 4, 7, 9, 10)|0|152|119|(0, 3, 7, 10)|71|31|2.141
(0, 2, 3, 4, 7, 9, 10)|4|276|90|(2, 3, 4, 7, 9, 10)|177|106|1.559
(0, 2, 3, 4, 7, 9, 11)|0|189|102|(0, 3, 4, 7, 9, 11)|107|65|1.766
(0, 2, 3, 4, 7, 9, 11)|2|224|56|(2, 3, 4, 7, 9, 11)|148|113|1.514
(0, 2, 3, 4, 7, 9, 11)|3|332|52|(2, 3, 4, 7, 9, 11)|235|21|1.413
(0, 2, 3, 4, 7, 9, 11)|11|204|66|(2, 4, 7, 9, 11)|91|65|2.242
(0, 2, 3, 4, 7, 10, 11)|0|194|64|(0, 3, 4, 7, 10, 11)|91|11|2.132
(0, 2, 3, 4, 7, 10, 11)|3|228|32|(2, 3, 4, 7, 10, 11)|224|14|1.018
(0, 2, 3, 4, 7, 10, 11)|7|335|46|(2, 3, 4, 7, 10, 11)|268|7|1.25
(0, 2, 3, 4, 7, 10, 11)|10|271|18|(2, 3, 4, 7, 10, 11)|263|39|1.03
(0, 2, 3, 4, 8, 9, 10)|0|123|62|(0, 3, 4, 8, 9, 10)|111|57|1.108
(0, 2, 3, 4, 8, 9, 10)|4|180|164|(2, 3, 4, 8, 9, 10)|174|100|1.034
(0, 2, 3, 4, 8, 9, 10)|10|229|37|(2, 3, 4, 8, 9, 10)|222|27|1.032
(0, 2, 3, 4, 8, 9, 11)|3|284|48|(2, 3, 4, 8, 9, 11)|229|49|1.24
(0, 2, 3, 4, 8, 9, 11)|4|297|165|(2, 3, 4, 8, 9, 11)|223|102|1.332
(0, 2, 3, 4, 8, 9, 11)|9|335|3|(2, 3, 4, 8, 9, 11)|243|15|1.379
(0, 2, 3, 4, 8, 9, 11)|11|126|79|(2, 3, 4, 8, 9, 11)|100|100|1.26
(0, 2, 3, 4, 8, 10, 11)|0|222|38|(0, 3, 4, 8, 10, 11)|90|47|2.467
(0, 2, 3, 4, 8, 10, 11)|2|226|91|(2, 3, 4, 8, 10, 11)|160|42|1.413
(0, 2, 3, 4, 9, 10, 11)|0|184|163|(0, 3, 9, 10, 11)|154|91|1.195
(0, 2, 3, 4, 9, 10, 11)|2|222|145|(2, 3, 4, 9, 10, 11)|179|27|1.24
(0, 2, 3, 4, 9, 10, 11)|3|251|51|(2, 3, 4, 9, 10, 11)|251|38|1.0
(0, 2, 3, 4, 9, 10, 11)|4|193|12|(2, 3, 4, 9, 10, 11)|174|54|1.109
(0, 2, 3, 4, 9, 10, 11)|11|228|197|(2, 3, 4, 9, 10, 11)|121|84|1.884
(0, 2, 3, 5, 6, 7, 8)|2|184|19|(2, 5, 7, 8)|155|76|1.187
(0, 2, 3, 5, 6, 7, 9)|0|174|82|(0, 3, 5, 6, 7, 9)|107|107|1.626
(0, 2, 3, 5, 6, 7, 9)|3|184|22|(2, 3, 5, 6, 7, 9)|180|28|1.022
(0, 2, 3, 5, 6, 7, 9)|5|182|32|(2, 3, 5, 6, 7, 9)|171|39|1.064
(0, 2, 3, 5, 6, 7, 9)|9|187|41|(2, 3, 5, 6, 7, 9)|181|55|1.033
(0, 2, 3, 5, 6, 7, 10)|0|145|77|(0, 3, 5, 6, 7, 10)|95|17|1.526
(0, 2, 3, 5, 6, 7, 10)|5|168|41|(2, 3, 5, 6, 7, 10)|158|38|1.063
(0, 2, 3, 5, 6, 7, 10)|7|197|61|(2, 3, 5, 6, 7, 10)|157|18|1.255
(0, 2, 3, 5, 6, 7, 10)|10|186|30|(2, 3, 5, 6, 7, 10)|182|37|1.022
(0, 2, 3, 5, 6, 7, 11)|0|127|72|(0, 3, 6, 11)|115|77|1.104
(0, 2, 3, 5, 6, 7, 11)|2|209|114|(2, 5, 6, 7, 11)|104|59|2.01
(0, 2, 3, 5, 6, 7, 11)|3|208|47|(2, 3, 5, 6, 7, 11)|191|11|1.089
(0, 2, 3, 5, 6, 7, 11)|6|272|17|(2, 3, 5, 6, 7, 11)|264|53|1.03
(0, 2, 3, 5, 6, 8, 9)|0|171|91|(0, 3, 6, 9)|167|62|1.024
(0, 2, 3, 5, 6, 8, 9)|9|217|40|(2, 3, 5, 6, 8, 9)|208|42|1.043
(0, 2, 3, 5, 6, 8, 10)|0|211|77|(0, 3, 5, 6, 8, 10)|58|17|3.638
(0, 2, 3, 5, 6, 8, 11)|0|139|132|(0, 3, 6, 11)|115|77|1.209
(0, 2, 3, 5, 6, 8, 11)|2|186|71|(2, 5, 6, 8, 11)|139|39|1.338
(0, 2, 3, 5, 6, 8, 11)|3|212|16|(2, 3, 5, 6, 8, 11)|205|40|1.034
(0, 2, 3, 5, 6, 9, 10)|0|146|82|(0, 3, 5, 6, 9, 10)|98|62|1.49
(0, 2, 3, 5, 6, 9, 10)|2|156|46|(2, 5, 6, 9, 10)|128|18|1.219
(0, 2, 3, 5, 6, 9, 10)|3|182|5|(2, 3, 5, 6, 9, 10)|161|42|1.13
(0, 2, 3, 5, 6, 9, 10)|5|242|2|(2, 5, 6, 9, 10)|211|26|1.147
(0, 2, 3, 5, 6, 9, 10)|6|241|13|(2, 3, 5, 6, 9, 10)|237|49|1.017
(0, 2, 3, 5, 6, 9, 10)|9|182|40|(2, 3, 5, 6, 9, 10)|172|14|1.058
(0, 2, 3, 5, 6, 9, 11)|3|191|6|(2, 3, 5, 6, 9, 11)|176|34|1.085
(0, 2, 3, 5, 6, 9, 11)|6|262|13|(2, 3, 5, 6, 9, 11)|262|13|1.0
(0, 2, 3, 5, 6, 10, 11)|0|200|70|(0, 3, 6, 11)|115|77|1.739
(0, 2, 3, 5, 6, 10, 11)|10|191|40|(2, 3, 5, 6, 10, 11)|186|41|1.027
(0, 2, 3, 5, 6, 10, 11)|11|81|51|(2, 3, 5, 6, 10, 11)|52|30|1.558
(0, 2, 3, 5, 7, 8, 9)|0|185|76|(0, 3, 5, 7, 8, 9)|167|197|1.108
(0, 2, 3, 5, 7, 8, 9)|7|226|71|(2, 3, 5, 7, 8, 9)|201|43|1.124
(0, 2, 3, 5, 7, 8, 10)|0|190|115|(0, 3, 7, 10)|71|31|2.676
(0, 2, 3, 5, 7, 8, 10)|2|171|30|(2, 5, 7, 8, 10)|169|12|1.012
(0, 2, 3, 5, 7, 8, 10)|5|199|17|(2, 5, 7, 8, 10)|182|52|1.093
(0, 2, 3, 5, 7, 8, 10)|8|223|33|(2, 3, 5, 7, 8, 10)|195|14|1.144
(0, 2, 3, 5, 7, 8, 10)|10|241|49|(2, 3, 5, 7, 8, 10)|193|16|1.249
(0, 2, 3, 5, 7, 8, 11)|0|127|78|(0, 3, 5, 7, 8, 11)|104|55|1.221
(0, 2, 3, 5, 7, 8, 11)|2|208|117|(2, 5, 8, 11)|177|54|1.175
(0, 2, 3, 5, 7, 8, 11)|3|237|75|(2, 3, 5, 7, 8, 11)|214|29|1.107
(0, 2, 3, 5, 7, 8, 11)|7|274|81|(2, 3, 5, 7, 8, 11)|221|29|1.24
(0, 2, 3, 5, 7, 9, 10)|0|131|91|(0, 3, 7, 10)|71|31|1.845
(0, 2, 3, 5, 7, 9, 10)|2|132|36|(2, 5, 7, 9, 10)|97|48|1.361
(0, 2, 3, 5, 7, 9, 10)|3|215|20|(2, 3, 5, 7, 9, 10)|176|46|1.222
(0, 2, 3, 5, 7, 9, 10)|10|211|43|(2, 3, 5, 7, 9, 10)|182|46|1.159
(0, 2, 3, 5, 7, 9, 11)|0|186|102|(0, 3, 7, 9, 11)|125|88|1.488
(0, 2, 3, 5, 7, 10, 11)|0|152|56|(0, 3, 5, 7, 10, 11)|103|76|1.476
(0, 2, 3, 5, 7, 10, 11)|2|197|88|(2, 5, 7, 10, 11)|170|77|1.159
(0, 2, 3, 5, 7, 10, 11)|7|243|14|(2, 3, 5, 7, 10, 11)|230|28|1.057
(0, 2, 3, 5, 7, 10, 11)|11|91|90|(2, 3, 5, 7, 10, 11)|84|31|1.083
(0, 2, 3, 5, 8, 9, 10)|5|191|73|(2, 3, 5, 8, 9, 10)|168|34|1.137
(0, 2, 3, 5, 8, 9, 10)|8|188|31|(2, 3, 5, 8, 9, 10)|185|31|1.016
(0, 2, 3, 5, 8, 9, 10)|9|228|23|(2, 3, 5, 8, 9, 10)|195|21|1.169
(0, 2, 3, 5, 8, 9, 11)|0|226|35|(0, 3, 5, 8, 9, 11)|108|28|2.093
(0, 2, 3, 5, 8, 9, 11)|2|174|21|(2, 3, 5, 8, 9, 11)|164|40|1.061
(0, 2, 3, 5, 8, 9, 11)|3|220|28|(2, 3, 5, 8, 9, 11)|181|3|1.215
(0, 2, 3, 5, 8, 9, 11)|5|237|43|(2, 3, 5, 8, 9, 11)|220|67|1.077
(0, 2, 3, 5, 8, 9, 11)|8|221|26|(2, 3, 5, 8, 9, 11)|221|29|1.0
(0, 2, 3, 5, 8, 9, 11)|9|271|83|(2, 3, 5, 8, 9, 11)|219|98|1.237
(0, 2, 3, 5, 8, 10, 11)|3|205|24|(2, 3, 5, 8, 10, 11)|196|41|1.046
(0, 2, 3, 5, 8, 10, 11)|5|214|9|(2, 3, 5, 8, 10, 11)|210|68|1.019
(0, 2, 3, 5, 8, 10, 11)|11|158|118|(2, 5, 8, 10, 11)|45|4|3.511
(0, 2, 3, 5, 9, 10, 11)|0|165|86|(0, 3, 5, 9, 10, 11)|132|69|1.25
(0, 2, 3, 6, 7, 8, 9)|2|159|71|(2, 3, 6, 7, 8, 9)|133|77|1.195
(0, 2, 3, 6, 7, 8, 9)|8|210|48|(2, 3, 6, 7, 8, 9)|188|20|1.117
(0, 2, 3, 6, 7, 8, 9)|9|170|28|(2, 3, 6, 7, 8, 9)|147|34|1.156
(0, 2, 3, 6, 7, 8, 10)|0|156|161|(0, 3, 7, 10)|71|31|2.197
(0, 2, 3, 6, 7, 8, 10)|7|186|51|(2, 3, 6, 7, 8, 10)|169|29|1.101
(0, 2, 3, 6, 7, 8, 10)|8|203|56|(2, 3, 6, 7, 8, 10)|159|1|1.277
(0, 2, 3, 6, 7, 8, 11)|0|155|147|(0, 3, 6, 7, 8, 11)|99|23|1.566
(0, 2, 3, 6, 7, 8, 11)|3|190|22|(2, 3, 6, 7, 8, 11)|169|18|1.124
(0, 2, 3, 6, 7, 8, 11)|6|284|22|(2, 3, 6, 7, 8, 11)|252|50|1.127
(0, 2, 3, 6, 7, 8, 11)|8|253|62|(2, 3, 6, 7, 8, 11)|175|32|1.446
(0, 2, 3, 6, 7, 9, 10)|0|113|21|(0, 3, 7, 10)|71|31|1.592
(0, 2, 3, 6, 7, 9, 10)|2|151|41|(2, 3, 6, 7, 9, 10)|114|30|1.325
(0, 2, 3, 6, 7, 9, 10)|3|166|19|(2, 3, 6, 7, 9, 10)|155|11|1.071
(0, 2, 3, 6, 7, 9, 10)|9|192|22|(2, 3, 6, 7, 9, 10)|162|14|1.185
(0, 2, 3, 6, 7, 9, 11)|2|148|112|(2, 6, 7, 9, 11)|146|65|1.014
(0, 2, 3, 6, 7, 9, 11)|6|281|39|(2, 3, 6, 7, 9, 11)|252|55|1.115
(0, 2, 3, 6, 7, 9, 11)|7|249|46|(2, 3, 6, 7, 9, 11)|248|33|1.004
(0, 2, 3, 6, 7, 9, 11)|9|205|76|(2, 3, 6, 7, 9, 11)|184|50|1.114
(0, 2, 3, 6, 7, 10, 11)|0|184|61|(0, 3, 7, 10, 11)|128|51|1.438
(0, 2, 3, 6, 7, 10, 11)|2|208|107|(2, 6, 10, 11)|192|88|1.083
(0, 2, 3, 6, 7, 10, 11)|3|203|32|(2, 3, 6, 7, 10, 11)|203|47|1.0
(0, 2, 3, 6, 7, 10, 11)|11|91|42|(2, 3, 6, 7, 10, 11)|72|32|1.264
(0, 2, 3, 6, 8, 9, 10)|0|96|24|(0, 3, 6, 8, 9, 10)|90|7|1.067
(0, 2, 3, 6, 8, 9, 10)|3|196|17|(2, 3, 6, 8, 9, 10)|193|35|1.016
(0, 2, 3, 6, 8, 9, 10)|9|213|46|(2, 3, 6, 8, 9, 10)|198|36|1.076
(0, 2, 3, 6, 8, 9, 10)|10|225|63|(2, 6, 8, 9, 10)|211|10|1.066
(0, 2, 3, 6, 8, 9, 11)|0|217|134|(0, 3, 8, 11)|146|103|1.486
(0, 2, 3, 6, 8, 9, 11)|3|190|46|(2, 3, 6, 8, 9, 11)|189|42|1.005
(0, 2, 3, 6, 8, 9, 11)|9|229|29|(2, 3, 6, 8, 9, 11)|194|38|1.18
(0, 2, 3, 6, 8, 9, 11)|11|70|56|(2, 6, 8, 9, 11)|63|31|1.111
(0, 2, 3, 6, 8, 10, 11)|0|151|103|(0, 3, 6, 8, 10, 11)|93|64|1.624
(0, 2, 3, 6, 8, 10, 11)|2|206|35|(2, 3, 6, 8, 10, 11)|175|31|1.177
(0, 2, 3, 6, 8, 10, 11)|3|237|13|(2, 3, 6, 8, 10, 11)|195|9|1.215
(0, 2, 3, 6, 8, 10, 11)|8|240|28|(2, 3, 6, 8, 10, 11)|218|15|1.101
(0, 2, 3, 6, 8, 10, 11)|10|240|46|(2, 3, 6, 8, 10, 11)|195|72|1.231
(0, 2, 3, 6, 9, 10, 11)|0|156|75|(0, 3, 6, 9, 10, 11)|85|42|1.835
(0, 2, 3, 6, 9, 10, 11)|9|231|19|(2, 3, 6, 9, 10, 11)|227|3|1.018
(0, 2, 3, 6, 9, 10, 11)|10|242|100|(2, 3, 6, 9, 10, 11)|220|28|1.1
(0, 2, 3, 6, 9, 10, 11)|11|100|3|(2, 3, 6, 9, 10, 11)|53|25|1.887
(0, 2, 3, 7, 8, 9, 10)|0|232|52|(0, 3, 7, 8, 9, 10)|116|100|2.0
(0, 2, 3, 7, 8, 9, 10)|2|158|34|(2, 7, 8, 9, 10)|123|50|1.285
(0, 2, 3, 7, 8, 9, 10)|7|237|6|(2, 3, 7, 8, 9, 10)|226|32|1.049
(0, 2, 3, 7, 8, 9, 11)|7|240|43|(2, 7, 8, 9, 11)|237|26|1.013
(0, 2, 3, 7, 8, 10, 11)|0|166|50|(0, 3, 7, 8, 10, 11)|124|124|1.339
(0, 2, 3, 7, 8, 10, 11)|2|201|95|(2, 3, 7, 8, 10, 11)|114|55|1.763
(0, 2, 3, 7, 8, 10, 11)|7|250|13|(2, 3, 7, 8, 10, 11)|209|47|1.196
(0, 2, 3, 7, 8, 10, 11)|8|211|22|(2, 3, 7, 8, 10, 11)|183|22|1.153
(0, 2, 3, 7, 8, 10, 11)|10|226|38|(2, 3, 7, 8, 10, 11)|204|35|1.108
(0, 2, 3, 7, 9, 10, 11)|3|245|47|(2, 3, 7, 9, 10, 11)|234|48|1.047
(0, 2, 3, 7, 9, 10, 11)|7|296|40|(2, 3, 7, 9, 10, 11)|255|35|1.161
(0, 2, 3, 7, 9, 10, 11)|10|275|39|(2, 3, 7, 9, 10, 11)|246|37|1.118
(0, 2, 3, 8, 9, 10, 11)|0|168|98|(0, 3, 8, 9, 10, 11)|87|14|1.931
(0, 2, 3, 8, 9, 10, 11)|2|129|45|(2, 8, 10, 11)|127|34|1.016
(0, 2, 3, 8, 9, 10, 11)|8|252|22|(2, 3, 8, 9, 10, 11)|197|35|1.279
(0, 2, 3, 8, 9, 10, 11)|9|217|60|(2, 3, 8, 9, 10, 11)|196|22|1.107
(0, 2, 4, 5, 6, 7, 8)|0|188|57|(0, 4, 6, 8)|89|44|2.112
(0, 2, 4, 5, 6, 7, 8)|2|185|33|(2, 4, 5, 6, 7, 8)|133|30|1.391
(0, 2, 4, 5, 6, 7, 8)|5|225|47|(2, 5, 6, 7, 8)|208|39|1.082
(0, 2, 4, 5, 6, 7, 8)|8|228|50|(2, 4, 5, 6, 7, 8)|202|43|1.129
(0, 2, 4, 5, 6, 7, 9)|2|167|78|(2, 5, 6, 7, 9)|162|123|1.031
(0, 2, 4, 5, 6, 7, 9)|4|194|145|(2, 4, 5, 6, 7, 9)|179|44|1.084
(0, 2, 4, 5, 6, 7, 9)|5|206|33|(2, 5, 6, 7, 9)|204|21|1.01
(0, 2, 4, 5, 6, 7, 9)|9|198|22|(2, 4, 5, 6, 7, 9)|183|9|1.082
(0, 2, 4, 5, 6, 7, 10)|0|83|41|(0, 4, 6, 7, 10)|80|63|1.038
(0, 2, 4, 5, 6, 7, 10)|2|146|42|(2, 5, 6, 7, 10)|145|42|1.007
(0, 2, 4, 5, 6, 7, 10)|4|134|48|(2, 4, 5, 6, 7, 10)|91|32|1.473
(0, 2, 4, 5, 6, 7, 10)|7|215|44|(2, 5, 6, 7, 10)|214|59|1.005
(0, 2, 4, 5, 6, 7, 10)|10|208|79|(2, 5, 6, 7, 10)|201|40|1.035
(0, 2, 4, 5, 6, 7, 11)|2|215|55|(2, 5, 6, 7, 11)|104|59|2.067
(0, 2, 4, 5, 6, 7, 11)|4|200|16|(2, 4, 5, 6, 7, 11)|93|22|2.151
(0, 2, 4, 5, 6, 7, 11)|5|280|29|(2, 4, 5, 6, 7, 11)|227|18|1.233
(0, 2, 4, 5, 6, 7, 11)|6|334|47|(2, 4, 5, 6, 7, 11)|324|49|1.031
(0, 2, 4, 5, 6, 7, 11)|7|300|41|(2, 4, 5, 6, 7, 11)|231|29|1.299
(0, 2, 4, 5, 6, 8, 9)|0|258|75|(0, 4, 6, 8, 9)|119|38|2.168
(0, 2, 4, 5, 6, 8, 9)|2|193|69|(2, 5, 6, 8, 9)|169|29|1.142
(0, 2, 4, 5, 6, 8, 9)|4|313|38|(2, 4, 6, 9)|251|175|1.247
(0, 2, 4, 5, 6, 8, 10)|2|153|53|(2, 4, 5, 6, 8, 10)|151|51|1.013
(0, 2, 4, 5, 6, 8, 10)|5|197|58|(2, 5, 6, 8, 10)|180|30|1.094
(0, 2, 4, 5, 6, 8, 10)|6|262|68|(2, 5, 6, 8, 10)|234|25|1.12
(0, 2, 4, 5, 6, 8, 10)|8|195|28|(2, 4, 5, 6, 8, 10)|195|45|1.0
(0, 2, 4, 5, 6, 8, 10)|10|204|4|(2, 4, 5, 6, 8, 10)|199|31|1.025
(0, 2, 4, 5, 6, 8, 11)|2|168|65|(2, 5, 6, 8, 11)|139|39|1.209
(0, 2, 4, 5, 6, 8, 11)|4|133|99|(2, 4, 5, 6, 8, 11)|129|57|1.031
(0, 2, 4, 5, 6, 8, 11)|11|77|58|(2, 4, 5, 6, 8, 11)|65|30|1.185
(0, 2, 4, 5, 6, 9, 10)|0|174|111|(0, 4, 6, 10)|168|155|1.036
(0, 2, 4, 5, 6, 9, 10)|4|274|159|(2, 4, 6, 9, 10)|114|81|2.404
(0, 2, 4, 5, 6, 9, 10)|9|199|57|(2, 4, 5, 6, 9, 10)|196|73|1.015
(0, 2, 4, 5, 6, 9, 11)|0|201|126|(0, 4, 6, 9, 11)|121|78|1.661
(0, 2, 4, 5, 6, 9, 11)|4|276|46|(2, 4, 6, 9, 11)|129|56|2.14
(0, 2, 4, 5, 6, 9, 11)|5|250|45|(2, 5, 6, 9, 11)|247|80|1.012
(0, 2, 4, 5, 6, 9, 11)|6|315|26|(2, 4, 5, 6, 9, 11)|312|11|1.01
(0, 2, 4, 5, 6, 9, 11)|9|245|40|(2, 4, 5, 6, 9, 11)|180|39|1.361
(0, 2, 4, 5, 6, 9, 11)|11|168|139|(2, 4, 5, 6, 9, 11)|56|22|3.0
(0, 2, 4, 5, 6, 10, 11)|4|301|127|(2, 4, 6, 10, 11)|213|50|1.413
(0, 2, 4, 5, 6, 10, 11)|11|157|78|(2, 5, 6, 10, 11)|80|25|1.962
(0, 2, 4, 5, 7, 8, 9)|0|177|37|(0, 4, 7, 9)|148|92|1.196
(0, 2, 4, 5, 7, 8, 9)|4|163|30|(2, 4, 5, 7, 8, 9)|88|16|1.852
(0, 2, 4, 5, 7, 8, 9)|5|241|18|(2, 4, 5, 7, 8, 9)|215|48|1.121
(0, 2, 4, 5, 7, 8, 9)|8|286|39|(2, 4, 5, 7, 8, 9)|237|8|1.207
(0, 2, 4, 5, 7, 8, 9)|9|236|26|(2, 4, 5, 7, 8, 9)|227|10|1.04
(0, 2, 4, 5, 7, 8, 10)|4|121|65|(2, 4, 5, 7, 8, 10)|94|22|1.287
(0, 2, 4, 5, 7, 8, 10)|5|207|59|(2, 5, 7, 8, 10)|182|52|1.137
(0, 2, 4, 5, 7, 8, 11)|0|230|127|(0, 4, 7, 11)|106|44|2.17
(0, 2, 4, 5, 7, 8, 11)|2|221|45|(2, 5, 8, 11)|177|54|1.249
(0, 2, 4, 5, 7, 8, 11)|7|303|83|(2, 4, 5, 7, 8, 11)|271|42|1.118
(0, 2, 4, 5, 7, 8, 11)|11|105|71|(2, 4, 5, 7, 8, 11)|98|27|1.071
(0, 2, 4, 5, 7, 9, 10)|0|217|96|(0, 4, 5, 7, 9, 10)|146|105|1.486
(0, 2, 4, 5, 7, 9, 10)|2|127|59|(2, 5, 7, 9, 10)|97|48|1.309
(0, 2, 4, 5, 7, 9, 10)|9|240|55|(2, 5, 7, 9, 10)|221|39|1.086
(0, 2, 4, 5, 7, 9, 11)|0|120|65|(0, 4, 7, 11)|106|44|1.132
(0, 2, 4, 5, 7, 9, 11)|4|454|290|(2, 4, 5, 7, 9, 11)|133|53|3.414
(0, 2, 4, 5, 7, 9, 11)|5|325|132|(2, 4, 5, 7, 9, 11)|245|81|1.327
(0, 2, 4, 5, 7, 10, 11)|0|124|96|(0, 4, 5, 7, 10, 11)|90|37|1.378
(0, 2, 4, 5, 7, 10, 11)|4|266|70|(2, 4, 7, 10, 11)|168|48|1.583
(0, 2, 4, 5, 7, 10, 11)|10|302|74|(2, 5, 7, 10, 11)|262|16|1.153
(0, 2, 4, 5, 7, 10, 11)|11|180|75|(2, 4, 5, 7, 10, 11)|39|17|4.615
(0, 2, 4, 5, 8, 9, 10)|0|141|62|(0, 4, 8, 10)|124|21|1.137
(0, 2, 4, 5, 8, 9, 10)|2|174|33|(2, 5, 9, 10)|144|65|1.208
(0, 2, 4, 5, 8, 9, 10)|5|196|42|(2, 4, 5, 8, 9, 10)|185|58|1.059
(0, 2, 4, 5, 8, 9, 10)|8|235|58|(2, 4, 5, 8, 9, 10)|213|15|1.103
(0, 2, 4, 5, 8, 9, 10)|9|231|109|(2, 5, 8, 9, 10)|223|69|1.036
(0, 2, 4, 5, 8, 9, 11)|9|263|41|(2, 5, 8, 9, 11)|231|49|1.139
(0, 2, 4, 5, 8, 10, 11)|0|178|101|(0, 4, 8, 11)|160|149|1.113
(0, 2, 4, 5, 8, 10, 11)|5|255|47|(2, 4, 5, 8, 10, 11)|203|44|1.256
(0, 2, 4, 5, 8, 10, 11)|8|256|87|(2, 4, 5, 8, 10, 11)|230|18|1.113
(0, 2, 4, 5, 8, 10, 11)|10|257|21|(2, 4, 5, 8, 10, 11)|216|16|1.19
(0, 2, 4, 5, 8, 10, 11)|11|99|32|(2, 5, 8, 10, 11)|45|4|2.2
(0, 2, 4, 5, 9, 10, 11)|4|327|250|(2, 4, 9, 10, 11)|253|30|1.292
(0, 2, 4, 5, 9, 10, 11)|5|263|73|(2, 4, 5, 9, 10, 11)|253|74|1.04
(0, 2, 4, 5, 9, 10, 11)|10|366|87|(2, 4, 5, 9, 10, 11)|354|110|1.034
(0, 2, 4, 5, 9, 10, 11)|11|102|107|(2, 5, 9, 10, 11)|88|85|1.159
(0, 2, 4, 6, 7, 8, 9)|0|196|18|(0, 4, 6, 7, 8, 9)|147|149|1.333
(0, 2, 4, 6, 7, 8, 9)|2|174|85|(2, 6, 7, 8, 9)|171|55|1.018
(0, 2, 4, 6, 7, 8, 9)|4|310|308|(2, 4, 6, 7, 8, 9)|122|33|2.541
(0, 2, 4, 6, 7, 8, 9)|9|161|24|(2, 6, 7, 8, 9)|154|10|1.045
(0, 2, 4, 6, 7, 8, 10)|0|150|128|(0, 4, 6, 7, 8, 10)|76|26|1.974
(0, 2, 4, 6, 7, 8, 10)|2|256|66|(2, 6, 7, 8, 10)|176|76|1.455
(0, 2, 4, 6, 7, 8, 10)|4|131|84|(2, 4, 6, 7, 8, 10)|116|50|1.129
(0, 2, 4, 6, 7, 8, 10)|7|208|92|(2, 4, 6, 7, 8, 10)|193|35|1.078
(0, 2, 4, 6, 7, 8, 10)|10|192|23|(2, 4, 6, 7, 8, 10)|190|9|1.011
(0, 2, 4, 6, 7, 8, 11)|0|167|110|(0, 4, 7, 11)|106|44|1.575
(0, 2, 4, 6, 7, 8, 11)|4|224|125|(2, 4, 7, 8, 11)|202|69|1.109
(0, 2, 4, 6, 7, 8, 11)|6|293|33|(2, 4, 6, 7, 8, 11)|240|21|1.221
(0, 2, 4, 6, 7, 8, 11)|7|222|27|(2, 4, 6, 7, 8, 11)|221|52|1.005
(0, 2, 4, 6, 7, 8, 11)|8|250|41|(2, 6, 7, 8, 11)|245|47|1.02
(0, 2, 4, 6, 7, 9, 10)|0|180|79|(0, 4, 6, 7, 9, 10)|157|81|1.146
(0, 2, 4, 6, 7, 9, 10)|4|190|156|(2, 4, 6, 7, 9, 10)|115|44|1.652
(0, 2, 4, 6, 7, 9, 10)|6|293|58|(2, 4, 6, 7, 9, 10)|272|34|1.077
(0, 2, 4, 6, 7, 9, 10)|9|240|104|(2, 4, 6, 7, 9, 10)|220|32|1.091
(0, 2, 4, 6, 7, 9, 10)|10|234|23|(2, 6, 7, 9, 10)|226|29|1.035
(0, 2, 4, 6, 7, 9, 11)|0|219|56|(0, 4, 7, 11)|106|44|2.066
(0, 2, 4, 6, 7, 9, 11)|2|129|60|(2, 4, 6, 7, 9, 11)|118|7|1.093
(0, 2, 4, 6, 7, 10, 11)|0|247|117|(0, 4, 7, 11)|106|44|2.33
(0, 2, 4, 6, 7, 10, 11)|4|154|69|(2, 4, 6, 7, 10, 11)|83|22|1.855
(0, 2, 4, 6, 7, 10, 11)|7|261|54|(2, 6, 7, 10, 11)|244|23|1.07
(0, 2, 4, 6, 7, 10, 11)|10|246|95|(2, 4, 6, 7, 10, 11)|213|26|1.155
(0, 2, 4, 6, 8, 9, 10)|0|144|86|(0, 4, 6, 8, 9, 10)|121|106|1.19
(0, 2, 4, 6, 8, 9, 10)|2|252|40|(2, 4, 6, 8, 9, 10)|116|20|2.172
(0, 2, 4, 6, 8, 9, 10)|8|239|39|(2, 6, 8, 9, 10)|228|28|1.048
(0, 2, 4, 6, 8, 9, 11)|0|230|60|(0, 4, 8, 11)|160|149|1.438
(0, 2, 4, 6, 8, 9, 11)|8|281|87|(2, 6, 8, 9, 11)|254|41|1.106
(0, 2, 4, 6, 8, 9, 11)|9|270|47|(2, 4, 6, 8, 9, 11)|268|77|1.007
(0, 2, 4, 6, 8, 9, 11)|11|110|17|(2, 6, 8, 9, 11)|63|31|1.746
(0, 2, 4, 6, 8, 10, 11)|4|261|208|(2, 4, 6, 8, 10, 11)|135|29|1.933
(0, 2, 4, 6, 8, 10, 11)|8|229|16|(2, 4, 6, 8, 10, 11)|220|24|1.041
(0, 2, 4, 6, 9, 10, 11)|0|255|28|(0, 4, 6, 9, 10, 11)|82|47|3.11
(0, 2, 4, 6, 9, 10, 11)|2|180|82|(2, 6, 9, 10, 11)|128|35|1.406
(0, 2, 4, 6, 9, 10, 11)|6|312|39|(2, 4, 6, 9, 10, 11)|299|76|1.043
(0, 2, 4, 6, 9, 10, 11)|10|246|12|(2, 6, 9, 10, 11)|234|32|1.051
(0, 2, 4, 6, 9, 10, 11)|11|121|83|(2, 4, 6, 9, 10, 11)|97|8|1.247
(0, 2, 4, 7, 8, 9, 10)|2|218|54|(2, 7, 8, 9, 10)|123|50|1.772
(0, 2, 4, 7, 8, 9, 10)|4|110|48|(2, 4, 7, 8, 9, 10)|94|27|1.17
(0, 2, 4, 7, 8, 9, 10)|7|286|118|(2, 7, 8, 9, 10)|253|57|1.13
(0, 2, 4, 7, 8, 9, 10)|8|271|12|(2, 7, 8, 10)|258|18|1.05
(0, 2, 4, 7, 8, 9, 10)|9|217|24|(2, 7, 8, 9, 10)|206|48|1.053
(0, 2, 4, 7, 8, 9, 10)|10|249|51|(2, 4, 7, 8, 9, 10)|236|38|1.055
(0, 2, 4, 7, 8, 9, 11)|0|189|132|(0, 4, 7, 8, 9, 11)|59|38|3.203
(0, 2, 4, 7, 8, 9, 11)|7|329|86|(2, 7, 8, 9, 11)|237|26|1.388
(0, 2, 4, 7, 8, 9, 11)|9|320|120|(2, 7, 9, 11)|269|80|1.19
(0, 2, 4, 7, 8, 10, 11)|2|280|70|(2, 4, 7, 8, 10, 11)|173|84|1.618
(0, 2, 4, 7, 8, 10, 11)|8|267|10|(2, 4, 7, 8, 10, 11)|220|14|1.214
(0, 2, 4, 7, 8, 10, 11)|10|251|8|(2, 4, 7, 8, 10, 11)|222|3|1.131
(0, 2, 4, 7, 8, 10, 11)|11|91|102|(2, 4, 7, 8, 10, 11)|72|70|1.264
(0, 2, 4, 7, 9, 10, 11)|0|189|176|(0, 4, 7, 9, 10, 11)|47|19|4.021
(0, 2, 4, 7, 9, 10, 11)|4|143|99|(2, 4, 7, 9, 10, 11)|74|25|1.932
(0, 2, 4, 7, 9, 10, 11)|7|290|29|(2, 7, 9, 10, 11)|286|53|1.014
(0, 2, 4, 7, 9, 10, 11)|11|108|46|(2, 4, 7, 9, 10, 11)|108|77|1.0
(0, 2, 4, 8, 9, 10, 11)|0|157|73|(0, 4, 8, 9, 10, 11)|99|41|1.586
(0, 2, 4, 8, 9, 10, 11)|2|138|23|(2, 8, 10, 11)|127|34|1.087
(0, 2, 4, 8, 9, 10, 11)|10|324|57|(2, 4, 8, 9, 10, 11)|293|13|1.106
(0, 2, 4, 8, 9, 10, 11)|11|124|96|(2, 4, 8, 9, 10, 11)|67|26|1.851
(0, 2, 5, 6, 7, 8, 9)|0|182|57|(0, 5, 6, 7, 8, 9)|101|64|1.802
(0, 2, 5, 6, 7, 8, 9)|2|202|53|(2, 6, 7, 8, 9)|171|55|1.181
(0, 2, 5, 6, 7, 8, 9)|5|218|14|(2, 5, 6, 7, 8, 9)|167|44|1.305
(0, 2, 5, 6, 7, 8, 9)|6|252|4|(2, 5, 6, 7, 8, 9)|219|8|1.151
(0, 2, 5, 6, 7, 8, 9)|8|205|47|(2, 5, 6, 7, 8, 9)|188|32|1.09
(0, 2, 5, 6, 7, 8, 9)|9|221|61|(2, 6, 7, 8, 9)|154|10|1.435
(0, 2, 5, 6, 7, 8, 10)|5|182|32|(2, 5, 6, 7, 8, 10)|160|10|1.137
(0, 2, 5, 6, 7, 8, 10)|7|216|37|(2, 5, 6, 7, 8, 10)|193|56|1.119
(0, 2, 5, 6, 7, 8, 11)|0|182|71|(0, 5, 6, 7, 8, 11)|111|104|1.64
(0, 2, 5, 6, 7, 8, 11)|2|173|39|(2, 5, 6, 7, 8, 11)|148|87|1.169
(0, 2, 5, 6, 7, 8, 11)|7|249|24|(2, 6, 7, 8, 11)|233|34|1.069
(0, 2, 5, 6, 7, 8, 11)|8|225|52|(2, 5, 6, 7, 8, 11)|209|26|1.077
(0, 2, 5, 6, 7, 9, 10)|0|169|130|(0, 5, 7, 9, 10)|160|78|1.056
(0, 2, 5, 6, 7, 9, 10)|9|213|60|(2, 5, 6, 7, 9, 10)|185|4|1.151
(0, 2, 5, 6, 7, 9, 11)|2|206|106|(2, 6, 7, 9, 11)|146|65|1.411
(0, 2, 5, 6, 7, 9, 11)|6|277|29|(2, 5, 6, 7, 9, 11)|275|7|1.007
(0, 2, 5, 6, 7, 10, 11)|0|209|50|(0, 5, 6, 7, 10, 11)|121|47|1.727
(0, 2, 5, 6, 7, 10, 11)|2|215|101|(2, 5, 6, 7, 10, 11)|183|52|1.175
(0, 2, 5, 6, 7, 10, 11)|5|234|66|(2, 5, 6, 7, 10, 11)|198|37|1.182
(0, 2, 5, 6, 7, 10, 11)|7|251|57|(2, 6, 7, 10, 11)|244|23|1.029
(0, 2, 5, 6, 8, 9, 10)|6|245|44|(2, 5, 6, 8, 9, 10)|243|20|1.008
(0, 2, 5, 6, 8, 9, 10)|8|221|20|(2, 5, 6, 8, 9, 10)|196|49|1.128
(0, 2, 5, 6, 8, 9, 10)|9|194|5|(2, 5, 6, 8, 9, 10)|178|6|1.09
(0, 2, 5, 6, 8, 9, 10)|10|182|37|(2, 5, 6, 8, 9, 10)|169|21|1.077
(0, 2, 5, 6, 8, 9, 11)|6|291|38|(2, 5, 6, 8, 9, 11)|276|8|1.054
(0, 2, 5, 6, 8, 9, 11)|11|173|35|(2, 6, 8, 9, 11)|63|31|2.746
(0, 2, 5, 6, 8, 10, 11)|0|160|86|(0, 5, 6, 8, 10, 11)|109|40|1.468
(0, 2, 5, 6, 8, 10, 11)|2|212|69|(2, 6, 8, 10, 11)|183|72|1.158
(0, 2, 5, 6, 8, 10, 11)|8|223|48|(2, 5, 6, 8, 10, 11)|193|10|1.155
(0, 2, 5, 6, 9, 10, 11)|0|199|60|(0, 5, 9, 11)|161|40|1.236
(0, 2, 5, 6, 9, 10, 11)|2|145|87|(2, 6, 9, 10, 11)|128|35|1.133
(0, 2, 5, 6, 9, 10, 11)|5|213|40|(2, 5, 6, 9, 10, 11)|184|26|1.158
(0, 2, 5, 6, 9, 10, 11)|11|162|113|(2, 5, 6, 9, 10, 11)|69|32|2.348
(0, 2, 5, 7, 8, 9, 10)|0|127|74|(0, 5, 7, 8, 9, 10)|80|27|1.587
(0, 2, 5, 7, 8, 9, 10)|2|154|32|(2, 7, 8, 9, 10)|123|50|1.252
(0, 2, 5, 7, 8, 9, 10)|5|181|29|(2, 5, 7, 8, 9, 10)|162|30|1.117
(0, 2, 5, 7, 8, 9, 10)|7|242|49|(2, 5, 7, 8, 9, 10)|211|14|1.147
(0, 2, 5, 7, 8, 9, 10)|10|199|15|(2, 5, 7, 8, 9, 10)|178|42|1.118
(0, 2, 5, 7, 8, 9, 11)|2|192|144|(2, 7, 8, 9, 11)|187|158|1.027
(0, 2, 5, 7, 8, 9, 11)|7|253|54|(2, 7, 8, 9, 11)|237|26|1.068
(0, 2, 5, 7, 8, 9, 11)|8|279|47|(2, 5, 7, 8, 9, 11)|215|34|1.298
(0, 2, 5, 7, 8, 9, 11)|9|285|56|(2, 7, 9, 11)|269|80|1.059
(0, 2, 5, 7, 8, 9, 11)|11|102|105|(2, 5, 7, 8, 9, 11)|101|70|1.01
(0, 2, 5, 7, 8, 10, 11)|7|241|25|(2, 5, 7, 8, 10, 11)|239|47|1.008
(0, 2, 5, 7, 8, 10, 11)|8|277|62|(2, 5, 7, 8, 10, 11)|240|27|1.154
(0, 2, 5, 7, 8, 10, 11)|10|201|23|(2, 5, 7, 8, 10, 11)|197|37|1.02
(0, 2, 5, 7, 8, 10, 11)|11|79|98|(2, 5, 7, 8, 10, 11)|34|4|2.324
(0, 2, 5, 7, 9, 10, 11)|0|129|51|(0, 5, 7, 9, 10, 11)|105|89|1.229
(0, 2, 5, 7, 9, 10, 11)|5|255|53|(2, 5, 7, 9, 10, 11)|237|38|1.076
(0, 2, 5, 7, 9, 10, 11)|10|249|32|(2, 5, 7, 9, 10, 11)|234|45|1.064
(0, 2, 5, 7, 9, 10, 11)|11|115|76|(2, 7, 9, 10, 11)|113|47|1.018
(0, 2, 5, 8, 9, 10, 11)|2|183|94|(2, 8, 10, 11)|127|34|1.441
(0, 2, 5, 8, 9, 10, 11)|5|238|70|(2, 5, 8, 9, 10, 11)|204|21|1.167
(0, 2, 5, 8, 9, 10, 11)|8|247|32|(2, 5, 8, 9, 10, 11)|245|16|1.008
(0, 2, 6, 7, 8, 9, 10)|2|148|20|(2, 7, 8, 9, 10)|123|50|1.203
(0, 2, 6, 7, 8, 9, 10)|7|223|21|(2, 6, 7, 8, 9, 10)|213|29|1.047
(0, 2, 6, 7, 8, 9, 10)|10|210|73|(2, 6, 7, 8, 9, 10)|179|8|1.173
(0, 2, 6, 7, 8, 9, 11)|0|141|100|(0, 6, 8, 9, 11)|91|73|1.549
(0, 2, 6, 7, 8, 10, 11)|0|285|47|(0, 6, 7, 8, 10, 11)|108|60|2.639
(0, 2, 6, 7, 8, 10, 11)|2|200|81|(2, 6, 7, 8, 10, 11)|147|41|1.361
(0, 2, 6, 7, 8, 10, 11)|6|253|52|(2, 6, 7, 8, 10, 11)|233|13|1.086
(0, 2, 6, 7, 8, 10, 11)|7|215|69|(2, 6, 7, 8, 10, 11)|197|64|1.091
(0, 2, 6, 7, 8, 10, 11)|8|211|8|(2, 6, 7, 8, 10, 11)|178|21|1.185
(0, 2, 6, 7, 9, 10, 11)|2|178|51|(2, 6, 7, 9, 10, 11)|163|137|1.092
(0, 2, 6, 7, 9, 10, 11)|9|213|41|(2, 6, 7, 9, 10, 11)|206|42|1.034
(0, 2, 6, 7, 9, 10, 11)|10|252|40|(2, 6, 7, 9, 10, 11)|248|15|1.016
(0, 2, 6, 8, 9, 10, 11)|8|214|12|(2, 6, 8, 9, 10, 11)|197|16|1.086
(0, 2, 6, 8, 9, 10, 11)|9|185|8|(2, 6, 8, 9, 10, 11)|180|25|1.028
(0, 2, 6, 8, 9, 10, 11)|11|62|26|(2, 6, 8, 9, 10, 11)|44|19|1.409
(0, 2, 7, 8, 9, 10, 11)|0|183|64|(0, 7, 9, 10, 11)|114|122|1.605
(0, 2, 7, 8, 9, 10, 11)|2|128|30|(2, 8, 10, 11)|127|34|1.008
(0, 2, 7, 8, 9, 10, 11)|7|296|22|(2, 7, 8, 9, 10, 11)|249|60|1.189
(0, 2, 7, 8, 9, 10, 11)|10|271|33|(2, 7, 8, 9, 10, 11)|253|83|1.071
(0, 2, 7, 8, 9, 10, 11)|11|100|133|(2, 7, 8, 9, 10, 11)|93|55|1.075
(0, 3, 4, 5, 6, 7, 8)|3|188|25|(3, 4, 5, 6, 7, 8)|182|80|1.033
(0, 3, 4, 5, 6, 7, 8)|4|338|217|(3, 4, 5, 6, 7, 8)|182|146|1.857
(0, 3, 4, 5, 6, 7, 9)|3|195|24|(3, 4, 5, 6, 7, 9)|187|39|1.043
(0, 3, 4, 5, 6, 7, 9)|4|65|22|(3, 4, 5, 6, 7, 9)|58|46|1.121
(0, 3, 4, 5, 6, 7, 9)|5|201|65|(3, 5, 6, 7, 9)|190|36|1.058
(0, 3, 4, 5, 6, 7, 9)|6|269|33|(3, 4, 5, 6, 7, 9)|268|28|1.004
(0, 3, 4, 5, 6, 7, 9)|9|204|12|(3, 4, 5, 6, 7, 9)|178|38|1.146
(0, 3, 4, 5, 6, 7, 10)|0|144|63|(0, 4, 6, 7, 10)|80|63|1.8
(0, 3, 4, 5, 6, 7, 10)|4|160|118|(3, 4, 6, 7, 10)|120|54|1.333
(0, 3, 4, 5, 6, 7, 10)|5|192|43|(3, 4, 5, 6, 7, 10)|176|77|1.091
(0, 3, 4, 5, 6, 7, 10)|6|222|13|(3, 4, 5, 6, 7, 10)|219|15|1.014
(0, 3, 4, 5, 6, 7, 10)|10|199|55|(3, 4, 5, 6, 7, 10)|155|29|1.284
(0, 3, 4, 5, 6, 7, 11)|3|251|32|(3, 4, 5, 6, 7, 11)|219|38|1.146
(0, 3, 4, 5, 6, 7, 11)|5|220|53|(3, 4, 5, 6, 7, 11)|199|40|1.106
(0, 3, 4, 5, 6, 7, 11)|7|316|68|(3, 4, 5, 6, 7, 11)|216|47|1.463
(0, 3, 4, 5, 6, 8, 9)|3|187|33|(3, 5, 6, 8, 9)|185|1|1.011
(0, 3, 4, 5, 6, 8, 9)|4|262|133|(3, 4, 6, 8, 9)|106|86|2.472
(0, 3, 4, 5, 6, 8, 9)|5|227|59|(3, 4, 5, 6, 8, 9)|191|40|1.188
(0, 3, 4, 5, 6, 8, 9)|6|254|16|(3, 5, 6, 8, 9)|250|28|1.016
(0, 3, 4, 5, 6, 8, 9)|8|204|38|(3, 4, 5, 6, 8, 9)|204|63|1.0
(0, 3, 4, 5, 6, 8, 9)|9|227|61|(3, 4, 5, 6, 8, 9)|173|32|1.312
(0, 3, 4, 5, 6, 8, 10)|3|186|20|(3, 4, 5, 6, 8, 10)|173|1|1.075
(0, 3, 4, 5, 6, 8, 10)|4|167|92|(3, 4, 5, 6, 8, 10)|75|16|2.227
(0, 3, 4, 5, 6, 8, 10)|5|192|12|(3, 5, 6, 8, 10)|166|13|1.157
(0, 3, 4, 5, 6, 8, 10)|6|258|36|(3, 4, 5, 6, 8, 10)|234|9|1.103
(0, 3, 4, 5, 6, 8, 10)|8|183|15|(3, 5, 6, 8, 10)|182|21|1.005
(0, 3, 4, 5, 6, 8, 11)|0|196|94|(0, 4, 5, 6, 8, 11)|192|46|1.021
(0, 3, 4, 5, 6, 8, 11)|8|240|32|(3, 4, 5, 6, 8, 11)|214|14|1.121
(0, 3, 4, 5, 6, 8, 11)|11|122|92|(3, 4, 5, 6, 8, 11)|63|38|1.937
(0, 3, 4, 5, 6, 9, 10)|4|139|96|(3, 4, 5, 6, 9, 10)|79|50|1.759
(0, 3, 4, 5, 6, 9, 10)|5|193|52|(3, 4, 5, 6, 9, 10)|185|12|1.043
(0, 3, 4, 5, 6, 9, 11)|0|130|33|(0, 4, 6, 9, 11)|121|78|1.074
(0, 3, 4, 5, 6, 9, 11)|4|264|97|(3, 4, 6, 9, 11)|127|71|2.079
(0, 3, 4, 5, 6, 9, 11)|5|217|38|(3, 4, 5, 6, 9, 11)|207|49|1.048
(0, 3, 4, 5, 6, 9, 11)|6|296|28|(3, 4, 5, 6, 9, 11)|275|36|1.076
(0, 3, 4, 5, 6, 9, 11)|9|202|82|(3, 5, 6, 9, 11)|169|17|1.195
(0, 3, 4, 5, 6, 10, 11)|4|182|77|(3, 4, 5, 6, 10, 11)|125|32|1.456
(0, 3, 4, 5, 6, 10, 11)|5|212|18|(3, 4, 5, 6, 10, 11)|186|31|1.14
(0, 3, 4, 5, 6, 10, 11)|6|262|31|(3, 5, 6, 10, 11)|240|44|1.092
(0, 3, 4, 5, 7, 8, 9)|0|161|88|(0, 4, 7, 9)|148|92|1.088
(0, 3, 4, 5, 7, 8, 9)|3|254|66|(3, 4, 5, 7, 8, 9)|141|17|1.801
(0, 3, 4, 5, 7, 8, 9)|7|278|54|(3, 4, 5, 7, 8, 9)|224|103|1.241
(0, 3, 4, 5, 7, 8, 9)|8|236|39|(3, 4, 5, 7, 8, 9)|189|9|1.249
(0, 3, 4, 5, 7, 8, 9)|9|208|28|(3, 5, 7, 8, 9)|198|36|1.051
(0, 3, 4, 5, 7, 8, 10)|0|210|39|(0, 4, 5, 7, 8, 10)|132|119|1.591
(0, 3, 4, 5, 7, 8, 10)|3|192|24|(3, 4, 5, 7, 8, 10)|166|6|1.157
(0, 3, 4, 5, 7, 8, 10)|4|183|146|(3, 4, 7, 8, 10)|101|23|1.812
(0, 3, 4, 5, 7, 8, 10)|5|173|59|(3, 4, 5, 7, 8, 10)|154|19|1.123
(0, 3, 4, 5, 7, 8, 10)|7|249|13|(3, 4, 5, 7, 8, 10)|202|23|1.233
(0, 3, 4, 5, 7, 8, 10)|10|226|18|(3, 5, 7, 8, 10)|159|23|1.421
(0, 3, 4, 5, 7, 8, 11)|0|192|109|(0, 4, 7, 11)|106|44|1.811
(0, 3, 4, 5, 7, 8, 11)|3|242|33|(3, 4, 5, 7, 8, 11)|171|49|1.415
(0, 3, 4, 5, 7, 8, 11)|4|123|28|(3, 4, 5, 7, 8, 11)|87|26|1.414
(0, 3, 4, 5, 7, 8, 11)|5|176|10|(3, 5, 7, 8, 11)|173|12|1.017
(0, 3, 4, 5, 7, 8, 11)|11|77|45|(3, 4, 5, 7, 8, 11)|40|33|1.925
(0, 3, 4, 5, 7, 9, 10)|4|144|27|(3, 4, 7, 9, 10)|95|45|1.516
(0, 3, 4, 5, 7, 9, 11)|0|296|32|(0, 4, 7, 11)|106|44|2.792
(0, 3, 4, 5, 7, 9, 11)|7|246|76|(3, 4, 5, 7, 9, 11)|241|36|1.021
(0, 3, 4, 5, 7, 9, 11)|11|114|116|(3, 5, 7, 9, 11)|87|54|1.31
(0, 3, 4, 5, 7, 10, 11)|0|191|97|(0, 4, 5, 7, 10, 11)|90|37|2.122
(0, 3, 4, 5, 7, 10, 11)|3|222|56|(3, 4, 5, 7, 10, 11)|205|47|1.083
(0, 3, 4, 5, 7, 10, 11)|4|163|137|(3, 4, 7, 10, 11)|120|69|1.358
(0, 3, 4, 5, 7, 10, 11)|10|300|38|(3, 4, 5, 7, 10, 11)|254|20|1.181
(0, 3, 4, 5, 7, 10, 11)|11|95|57|(3, 5, 7, 10, 11)|59|29|1.61
(0, 3, 4, 5, 8, 9, 10)|0|178|119|(0, 4, 8, 10)|124|21|1.435
(0, 3, 4, 5, 8, 9, 10)|4|258|211|(3, 4, 5, 8, 9, 10)|161|72|1.602
(0, 3, 4, 5, 8, 9, 10)|5|197|40|(3, 5, 8, 9, 10)|193|44|1.021
(0, 3, 4, 5, 8, 9, 10)|8|213|14|(3, 4, 5, 8, 9, 10)|211|35|1.009
(0, 3, 4, 5, 8, 9, 10)|10|200|60|(3, 4, 5, 8, 9, 10)|195|65|1.026
(0, 3, 4, 5, 8, 9, 11)|3|263|38|(3, 5, 8, 9, 11)|252|34|1.044
(0, 3, 4, 5, 8, 9, 11)|4|334|190|(3, 4, 8, 9, 11)|183|88|1.825
(0, 3, 4, 5, 8, 9, 11)|5|230|15|(3, 5, 8, 9, 11)|199|22|1.156
(0, 3, 4, 5, 8, 10, 11)|4|225|114|(3, 4, 5, 8, 10, 11)|154|20|1.461
(0, 3, 4, 5, 8, 10, 11)|11|219|133|(3, 4, 5, 8, 10, 11)|129|67|1.698
(0, 3, 4, 5, 9, 10, 11)|3|259|36|(3, 4, 5, 9, 10, 11)|220|22|1.177
(0, 3, 4, 5, 9, 10, 11)|4|249|131|(3, 4, 5, 9, 10, 11)|169|70|1.473
(0, 3, 4, 5, 9, 10, 11)|5|233|70|(3, 5, 9, 10, 11)|203|6|1.148
(0, 3, 4, 6, 7, 8, 9)|3|185|32|(3, 6, 7, 8, 9)|164|32|1.128
(0, 3, 4, 6, 7, 8, 10)|0|87|21|(0, 4, 6, 7, 8, 10)|76|26|1.145
(0, 3, 4, 6, 7, 8, 10)|3|190|24|(3, 4, 6, 7, 8, 10)|175|19|1.086
(0, 3, 4, 6, 7, 8, 10)|6|224|13|(3, 4, 6, 7, 8, 10)|220|24|1.018
(0, 3, 4, 6, 7, 8, 11)|0|283|120|(0, 4, 7, 11)|106|44|2.67
(0, 3, 4, 6, 7, 8, 11)|3|199|22|(3, 4, 6, 7, 8, 11)|196|33|1.015
(0, 3, 4, 6, 7, 8, 11)|4|324|176|(3, 4, 6, 7, 8, 11)|311|253|1.042
(0, 3, 4, 6, 7, 8, 11)|6|265|25|(3, 4, 6, 7, 8, 11)|261|36|1.015
(0, 3, 4, 6, 7, 8, 11)|11|125|38|(3, 4, 6, 7, 8, 11)|116|83|1.078
(0, 3, 4, 6, 7, 9, 10)|0|297|40|(0, 4, 6, 7, 9, 10)|157|81|1.892
(0, 3, 4, 6, 7, 9, 10)|4|201|134|(3, 4, 7, 9, 10)|95|45|2.116
(0, 3, 4, 6, 7, 9, 10)|7|250|19|(3, 6, 7, 9, 10)|235|14|1.064
(0, 3, 4, 6, 7, 9, 10)|9|202|47|(3, 6, 7, 9, 10)|191|9|1.058
(0, 3, 4, 6, 7, 9, 11)|0|159|84|(0, 4, 7, 11)|106|44|1.5
(0, 3, 4, 6, 7, 9, 11)|6|338|29|(3, 4, 6, 7, 9, 11)|270|30|1.252
(0, 3, 4, 6, 7, 9, 11)|7|227|50|(3, 6, 7, 9, 11)|221|47|1.027
(0, 3, 4, 6, 7, 9, 11)|11|81|23|(3, 4, 6, 7, 9, 11)|76|77|1.066
(0, 3, 4, 6, 7, 10, 11)|3|213|21|(3, 4, 6, 7, 10, 11)|211|22|1.009
(0, 3, 4, 6, 7, 10, 11)|4|155|37|(3, 4, 7, 10, 11)|120|69|1.292
(0, 3, 4, 6, 7, 10, 11)|10|288|28|(3, 6, 7, 10, 11)|230|91|1.252
(0, 3, 4, 6, 7, 10, 11)|11|123|73|(3, 6, 7, 10, 11)|123|89|1.0
(0, 3, 4, 6, 8, 9, 10)|3|190|22|(3, 4, 6, 8, 9, 10)|172|52|1.105
(0, 3, 4, 6, 8, 9, 10)|4|189|137|(3, 4, 8, 9, 10)|170|61|1.112
(0, 3, 4, 6, 8, 9, 10)|8|214|37|(3, 4, 6, 8, 9, 10)|183|6|1.169
(0, 3, 4, 6, 8, 9, 10)|10|175|32|(3, 4, 6, 8, 9, 10)|164|22|1.067
(0, 3, 4, 6, 8, 9, 11)|3|249|48|(3, 4, 6, 8, 9, 11)|206|24|1.209
(0, 3, 4, 6, 8, 9, 11)|4|223|208|(3, 4, 6, 8, 9, 11)|154|50|1.448
(0, 3, 4, 6, 8, 9, 11)|8|217|29|(3, 4, 6, 8, 9, 11)|217|26|1.0
(0, 3, 4, 6, 8, 9, 11)|9|199|17|(3, 6, 8, 9, 11)|157|36|1.268
(0, 3, 4, 6, 8, 9, 11)|11|147|6|(3, 4, 6, 8, 9, 11)|47|15|3.128
(0, 3, 4, 6, 8, 10, 11)|0|143|58|(0, 4, 6, 8, 10, 11)|110|56|1.3
(0, 3, 4, 6, 8, 10, 11)|4|179|48|(3, 4, 8, 10, 11)|158|55|1.133
(0, 3, 4, 6, 8, 10, 11)|8|245|41|(3, 6, 8, 10, 11)|207|35|1.184
(0, 3, 4, 6, 8, 10, 11)|11|109|76|(3, 4, 6, 8, 10, 11)|102|15|1.069
(0, 3, 4, 6, 9, 10, 11)|0|119|82|(0, 4, 6, 9, 10, 11)|82|47|1.451
(0, 3, 4, 6, 9, 10, 11)|3|205|16|(3, 4, 6, 9, 10, 11)|165|25|1.242
(0, 3, 4, 6, 9, 10, 11)|4|178|148|(3, 4, 6, 9, 10, 11)|142|53|1.254
(0, 3, 4, 6, 9, 10, 11)|6|274|36|(3, 4, 6, 9, 10, 11)|249|11|1.1
(0, 3, 4, 6, 9, 10, 11)|10|231|48|(3, 4, 6, 9, 10, 11)|202|32|1.144
(0, 3, 4, 6, 9, 10, 11)|11|100|70|(3, 4, 6, 9, 10, 11)|78|59|1.282
(0, 3, 4, 7, 8, 9, 10)|0|131|46|(0, 4, 8, 10)|124|21|1.056
(0, 3, 4, 7, 8, 9, 10)|3|209|23|(3, 4, 7, 8, 9, 10)|191|48|1.094
(0, 3, 4, 7, 8, 9, 10)|7|250|25|(3, 7, 8, 9, 10)|191|54|1.309
(0, 3, 4, 7, 8, 9, 10)|8|234|45|(3, 4, 7, 8, 9, 10)|210|17|1.114
(0, 3, 4, 7, 8, 9, 10)|9|239|21|(3, 4, 7, 8, 9, 10)|161|68|1.484
(0, 3, 4, 7, 8, 9, 10)|10|221|15|(3, 4, 7, 8, 9, 10)|194|38|1.139
(0, 3, 4, 7, 8, 9, 11)|0|164|143|(0, 4, 7, 8, 9, 11)|59|38|2.78
(0, 3, 4, 7, 8, 9, 11)|3|233|27|(3, 7, 8, 9, 11)|207|3|1.126
(0, 3, 4, 7, 8, 9, 11)|4|534|200|(3, 4, 8, 9, 11)|183|88|2.918
(0, 3, 4, 7, 8, 9, 11)|7|292|50|(3, 4, 7, 8, 9, 11)|248|80|1.177
(0, 3, 4, 7, 8, 9, 11)|8|263|46|(3, 7, 8, 9, 11)|194|46|1.356
(0, 3, 4, 7, 8, 9, 11)|9|223|49|(3, 4, 7, 8, 9, 11)|195|25|1.144
(0, 3, 4, 7, 8, 9, 11)|11|131|55|(3, 4, 7, 8, 9, 11)|57|49|2.298
(0, 3, 4, 7, 8, 10, 11)|3|220|48|(3, 7, 8, 10, 11)|213|23|1.033
(0, 3, 4, 7, 8, 10, 11)|4|220|109|(3, 4, 8, 10, 11)|158|55|1.392
(0, 3, 4, 7, 8, 10, 11)|8|241|54|(3, 4, 7, 8, 10, 11)|213|42|1.131
(0, 3, 4, 7, 8, 10, 11)|10|248|75|(3, 4, 7, 8, 10, 11)|211|40|1.175
(0, 3, 4, 7, 9, 10, 11)|0|54|36|(0, 4, 7, 9, 10, 11)|47|19|1.149
(0, 3, 4, 8, 9, 10, 11)|0|113|25|(0, 4, 8, 9, 10, 11)|99|41|1.141
(0, 3, 4, 8, 9, 10, 11)|3|259|15|(3, 4, 8, 9, 10, 11)|216|54|1.199
(0, 3, 4, 8, 9, 10, 11)|4|153|38|(3, 4, 8, 9, 10, 11)|108|11|1.417
(0, 3, 4, 8, 9, 10, 11)|8|247|27|(3, 4, 8, 9, 10, 11)|220|2|1.123
(0, 3, 4, 8, 9, 10, 11)|9|269|76|(3, 4, 8, 9, 10, 11)|237|29|1.135
(0, 3, 4, 8, 9, 10, 11)|11|205|58|(3, 4, 8, 9, 10, 11)|137|99|1.496
(0, 3, 5, 6, 7, 8, 9)|8|201|50|(3, 5, 6, 7, 8, 9)|185|41|1.086
(0, 3, 5, 6, 7, 8, 10)|0|140|42|(0, 5, 7, 8, 10)|113|59|1.239
(0, 3, 5, 6, 7, 8, 10)|5|166|53|(3, 5, 6, 7, 8, 10)|159|8|1.044
(0, 3, 5, 6, 7, 8, 10)|6|196|18|(3, 5, 6, 7, 8, 10)|195|11|1.005
(0, 3, 5, 6, 7, 8, 10)|7|191|9|(3, 5, 6, 7, 8, 10)|169|43|1.13
(0, 3, 5, 6, 7, 8, 11)|3|209|17|(3, 5, 6, 7, 8, 11)|187|6|1.118
(0, 3, 5, 6, 7, 8, 11)|6|258|33|(3, 5, 6, 7, 8, 11)|240|15|1.075
(0, 3, 5, 6, 7, 8, 11)|8|196|22|(3, 5, 6, 7, 8, 11)|182|25|1.077
(0, 3, 5, 6, 7, 9, 10)|3|157|20|(3, 5, 6, 7, 9, 10)|149|17|1.054
(0, 3, 5, 6, 7, 9, 10)|5|188|32|(3, 5, 6, 7, 9, 10)|176|14|1.068
(0, 3, 5, 6, 7, 9, 10)|6|227|8|(3, 5, 6, 7, 9, 10)|202|7|1.124
(0, 3, 5, 6, 7, 9, 10)|7|189|48|(3, 5, 6, 7, 9, 10)|169|29|1.118
(0, 3, 5, 6, 7, 9, 10)|9|191|31|(3, 5, 6, 7, 9, 10)|184|26|1.038
(0, 3, 5, 6, 7, 9, 10)|10|206|21|(3, 5, 6, 7, 9, 10)|144|15|1.431
(0, 3, 5, 6, 7, 9, 11)|3|176|33|(3, 5, 6, 7, 9, 11)|173|32|1.017
(0, 3, 5, 6, 7, 9, 11)|9|229|62|(3, 5, 6, 7, 9, 11)|192|20|1.193
(0, 3, 5, 6, 7, 10, 11)|0|282|137|(0, 5, 6, 7, 10, 11)|121|47|2.331
(0, 3, 5, 6, 7, 10, 11)|3|199|29|(3, 5, 6, 7, 10, 11)|189|37|1.053
(0, 3, 5, 6, 7, 10, 11)|5|194|57|(3, 5, 6, 7, 10, 11)|175|47|1.109
(0, 3, 5, 6, 7, 10, 11)|6|245|38|(3, 5, 6, 7, 10, 11)|220|11|1.114
(0, 3, 5, 6, 7, 10, 11)|7|220|50|(3, 5, 6, 7, 10, 11)|172|7|1.279
(0, 3, 5, 6, 7, 10, 11)|10|239|15|(3, 6, 7, 10, 11)|230|91|1.039
(0, 3, 5, 6, 7, 10, 11)|11|113|74|(3, 5, 6, 7, 10, 11)|53|15|2.132
(0, 3, 5, 6, 8, 9, 10)|3|182|23|(3, 5, 6, 8, 9, 10)|163|35|1.117
(0, 3, 5, 6, 8, 9, 10)|5|212|69|(3, 5, 6, 8, 9, 10)|151|24|1.404
(0, 3, 5, 6, 8, 9, 10)|8|216|58|(3, 5, 6, 8, 9, 10)|165|19|1.309
(0, 3, 5, 6, 8, 9, 11)|3|189|50|(3, 5, 6, 8, 9, 11)|186|10|1.016
(0, 3, 5, 6, 8, 9, 11)|5|207|57|(3, 5, 8, 9, 11)|199|22|1.04
(0, 3, 5, 6, 8, 9, 11)|9|181|31|(3, 6, 8, 9, 11)|157|36|1.153
(0, 3, 5, 6, 8, 9, 11)|11|173|138|(3, 5, 6, 8, 9, 11)|58|44|2.983
(0, 3, 5, 6, 8, 10, 11)|8|219|11|(3, 6, 8, 10, 11)|207|35|1.058
(0, 3, 5, 6, 8, 10, 11)|10|205|7|(3, 5, 6, 8, 10, 11)|182|26|1.126
(0, 3, 5, 6, 8, 10, 11)|11|138|57|(3, 5, 6, 8, 10, 11)|100|58|1.38
(0, 3, 5, 6, 9, 10, 11)|5|214|34|(3, 5, 6, 9, 10, 11)|200|34|1.07
(0, 3, 5, 6, 9, 10, 11)|11|126|79|(3, 5, 6, 9, 10, 11)|37|20|3.405
(0, 3, 5, 7, 8, 9, 10)|0|133|97|(0, 5, 7, 8, 9, 10)|80|27|1.663
(0, 3, 5, 7, 8, 9, 10)|3|190|41|(3, 5, 7, 8, 9, 10)|175|14|1.086
(0, 3, 5, 7, 8, 9, 10)|8|207|11|(3, 5, 7, 8, 9, 10)|182|54|1.137
(0, 3, 5, 7, 8, 9, 10)|9|180|20|(3, 5, 7, 8, 9, 10)|178|40|1.011
(0, 3, 5, 7, 8, 9, 10)|10|212|24|(3, 5, 7, 8, 9, 10)|182|56|1.165
(0, 3, 5, 7, 8, 9, 11)|3|210|18|(3, 7, 8, 9, 11)|207|3|1.014
(0, 3, 5, 7, 8, 9, 11)|5|266|5|(3, 5, 8, 9, 11)|199|22|1.337
(0, 3, 5, 7, 8, 9, 11)|8|219|10|(3, 7, 8, 9, 11)|194|46|1.129
(0, 3, 5, 7, 8, 9, 11)|9|229|12|(3, 7, 8, 9, 11)|217|9|1.055
(0, 3, 5, 7, 8, 9, 11)|11|82|67|(3, 5, 7, 8, 9, 11)|42|29|1.952
(0, 3, 5, 7, 8, 10, 11)|5|190|37|(3, 5, 7, 8, 10, 11)|172|25|1.105
(0, 3, 5, 7, 8, 10, 11)|7|226|43|(3, 5, 7, 8, 10, 11)|216|35|1.046
(0, 3, 5, 7, 8, 10, 11)|10|226|2|(3, 5, 7, 8, 10, 11)|211|18|1.071
(0, 3, 5, 7, 8, 10, 11)|11|156|126|(3, 5, 7, 8, 10, 11)|91|47|1.714
(0, 3, 5, 7, 9, 10, 11)|0|182|94|(0, 5, 7, 9, 10, 11)|105|89|1.733
(0, 3, 5, 7, 9, 10, 11)|5|207|53|(3, 5, 9, 10, 11)|203|6|1.02
(0, 3, 5, 7, 9, 10, 11)|7|259|62|(3, 5, 7, 9, 10, 11)|212|34|1.222
(0, 3, 5, 7, 9, 10, 11)|10|213|42|(3, 5, 7, 9, 10, 11)|199|22|1.07
(0, 3, 5, 7, 9, 10, 11)|11|90|49|(3, 5, 7, 9, 10, 11)|60|20|1.5
(0, 3, 5, 8, 9, 10, 11)|5|203|42|(3, 5, 9, 10, 11)|203|6|1.0
(0, 3, 6, 7, 8, 9, 10)|8|217|40|(3, 6, 7, 8, 9, 10)|179|18|1.212
(0, 3, 6, 7, 8, 9, 10)|9|206|24|(3, 6, 7, 8, 9, 10)|198|22|1.04
(0, 3, 6, 7, 8, 9, 11)|0|133|7|(0, 6, 8, 9, 11)|91|73|1.462
(0, 3, 6, 7, 8, 9, 11)|6|258|43|(3, 6, 7, 8, 9, 11)|257|62|1.004
(0, 3, 6, 7, 8, 9, 11)|9|202|29|(3, 6, 7, 8, 9, 11)|202|55|1.0
(0, 3, 6, 7, 8, 9, 11)|11|84|82|(3, 6, 7, 8, 9, 11)|76|38|1.105
(0, 3, 6, 7, 8, 10, 11)|0|126|61|(0, 6, 7, 8, 10, 11)|108|60|1.167
(0, 3, 6, 7, 8, 10, 11)|3|202|58|(3, 6, 7, 8, 10, 11)|177|21|1.141
(0, 3, 6, 7, 8, 10, 11)|6|240|40|(3, 6, 7, 8, 10, 11)|232|34|1.034
(0, 3, 6, 7, 8, 10, 11)|7|226|52|(3, 6, 7, 8, 10, 11)|187|44|1.209
(0, 3, 6, 7, 8, 10, 11)|8|232|72|(3, 6, 7, 8, 10, 11)|199|23|1.166
(0, 3, 6, 7, 8, 10, 11)|11|103|35|(3, 6, 7, 8, 10, 11)|50|15|2.06
(0, 3, 6, 7, 9, 10, 11)|3|178|44|(3, 6, 7, 9, 10, 11)|175|14|1.017
(0, 3, 6, 7, 9, 10, 11)|7|249|40|(3, 6, 7, 9, 10, 11)|199|9|1.251
(0, 3, 6, 7, 9, 10, 11)|11|80|50|(3, 6, 7, 9, 10, 11)|55|28|1.455
(0, 3, 6, 8, 9, 10, 11)|6|225|16|(3, 6, 8, 9, 10, 11)|224|44|1.004
(0, 3, 6, 8, 9, 10, 11)|8|206|45|(3, 6, 8, 9, 10, 11)|203|36|1.015
(0, 3, 7, 8, 9, 10, 11)|9|248|83|(3, 7, 8, 9, 10, 11)|200|67|1.24
(0, 4, 5, 6, 7, 8, 9)|0|257|17|(0, 5, 6, 7, 8, 9)|101|64|2.545
(0, 4, 5, 6, 7, 8, 9)|5|200|50|(4, 5, 6, 7, 8, 9)|168|29|1.19
(0, 4, 5, 6, 7, 8, 9)|6|227|28|(4, 5, 6, 7, 8, 9)|206|43|1.102
(0, 4, 5, 6, 7, 8, 9)|7|247|71|(4, 5, 6, 7, 8, 9)|207|91|1.193
(0, 4, 5, 6, 7, 8, 9)|8|206|32|(4, 5, 6, 7, 8, 9)|192|34|1.073
(0, 4, 5, 6, 7, 8, 10)|0|128|94|(0, 5, 7, 8, 10)|113|59|1.133
(0, 4, 5, 6, 7, 8, 10)|4|235|215|(4, 5, 6, 7, 8, 10)|126|61|1.865
(0, 4, 5, 6, 7, 8, 10)|6|241|12|(4, 5, 6, 7, 8, 10)|223|36|1.081
(0, 4, 5, 6, 7, 8, 10)|7|210|13|(4, 5, 6, 7, 8, 10)|198|26|1.061
(0, 4, 5, 6, 7, 8, 10)|8|204|8|(4, 5, 6, 7, 8, 10)|163|14|1.252
(0, 4, 5, 6, 7, 8, 10)|10|203|34|(4, 5, 6, 7, 8, 10)|182|42|1.115
(0, 4, 5, 6, 7, 8, 11)|0|189|48|(0, 5, 6, 7, 8, 11)|111|104|1.703
(0, 4, 5, 6, 7, 8, 11)|4|252|244|(4, 5, 6, 7, 8, 11)|130|41|1.938
(0, 4, 5, 6, 7, 8, 11)|5|260|23|(4, 5, 6, 7, 8, 11)|226|71|1.15
(0, 4, 5, 6, 7, 8, 11)|6|291|12|(4, 5, 6, 7, 8, 11)|276|40|1.054
(0, 4, 5, 6, 7, 8, 11)|8|235|48|(4, 5, 6, 7, 8, 11)|230|70|1.022
(0, 4, 5, 6, 7, 8, 11)|11|164|21|(4, 5, 6, 7, 8, 11)|62|29|2.645
(0, 4, 5, 6, 7, 9, 10)|4|285|265|(4, 5, 6, 7, 9, 10)|98|58|2.908
(0, 4, 5, 6, 7, 9, 10)|6|224|3|(4, 5, 6, 7, 9, 10)|205|27|1.093
(0, 4, 5, 6, 7, 9, 10)|7|258|7|(4, 5, 6, 7, 9, 10)|247|79|1.045
(0, 4, 5, 6, 7, 9, 11)|4|237|240|(4, 5, 6, 7, 9, 11)|131|73|1.809
(0, 4, 5, 6, 7, 9, 11)|5|307|38|(4, 5, 6, 7, 9, 11)|236|77|1.301
(0, 4, 5, 6, 7, 9, 11)|6|330|45|(4, 5, 6, 7, 9, 11)|294|22|1.122
(0, 4, 5, 6, 7, 9, 11)|9|239|64|(4, 6, 7, 9, 11)|214|61|1.117
(0, 4, 5, 6, 7, 9, 11)|11|137|97|(4, 5, 6, 7, 9, 11)|107|34|1.28
(0, 4, 5, 6, 7, 10, 11)|4|270|183|(4, 6, 7, 10, 11)|112|60|2.411
(0, 4, 5, 6, 7, 10, 11)|6|258|31|(4, 5, 6, 7, 10, 11)|245|20|1.053
(0, 4, 5, 6, 7, 10, 11)|11|67|39|(4, 5, 6, 7, 10, 11)|54|6|1.241
(0, 4, 5, 6, 8, 9, 10)|4|319|79|(4, 6, 9, 10)|132|60|2.417
(0, 4, 5, 6, 8, 9, 10)|8|214|33|(4, 5, 6, 8, 9, 10)|203|26|1.054
(0, 4, 5, 6, 8, 9, 10)|9|188|29|(4, 6, 8, 9, 10)|172|8|1.093
(0, 4, 5, 6, 8, 9, 10)|10|194|34|(4, 5, 6, 8, 9, 10)|192|34|1.01
(0, 4, 5, 6, 8, 9, 11)|0|231|141|(0, 5, 6, 8, 9, 11)|190|212|1.216
(0, 4, 5, 6, 8, 9, 11)|4|364|194|(4, 5, 6, 8, 9, 11)|83|14|4.386
(0, 4, 5, 6, 8, 9, 11)|5|227|74|(4, 5, 6, 8, 9, 11)|186|30|1.22
(0, 4, 5, 6, 8, 9, 11)|6|270|14|(4, 5, 6, 8, 9, 11)|247|13|1.093
(0, 4, 5, 6, 8, 9, 11)|9|230|74|(4, 5, 6, 8, 9, 11)|200|51|1.15
(0, 4, 5, 6, 8, 10, 11)|4|247|222|(4, 6, 10, 11)|205|164|1.205
(0, 4, 5, 6, 8, 10, 11)|5|229|83|(4, 5, 6, 8, 10, 11)|183|19|1.251
(0, 4, 5, 6, 8, 10, 11)|6|290|72|(4, 5, 6, 8, 10, 11)|266|23|1.09
(0, 4, 5, 6, 8, 10, 11)|10|221|4|(4, 5, 6, 8, 10, 11)|198|21|1.116
(0, 4, 5, 6, 8, 10, 11)|11|92|25|(4, 5, 6, 8, 10, 11)|72|70|1.278
(0, 4, 5, 6, 9, 10, 11)|4|153|58|(4, 5, 6, 9, 10, 11)|134|79|1.142
(0, 4, 5, 6, 9, 10, 11)|5|214|33|(4, 5, 6, 9, 10, 11)|211|48|1.014
(0, 4, 5, 6, 9, 10, 11)|11|165|113|(4, 6, 10, 11)|90|82|1.833
(0, 4, 5, 7, 8, 9, 10)|4|285|129|(4, 5, 7, 8, 9, 10)|73|25|3.904
(0, 4, 5, 7, 8, 9, 10)|7|216|70|(4, 5, 7, 8, 9, 10)|216|13|1.0
(0, 4, 5, 7, 8, 9, 10)|8|175|6|(4, 5, 7, 8, 9, 10)|174|32|1.006
(0, 4, 5, 7, 8, 9, 10)|9|203|10|(4, 5, 7, 8, 9, 10)|173|25|1.173
(0, 4, 5, 7, 8, 9, 11)|0|206|146|(0, 5, 7, 8, 9, 11)|202|113|1.02
(0, 4, 5, 7, 8, 9, 11)|8|250|20|(4, 5, 7, 8, 9, 11)|245|64|1.02
(0, 4, 5, 7, 8, 9, 11)|9|280|141|(4, 5, 7, 8, 9, 11)|279|103|1.004
(0, 4, 5, 7, 8, 9, 11)|11|159|61|(4, 7, 8, 9, 11)|84|53|1.893
(0, 4, 5, 7, 8, 10, 11)|4|191|137|(4, 7, 8, 10, 11)|159|116|1.201
(0, 4, 5, 7, 8, 10, 11)|11|149|95|(4, 5, 7, 8, 10, 11)|89|16|1.674
(0, 4, 5, 7, 9, 10, 11)|0|166|110|(0, 5, 7, 9, 10, 11)|105|89|1.581
(0, 4, 5, 7, 9, 10, 11)|4|196|38|(4, 5, 7, 9, 10, 11)|158|29|1.241
(0, 4, 5, 7, 9, 10, 11)|9|240|27|(4, 5, 7, 9, 10, 11)|209|16|1.148
(0, 4, 5, 7, 9, 10, 11)|10|265|32|(4, 5, 7, 9, 10, 11)|205|13|1.293
(0, 4, 5, 8, 9, 10, 11)|4|220|146|(4, 8, 9, 10, 11)|173|135|1.272
(0, 4, 5, 8, 9, 10, 11)|11|137|113|(4, 8, 10, 11)|62|40|2.21
(0, 4, 6, 7, 8, 9, 10)|0|206|108|(0, 6, 7, 8, 9, 10)|148|89|1.392
(0, 4, 6, 7, 8, 9, 10)|4|113|22|(4, 6, 7, 8, 9, 10)|96|16|1.177
(0, 4, 6, 7, 8, 9, 10)|6|221|30|(4, 6, 7, 8, 9, 10)|211|13|1.047
(0, 4, 6, 7, 8, 9, 10)|8|208|14|(4, 6, 7, 8, 9, 10)|203|55|1.025
(0, 4, 6, 7, 8, 9, 10)|10|219|26|(4, 6, 7, 8, 9, 10)|186|32|1.177
(0, 4, 6, 7, 8, 9, 11)|0|124|84|(0, 6, 8, 9, 11)|91|73|1.363
(0, 4, 6, 7, 8, 9, 11)|7|268|23|(4, 6, 7, 8, 9, 11)|218|45|1.229
(0, 4, 6, 7, 8, 9, 11)|8|250|66|(4, 6, 7, 8, 9, 11)|246|49|1.016
(0, 4, 6, 7, 8, 10, 11)|0|219|180|(0, 6, 7, 8, 10, 11)|108|60|2.028
(0, 4, 6, 7, 8, 10, 11)|4|202|162|(4, 7, 8, 10, 11)|159|116|1.27
(0, 4, 6, 7, 8, 10, 11)|6|263|22|(4, 6, 7, 8, 10, 11)|235|34|1.119
(0, 4, 6, 7, 8, 10, 11)|7|248|11|(4, 6, 7, 8, 10, 11)|205|60|1.21
(0, 4, 6, 7, 8, 10, 11)|11|155|48|(4, 6, 7, 8, 10, 11)|75|55|2.067
(0, 4, 6, 7, 9, 10, 11)|4|264|237|(4, 6, 7, 9, 10, 11)|177|50|1.492
(0, 4, 6, 7, 9, 10, 11)|9|220|24|(4, 6, 7, 9, 10, 11)|214|46|1.028
(0, 4, 6, 7, 9, 10, 11)|11|87|68|(4, 6, 7, 9, 10, 11)|76|71|1.145
(0, 4, 6, 8, 9, 10, 11)|0|150|49|(0, 6, 8, 9, 10, 11)|124|102|1.21
(0, 4, 6, 8, 9, 10, 11)|4|344|295|(4, 6, 8, 9, 10, 11)|152|59|2.263
(0, 4, 6, 8, 9, 10, 11)|9|236|70|(4, 6, 8, 9, 10, 11)|234|16|1.009
(0, 4, 6, 8, 9, 10, 11)|11|141|58|(4, 6, 8, 9, 10, 11)|62|37|2.274
(0, 4, 7, 8, 9, 10, 11)|8|236|26|(4, 7, 8, 9, 10, 11)|229|59|1.031
(0, 4, 7, 8, 9, 10, 11)|10|272|57|(4, 7, 8, 9, 10, 11)|194|43|1.402
(0, 4, 7, 8, 9, 10, 11)|11|111|75|(4, 7, 8, 9, 10, 11)|53|22|2.094
(0, 5, 6, 7, 8, 9, 10)|5|188|14|(5, 6, 7, 8, 9, 10)|166|14|1.133
(0, 5, 6, 7, 8, 9, 10)|7|198|17|(5, 6, 7, 8, 9, 10)|180|21|1.1
(0, 5, 6, 7, 8, 10, 11)|6|247|24|(5, 6, 7, 8, 10, 11)|219|14|1.128
(0, 5, 6, 7, 8, 10, 11)|7|227|19|(5, 6, 7, 8, 10, 11)|209|18|1.086
(0, 5, 6, 7, 8, 10, 11)|10|191|65|(5, 6, 7, 8, 10, 11)|175|41|1.091
(0, 5, 6, 7, 8, 10, 11)|11|111|70|(5, 6, 7, 8, 10, 11)|64|31|1.734
(0, 5, 6, 7, 9, 10, 11)|6|249|34|(5, 6, 7, 9, 10, 11)|242|18|1.029
(0, 5, 6, 7, 9, 10, 11)|7|217|46|(5, 6, 7, 9, 10, 11)|211|36|1.028
(0, 5, 6, 7, 9, 10, 11)|10|239|11|(5, 6, 7, 9, 10, 11)|214|45|1.117
(0, 5, 6, 7, 9, 10, 11)|11|119|118|(5, 6, 7, 9, 10, 11)|33|13|3.606
(0, 5, 6, 8, 9, 10, 11)|0|229|43|(0, 6, 8, 9, 10, 11)|124|102|1.847
(0, 5, 6, 8, 9, 10, 11)|8|221|46|(5, 6, 8, 9, 10, 11)|197|38|1.122
(0, 5, 6, 8, 9, 10, 11)|9|175|41|(5, 6, 8, 9, 10, 11)|158|16|1.108
(0, 5, 6, 8, 9, 10, 11)|11|106|59|(5, 6, 8, 9, 10, 11)|31|13|3.419
(0, 5, 7, 8, 9, 10, 11)|0|128|64|(0, 7, 9, 10, 11)|114|122|1.123
(0, 5, 7, 8, 9, 10, 11)|7|263|62|(5, 7, 8, 9, 10, 11)|235|18|1.119
(0, 5, 7, 8, 9, 10, 11)|8|219|13|(5, 7, 8, 9, 10, 11)|206|29|1.063
(0, 5, 7, 8, 9, 10, 11)|10|227|5|(5, 7, 8, 9, 10, 11)|220|48|1.032
(0, 6, 7, 8, 9, 10, 11)|0|154|93|(0, 7, 9, 10, 11)|114|122|1.351
(0, 6, 7, 8, 9, 10, 11)|6|230|3|(6, 7, 8, 9, 10, 11)|230|7|1.0
(0, 6, 7, 8, 9, 10, 11)|9|212|26|(6, 7, 8, 9, 10, 11)|189|27|1.122
(1, 2, 3, 4, 5, 6, 8)|2|152|45|(2, 3, 4, 5, 6, 8)|94|14|1.617
(1, 2, 3, 4, 5, 6, 8)|6|261|23|(2, 3, 4, 5, 6, 8)|257|39|1.016
(1, 2, 3, 4, 5, 6, 9)|1|271|49|(1, 3, 5, 6, 9)|258|46|1.05
(1, 2, 3, 4, 5, 6, 9)|2|152|58|(2, 3, 4, 5, 6, 9)|126|51|1.206
(1, 2, 3, 4, 5, 6, 9)|3|202|44|(2, 3, 4, 5, 6, 9)|202|45|1.0
(1, 2, 3, 4, 5, 6, 9)|4|155|65|(2, 4, 5, 6, 9)|81|10|1.914
(1, 2, 3, 4, 5, 6, 9)|5|219|69|(2, 3, 4, 5, 6, 9)|218|62|1.005
(1, 2, 3, 4, 5, 6, 11)|4|237|212|(2, 3, 4, 5, 6, 11)|197|120|1.203
(1, 2, 3, 4, 5, 6, 11)|11|90|54|(2, 3, 4, 5, 6, 11)|76|55|1.184
(1, 2, 3, 4, 5, 7, 8)|1|248|114|(1, 3, 5, 7, 8)|236|71|1.051
(1, 2, 3, 4, 5, 7, 8)|2|199|20|(2, 3, 4, 5, 7, 8)|176|59|1.131
(1, 2, 3, 4, 5, 7, 8)|5|247|27|(2, 3, 4, 5, 7, 8)|199|70|1.241
(1, 2, 3, 4, 5, 7, 9)|1|391|47|(1, 3, 5, 7, 9)|326|199|1.199
(1, 2, 3, 4, 5, 7, 9)|2|172|52|(2, 3, 4, 5, 7, 9)|152|22|1.132
(1, 2, 3, 4, 5, 7, 9)|5|215|71|(2, 3, 4, 5, 7, 9)|196|37|1.097
(1, 2, 3, 4, 5, 7, 10)|1|249|81|(1, 3, 5, 7, 10)|225|88|1.107
(1, 2, 3, 4, 5, 7, 10)|4|335|222|(2, 4, 5, 7, 10)|115|40|2.913
(1, 2, 3, 4, 5, 7, 11)|1|456|315|(1, 3, 5, 7, 11)|351|133|1.299
(1, 2, 3, 4, 5, 7, 11)|11|113|79|(2, 4, 5, 7, 11)|77|23|1.468
(1, 2, 3, 4, 5, 8, 9)|4|366|303|(2, 3, 4, 5, 8, 9)|347|23|1.055
(1, 2, 3, 4, 5, 8, 9)|5|251|36|(2, 3, 4, 5, 8, 9)|246|27|1.02
(1, 2, 3, 4, 5, 8, 9)|9|233|60|(2, 3, 4, 5, 8, 9)|188|32|1.239
(1, 2, 3, 4, 5, 8, 10)|2|209|37|(2, 3, 4, 5, 8, 10)|127|61|1.646
(1, 2, 3, 4, 5, 8, 10)|4|137|122|(2, 3, 4, 5, 8, 10)|112|34|1.223
(1, 2, 3, 4, 5, 8, 10)|5|205|15|(2, 3, 4, 5, 8, 10)|204|54|1.005
(1, 2, 3, 4, 5, 8, 11)|1|271|32|(1, 3, 4, 5, 8, 11)|256|86|1.059
(1, 2, 3, 4, 5, 8, 11)|2|260|98|(2, 3, 4, 5, 8, 11)|210|75|1.238
(1, 2, 3, 4, 5, 8, 11)|5|256|69|(2, 3, 4, 5, 8, 11)|200|25|1.28
(1, 2, 3, 4, 5, 8, 11)|8|294|24|(2, 3, 4, 5, 8, 11)|271|44|1.085
(1, 2, 3, 4, 5, 8, 11)|11|153|126|(2, 4, 8, 11)|118|70|1.297
(1, 2, 3, 4, 5, 9, 10)|1|283|51|(1, 3, 4, 5, 9, 10)|247|104|1.146
(1, 2, 3, 4, 5, 9, 10)|2|253|106|(2, 4, 5, 9, 10)|199|12|1.271
(1, 2, 3, 4, 5, 9, 10)|4|344|157|(2, 4, 5, 9, 10)|186|143|1.849
(1, 2, 3, 4, 5, 9, 11)|2|215|92|(2, 3, 4, 5, 9, 11)|192|34|1.12
(1, 2, 3, 4, 5, 9, 11)|4|460|161|(2, 3, 4, 5, 9, 11)|177|6|2.599
(1, 2, 3, 4, 5, 9, 11)|9|303|62|(2, 3, 4, 5, 9, 11)|271|66|1.118
(1, 2, 3, 4, 5, 9, 11)|11|236|68|(2, 3, 4, 5, 9, 11)|92|76|2.565
(1, 2, 3, 4, 5, 10, 11)|1|394|114|(1, 3, 5, 10, 11)|266|101|1.481
(1, 2, 3, 4, 5, 10, 11)|4|319|215|(2, 3, 4, 5, 10, 11)|161|73|1.981
(1, 2, 3, 4, 6, 7, 8)|1|332|193|(1, 3, 4, 6, 7, 8)|273|82|1.216
(1, 2, 3, 4, 6, 7, 8)|3|204|33|(2, 3, 6, 7, 8)|175|10|1.166
(1, 2, 3, 4, 6, 7, 8)|4|167|111|(2, 3, 4, 6, 7, 8)|153|36|1.092
(1, 2, 3, 4, 6, 7, 8)|7|197|49|(2, 3, 4, 6, 7, 8)|190|14|1.037
(1, 2, 3, 4, 6, 7, 9)|1|333|98|(1, 3, 4, 6, 7, 9)|281|119|1.185
(1, 2, 3, 4, 6, 7, 9)|2|171|144|(2, 3, 4, 6, 7, 9)|152|92|1.125
(1, 2, 3, 4, 6, 7, 9)|9|219|40|(2, 3, 4, 6, 7, 9)|180|49|1.217
(1, 2, 3, 4, 6, 7, 10)|1|283|40|(1, 3, 4, 6, 7, 10)|187|39|1.513
(1, 2, 3, 4, 6, 7, 10)|4|152|125|(2, 4, 6, 7, 10)|111|22|1.369
(1, 2, 3, 4, 6, 7, 11)|4|320|183|(2, 3, 4, 6, 7, 11)|124|87|2.581
(1, 2, 3, 4, 6, 7, 11)|11|68|20|(2, 3, 4, 6, 7, 11)|45|12|1.511
(1, 2, 3, 4, 6, 8, 10)|1|212|68|(1, 3, 4, 6, 8, 10)|198|53|1.071
(1, 2, 3, 4, 6, 8, 10)|2|193|32|(2, 4, 6, 8, 10)|180|39|1.072
(1, 2, 3, 4, 6, 8, 11)|2|239|12|(2, 3, 4, 6, 8, 11)|153|11|1.562
(1, 2, 3, 4, 6, 8, 11)|4|225|150|(2, 3, 4, 6, 8, 11)|143|66|1.573
(1, 2, 3, 4, 6, 9, 10)|9|200|6|(2, 3, 4, 6, 9, 10)|184|40|1.087
(1, 2, 3, 4, 6, 9, 11)|3|233|68|(2, 3, 6, 9, 11)|184|22|1.266
(1, 2, 3, 4, 6, 9, 11)|4|145|139|(2, 4, 6, 9, 11)|129|56|1.124
(1, 2, 3, 4, 6, 10, 11)|3|208|8|(2, 3, 4, 6, 10, 11)|205|9|1.015
(1, 2, 3, 4, 6, 10, 11)|11|124|59|(2, 4, 6, 10, 11)|122|90|1.016
(1, 2, 3, 4, 7, 8, 9)|2|154|28|(2, 3, 4, 7, 8, 9)|103|57|1.495
(1, 2, 3, 4, 7, 8, 9)|3|208|46|(2, 3, 7, 8, 9)|205|40|1.015
(1, 2, 3, 4, 7, 8, 9)|9|227|43|(2, 3, 4, 7, 8, 9)|177|31|1.282
(1, 2, 3, 4, 7, 8, 10)|1|211|23|(1, 3, 7, 8, 10)|194|83|1.088
(1, 2, 3, 4, 7, 8, 10)|4|241|165|(2, 4, 7, 8, 10)|153|7|1.575
(1, 2, 3, 4, 7, 8, 11)|8|247|23|(2, 3, 4, 7, 8, 11)|230|54|1.074
(1, 2, 3, 4, 7, 9, 10)|3|210|19|(2, 3, 4, 7, 9, 10)|200|13|1.05
(1, 2, 3, 4, 7, 9, 10)|9|203|19|(2, 3, 4, 7, 9, 10)|170|35|1.194
(1, 2, 3, 4, 7, 9, 11)|1|365|191|(1, 3, 7, 11)|364|105|1.003
(1, 2, 3, 4, 7, 9, 11)|2|208|53|(2, 3, 4, 7, 9, 11)|148|113|1.405
(1, 2, 3, 4, 7, 9, 11)|11|110|106|(2, 4, 7, 9, 11)|91|65|1.209
(1, 2, 3, 4, 7, 10, 11)|1|415|58|(1, 3, 4, 7, 10, 11)|329|138|1.261
(1, 2, 3, 4, 8, 9, 10)|1|246|118|(1, 3, 8, 9, 10)|202|92|1.218
(1, 2, 3, 4, 8, 9, 10)|4|215|71|(2, 3, 4, 8, 9, 10)|174|100|1.236
(1, 2, 3, 4, 8, 9, 11)|1|300|137|(1, 3, 8, 11)|296|170|1.014
(1, 2, 3, 4, 8, 9, 11)|9|258|26|(2, 3, 4, 8, 9, 11)|243|15|1.062
(1, 2, 3, 4, 8, 10, 11)|1|272|56|(1, 3, 4, 8, 10, 11)|247|114|1.101
(1, 2, 3, 4, 8, 10, 11)|3|216|34|(2, 3, 4, 8, 10, 11)|215|17|1.005
(1, 2, 3, 4, 9, 10, 11)|2|189|36|(2, 3, 4, 9, 10, 11)|179|27|1.056
(1, 2, 3, 4, 9, 10, 11)|4|283|179|(2, 3, 4, 9, 10, 11)|174|54|1.626
(1, 2, 3, 4, 9, 10, 11)|9|323|73|(2, 3, 4, 9, 10, 11)|298|29|1.084
(1, 2, 3, 4, 9, 10, 11)|11|245|79|(2, 3, 4, 9, 10, 11)|121|84|2.025
(1, 2, 3, 5, 6, 7, 9)|1|196|49|(1, 3, 5, 6, 7, 9)|160|38|1.225
(1, 2, 3, 5, 6, 7, 9)|2|174|36|(2, 3, 5, 6, 7, 9)|133|64|1.308
(1, 2, 3, 5, 6, 7, 9)|7|226|17|(2, 3, 5, 6, 7, 9)|193|31|1.171
(1, 2, 3, 5, 6, 7, 10)|2|169|15|(2, 5, 6, 7, 10)|145|42|1.166
(1, 2, 3, 5, 6, 7, 10)|7|177|22|(2, 3, 5, 6, 7, 10)|157|18|1.127
(1, 2, 3, 5, 6, 7, 10)|10|185|17|(2, 3, 5, 6, 7, 10)|182|37|1.016
(1, 2, 3, 5, 6, 7, 11)|1|313|94|(1, 3, 5, 6, 7, 11)|251|67|1.247
(1, 2, 3, 5, 6, 7, 11)|2|191|55|(2, 5, 6, 7, 11)|104|59|1.837
(1, 2, 3, 5, 6, 7, 11)|11|114|77|(2, 5, 6, 7, 11)|98|75|1.163
(1, 2, 3, 5, 6, 8, 9)|1|196|75|(1, 3, 5, 6, 8, 9)|153|25|1.281
(1, 2, 3, 5, 6, 8, 9)|8|224|23|(2, 3, 5, 6, 8, 9)|209|22|1.072
(1, 2, 3, 5, 6, 8, 10)|1|248|21|(1, 3, 6, 8, 10)|240|30|1.033
(1, 2, 3, 5, 6, 8, 10)|2|187|35|(2, 5, 6, 8, 10)|163|58|1.147
(1, 2, 3, 5, 6, 8, 11)|2|140|63|(2, 5, 6, 8, 11)|139|39|1.007
(1, 2, 3, 5, 6, 9, 10)|2|183|87|(2, 5, 6, 9, 10)|128|18|1.43
(1, 2, 3, 5, 6, 9, 10)|5|213|21|(2, 5, 6, 9, 10)|211|26|1.009
(1, 2, 3, 5, 6, 9, 10)|9|173|22|(2, 3, 5, 6, 9, 10)|172|14|1.006
(1, 2, 3, 5, 6, 9, 11)|1|331|135|(1, 3, 5, 6, 9, 11)|263|78|1.259
(1, 2, 3, 5, 6, 10, 11)|2|224|148|(2, 3, 5, 6, 10, 11)|195|58|1.149
(1, 2, 3, 5, 6, 10, 11)|10|237|58|(2, 3, 5, 6, 10, 11)|186|41|1.274
(1, 2, 3, 5, 6, 10, 11)|11|66|35|(2, 3, 5, 6, 10, 11)|52|30|1.269
(1, 2, 3, 5, 7, 8, 9)|1|276|37|(1, 3, 5, 7, 8, 9)|274|154|1.007
(1, 2, 3, 5, 7, 8, 9)|2|213|33|(2, 3, 5, 7, 8, 9)|190|78|1.121
(1, 2, 3, 5, 7, 8, 9)|7|219|46|(2, 3, 5, 7, 8, 9)|201|43|1.09
(1, 2, 3, 5, 7, 8, 9)|9|219|29|(2, 3, 5, 7, 8, 9)|200|38|1.095
(1, 2, 3, 5, 7, 8, 10)|1|310|59|(1, 3, 7, 8, 10)|194|83|1.598
(1, 2, 3, 5, 7, 8, 10)|5|206|30|(2, 5, 7, 8, 10)|182|52|1.132
(1, 2, 3, 5, 7, 8, 10)|8|210|19|(2, 3, 5, 7, 8, 10)|195|14|1.077
(1, 2, 3, 5, 7, 8, 10)|10|209|45|(2, 3, 5, 7, 8, 10)|193|16|1.083
(1, 2, 3, 5, 7, 8, 11)|1|275|85|(1, 3, 5, 7, 8, 11)|271|132|1.015
(1, 2, 3, 5, 7, 8, 11)|5|241|7|(2, 3, 5, 7, 8, 11)|191|31|1.262
(1, 2, 3, 5, 7, 8, 11)|7|226|63|(2, 3, 5, 7, 8, 11)|221|29|1.023
(1, 2, 3, 5, 7, 9, 10)|2|267|63|(2, 5, 7, 9, 10)|97|48|2.753
(1, 2, 3, 5, 7, 9, 10)|7|228|50|(2, 3, 5, 7, 9, 10)|220|59|1.036
(1, 2, 3, 5, 7, 9, 11)|1|379|54|(1, 3, 5, 7, 9, 11)|331|52|1.145
(1, 2, 3, 5, 7, 10, 11)|2|237|59|(2, 5, 7, 10, 11)|170|77|1.394
(1, 2, 3, 5, 8, 9, 10)|1|271|48|(1, 3, 8, 9, 10)|202|92|1.342
(1, 2, 3, 5, 8, 9, 10)|2|216|62|(2, 3, 5, 8, 9, 10)|142|77|1.521
(1, 2, 3, 5, 8, 9, 10)|5|204|85|(2, 3, 5, 8, 9, 10)|168|34|1.214
(1, 2, 3, 5, 8, 9, 10)|8|223|24|(2, 3, 5, 8, 9, 10)|185|31|1.205
(1, 2, 3, 5, 8, 9, 11)|3|220|19|(2, 3, 5, 8, 9, 11)|181|3|1.215
(1, 2, 3, 5, 8, 9, 11)|5|220|26|(2, 3, 5, 8, 9, 11)|220|67|1.0
(1, 2, 3, 5, 8, 9, 11)|11|121|95|(2, 3, 5, 8, 9, 11)|76|12|1.592
(1, 2, 3, 5, 8, 10, 11)|11|92|64|(2, 5, 8, 10, 11)|45|4|2.044
(1, 2, 3, 5, 9, 10, 11)|9|232|73|(2, 3, 5, 9, 10, 11)|211|55|1.1
(1, 2, 3, 5, 9, 10, 11)|11|142|92|(2, 3, 5, 9, 10, 11)|74|22|1.919
(1, 2, 3, 6, 7, 8, 9)|8|213|26|(2, 3, 6, 7, 8, 9)|188|20|1.133
(1, 2, 3, 6, 7, 8, 9)|9|180|31|(2, 3, 6, 7, 8, 9)|147|34|1.224
(1, 2, 3, 6, 7, 8, 10)|1|194|63|(1, 3, 7, 8, 10)|194|83|1.0
(1, 2, 3, 6, 7, 8, 10)|2|156|108|(2, 3, 6, 7, 8, 10)|144|46|1.083
(1, 2, 3, 6, 7, 8, 10)|7|193|56|(2, 3, 6, 7, 8, 10)|169|29|1.142
(1, 2, 3, 6, 7, 8, 10)|8|174|36|(2, 3, 6, 7, 8, 10)|159|1|1.094
(1, 2, 3, 6, 7, 8, 11)|1|294|106|(1, 3, 6, 7, 8, 11)|275|42|1.069
(1, 2, 3, 6, 7, 8, 11)|3|187|33|(2, 3, 6, 7, 8, 11)|169|18|1.107
(1, 2, 3, 6, 7, 8, 11)|8|186|21|(2, 3, 6, 7, 8, 11)|175|32|1.063
(1, 2, 3, 6, 7, 9, 10)|1|295|41|(1, 3, 6, 7, 9, 10)|264|45|1.117
(1, 2, 3, 6, 7, 9, 10)|2|202|80|(2, 3, 6, 7, 9, 10)|114|30|1.772
(1, 2, 3, 6, 7, 9, 11)|1|326|145|(1, 3, 6, 7, 9, 11)|208|33|1.567
(1, 2, 3, 6, 7, 9, 11)|6|254|18|(2, 3, 6, 7, 9, 11)|252|55|1.008
(1, 2, 3, 6, 7, 10, 11)|7|231|69|(2, 3, 6, 7, 10, 11)|231|32|1.0
(1, 2, 3, 6, 8, 9, 10)|1|223|26|(1, 3, 8, 9, 10)|202|92|1.104
(1, 2, 3, 6, 8, 9, 11)|1|309|91|(1, 3, 6, 8, 9, 11)|214|46|1.444
(1, 2, 3, 6, 8, 9, 11)|2|182|74|(2, 3, 6, 8, 9, 11)|172|68|1.058
(1, 2, 3, 6, 8, 9, 11)|3|204|18|(2, 3, 6, 8, 9, 11)|189|42|1.079
(1, 2, 3, 6, 8, 9, 11)|6|281|29|(2, 3, 6, 8, 9, 11)|277|57|1.014
(1, 2, 3, 6, 8, 9, 11)|8|247|52|(2, 3, 6, 8, 9, 11)|210|37|1.176
(1, 2, 3, 6, 8, 9, 11)|9|208|28|(2, 3, 6, 8, 9, 11)|194|38|1.072
(1, 2, 3, 6, 8, 9, 11)|11|108|97|(2, 6, 8, 9, 11)|63|31|1.714
(1, 2, 3, 6, 8, 10, 11)|1|318|39|(1, 3, 6, 8, 10, 11)|239|106|1.331
(1, 2, 3, 6, 8, 10, 11)|11|122|38|(2, 3, 6, 8, 10, 11)|83|17|1.47
(1, 2, 3, 6, 9, 10, 11)|2|190|103|(2, 6, 9, 10, 11)|128|35|1.484
(1, 2, 3, 6, 9, 10, 11)|6|294|45|(2, 3, 6, 9, 10, 11)|260|30|1.131
(1, 2, 3, 6, 9, 10, 11)|10|247|25|(2, 3, 6, 9, 10, 11)|220|28|1.123
(1, 2, 3, 6, 9, 10, 11)|11|124|29|(2, 3, 6, 9, 10, 11)|53|25|2.34
(1, 2, 3, 7, 8, 9, 10)|1|217|97|(1, 3, 8, 9, 10)|202|92|1.074
(1, 2, 3, 7, 8, 9, 10)|2|143|16|(2, 7, 8, 9, 10)|123|50|1.163
(1, 2, 3, 7, 8, 9, 11)|2|165|74|(2, 3, 7, 8, 9, 11)|147|62|1.122
(1, 2, 3, 7, 8, 9, 11)|7|288|25|(2, 7, 8, 9, 11)|237|26|1.215
(1, 2, 3, 7, 8, 10, 11)|2|188|80|(2, 3, 7, 8, 10, 11)|114|55|1.649
(1, 2, 3, 7, 8, 10, 11)|7|213|33|(2, 3, 7, 8, 10, 11)|209|47|1.019
(1, 2, 3, 7, 8, 10, 11)|8|214|22|(2, 3, 7, 8, 10, 11)|183|22|1.169
(1, 2, 3, 7, 8, 10, 11)|11|79|40|(2, 3, 7, 8, 10, 11)|54|27|1.463
(1, 2, 3, 7, 9, 10, 11)|1|354|69|(1, 3, 7, 9, 10, 11)|318|101|1.113
(1, 2, 3, 7, 9, 10, 11)|2|171|46|(2, 3, 7, 9, 10, 11)|164|88|1.043
(1, 2, 3, 8, 9, 10, 11)|2|203|98|(2, 8, 10, 11)|127|34|1.598
(1, 2, 3, 8, 9, 10, 11)|8|220|79|(2, 3, 8, 9, 10, 11)|197|35|1.117
(1, 2, 3, 8, 9, 10, 11)|11|117|59|(2, 3, 8, 9, 10, 11)|67|50|1.746
(1, 2, 4, 5, 6, 7, 8)|1|338|59|(1, 4, 6, 7, 8)|282|52|1.199
(1, 2, 4, 5, 6, 7, 8)|2|148|73|(2, 4, 5, 6, 7, 8)|133|30|1.113
(1, 2, 4, 5, 6, 7, 8)|4|164|52|(2, 4, 6, 8)|141|63|1.163
(1, 2, 4, 5, 6, 7, 8)|6|264|47|(2, 4, 5, 6, 7, 8)|246|33|1.073
(1, 2, 4, 5, 6, 7, 8)|8|228|90|(2, 4, 5, 6, 7, 8)|202|43|1.129
(1, 2, 4, 5, 6, 7, 9)|4|200|111|(2, 4, 5, 6, 7, 9)|179|44|1.117
(1, 2, 4, 5, 6, 7, 9)|5|236|19|(2, 5, 6, 7, 9)|204|21|1.157
(1, 2, 4, 5, 6, 7, 9)|9|225|50|(2, 4, 5, 6, 7, 9)|183|9|1.23
(1, 2, 4, 5, 6, 7, 10)|2|151|76|(2, 5, 6, 7, 10)|145|42|1.041
(1, 2, 4, 5, 6, 7, 10)|4|107|42|(2, 4, 5, 6, 7, 10)|91|32|1.176
(1, 2, 4, 5, 6, 7, 11)|2|110|58|(2, 5, 6, 7, 11)|104|59|1.058
(1, 2, 4, 5, 6, 7, 11)|4|221|113|(2, 4, 5, 6, 7, 11)|93|22|2.376
(1, 2, 4, 5, 6, 7, 11)|5|268|35|(2, 4, 5, 6, 7, 11)|227|18|1.181
(1, 2, 4, 5, 6, 8, 9)|1|259|75|(1, 4, 5, 6, 8, 9)|216|71|1.199
(1, 2, 4, 5, 6, 8, 10)|1|261|46|(1, 4, 6, 8, 10)|235|83|1.111
(1, 2, 4, 5, 6, 8, 10)|5|212|37|(2, 5, 6, 8, 10)|180|30|1.178
(1, 2, 4, 5, 6, 8, 11)|2|199|52|(2, 5, 6, 8, 11)|139|39|1.432
(1, 2, 4, 5, 6, 8, 11)|4|210|116|(2, 4, 5, 6, 8, 11)|129|57|1.628
(1, 2, 4, 5, 6, 8, 11)|5|220|55|(2, 4, 5, 6, 8, 11)|216|78|1.019
(1, 2, 4, 5, 6, 8, 11)|11|95|65|(2, 4, 5, 6, 8, 11)|65|30|1.462
(1, 2, 4, 5, 6, 9, 10)|4|211|177|(2, 4, 6, 9, 10)|114|81|1.851
(1, 2, 4, 5, 6, 9, 10)|6|284|20|(2, 4, 5, 6, 9, 10)|263|18|1.08
(1, 2, 4, 5, 6, 9, 10)|10|246|18|(2, 4, 5, 6, 9, 10)|208|60|1.183
(1, 2, 4, 5, 6, 9, 11)|2|216|45|(2, 4, 5, 6, 9, 11)|157|103|1.376
(1, 2, 4, 5, 6, 9, 11)|4|263|97|(2, 4, 6, 9, 11)|129|56|2.039
(1, 2, 4, 5, 6, 9, 11)|9|254|15|(2, 4, 5, 6, 9, 11)|180|39|1.411
(1, 2, 4, 5, 6, 9, 11)|11|184|148|(2, 4, 5, 6, 9, 11)|56|22|3.286
(1, 2, 4, 5, 6, 10, 11)|11|154|131|(2, 5, 6, 10, 11)|80|25|1.925
(1, 2, 4, 5, 7, 8, 9)|4|119|75|(2, 4, 5, 7, 8, 9)|88|16|1.352
(1, 2, 4, 5, 7, 8, 9)|5|236|51|(2, 4, 5, 7, 8, 9)|215|48|1.098
(1, 2, 4, 5, 7, 8, 9)|8|248|33|(2, 4, 5, 7, 8, 9)|237|8|1.046
(1, 2, 4, 5, 7, 8, 9)|9|238|26|(2, 4, 5, 7, 8, 9)|227|10|1.048
(1, 2, 4, 5, 7, 8, 10)|1|212|118|(1, 4, 5, 7, 8, 10)|210|21|1.01
(1, 2, 4, 5, 7, 8, 10)|2|217|177|(2, 5, 7, 8, 10)|169|12|1.284
(1, 2, 4, 5, 7, 8, 10)|8|222|47|(2, 5, 7, 8, 10)|203|36|1.094
(1, 2, 4, 5, 7, 8, 11)|1|308|26|(1, 4, 7, 8, 11)|233|23|1.322
(1, 2, 4, 5, 7, 8, 11)|11|106|132|(2, 4, 5, 7, 8, 11)|98|27|1.082
(1, 2, 4, 5, 7, 9, 10)|2|150|80|(2, 5, 7, 9, 10)|97|48|1.546
(1, 2, 4, 5, 7, 9, 11)|1|473|42|(1, 4, 5, 7, 9, 11)|346|51|1.367
(1, 2, 4, 5, 7, 9, 11)|2|292|119|(2, 4, 5, 7, 9, 11)|220|70|1.327
(1, 2, 4, 5, 7, 9, 11)|4|366|78|(2, 4, 5, 7, 9, 11)|133|53|2.752
(1, 2, 4, 5, 7, 9, 11)|5|275|56|(2, 4, 5, 7, 9, 11)|245|81|1.122
(1, 2, 4, 5, 7, 9, 11)|7|292|78|(2, 4, 5, 7, 9, 11)|268|17|1.09
(1, 2, 4, 5, 7, 9, 11)|11|148|102|(2, 4, 5, 7, 9, 11)|129|68|1.147
(1, 2, 4, 5, 7, 10, 11)|2|216|84|(2, 5, 7, 10, 11)|170|77|1.271
(1, 2, 4, 5, 7, 10, 11)|4|296|233|(2, 4, 7, 10, 11)|168|48|1.762
(1, 2, 4, 5, 7, 10, 11)|10|293|32|(2, 5, 7, 10, 11)|262|16|1.118
(1, 2, 4, 5, 7, 10, 11)|11|184|192|(2, 4, 5, 7, 10, 11)|39|17|4.718
(1, 2, 4, 5, 8, 9, 10)|2|181|36|(2, 5, 9, 10)|144|65|1.257
(1, 2, 4, 5, 8, 9, 10)|5|214|34|(2, 4, 5, 8, 9, 10)|185|58|1.157
(1, 2, 4, 5, 8, 9, 10)|8|218|38|(2, 4, 5, 8, 9, 10)|213|15|1.023
(1, 2, 4, 5, 8, 9, 11)|1|256|32|(1, 4, 5, 8, 9, 11)|233|103|1.099
(1, 2, 4, 5, 8, 9, 11)|4|246|151|(2, 4, 5, 8, 9, 11)|245|145|1.004
(1, 2, 4, 5, 8, 9, 11)|8|318|64|(2, 4, 5, 8, 9, 11)|298|51|1.067
(1, 2, 4, 5, 8, 9, 11)|9|295|40|(2, 5, 8, 9, 11)|231|49|1.277
(1, 2, 4, 5, 8, 10, 11)|1|298|90|(1, 4, 5, 8, 10, 11)|269|67|1.108
(1, 2, 4, 5, 8, 10, 11)|2|292|118|(2, 4, 5, 8, 10, 11)|207|147|1.411
(1, 2, 4, 5, 8, 10, 11)|5|228|70|(2, 4, 5, 8, 10, 11)|203|44|1.123
(1, 2, 4, 5, 8, 10, 11)|10|248|21|(2, 4, 5, 8, 10, 11)|216|16|1.148
(1, 2, 4, 5, 8, 10, 11)|11|96|56|(2, 5, 8, 10, 11)|45|4|2.133
(1, 2, 4, 5, 9, 10, 11)|1|280|17|(1, 4, 5, 9, 10, 11)|275|148|1.018
(1, 2, 4, 6, 7, 8, 9)|1|299|27|(1, 4, 6, 7, 8, 9)|229|97|1.306
(1, 2, 4, 6, 7, 8, 9)|9|247|63|(2, 6, 7, 8, 9)|154|10|1.604
(1, 2, 4, 6, 7, 8, 10)|4|178|133|(2, 4, 6, 7, 8, 10)|116|50|1.534
(1, 2, 4, 6, 7, 8, 10)|8|225|10|(2, 4, 6, 7, 8, 10)|205|14|1.098
(1, 2, 4, 6, 7, 8, 10)|10|190|75|(2, 4, 6, 7, 8, 10)|190|9|1.0
(1, 2, 4, 6, 7, 8, 11)|1|258|63|(1, 4, 7, 8, 11)|233|23|1.107
(1, 2, 4, 6, 7, 8, 11)|6|249|42|(2, 4, 6, 7, 8, 11)|240|21|1.038
(1, 2, 4, 6, 7, 8, 11)|7|236|21|(2, 4, 6, 7, 8, 11)|221|52|1.068
(1, 2, 4, 6, 7, 8, 11)|11|202|168|(2, 4, 6, 7, 8, 11)|85|74|2.376
(1, 2, 4, 6, 7, 9, 10)|2|180|102|(2, 4, 6, 7, 9, 10)|175|62|1.029
(1, 2, 4, 6, 7, 9, 10)|4|171|80|(2, 4, 6, 7, 9, 10)|115|44|1.487
(1, 2, 4, 6, 7, 9, 10)|9|221|50|(2, 4, 6, 7, 9, 10)|220|32|1.005
(1, 2, 4, 6, 7, 10, 11)|1|308|95|(1, 4, 6, 7, 10, 11)|228|34|1.351
(1, 2, 4, 6, 7, 10, 11)|4|176|109|(2, 4, 6, 7, 10, 11)|83|22|2.12
(1, 2, 4, 6, 7, 10, 11)|11|167|112|(2, 4, 6, 7, 10, 11)|111|69|1.505
(1, 2, 4, 6, 8, 9, 10)|2|173|30|(2, 4, 6, 8, 9, 10)|116|20|1.491
(1, 2, 4, 6, 8, 9, 10)|4|197|196|(2, 4, 6, 8, 9, 10)|163|85|1.209
(1, 2, 4, 6, 8, 9, 11)|1|264|72|(1, 4, 6, 8, 9, 11)|195|49|1.354
(1, 2, 4, 6, 8, 9, 11)|11|90|38|(2, 6, 8, 9, 11)|63|31|1.429
(1, 2, 4, 6, 8, 10, 11)|2|218|113|(2, 6, 8, 10, 11)|183|72|1.191
(1, 2, 4, 6, 8, 10, 11)|4|230|103|(2, 4, 6, 8, 10, 11)|135|29|1.704
(1, 2, 4, 6, 9, 10, 11)|2|144|25|(2, 6, 9, 10, 11)|128|35|1.125
(1, 2, 4, 6, 9, 10, 11)|11|138|17|(2, 4, 6, 9, 10, 11)|97|8|1.423
(1, 2, 4, 7, 8, 9, 10)|1|343|149|(1, 4, 7, 8, 9, 10)|301|143|1.14
(1, 2, 4, 7, 8, 9, 10)|2|233|82|(2, 7, 8, 9, 10)|123|50|1.894
(1, 2, 4, 7, 8, 9, 10)|4|212|130|(2, 4, 7, 8, 9, 10)|94|27|2.255
(1, 2, 4, 7, 8, 9, 10)|9|211|17|(2, 7, 8, 9, 10)|206|48|1.024
(1, 2, 4, 7, 8, 9, 10)|10|239|7|(2, 4, 7, 8, 9, 10)|236|38|1.013
(1, 2, 4, 7, 8, 9, 11)|7|259|32|(2, 7, 8, 9, 11)|237|26|1.093
(1, 2, 4, 7, 8, 9, 11)|11|114|15|(2, 4, 7, 8, 9, 11)|97|48|1.175
(1, 2, 4, 7, 8, 10, 11)|1|280|47|(1, 4, 7, 8, 10, 11)|251|54|1.116
(1, 2, 4, 7, 8, 10, 11)|11|136|90|(2, 4, 7, 8, 10, 11)|72|70|1.889
(1, 2, 4, 7, 9, 10, 11)|1|431|86|(1, 4, 7, 9, 10, 11)|351|135|1.228
(1, 2, 4, 7, 9, 10, 11)|2|206|43|(2, 4, 7, 9, 10, 11)|180|152|1.144
(1, 2, 4, 7, 9, 10, 11)|4|185|128|(2, 4, 7, 9, 10, 11)|74|25|2.5
(1, 2, 4, 7, 9, 10, 11)|11|116|88|(2, 4, 7, 9, 10, 11)|108|77|1.074
(1, 2, 4, 8, 9, 10, 11)|2|189|74|(2, 8, 10, 11)|127|34|1.488
(1, 2, 4, 8, 9, 10, 11)|8|240|21|(2, 4, 8, 9, 10, 11)|233|13|1.03
(1, 2, 5, 6, 7, 8, 9)|2|189|36|(2, 6, 7, 8, 9)|171|55|1.105
(1, 2, 5, 6, 7, 8, 9)|8|195|42|(2, 5, 6, 7, 8, 9)|188|32|1.037
(1, 2, 5, 6, 7, 8, 9)|9|178|22|(2, 6, 7, 8, 9)|154|10|1.156
(1, 2, 5, 6, 7, 8, 10)|2|232|170|(2, 6, 7, 8, 10)|176|76|1.318
(1, 2, 5, 6, 7, 8, 10)|5|172|30|(2, 5, 6, 7, 8, 10)|160|10|1.075
(1, 2, 5, 6, 7, 8, 11)|1|321|164|(1, 5, 6, 7, 8, 11)|257|28|1.249
(1, 2, 5, 6, 7, 8, 11)|11|133|95|(2, 5, 6, 7, 8, 11)|112|39|1.188
(1, 2, 5, 6, 7, 9, 11)|2|170|41|(2, 6, 7, 9, 11)|146|65|1.164
(1, 2, 5, 6, 7, 9, 11)|9|204|54|(2, 6, 7, 9, 11)|202|54|1.01
(1, 2, 5, 6, 7, 10, 11)|11|95|85|(2, 5, 6, 7, 10, 11)|90|68|1.056
(1, 2, 5, 6, 8, 9, 10)|5|185|26|(2, 5, 6, 8, 9, 10)|163|22|1.135
(1, 2, 5, 6, 8, 9, 10)|8|196|35|(2, 5, 6, 8, 9, 10)|196|49|1.0
(1, 2, 5, 6, 8, 9, 10)|10|183|67|(2, 5, 6, 8, 9, 10)|169|21|1.083
(1, 2, 5, 6, 8, 9, 11)|11|116|68|(2, 6, 8, 9, 11)|63|31|1.841
(1, 2, 5, 6, 8, 10, 11)|2|200|98|(2, 6, 8, 10, 11)|183|72|1.093
(1, 2, 5, 6, 9, 10, 11)|1|308|83|(1, 5, 6, 9, 10, 11)|291|78|1.058
(1, 2, 5, 6, 9, 10, 11)|11|136|80|(2, 5, 6, 9, 10, 11)|69|32|1.971
(1, 2, 5, 7, 8, 9, 10)|1|271|5|(1, 5, 7, 8, 9, 10)|175|22|1.549
(1, 2, 5, 7, 8, 9, 10)|5|189|68|(2, 5, 7, 8, 9, 10)|162|30|1.167
(1, 2, 5, 7, 8, 9, 10)|7|214|40|(2, 5, 7, 8, 9, 10)|211|14|1.014
(1, 2, 5, 7, 8, 9, 10)|10|209|56|(2, 5, 7, 8, 9, 10)|178|42|1.174
(1, 2, 5, 7, 8, 9, 11)|2|201|58|(2, 7, 8, 9, 11)|187|158|1.075
(1, 2, 5, 7, 8, 9, 11)|7|242|36|(2, 7, 8, 9, 11)|237|26|1.021
(1, 2, 5, 7, 8, 9, 11)|8|249|44|(2, 5, 7, 8, 9, 11)|215|34|1.158
(1, 2, 5, 7, 8, 9, 11)|11|102|92|(2, 5, 7, 8, 9, 11)|101|70|1.01
(1, 2, 5, 7, 8, 10, 11)|1|338|81|(1, 5, 8, 11)|308|162|1.097
(1, 2, 5, 7, 8, 10, 11)|10|224|53|(2, 5, 7, 8, 10, 11)|197|37|1.137
(1, 2, 5, 7, 8, 10, 11)|11|189|133|(2, 5, 7, 8, 10, 11)|34|4|5.559
(1, 2, 5, 8, 9, 10, 11)|1|354|91|(1, 5, 8, 9, 10, 11)|264|112|1.341
(1, 2, 5, 8, 9, 10, 11)|10|244|21|(2, 5, 8, 9, 10, 11)|230|25|1.061
(1, 2, 6, 7, 8, 9, 10)|2|148|99|(2, 7, 8, 9, 10)|123|50|1.203
(1, 2, 6, 7, 8, 9, 10)|10|180|1|(2, 6, 7, 8, 9, 10)|179|8|1.006
(1, 2, 6, 7, 8, 9, 11)|1|253|81|(1, 6, 8, 9, 11)|177|20|1.429
(1, 2, 6, 7, 8, 10, 11)|1|305|52|(1, 6, 7, 8, 10, 11)|266|23|1.147
(1, 2, 6, 7, 8, 10, 11)|2|172|74|(2, 6, 7, 8, 10, 11)|147|41|1.17
(1, 2, 6, 7, 8, 10, 11)|6|238|30|(2, 6, 7, 8, 10, 11)|233|13|1.021
(1, 2, 6, 7, 8, 10, 11)|7|208|42|(2, 6, 7, 8, 10, 11)|197|64|1.056
(1, 2, 6, 7, 8, 10, 11)|11|71|38|(2, 6, 7, 8, 10, 11)|50|13|1.42
(1, 2, 6, 7, 9, 10, 11)|1|321|106|(1, 6, 7, 9, 10, 11)|306|72|1.049
(1, 2, 6, 7, 9, 10, 11)|9|211|97|(2, 6, 7, 9, 10, 11)|206|42|1.024
(1, 2, 6, 8, 9, 10, 11)|2|172|27|(2, 6, 8, 9, 10, 11)|124|46|1.387
(1, 2, 6, 8, 9, 10, 11)|11|69|40|(2, 6, 8, 9, 10, 11)|44|19|1.568
(1, 2, 7, 8, 9, 10, 11)|2|190|48|(2, 8, 10, 11)|127|34|1.496
(1, 2, 7, 8, 9, 10, 11)|10|255|66|(2, 7, 8, 9, 10, 11)|253|83|1.008
(1, 2, 7, 8, 9, 10, 11)|11|121|52|(2, 7, 8, 9, 10, 11)|93|55|1.301
(1, 3, 4, 5, 6, 7, 8)|7|219|48|(3, 4, 5, 6, 7, 8)|218|37|1.005
(1, 3, 4, 5, 6, 7, 9)|4|104|39|(3, 4, 5, 6, 7, 9)|58|46|1.793
(1, 3, 4, 5, 6, 7, 10)|1|289|33|(1, 4, 6, 10)|268|70|1.078
(1, 3, 4, 5, 6, 7, 10)|5|203|38|(3, 4, 5, 6, 7, 10)|176|77|1.153
(1, 3, 4, 5, 6, 7, 10)|10|190|52|(3, 4, 5, 6, 7, 10)|155|29|1.226
(1, 3, 4, 5, 6, 7, 11)|7|219|19|(3, 4, 5, 6, 7, 11)|216|47|1.014
(1, 3, 4, 5, 6, 7, 11)|11|95|33|(3, 5, 7, 11)|88|57|1.08
(1, 3, 4, 5, 6, 8, 9)|1|254|69|(1, 4, 5, 6, 8, 9)|216|71|1.176
(1, 3, 4, 5, 6, 8, 9)|4|325|199|(3, 4, 6, 8, 9)|106|86|3.066
(1, 3, 4, 5, 6, 8, 9)|6|255|33|(3, 5, 6, 8, 9)|250|28|1.02
(1, 3, 4, 5, 6, 8, 9)|9|211|74|(3, 4, 5, 6, 8, 9)|173|32|1.22
(1, 3, 4, 5, 6, 8, 10)|1|291|89|(1, 4, 6, 8, 10)|235|83|1.238
(1, 3, 4, 5, 6, 8, 10)|4|137|53|(3, 4, 5, 6, 8, 10)|75|16|1.827
(1, 3, 4, 5, 6, 8, 10)|5|196|81|(3, 5, 6, 8, 10)|166|13|1.181
(1, 3, 4, 5, 6, 8, 10)|10|212|63|(3, 4, 5, 6, 8, 10)|178|19|1.191
(1, 3, 4, 5, 6, 8, 11)|11|169|32|(3, 4, 5, 6, 8, 11)|63|38|2.683
(1, 3, 4, 5, 6, 9, 10)|4|128|84|(3, 4, 5, 6, 9, 10)|79|50|1.62
(1, 3, 4, 5, 6, 9, 11)|1|342|57|(1, 4, 5, 6, 9, 11)|320|32|1.069
(1, 3, 4, 5, 6, 9, 11)|4|175|97|(3, 4, 6, 9, 11)|127|71|1.378
(1, 3, 4, 5, 6, 9, 11)|5|216|61|(3, 4, 5, 6, 9, 11)|207|49|1.043
(1, 3, 4, 5, 6, 9, 11)|9|173|29|(3, 5, 6, 9, 11)|169|17|1.024
(1, 3, 4, 5, 6, 9, 11)|11|174|161|(3, 4, 5, 6, 9, 11)|102|73|1.706
(1, 3, 4, 5, 6, 10, 11)|1|344|96|(1, 4, 5, 6, 10, 11)|320|114|1.075
(1, 3, 4, 5, 6, 10, 11)|4|182|97|(3, 4, 5, 6, 10, 11)|125|32|1.456
(1, 3, 4, 5, 7, 8, 9)|3|184|19|(3, 4, 5, 7, 8, 9)|141|17|1.305
(1, 3, 4, 5, 7, 8, 9)|4|385|186|(3, 4, 7, 9)|183|79|2.104
(1, 3, 4, 5, 7, 8, 9)|7|229|54|(3, 4, 5, 7, 8, 9)|224|103|1.022
(1, 3, 4, 5, 7, 8, 10)|1|257|89|(1, 4, 5, 7, 8, 10)|210|21|1.224
(1, 3, 4, 5, 7, 8, 10)|3|193|68|(3, 4, 5, 7, 8, 10)|166|6|1.163
(1, 3, 4, 5, 7, 8, 10)|4|242|169|(3, 4, 7, 8, 10)|101|23|2.396
(1, 3, 4, 5, 7, 8, 10)|5|166|34|(3, 4, 5, 7, 8, 10)|154|19|1.078
(1, 3, 4, 5, 7, 8, 10)|8|197|43|(3, 5, 7, 8, 10)|193|21|1.021
(1, 3, 4, 5, 7, 8, 10)|10|211|80|(3, 5, 7, 8, 10)|159|23|1.327
(1, 3, 4, 5, 7, 8, 11)|1|362|54|(1, 4, 7, 8, 11)|233|23|1.554
(1, 3, 4, 5, 7, 8, 11)|4|121|55|(3, 4, 5, 7, 8, 11)|87|26|1.391
(1, 3, 4, 5, 7, 8, 11)|5|183|16|(3, 5, 7, 8, 11)|173|12|1.058
(1, 3, 4, 5, 7, 8, 11)|7|267|88|(3, 4, 5, 7, 8, 11)|235|32|1.136
(1, 3, 4, 5, 7, 8, 11)|11|51|36|(3, 4, 5, 7, 8, 11)|40|33|1.275
(1, 3, 4, 5, 7, 9, 10)|4|116|20|(3, 4, 7, 9, 10)|95|45|1.221
(1, 3, 4, 5, 7, 9, 10)|9|184|20|(3, 4, 5, 7, 9, 10)|171|11|1.076
(1, 3, 4, 5, 7, 9, 11)|4|376|286|(3, 4, 5, 7, 9, 11)|202|50|1.861
(1, 3, 4, 5, 7, 9, 11)|9|289|150|(3, 4, 5, 7, 9, 11)|216|50|1.338
(1, 3, 4, 5, 7, 9, 11)|11|120|155|(3, 5, 7, 9, 11)|87|54|1.379
(1, 3, 4, 5, 7, 10, 11)|4|172|92|(3, 4, 7, 10, 11)|120|69|1.433
(1, 3, 4, 5, 7, 10, 11)|11|120|112|(3, 5, 7, 10, 11)|59|29|2.034
(1, 3, 4, 5, 8, 9, 10)|5|195|60|(3, 5, 8, 9, 10)|193|44|1.01
(1, 3, 4, 5, 8, 9, 11)|1|349|59|(1, 4, 5, 8, 9, 11)|233|103|1.498
(1, 3, 4, 5, 8, 9, 11)|4|235|89|(3, 4, 8, 9, 11)|183|88|1.284
(1, 3, 4, 5, 8, 10, 11)|1|308|41|(1, 4, 5, 8, 10, 11)|269|67|1.145
(1, 3, 4, 5, 8, 10, 11)|4|208|171|(3, 4, 5, 8, 10, 11)|154|20|1.351
(1, 3, 4, 5, 9, 10, 11)|5|246|27|(3, 5, 9, 10, 11)|203|6|1.212
(1, 3, 4, 6, 7, 8, 9)|1|273|103|(1, 4, 6, 7, 8, 9)|229|97|1.192
(1, 3, 4, 6, 7, 8, 9)|9|249|37|(3, 4, 6, 7, 8, 9)|173|75|1.439
(1, 3, 4, 6, 7, 8, 10)|4|179|153|(3, 4, 6, 7, 8, 10)|95|22|1.884
(1, 3, 4, 6, 7, 8, 10)|10|196|43|(3, 6, 7, 8, 10)|193|59|1.016
(1, 3, 4, 6, 7, 8, 11)|1|295|62|(1, 4, 7, 8, 11)|233|23|1.266
(1, 3, 4, 6, 7, 8, 11)|3|211|34|(3, 4, 6, 7, 8, 11)|196|33|1.077
(1, 3, 4, 6, 7, 8, 11)|6|298|53|(3, 4, 6, 7, 8, 11)|261|36|1.142
(1, 3, 4, 6, 7, 8, 11)|7|266|25|(3, 4, 6, 7, 8, 11)|249|5|1.068
(1, 3, 4, 6, 7, 8, 11)|8|207|19|(3, 4, 6, 7, 8, 11)|203|47|1.02
(1, 3, 4, 6, 7, 9, 11)|1|404|183|(1, 4, 6, 7, 9, 11)|382|59|1.058
(1, 3, 4, 6, 7, 9, 11)|11|77|41|(3, 4, 6, 7, 9, 11)|76|77|1.013
(1, 3, 4, 6, 7, 10, 11)|1|284|60|(1, 4, 6, 7, 10, 11)|228|34|1.246
(1, 3, 4, 6, 7, 10, 11)|4|166|48|(3, 4, 7, 10, 11)|120|69|1.383
(1, 3, 4, 6, 8, 9, 10)|8|249|64|(3, 4, 6, 8, 9, 10)|183|6|1.361
(1, 3, 4, 6, 8, 9, 10)|9|196|56|(3, 4, 6, 8, 9, 10)|181|0|1.083
(1, 3, 4, 6, 8, 9, 10)|10|189|31|(3, 4, 6, 8, 9, 10)|164|22|1.152
(1, 3, 4, 6, 8, 9, 11)|1|247|78|(1, 4, 6, 8, 9, 11)|195|49|1.267
(1, 3, 4, 6, 8, 9, 11)|4|323|303|(3, 4, 6, 8, 9, 11)|154|50|2.097
(1, 3, 4, 6, 8, 9, 11)|9|195|64|(3, 6, 8, 9, 11)|157|36|1.242
(1, 3, 4, 6, 8, 9, 11)|11|148|104|(3, 4, 6, 8, 9, 11)|47|15|3.149
(1, 3, 4, 6, 9, 10, 11)|1|364|129|(1, 4, 6, 9, 10, 11)|361|50|1.008
(1, 3, 4, 6, 9, 10, 11)|3|180|25|(3, 4, 6, 9, 10, 11)|165|25|1.091
(1, 3, 4, 6, 9, 10, 11)|4|282|285|(3, 4, 6, 9, 10, 11)|142|53|1.986
(1, 3, 4, 6, 9, 10, 11)|9|223|45|(3, 6, 9, 10, 11)|216|42|1.032
(1, 3, 4, 7, 8, 9, 10)|9|173|69|(3, 4, 7, 8, 9, 10)|161|68|1.075
(1, 3, 4, 7, 8, 9, 11)|3|209|69|(3, 7, 8, 9, 11)|207|3|1.01
(1, 3, 4, 7, 8, 9, 11)|4|252|215|(3, 4, 8, 9, 11)|183|88|1.377
(1, 3, 4, 7, 8, 9, 11)|7|256|48|(3, 4, 7, 8, 9, 11)|248|80|1.032
(1, 3, 4, 7, 8, 9, 11)|9|200|16|(3, 4, 7, 8, 9, 11)|195|25|1.026
(1, 3, 4, 7, 8, 10, 11)|4|286|94|(3, 4, 8, 10, 11)|158|55|1.81
(1, 3, 4, 7, 8, 10, 11)|7|240|40|(3, 7, 8, 10, 11)|222|91|1.081
(1, 3, 4, 7, 8, 10, 11)|8|239|16|(3, 4, 7, 8, 10, 11)|213|42|1.122
(1, 3, 4, 7, 8, 10, 11)|10|237|96|(3, 4, 7, 8, 10, 11)|211|40|1.123
(1, 3, 4, 7, 9, 10, 11)|7|297|66|(3, 4, 7, 9, 10, 11)|263|14|1.129
(1, 3, 4, 7, 9, 10, 11)|9|235|117|(3, 4, 7, 9, 10, 11)|233|30|1.009
(1, 3, 4, 7, 9, 10, 11)|10|242|43|(3, 7, 9, 10, 11)|242|29|1.0
(1, 3, 4, 8, 9, 10, 11)|1|274|105|(1, 4, 8, 9, 10, 11)|248|22|1.105
(1, 3, 4, 8, 9, 10, 11)|4|150|92|(3, 4, 8, 9, 10, 11)|108|11|1.389
(1, 3, 4, 8, 9, 10, 11)|9|276|63|(3, 4, 8, 9, 10, 11)|237|29|1.165
(1, 3, 5, 6, 7, 8, 10)|3|177|0|(3, 5, 6, 7, 8, 10)|161|18|1.099
(1, 3, 5, 6, 7, 8, 10)|6|234|33|(3, 5, 6, 7, 8, 10)|195|11|1.2
(1, 3, 5, 6, 7, 8, 10)|7|238|13|(3, 5, 6, 7, 8, 10)|169|43|1.408
(1, 3, 5, 6, 7, 8, 10)|8|203|64|(3, 5, 6, 7, 8, 10)|201|23|1.01
(1, 3, 5, 6, 7, 8, 10)|10|201|79|(3, 5, 6, 7, 8, 10)|169|26|1.189
(1, 3, 5, 6, 7, 8, 11)|7|230|21|(3, 5, 6, 7, 8, 11)|215|20|1.07
(1, 3, 5, 6, 7, 8, 11)|8|188|15|(3, 5, 6, 7, 8, 11)|182|25|1.033
(1, 3, 5, 6, 7, 9, 10)|1|252|66|(1, 5, 6, 7, 9, 10)|230|7|1.096
(1, 3, 5, 6, 7, 9, 10)|3|165|28|(3, 5, 6, 7, 9, 10)|149|17|1.107
(1, 3, 5, 6, 7, 9, 10)|7|198|38|(3, 5, 6, 7, 9, 10)|169|29|1.172
(1, 3, 5, 6, 7, 9, 10)|10|198|47|(3, 5, 6, 7, 9, 10)|144|15|1.375
(1, 3, 5, 6, 7, 9, 11)|9|193|59|(3, 5, 6, 7, 9, 11)|192|20|1.005
(1, 3, 5, 6, 7, 10, 11)|6|220|19|(3, 5, 6, 7, 10, 11)|220|11|1.0
(1, 3, 5, 6, 8, 9, 10)|8|166|29|(3, 5, 6, 8, 9, 10)|165|19|1.006
(1, 3, 5, 6, 8, 9, 11)|9|184|10|(3, 6, 8, 9, 11)|157|36|1.172
(1, 3, 5, 6, 8, 9, 11)|11|117|16|(3, 5, 6, 8, 9, 11)|58|44|2.017
(1, 3, 5, 6, 8, 10, 11)|1|278|89|(1, 5, 6, 8, 10, 11)|251|10|1.108
(1, 3, 5, 6, 8, 10, 11)|6|254|31|(3, 5, 6, 8, 10, 11)|245|19|1.037
(1, 3, 5, 6, 8, 10, 11)|10|190|45|(3, 5, 6, 8, 10, 11)|182|26|1.044
(1, 3, 5, 6, 9, 10, 11)|11|53|10|(3, 5, 6, 9, 10, 11)|37|20|1.432
(1, 3, 5, 7, 8, 9, 10)|1|227|27|(1, 5, 7, 8, 9, 10)|175|22|1.297
(1, 3, 5, 7, 8, 9, 10)|8|228|44|(3, 5, 7, 8, 9, 10)|182|54|1.253
(1, 3, 5, 7, 8, 9, 10)|9|205|33|(3, 5, 7, 8, 9, 10)|178|40|1.152
(1, 3, 5, 7, 8, 9, 10)|10|188|44|(3, 5, 7, 8, 9, 10)|182|56|1.033
(1, 3, 5, 7, 8, 9, 11)|8|194|15|(3, 7, 8, 9, 11)|194|46|1.0
(1, 3, 5, 7, 8, 9, 11)|11|137|146|(3, 5, 7, 8, 9, 11)|42|29|3.262
(1, 3, 5, 7, 9, 10, 11)|1|332|41|(1, 5, 9, 10, 11)|308|36|1.078
(1, 3, 6, 7, 8, 9, 11)|6|261|21|(3, 6, 7, 8, 9, 11)|257|62|1.016
(1, 3, 6, 7, 8, 9, 11)|11|81|42|(3, 6, 7, 8, 9, 11)|76|38|1.066
(1, 3, 6, 7, 8, 10, 11)|1|278|124|(1, 6, 7, 8, 10, 11)|266|23|1.045
(1, 3, 6, 7, 8, 10, 11)|10|244|91|(3, 6, 7, 8, 10, 11)|182|23|1.341
(1, 3, 6, 7, 9, 10, 11)|1|340|145|(1, 6, 7, 9, 10, 11)|306|72|1.111
(1, 3, 6, 7, 9, 10, 11)|7|205|92|(3, 6, 7, 9, 10, 11)|199|9|1.03
(1, 3, 6, 7, 9, 10, 11)|9|198|20|(3, 6, 7, 9, 10, 11)|197|58|1.005
(1, 3, 6, 7, 9, 10, 11)|11|166|88|(3, 6, 7, 9, 10, 11)|55|28|3.018
(1, 3, 6, 8, 9, 10, 11)|3|174|11|(3, 6, 8, 9, 10, 11)|171|12|1.018
(1, 3, 6, 8, 9, 10, 11)|9|194|44|(3, 6, 8, 9, 10, 11)|183|74|1.06
(1, 3, 7, 8, 9, 10, 11)|9|239|15|(3, 7, 8, 9, 10, 11)|200|67|1.195
(1, 4, 5, 6, 7, 8, 9)|7|210|16|(4, 5, 6, 7, 8, 9)|207|91|1.014
(1, 4, 5, 6, 7, 8, 9)|9|176|30|(4, 5, 6, 7, 8, 9)|166|24|1.06
(1, 4, 5, 6, 7, 8, 10)|1|243|65|(1, 5, 6, 7, 8, 10)|225|38|1.08
(1, 4, 5, 6, 7, 8, 10)|7|245|18|(4, 5, 6, 7, 8, 10)|198|26|1.237
(1, 4, 5, 6, 7, 8, 10)|8|181|26|(4, 5, 6, 7, 8, 10)|163|14|1.11
(1, 4, 5, 6, 7, 8, 11)|11|68|24|(4, 5, 6, 7, 8, 11)|62|29|1.097
(1, 4, 5, 6, 7, 9, 10)|4|119|36|(4, 5, 6, 7, 9, 10)|98|58|1.214
(1, 4, 5, 6, 7, 9, 10)|6|214|28|(4, 5, 6, 7, 9, 10)|205|27|1.044
(1, 4, 5, 6, 7, 9, 10)|9|172|11|(4, 5, 6, 7, 9, 10)|169|24|1.018
(1, 4, 5, 6, 7, 9, 11)|4|181|126|(4, 5, 6, 7, 9, 11)|131|73|1.382
(1, 4, 5, 6, 7, 9, 11)|9|253|76|(4, 6, 7, 9, 11)|214|61|1.182
(1, 4, 5, 6, 7, 10, 11)|4|147|33|(4, 6, 7, 10, 11)|112|60|1.312
(1, 4, 5, 6, 7, 10, 11)|5|198|16|(4, 5, 6, 7, 10, 11)|188|42|1.053
(1, 4, 5, 6, 7, 10, 11)|6|267|43|(4, 5, 6, 7, 10, 11)|245|20|1.09
(1, 4, 5, 6, 7, 10, 11)|11|161|241|(4, 5, 6, 7, 10, 11)|54|6|2.981
(1, 4, 5, 6, 8, 9, 10)|1|250|35|(1, 5, 8, 9, 10)|196|16|1.276
(1, 4, 5, 6, 8, 9, 10)|4|182|87|(4, 6, 9, 10)|132|60|1.379
(1, 4, 5, 6, 8, 9, 10)|9|193|62|(4, 6, 8, 9, 10)|172|8|1.122
(1, 4, 5, 6, 8, 9, 10)|10|197|44|(4, 5, 6, 8, 9, 10)|192|34|1.026
(1, 4, 5, 6, 8, 9, 11)|1|339|117|(1, 5, 6, 8, 9, 11)|267|11|1.27
(1, 4, 5, 6, 8, 9, 11)|4|136|39|(4, 5, 6, 8, 9, 11)|83|14|1.639
(1, 4, 5, 6, 8, 9, 11)|5|199|44|(4, 5, 6, 8, 9, 11)|186|30|1.07
(1, 4, 5, 6, 8, 9, 11)|6|249|33|(4, 5, 6, 8, 9, 11)|247|13|1.008
(1, 4, 5, 6, 8, 10, 11)|1|372|207|(1, 5, 6, 8, 10, 11)|251|10|1.482
(1, 4, 5, 6, 8, 10, 11)|4|329|262|(4, 6, 10, 11)|205|164|1.605
(1, 4, 5, 6, 8, 10, 11)|5|197|33|(4, 5, 6, 8, 10, 11)|183|19|1.077
(1, 4, 5, 6, 8, 10, 11)|11|76|59|(4, 5, 6, 8, 10, 11)|72|70|1.056
(1, 4, 5, 6, 9, 10, 11)|1|381|94|(1, 5, 6, 9, 10, 11)|291|78|1.309
(1, 4, 5, 6, 9, 10, 11)|4|140|95|(4, 5, 6, 9, 10, 11)|134|79|1.045
(1, 4, 5, 6, 9, 10, 11)|5|216|54|(4, 5, 6, 9, 10, 11)|211|48|1.024
(1, 4, 5, 6, 9, 10, 11)|11|158|122|(4, 6, 10, 11)|90|82|1.756
(1, 4, 5, 7, 8, 9, 10)|1|227|30|(1, 5, 7, 8, 9, 10)|175|22|1.297
(1, 4, 5, 7, 8, 9, 10)|4|77|41|(4, 5, 7, 8, 9, 10)|73|25|1.055
(1, 4, 5, 7, 8, 9, 10)|8|194|33|(4, 5, 7, 8, 9, 10)|174|32|1.115
(1, 4, 5, 7, 8, 9, 10)|9|202|61|(4, 5, 7, 8, 9, 10)|173|25|1.168
(1, 4, 5, 7, 8, 9, 10)|10|213|23|(4, 5, 7, 8, 9, 10)|188|83|1.133
(1, 4, 5, 7, 8, 9, 11)|1|303|78|(1, 5, 7, 8, 9, 11)|280|120|1.082
(1, 4, 5, 7, 8, 9, 11)|11|135|44|(4, 7, 8, 9, 11)|84|53|1.607
(1, 4, 5, 7, 8, 10, 11)|4|169|110|(4, 7, 8, 10, 11)|159|116|1.063
(1, 4, 5, 7, 8, 10, 11)|8|249|18|(4, 5, 7, 8, 10, 11)|231|40|1.078
(1, 4, 5, 7, 8, 10, 11)|11|108|76|(4, 5, 7, 8, 10, 11)|89|16|1.213
(1, 4, 5, 7, 9, 10, 11)|4|370|211|(4, 5, 7, 9, 10, 11)|158|29|2.342
(1, 4, 5, 7, 9, 10, 11)|5|257|169|(4, 5, 7, 9, 10, 11)|224|47|1.147
(1, 4, 5, 7, 9, 10, 11)|7|307|43|(4, 5, 7, 9, 10, 11)|284|12|1.081
(1, 4, 5, 7, 9, 10, 11)|9|234|13|(4, 5, 7, 9, 10, 11)|209|16|1.12
(1, 4, 5, 7, 9, 10, 11)|10|288|50|(4, 5, 7, 9, 10, 11)|205|13|1.405
(1, 4, 5, 7, 9, 10, 11)|11|219|139|(4, 7, 9, 10, 11)|97|47|2.258
(1, 4, 5, 8, 9, 10, 11)|1|276|114|(1, 5, 8, 9, 10, 11)|264|112|1.045
(1, 4, 5, 8, 9, 10, 11)|10|233|51|(4, 5, 8, 9, 10, 11)|213|63|1.094
(1, 4, 5, 8, 9, 10, 11)|11|82|91|(4, 8, 10, 11)|62|40|1.323
(1, 4, 6, 7, 8, 9, 10)|6|235|11|(4, 6, 7, 8, 9, 10)|211|13|1.114
(1, 4, 6, 7, 8, 9, 11)|1|220|42|(1, 6, 8, 9, 11)|177|20|1.243
(1, 4, 6, 7, 8, 9, 11)|7|224|47|(4, 6, 7, 8, 9, 11)|218|45|1.028
(1, 4, 6, 7, 8, 10, 11)|1|293|157|(1, 6, 7, 8, 10, 11)|266|23|1.102
(1, 4, 6, 7, 8, 10, 11)|4|239|106|(4, 7, 8, 10, 11)|159|116|1.503
(1, 4, 6, 7, 8, 10, 11)|6|236|23|(4, 6, 7, 8, 10, 11)|235|34|1.004
(1, 4, 6, 7, 8, 10, 11)|7|224|19|(4, 6, 7, 8, 10, 11)|205|60|1.093
(1, 4, 6, 7, 9, 10, 11)|9|217|57|(4, 6, 7, 9, 10, 11)|214|46|1.014
(1, 4, 6, 7, 9, 10, 11)|11|99|26|(4, 6, 7, 9, 10, 11)|76|71|1.303
(1, 4, 6, 8, 9, 10, 11)|1|310|114|(1, 6, 8, 9, 10, 11)|236|116|1.314
(1, 4, 6, 8, 9, 10, 11)|4|170|151|(4, 6, 8, 9, 10, 11)|152|59|1.118
(1, 4, 6, 8, 9, 10, 11)|11|80|59|(4, 6, 8, 9, 10, 11)|62|37|1.29
(1, 4, 7, 8, 9, 10, 11)|11|122|40|(4, 7, 8, 9, 10, 11)|53|22|2.302
(1, 5, 6, 7, 8, 9, 10)|7|236|22|(5, 6, 7, 8, 9, 10)|180|21|1.311
(1, 5, 6, 7, 8, 9, 10)|9|188|48|(5, 6, 7, 8, 9, 10)|176|21|1.068
(1, 5, 6, 7, 8, 9, 11)|1|262|35|(1, 6, 8, 9, 11)|177|20|1.48
(1, 5, 6, 7, 8, 9, 11)|5|197|60|(5, 6, 7, 8, 9, 11)|194|83|1.015
(1, 5, 6, 7, 8, 10, 11)|6|225|11|(5, 6, 7, 8, 10, 11)|219|14|1.027
(1, 5, 6, 7, 9, 10, 11)|11|82|43|(5, 6, 7, 9, 10, 11)|33|13|2.485
(1, 5, 6, 8, 9, 10, 11)|1|272|117|(1, 6, 8, 9, 10, 11)|236|116|1.153
(1, 5, 6, 8, 9, 10, 11)|9|185|9|(5, 6, 8, 9, 10, 11)|158|16|1.171
(1, 5, 6, 8, 9, 10, 11)|11|100|52|(5, 6, 8, 9, 10, 11)|31|13|3.226
(2, 3, 4, 5, 6, 7, 8)|2|167|26|(2, 4, 5, 6, 7, 8)|133|30|1.256
(2, 3, 4, 5, 6, 7, 8)|3|198|26|(3, 4, 5, 6, 7, 8)|182|80|1.088
(2, 3, 4, 5, 6, 7, 9)|4|273|68|(3, 4, 5, 6, 7, 9)|58|46|4.707
(2, 3, 4, 5, 6, 7, 9)|5|207|9|(3, 5, 6, 7, 9)|190|36|1.089
(2, 3, 4, 5, 6, 7, 10)|7|204|41|(3, 4, 5, 6, 7, 10)|183|22|1.115
(2, 3, 4, 5, 6, 7, 10)|10|158|12|(3, 4, 5, 6, 7, 10)|155|29|1.019
(2, 3, 4, 5, 6, 7, 11)|2|148|74|(2, 4, 5, 6, 7, 11)|145|67|1.021
(2, 3, 4, 5, 6, 7, 11)|7|265|36|(3, 4, 5, 6, 7, 11)|216|47|1.227
(2, 3, 4, 5, 6, 7, 11)|11|103|59|(3, 5, 7, 11)|88|57|1.17
(2, 3, 4, 5, 6, 8, 9)|4|274|221|(3, 4, 6, 8, 9)|106|86|2.585
(2, 3, 4, 5, 6, 8, 9)|8|218|57|(3, 4, 5, 6, 8, 9)|204|63|1.069
(2, 3, 4, 5, 6, 8, 10)|4|142|101|(3, 4, 5, 6, 8, 10)|75|16|1.893
(2, 3, 4, 5, 6, 8, 10)|5|191|48|(3, 5, 6, 8, 10)|166|13|1.151
(2, 3, 4, 5, 6, 8, 10)|10|215|12|(3, 4, 5, 6, 8, 10)|178|19|1.208
(2, 3, 4, 5, 6, 8, 11)|4|116|61|(3, 4, 5, 6, 8, 11)|115|54|1.009
(2, 3, 4, 5, 6, 8, 11)|8|225|54|(3, 4, 5, 6, 8, 11)|214|14|1.051
(2, 3, 4, 5, 6, 8, 11)|11|75|42|(3, 4, 5, 6, 8, 11)|63|38|1.19
(2, 3, 4, 5, 6, 9, 10)|4|318|78|(3, 4, 5, 6, 9, 10)|79|50|4.025
(2, 3, 4, 5, 6, 9, 10)|5|214|36|(3, 4, 5, 6, 9, 10)|185|12|1.157
(2, 3, 4, 5, 6, 9, 10)|6|259|7|(3, 4, 5, 6, 9, 10)|247|6|1.049
(2, 3, 4, 5, 6, 9, 11)|2|174|51|(2, 4, 5, 6, 9, 11)|157|103|1.108
(2, 3, 4, 5, 6, 9, 11)|5|207|52|(3, 4, 5, 6, 9, 11)|207|49|1.0
(2, 3, 4, 5, 6, 9, 11)|9|212|27|(3, 5, 6, 9, 11)|169|17|1.254
(2, 3, 4, 5, 6, 10, 11)|5|193|26|(3, 4, 5, 6, 10, 11)|186|31|1.038
(2, 3, 4, 5, 7, 8, 9)|3|204|24|(3, 4, 5, 7, 8, 9)|141|17|1.447
(2, 3, 4, 5, 7, 8, 9)|4|191|147|(3, 4, 7, 9)|183|79|1.044
(2, 3, 4, 5, 7, 8, 9)|8|230|36|(3, 4, 5, 7, 8, 9)|189|9|1.217
(2, 3, 4, 5, 7, 8, 9)|9|199|28|(3, 5, 7, 8, 9)|198|36|1.005
(2, 3, 4, 5, 7, 8, 10)|4|150|139|(3, 4, 7, 8, 10)|101|23|1.485
(2, 3, 4, 5, 7, 8, 10)|5|174|53|(3, 4, 5, 7, 8, 10)|154|19|1.13
(2, 3, 4, 5, 7, 8, 10)|10|200|13|(3, 5, 7, 8, 10)|159|23|1.258
(2, 3, 4, 5, 7, 8, 11)|3|233|11|(3, 4, 5, 7, 8, 11)|171|49|1.363
(2, 3, 4, 5, 7, 8, 11)|4|291|208|(3, 4, 5, 7, 8, 11)|87|26|3.345
(2, 3, 4, 5, 7, 8, 11)|5|230|9|(3, 5, 7, 8, 11)|173|12|1.329
(2, 3, 4, 5, 7, 8, 11)|7|281|45|(3, 4, 5, 7, 8, 11)|235|32|1.196
(2, 3, 4, 5, 7, 8, 11)|11|109|70|(3, 4, 5, 7, 8, 11)|40|33|2.725
(2, 3, 4, 5, 7, 9, 10)|2|201|49|(2, 4, 5, 7, 9, 10)|154|95|1.305
(2, 3, 4, 5, 7, 9, 10)|4|109|56|(3, 4, 7, 9, 10)|95|45|1.147
(2, 3, 4, 5, 7, 9, 10)|5|228|72|(3, 5, 7, 9, 10)|221|45|1.032
(2, 3, 4, 5, 7, 9, 11)|11|135|5|(3, 5, 7, 9, 11)|87|54|1.552
(2, 3, 4, 5, 7, 10, 11)|3|209|46|(3, 4, 5, 7, 10, 11)|205|47|1.02
(2, 3, 4, 5, 7, 10, 11)|4|199|141|(3, 4, 7, 10, 11)|120|69|1.658
(2, 3, 4, 5, 7, 10, 11)|5|204|18|(3, 4, 5, 7, 10, 11)|203|13|1.005
(2, 3, 4, 5, 7, 10, 11)|11|141|108|(3, 5, 7, 10, 11)|59|29|2.39
(2, 3, 4, 5, 8, 9, 10)|3|196|17|(3, 4, 5, 8, 9, 10)|195|20|1.005
(2, 3, 4, 5, 8, 9, 10)|5|207|29|(3, 5, 8, 9, 10)|193|44|1.073
(2, 3, 4, 5, 8, 9, 10)|8|245|41|(3, 4, 5, 8, 9, 10)|211|35|1.161
(2, 3, 4, 5, 8, 9, 10)|9|212|40|(3, 5, 8, 9, 10)|204|44|1.039
(2, 3, 4, 5, 8, 9, 10)|10|209|19|(3, 4, 5, 8, 9, 10)|195|65|1.072
(2, 3, 4, 5, 8, 9, 11)|4|240|125|(3, 4, 8, 9, 11)|183|88|1.311
(2, 3, 4, 5, 8, 9, 11)|9|269|64|(3, 4, 5, 8, 9, 11)|239|89|1.126
(2, 3, 4, 5, 8, 10, 11)|4|164|119|(3, 4, 5, 8, 10, 11)|154|20|1.065
(2, 3, 4, 5, 8, 10, 11)|11|188|163|(3, 4, 5, 8, 10, 11)|129|67|1.457
(2, 3, 4, 5, 9, 10, 11)|5|225|30|(3, 5, 9, 10, 11)|203|6|1.108
(2, 3, 4, 6, 7, 8, 9)|9|204|59|(3, 4, 6, 7, 8, 9)|173|75|1.179
(2, 3, 4, 6, 7, 8, 10)|4|119|35|(3, 4, 6, 7, 8, 10)|95|22|1.253
(2, 3, 4, 6, 7, 8, 11)|2|213|9|(2, 4, 6, 7, 8, 11)|180|71|1.183
(2, 3, 4, 6, 7, 8, 11)|6|281|7|(3, 4, 6, 7, 8, 11)|261|36|1.077
(2, 3, 4, 6, 7, 9, 11)|2|121|19|(2, 4, 6, 7, 9, 11)|118|7|1.025
(2, 3, 4, 6, 7, 9, 11)|6|289|33|(3, 4, 6, 7, 9, 11)|270|30|1.07
(2, 3, 4, 6, 7, 9, 11)|11|132|32|(3, 4, 6, 7, 9, 11)|76|77|1.737
(2, 3, 4, 6, 7, 10, 11)|4|188|201|(3, 4, 7, 10, 11)|120|69|1.567
(2, 3, 4, 6, 7, 10, 11)|10|232|13|(3, 6, 7, 10, 11)|230|91|1.009
(2, 3, 4, 6, 8, 9, 10)|2|151|32|(2, 4, 6, 8, 9, 10)|116|20|1.302
(2, 3, 4, 6, 8, 9, 10)|4|188|14|(3, 4, 8, 9, 10)|170|61|1.106
(2, 3, 4, 6, 8, 9, 10)|10|195|31|(3, 4, 6, 8, 9, 10)|164|22|1.189
(2, 3, 4, 6, 8, 9, 11)|2|232|35|(2, 4, 6, 8, 9, 11)|179|34|1.296
(2, 3, 4, 6, 8, 9, 11)|4|227|151|(3, 4, 6, 8, 9, 11)|154|50|1.474
(2, 3, 4, 6, 8, 9, 11)|6|266|40|(3, 6, 8, 9, 11)|264|15|1.008
(2, 3, 4, 6, 8, 9, 11)|9|226|19|(3, 6, 8, 9, 11)|157|36|1.439
(2, 3, 4, 6, 8, 9, 11)|11|128|58|(3, 4, 6, 8, 9, 11)|47|15|2.723
(2, 3, 4, 6, 8, 10, 11)|4|179|188|(3, 4, 8, 10, 11)|158|55|1.133
(2, 3, 4, 6, 9, 10, 11)|2|238|54|(2, 4, 6, 9, 10, 11)|202|70|1.178
(2, 3, 4, 6, 9, 10, 11)|3|222|33|(3, 4, 6, 9, 10, 11)|165|25|1.345
(2, 3, 4, 6, 9, 10, 11)|4|259|77|(3, 4, 6, 9, 10, 11)|142|53|1.824
(2, 3, 4, 6, 9, 10, 11)|6|262|65|(3, 4, 6, 9, 10, 11)|249|11|1.052
(2, 3, 4, 6, 9, 10, 11)|10|204|27|(3, 4, 6, 9, 10, 11)|202|32|1.01
(2, 3, 4, 6, 9, 10, 11)|11|106|101|(3, 4, 6, 9, 10, 11)|78|59|1.359
(2, 3, 4, 7, 8, 9, 10)|7|219|57|(3, 7, 8, 9, 10)|191|54|1.147
(2, 3, 4, 7, 8, 9, 10)|9|202|41|(3, 4, 7, 8, 9, 10)|161|68|1.255
(2, 3, 4, 7, 8, 9, 10)|10|228|81|(3, 4, 7, 8, 9, 10)|194|38|1.175
(2, 3, 4, 7, 8, 9, 11)|4|198|119|(3, 4, 8, 9, 11)|183|88|1.082
(2, 3, 4, 7, 8, 9, 11)|7|258|71|(3, 4, 7, 8, 9, 11)|248|80|1.04
(2, 3, 4, 7, 8, 9, 11)|8|217|39|(3, 7, 8, 9, 11)|194|46|1.119
(2, 3, 4, 7, 8, 9, 11)|11|109|63|(3, 4, 7, 8, 9, 11)|57|49|1.912
(2, 3, 4, 7, 8, 10, 11)|7|228|12|(3, 7, 8, 10, 11)|222|91|1.027
(2, 3, 4, 7, 8, 10, 11)|8|232|12|(3, 4, 7, 8, 10, 11)|213|42|1.089
(2, 3, 4, 7, 9, 10, 11)|4|208|76|(3, 4, 7, 9, 10, 11)|169|99|1.231
(2, 3, 4, 7, 9, 10, 11)|7|301|69|(3, 4, 7, 9, 10, 11)|263|14|1.144
(2, 3, 4, 8, 9, 10, 11)|4|126|60|(3, 4, 8, 9, 10, 11)|108|11|1.167
(2, 3, 5, 6, 7, 8, 9)|9|216|51|(3, 5, 6, 7, 8, 9)|182|50|1.187
(2, 3, 5, 6, 7, 8, 10)|2|210|20|(2, 5, 7, 8, 10)|169|12|1.243
(2, 3, 5, 6, 7, 8, 10)|3|168|19|(3, 5, 6, 7, 8, 10)|161|18|1.043
(2, 3, 5, 6, 7, 8, 10)|5|165|20|(3, 5, 6, 7, 8, 10)|159|8|1.038
(2, 3, 5, 6, 7, 8, 10)|7|227|20|(3, 5, 6, 7, 8, 10)|169|43|1.343
(2, 3, 5, 6, 7, 8, 10)|10|169|15|(3, 5, 6, 7, 8, 10)|169|26|1.0
(2, 3, 5, 6, 7, 8, 11)|2|188|40|(2, 5, 6, 7, 8, 11)|148|87|1.27
(2, 3, 5, 6, 7, 8, 11)|5|218|18|(3, 5, 7, 8, 11)|173|12|1.26
(2, 3, 5, 6, 7, 8, 11)|8|199|4|(3, 5, 6, 7, 8, 11)|182|25|1.093
(2, 3, 5, 6, 7, 9, 10)|2|104|27|(2, 5, 7, 9, 10)|97|48|1.072
(2, 3, 5, 6, 7, 9, 10)|5|188|3|(3, 5, 6, 7, 9, 10)|176|14|1.068
(2, 3, 5, 6, 7, 9, 10)|6|204|12|(3, 5, 6, 7, 9, 10)|202|7|1.01
(2, 3, 5, 6, 7, 9, 10)|7|207|24|(3, 5, 6, 7, 9, 10)|169|29|1.225
(2, 3, 5, 6, 7, 9, 10)|9|193|23|(3, 5, 6, 7, 9, 10)|184|26|1.049
(2, 3, 5, 6, 7, 9, 10)|10|164|7|(3, 5, 6, 7, 9, 10)|144|15|1.139
(2, 3, 5, 6, 7, 9, 11)|2|240|67|(2, 5, 6, 7, 9, 11)|209|67|1.148
(2, 3, 5, 6, 7, 9, 11)|3|187|24|(3, 5, 6, 7, 9, 11)|173|32|1.081
(2, 3, 5, 6, 7, 9, 11)|5|211|70|(3, 5, 6, 7, 9, 11)|197|73|1.071
(2, 3, 5, 6, 7, 9, 11)|9|227|39|(3, 5, 6, 7, 9, 11)|192|20|1.182
(2, 3, 5, 6, 7, 10, 11)|2|215|128|(2, 5, 7, 10, 11)|170|77|1.265
(2, 3, 5, 6, 7, 10, 11)|7|200|32|(3, 5, 6, 7, 10, 11)|172|7|1.163
(2, 3, 5, 6, 8, 9, 10)|5|180|31|(3, 5, 6, 8, 9, 10)|151|24|1.192
(2, 3, 5, 6, 8, 9, 10)|8|176|28|(3, 5, 6, 8, 9, 10)|165|19|1.067
(2, 3, 5, 6, 8, 9, 10)|9|200|41|(3, 5, 6, 8, 9, 10)|193|75|1.036
(2, 3, 5, 6, 8, 9, 11)|5|207|24|(3, 5, 8, 9, 11)|199|22|1.04
(2, 3, 5, 6, 8, 9, 11)|9|202|40|(3, 6, 8, 9, 11)|157|36|1.287
(2, 3, 5, 6, 8, 9, 11)|11|139|161|(3, 5, 6, 8, 9, 11)|58|44|2.397
(2, 3, 5, 6, 8, 10, 11)|11|104|60|(3, 5, 6, 8, 10, 11)|100|58|1.04
(2, 3, 5, 6, 9, 10, 11)|5|218|56|(3, 5, 6, 9, 10, 11)|200|34|1.09
(2, 3, 5, 6, 9, 10, 11)|10|219|32|(3, 5, 6, 9, 10, 11)|201|37|1.09
(2, 3, 5, 6, 9, 10, 11)|11|191|33|(3, 5, 6, 9, 10, 11)|37|20|5.162
(2, 3, 5, 7, 8, 9, 10)|2|176|68|(2, 5, 7, 8, 9, 10)|174|40|1.011
(2, 3, 5, 7, 8, 9, 10)|3|196|71|(3, 5, 7, 8, 9, 10)|175|14|1.12
(2, 3, 5, 7, 8, 9, 10)|7|209|30|(3, 7, 8, 9, 10)|191|54|1.094
(2, 3, 5, 7, 8, 9, 10)|9|186|39|(3, 5, 7, 8, 9, 10)|178|40|1.045
(2, 3, 5, 7, 8, 9, 11)|2|188|17|(2, 5, 8, 11)|177|54|1.062
(2, 3, 5, 7, 8, 9, 11)|8|221|36|(3, 7, 8, 9, 11)|194|46|1.139
(2, 3, 5, 7, 8, 10, 11)|2|180|146|(2, 5, 7, 8, 10, 11)|171|83|1.053
(2, 3, 5, 7, 8, 10, 11)|3|213|19|(3, 5, 7, 8, 10, 11)|211|24|1.009
(2, 3, 5, 7, 8, 10, 11)|5|231|17|(3, 5, 7, 8, 10, 11)|172|25|1.343
(2, 3, 5, 7, 8, 10, 11)|7|229|25|(3, 5, 7, 8, 10, 11)|216|35|1.06
(2, 3, 5, 7, 8, 10, 11)|10|232|60|(3, 5, 7, 8, 10, 11)|211|18|1.1
(2, 3, 5, 7, 9, 10, 11)|5|230|91|(3, 5, 9, 10, 11)|203|6|1.133
(2, 3, 5, 7, 9, 10, 11)|9|234|59|(3, 5, 7, 9, 10, 11)|208|35|1.125
(2, 3, 5, 7, 9, 10, 11)|10|241|54|(3, 5, 7, 9, 10, 11)|199|22|1.211
(2, 3, 5, 7, 9, 10, 11)|11|69|55|(3, 5, 7, 9, 10, 11)|60|20|1.15
(2, 3, 5, 8, 9, 10, 11)|10|236|61|(3, 5, 8, 9, 10, 11)|230|58|1.026
(2, 3, 6, 7, 8, 9, 10)|9|202|28|(3, 6, 7, 8, 9, 10)|198|22|1.02
(2, 3, 6, 7, 8, 9, 11)|2|207|80|(2, 6, 7, 8, 9, 11)|162|68|1.278
(2, 3, 6, 7, 8, 9, 11)|8|205|35|(3, 7, 8, 9, 11)|194|46|1.057
(2, 3, 6, 7, 8, 10, 11)|7|214|63|(3, 6, 7, 8, 10, 11)|187|44|1.144
(2, 3, 6, 7, 8, 10, 11)|11|94|47|(3, 6, 7, 8, 10, 11)|50|15|1.88
(2, 3, 6, 7, 9, 10, 11)|2|182|123|(2, 6, 9, 10, 11)|128|35|1.422
(2, 3, 6, 8, 9, 10, 11)|2|169|80|(2, 6, 8, 9, 10, 11)|124|46|1.363
(2, 3, 7, 8, 9, 10, 11)|8|217|30|(3, 7, 8, 9, 10, 11)|197|22|1.102
(2, 3, 7, 8, 9, 10, 11)|10|220|29|(3, 7, 8, 9, 10, 11)|212|55|1.038
(2, 4, 5, 6, 7, 8, 9)|5|218|56|(4, 5, 6, 7, 8, 9)|168|29|1.298
(2, 4, 5, 6, 7, 8, 9)|8|197|13|(4, 5, 6, 7, 8, 9)|192|34|1.026
(2, 4, 5, 6, 7, 8, 9)|9|169|46|(4, 5, 6, 7, 8, 9)|166|24|1.018
(2, 4, 5, 6, 7, 8, 10)|2|193|86|(2, 5, 7, 8, 10)|169|12|1.142
(2, 4, 5, 6, 7, 8, 10)|4|150|142|(4, 5, 6, 7, 8, 10)|126|61|1.19
(2, 4, 5, 6, 7, 8, 10)|8|170|11|(4, 5, 6, 7, 8, 10)|163|14|1.043
(2, 4, 5, 6, 7, 8, 11)|2|151|22|(2, 5, 6, 7, 8, 11)|148|87|1.02
(2, 4, 5, 6, 7, 8, 11)|8|237|25|(4, 5, 6, 7, 8, 11)|230|70|1.03
(2, 4, 5, 6, 7, 9, 10)|2|132|29|(2, 5, 7, 9, 10)|97|48|1.361
(2, 4, 5, 6, 7, 9, 10)|4|174|30|(4, 5, 6, 7, 9, 10)|98|58|1.776
(2, 4, 5, 6, 7, 9, 10)|6|231|17|(4, 5, 6, 7, 9, 10)|205|27|1.127
(2, 4, 5, 6, 7, 9, 10)|9|188|22|(4, 5, 6, 7, 9, 10)|169|24|1.112
(2, 4, 5, 6, 7, 9, 11)|4|259|226|(4, 5, 6, 7, 9, 11)|131|73|1.977
(2, 4, 5, 6, 7, 10, 11)|6|253|67|(4, 5, 6, 7, 10, 11)|245|20|1.033
(2, 4, 5, 6, 7, 10, 11)|11|87|36|(4, 5, 6, 7, 10, 11)|54|6|1.611
(2, 4, 5, 6, 8, 9, 10)|2|188|92|(2, 5, 6, 8, 9, 10)|188|14|1.0
(2, 4, 5, 6, 8, 9, 11)|2|203|9|(2, 5, 8, 11)|177|54|1.147
(2, 4, 5, 6, 8, 9, 11)|4|282|206|(4, 5, 6, 8, 9, 11)|83|14|3.398
(2, 4, 5, 6, 8, 9, 11)|5|231|42|(4, 5, 6, 8, 9, 11)|186|30|1.242
(2, 4, 5, 6, 8, 9, 11)|8|235|26|(4, 5, 6, 8, 9, 11)|219|43|1.073
(2, 4, 5, 6, 8, 10, 11)|11|74|84|(4, 5, 6, 8, 10, 11)|72|70|1.028
(2, 4, 5, 6, 9, 10, 11)|4|135|50|(4, 5, 6, 9, 10, 11)|134|79|1.007
(2, 4, 5, 6, 9, 10, 11)|5|261|37|(4, 5, 6, 9, 10, 11)|211|48|1.237
(2, 4, 5, 6, 9, 10, 11)|9|263|77|(4, 5, 6, 9, 10, 11)|232|31|1.134
(2, 4, 5, 6, 9, 10, 11)|11|157|70|(4, 6, 10, 11)|90|82|1.744
(2, 4, 5, 7, 8, 9, 10)|2|175|61|(2, 5, 7, 8, 9, 10)|174|40|1.006
(2, 4, 5, 7, 8, 9, 10)|4|282|158|(4, 5, 7, 8, 9, 10)|73|25|3.863
(2, 4, 5, 7, 8, 9, 10)|7|246|68|(4, 5, 7, 8, 9, 10)|216|13|1.139
(2, 4, 5, 7, 8, 9, 10)|9|215|60|(4, 5, 7, 8, 9, 10)|173|25|1.243
(2, 4, 5, 7, 8, 9, 10)|10|210|23|(4, 5, 7, 8, 9, 10)|188|83|1.117
(2, 4, 5, 7, 8, 10, 11)|7|254|32|(4, 5, 7, 8, 10, 11)|245|32|1.037
(2, 4, 5, 7, 8, 10, 11)|11|97|53|(4, 5, 7, 8, 10, 11)|89|16|1.09
(2, 4, 5, 7, 9, 10, 11)|10|232|24|(4, 5, 7, 9, 10, 11)|205|13|1.132
(2, 4, 5, 8, 9, 10, 11)|4|232|132|(4, 8, 9, 10, 11)|173|135|1.341
(2, 4, 5, 8, 9, 10, 11)|5|239|60|(4, 5, 8, 9, 10, 11)|230|27|1.039
(2, 4, 5, 8, 9, 10, 11)|11|71|20|(4, 8, 10, 11)|62|40|1.145
(2, 4, 6, 7, 8, 9, 10)|4|203|192|(4, 6, 7, 8, 9, 10)|96|16|2.115
(2, 4, 6, 7, 8, 9, 11)|2|182|68|(2, 6, 7, 8, 9, 11)|162|68|1.123
(2, 4, 6, 7, 8, 9, 11)|11|87|37|(4, 6, 7, 8, 9, 11)|73|78|1.192
(2, 4, 6, 7, 8, 10, 11)|2|231|80|(2, 6, 7, 8, 10, 11)|147|41|1.571
(2, 4, 6, 7, 8, 10, 11)|7|227|13|(4, 6, 7, 8, 10, 11)|205|60|1.107
(2, 4, 6, 7, 8, 10, 11)|8|204|34|(4, 6, 7, 8, 10, 11)|204|24|1.0
(2, 4, 6, 7, 8, 10, 11)|11|116|74|(4, 6, 7, 8, 10, 11)|75|55|1.547
(2, 4, 6, 7, 9, 10, 11)|2|146|33|(2, 6, 9, 10, 11)|128|35|1.141
(2, 4, 6, 7, 9, 10, 11)|7|302|38|(4, 6, 7, 9, 10, 11)|227|80|1.33
(2, 4, 6, 7, 9, 10, 11)|11|97|89|(4, 6, 7, 9, 10, 11)|76|71|1.276
(2, 4, 6, 8, 9, 10, 11)|2|170|30|(2, 6, 8, 9, 10, 11)|124|46|1.371
(2, 4, 6, 8, 9, 10, 11)|4|196|227|(4, 6, 8, 9, 10, 11)|152|59|1.289
(2, 4, 6, 8, 9, 10, 11)|9|257|62|(4, 6, 8, 9, 10, 11)|234|16|1.098
(2, 4, 7, 8, 9, 10, 11)|4|203|171|(4, 7, 8, 9, 10, 11)|161|109|1.261
(2, 4, 7, 8, 9, 10, 11)|10|283|63|(4, 7, 8, 9, 10, 11)|194|43|1.459
(2, 5, 6, 7, 8, 9, 11)|11|164|71|(5, 6, 7, 8, 9, 11)|98|92|1.673
(2, 5, 6, 7, 8, 10, 11)|5|238|9|(5, 6, 7, 8, 10, 11)|195|44|1.221
(2, 5, 6, 7, 8, 10, 11)|6|227|20|(5, 6, 7, 8, 10, 11)|219|14|1.037
(2, 5, 6, 7, 8, 10, 11)|11|111|23|(5, 6, 7, 8, 10, 11)|64|31|1.734
(2, 5, 6, 7, 9, 10, 11)|2|210|126|(2, 6, 9, 10, 11)|128|35|1.641
(2, 5, 6, 7, 9, 10, 11)|11|38|0|(5, 6, 7, 9, 10, 11)|33|13|1.152
(2, 5, 6, 8, 9, 10, 11)|2|173|23|(2, 6, 8, 9, 10, 11)|124|46|1.395
(2, 5, 6, 8, 9, 10, 11)|8|229|9|(5, 6, 8, 9, 10, 11)|197|38|1.162
(2, 5, 6, 8, 9, 10, 11)|9|178|21|(5, 6, 8, 9, 10, 11)|158|16|1.127
(2, 5, 6, 8, 9, 10, 11)|11|123|35|(5, 6, 8, 9, 10, 11)|31|13|3.968
(2, 5, 7, 8, 9, 10, 11)|8|211|30|(5, 7, 8, 9, 10, 11)|206|29|1.024
(2, 5, 7, 8, 9, 10, 11)|10|223|46|(5, 7, 8, 9, 10, 11)|220|48|1.014
(2, 5, 7, 8, 9, 10, 11)|11|56|8|(5, 8, 9, 10, 11)|51|22|1.098
(2, 6, 7, 8, 9, 10, 11)|6|246|32|(6, 7, 8, 9, 10, 11)|230|7|1.07
(2, 6, 7, 8, 9, 10, 11)|10|216|19|(6, 7, 8, 9, 10, 11)|198|22|1.091
(3, 4, 5, 6, 7, 8, 9)|5|195|69|(4, 5, 6, 7, 8, 9)|168|29|1.161
(3, 4, 5, 6, 7, 8, 9)|6|220|51|(4, 5, 6, 7, 8, 9)|206|43|1.068
(3, 4, 5, 6, 7, 8, 9)|8|198|17|(4, 5, 6, 7, 8, 9)|192|34|1.031
(3, 4, 5, 6, 7, 8, 9)|9|196|37|(4, 5, 6, 7, 8, 9)|166|24|1.181
(3, 4, 5, 6, 7, 8, 10)|8|163|27|(4, 5, 6, 7, 8, 10)|163|14|1.0
(3, 4, 5, 6, 7, 8, 11)|4|287|159|(4, 5, 6, 7, 8, 11)|130|41|2.208
(3, 4, 5, 6, 7, 8, 11)|11|198|99|(4, 5, 6, 7, 8, 11)|62|29|3.194
(3, 4, 5, 6, 7, 9, 10)|3|172|25|(3, 5, 6, 7, 9, 10)|149|17|1.154
(3, 4, 5, 6, 7, 9, 10)|4|211|98|(4, 5, 6, 7, 9, 10)|98|58|2.153
(3, 4, 5, 6, 7, 9, 10)|6|213|24|(4, 5, 6, 7, 9, 10)|205|27|1.039
(3, 4, 5, 6, 7, 9, 10)|9|178|30|(4, 5, 6, 7, 9, 10)|169|24|1.053
(3, 4, 5, 6, 7, 9, 11)|3|247|57|(3, 5, 6, 7, 9, 11)|173|32|1.428
(3, 4, 5, 6, 7, 9, 11)|5|256|45|(4, 5, 6, 7, 9, 11)|236|77|1.085
(3, 4, 5, 6, 7, 9, 11)|11|136|54|(4, 5, 6, 7, 9, 11)|107|34|1.271
(3, 4, 5, 6, 7, 10, 11)|11|71|25|(4, 5, 6, 7, 10, 11)|54|6|1.315
(3, 4, 5, 6, 8, 9, 10)|3|170|31|(3, 5, 6, 8, 9, 10)|163|35|1.043
(3, 4, 5, 6, 8, 9, 10)|4|162|100|(4, 6, 9, 10)|132|60|1.227
(3, 4, 5, 6, 8, 9, 10)|5|217|73|(4, 5, 6, 8, 9, 10)|188|45|1.154
(3, 4, 5, 6, 8, 9, 10)|9|175|54|(4, 6, 8, 9, 10)|172|8|1.017
(3, 4, 5, 6, 8, 9, 10)|10|225|121|(4, 5, 6, 8, 9, 10)|192|34|1.172
(3, 4, 5, 6, 8, 9, 11)|3|187|7|(3, 5, 6, 8, 9, 11)|186|10|1.005
(3, 4, 5, 6, 8, 9, 11)|4|351|247|(4, 5, 6, 8, 9, 11)|83|14|4.229
(3, 4, 5, 6, 8, 9, 11)|5|191|44|(4, 5, 6, 8, 9, 11)|186|30|1.027
(3, 4, 5, 6, 8, 9, 11)|8|226|42|(4, 5, 6, 8, 9, 11)|219|43|1.032
(3, 4, 5, 6, 8, 9, 11)|9|251|51|(4, 5, 6, 8, 9, 11)|200|51|1.255
(3, 4, 5, 6, 8, 10, 11)|5|216|30|(4, 5, 6, 8, 10, 11)|183|19|1.18
(3, 4, 5, 6, 8, 10, 11)|10|208|39|(4, 5, 6, 8, 10, 11)|198|21|1.051
(3, 4, 5, 6, 8, 10, 11)|11|117|33|(4, 5, 6, 8, 10, 11)|72|70|1.625
(3, 4, 5, 6, 9, 10, 11)|4|172|78|(4, 5, 6, 9, 10, 11)|134|79|1.284
(3, 4, 5, 6, 9, 10, 11)|11|93|34|(4, 6, 10, 11)|90|82|1.033
(3, 4, 5, 7, 8, 9, 10)|4|94|16|(4, 5, 7, 8, 9, 10)|73|25|1.288
(3, 4, 5, 7, 8, 9, 10)|8|181|31|(4, 5, 7, 8, 9, 10)|174|32|1.04
(3, 4, 5, 7, 8, 9, 10)|10|264|62|(4, 5, 7, 8, 9, 10)|188|83|1.404
(3, 4, 5, 7, 8, 10, 11)|4|258|87|(4, 7, 8, 10, 11)|159|116|1.623
(3, 4, 5, 7, 9, 10, 11)|4|214|135|(4, 5, 7, 9, 10, 11)|158|29|1.354
(3, 4, 5, 7, 9, 10, 11)|10|206|21|(4, 5, 7, 9, 10, 11)|205|13|1.005
(3, 4, 5, 8, 9, 10, 11)|5|237|27|(4, 5, 8, 9, 10, 11)|230|27|1.03
(3, 4, 5, 8, 9, 10, 11)|11|69|15|(4, 8, 10, 11)|62|40|1.113
(3, 4, 6, 7, 8, 9, 10)|4|171|44|(4, 6, 7, 8, 9, 10)|96|16|1.781
(3, 4, 6, 7, 8, 9, 10)|6|212|31|(4, 6, 7, 8, 9, 10)|211|13|1.005
(3, 4, 6, 7, 8, 9, 10)|7|243|8|(4, 6, 7, 8, 9, 10)|229|2|1.061
(3, 4, 6, 7, 8, 9, 10)|8|220|29|(4, 6, 7, 8, 9, 10)|203|55|1.084
(3, 4, 6, 7, 8, 9, 10)|10|201|46|(4, 6, 7, 8, 9, 10)|186|32|1.081
(3, 4, 6, 7, 8, 9, 11)|7|250|9|(4, 6, 7, 8, 9, 11)|218|45|1.147
(3, 4, 6, 7, 8, 9, 11)|11|76|20|(4, 6, 7, 8, 9, 11)|73|78|1.041
(3, 4, 6, 7, 8, 10, 11)|7|206|63|(4, 6, 7, 8, 10, 11)|205|60|1.005
(3, 4, 6, 7, 8, 10, 11)|11|110|58|(4, 6, 7, 8, 10, 11)|75|55|1.467
(3, 4, 6, 7, 9, 10, 11)|3|181|20|(3, 6, 7, 9, 10, 11)|175|14|1.034
(3, 4, 6, 7, 9, 10, 11)|4|223|144|(4, 6, 7, 9, 10, 11)|177|50|1.26
(3, 4, 6, 7, 9, 10, 11)|11|79|39|(4, 6, 7, 9, 10, 11)|76|71|1.039
(3, 4, 6, 8, 9, 10, 11)|11|112|21|(4, 6, 8, 9, 10, 11)|62|37|1.806
(3, 4, 7, 8, 9, 10, 11)|3|200|9|(3, 7, 8, 9, 10, 11)|193|6|1.036
(3, 4, 7, 8, 9, 10, 11)|4|256|247|(4, 7, 8, 9, 10, 11)|161|109|1.59
(3, 4, 7, 8, 9, 10, 11)|8|243|55|(4, 7, 8, 9, 10, 11)|229|59|1.061
(3, 4, 7, 8, 9, 10, 11)|11|100|86|(4, 7, 8, 9, 10, 11)|53|22|1.887
(3, 5, 6, 7, 8, 9, 11)|11|143|21|(5, 6, 7, 8, 9, 11)|98|92|1.459
(3, 5, 6, 7, 8, 10, 11)|7|244|37|(5, 6, 7, 8, 10, 11)|209|18|1.167
(3, 5, 6, 7, 8, 10, 11)|8|212|43|(5, 6, 7, 8, 10, 11)|201|17|1.055
(3, 5, 6, 7, 9, 10, 11)|11|88|69|(5, 6, 7, 9, 10, 11)|33|13|2.667
(3, 5, 6, 8, 9, 10, 11)|3|191|13|(3, 6, 8, 9, 10, 11)|171|12|1.117
(3, 5, 6, 8, 9, 10, 11)|8|216|37|(5, 6, 8, 9, 10, 11)|197|38|1.096
(3, 5, 6, 8, 9, 10, 11)|9|202|20|(5, 6, 8, 9, 10, 11)|158|16|1.278
(3, 5, 6, 8, 9, 10, 11)|11|72|54|(5, 6, 8, 9, 10, 11)|31|13|2.323
(3, 5, 7, 8, 9, 10, 11)|11|108|63|(5, 8, 9, 10, 11)|51|22|2.118
(3, 6, 7, 8, 9, 10, 11)|11|106|35|(6, 7, 8, 9, 10, 11)|99|68|1.071
(4, 5, 6, 7, 8, 9, 11)|11|133|54|(5, 6, 7, 8, 9, 11)|98|92|1.357
(4, 5, 6, 7, 8, 10, 11)|7|234|17|(5, 6, 7, 8, 10, 11)|209|18|1.12
(4, 5, 6, 7, 8, 10, 11)|10|186|28|(5, 6, 7, 8, 10, 11)|175|41|1.063
(4, 5, 6, 7, 8, 10, 11)|11|65|41|(5, 6, 7, 8, 10, 11)|64|31|1.016
(4, 5, 6, 7, 9, 10, 11)|4|237|127|(4, 6, 9, 10, 11)|143|48|1.657
(4, 5, 6, 7, 9, 10, 11)|7|267|40|(5, 6, 7, 9, 10, 11)|211|36|1.265
(4, 5, 6, 7, 9, 10, 11)|11|125|79|(5, 6, 7, 9, 10, 11)|33|13|3.788
(4, 5, 6, 8, 9, 10, 11)|4|183|60|(4, 6, 9, 10, 11)|143|48|1.28
(4, 5, 6, 8, 9, 10, 11)|5|212|57|(5, 6, 8, 9, 10, 11)|205|48|1.034
(4, 5, 6, 8, 9, 10, 11)|9|181|46|(5, 6, 8, 9, 10, 11)|158|16|1.146
(4, 5, 6, 8, 9, 10, 11)|11|117|87|(5, 6, 8, 9, 10, 11)|31|13|3.774
(4, 5, 7, 8, 9, 10, 11)|8|206|41|(5, 7, 8, 9, 10, 11)|206|29|1.0
(4, 5, 7, 8, 9, 10, 11)|11|114|81|(5, 8, 9, 10, 11)|51|22|2.235
(4, 6, 7, 8, 9, 10, 11)|4|186|181|(4, 7, 8, 9, 10, 11)|161|109|1.155
(4, 6, 7, 8, 9, 10, 11)|6|241|17|(6, 7, 8, 9, 10, 11)|230|7|1.048
(4, 6, 7, 8, 9, 10, 11)|7|236|20|(6, 7, 9, 10, 11)|231|39|1.022
(4, 6, 7, 8, 9, 10, 11)|8|212|20|(6, 7, 8, 9, 10, 11)|205|16|1.034
(4, 6, 7, 8, 9, 10, 11)|9|194|59|(6, 7, 8, 9, 10, 11)|189|27|1.026
(4, 6, 7, 8, 9, 10, 11)|10|208|64|(6, 7, 8, 9, 10, 11)|198|22|1.051
(0, 1, 2, 3, 4, 5, 6, 7)|0|147|113|(0, 2, 4, 6, 7)|114|63|1.289
(0, 1, 2, 3, 4, 5, 6, 7)|1|274|76|(1, 2, 3, 4, 5, 6, 7)|234|24|1.171
(0, 1, 2, 3, 4, 5, 6, 7)|2|166|98|(1, 2, 4, 5, 6, 7)|137|17|1.212
(0, 1, 2, 3, 4, 5, 6, 7)|4|181|57|(1, 2, 3, 4, 5, 6, 7)|106|35|1.708
(0, 1, 2, 3, 4, 5, 6, 7)|5|190|30|(1, 3, 5, 6, 7)|150|38|1.267
(0, 1, 2, 3, 4, 5, 6, 7)|6|268|26|(1, 2, 3, 4, 5, 6, 7)|226|17|1.186
(0, 1, 2, 3, 4, 5, 6, 8)|1|354|91|(1, 2, 3, 4, 5, 6, 8)|201|63|1.761
(0, 1, 2, 3, 4, 5, 6, 8)|4|148|135|(1, 2, 3, 4, 5, 6, 8)|92|55|1.609
(0, 1, 2, 3, 4, 5, 6, 9)|0|141|125|(0, 2, 4, 5, 6, 9)|141|27|1.0
(0, 1, 2, 3, 4, 5, 6, 9)|4|234|74|(1, 2, 3, 4, 5, 6, 9)|155|65|1.51
(0, 1, 2, 3, 4, 5, 6, 9)|6|252|39|(1, 2, 3, 4, 5, 6, 9)|236|24|1.068
(0, 1, 2, 3, 4, 5, 6, 10)|0|137|72|(0, 2, 3, 4, 5, 6, 10)|88|37|1.557
(0, 1, 2, 3, 4, 5, 6, 10)|1|247|80|(1, 2, 3, 4, 5, 6, 10)|210|45|1.176
(0, 1, 2, 3, 4, 5, 6, 10)|2|187|102|(1, 2, 3, 4, 5, 6, 10)|123|14|1.52
(0, 1, 2, 3, 4, 5, 6, 10)|3|163|20|(1, 2, 3, 4, 5, 6, 10)|161|17|1.012
(0, 1, 2, 3, 4, 5, 6, 10)|4|198|73|(1, 3, 4, 5, 6, 10)|78|24|2.538
(0, 1, 2, 3, 4, 5, 6, 10)|6|221|19|(1, 2, 3, 4, 5, 6, 10)|221|36|1.0
(0, 1, 2, 3, 4, 5, 6, 11)|1|268|4|(1, 2, 3, 4, 5, 6, 11)|209|71|1.282
(0, 1, 2, 3, 4, 5, 6, 11)|2|216|86|(1, 2, 3, 4, 5, 6, 11)|136|62|1.588
(0, 1, 2, 3, 4, 5, 6, 11)|3|203|23|(1, 2, 3, 4, 5, 6, 11)|203|55|1.0
(0, 1, 2, 3, 4, 5, 6, 11)|4|158|65|(1, 3, 4, 5, 6, 11)|89|58|1.775
(0, 1, 2, 3, 4, 5, 6, 11)|5|190|15|(1, 2, 3, 4, 5, 6, 11)|180|34|1.056
(0, 1, 2, 3, 4, 5, 6, 11)|11|111|72|(1, 3, 4, 5, 6, 11)|68|24|1.632
(0, 1, 2, 3, 4, 5, 7, 8)|1|237|20|(1, 3, 5, 7, 8)|236|71|1.004
(0, 1, 2, 3, 4, 5, 7, 8)|2|110|49|(1, 2, 4, 5, 7, 8)|106|47|1.038
(0, 1, 2, 3, 4, 5, 7, 8)|4|166|166|(1, 3, 4, 7, 8)|79|5|2.101
(0, 1, 2, 3, 4, 5, 7, 8)|8|222|49|(1, 2, 3, 4, 5, 7, 8)|202|10|1.099
(0, 1, 2, 3, 4, 5, 7, 9)|0|170|79|(0, 2, 3, 4, 5, 7, 9)|154|93|1.104
(0, 1, 2, 3, 4, 5, 7, 9)|4|161|163|(1, 2, 3, 4, 5, 7, 9)|68|64|2.368
(0, 1, 2, 3, 4, 5, 7, 9)|7|249|17|(1, 2, 3, 4, 5, 7, 9)|226|38|1.102
(0, 1, 2, 3, 4, 5, 7, 10)|1|228|101|(1, 3, 5, 7, 10)|225|88|1.013
(0, 1, 2, 3, 4, 5, 7, 10)|2|161|12|(1, 2, 3, 4, 5, 7, 10)|138|49|1.167
(0, 1, 2, 3, 4, 5, 7, 10)|10|192|39|(1, 2, 3, 4, 5, 7, 10)|189|23|1.016
(0, 1, 2, 3, 4, 5, 7, 11)|2|232|35|(1, 2, 3, 4, 5, 7, 11)|143|46|1.622
(0, 1, 2, 3, 4, 5, 7, 11)|3|205|16|(1, 2, 3, 4, 5, 7, 11)|187|25|1.096
(0, 1, 2, 3, 4, 5, 7, 11)|4|184|103|(1, 2, 3, 4, 5, 7, 11)|72|26|2.556
(0, 1, 2, 3, 4, 5, 7, 11)|5|218|25|(1, 2, 3, 4, 5, 7, 11)|214|23|1.019
(0, 1, 2, 3, 4, 5, 7, 11)|7|234|48|(1, 2, 3, 4, 5, 7, 11)|226|84|1.035
(0, 1, 2, 3, 4, 5, 8, 9)|0|300|94|(0, 2, 4, 5, 8, 9)|127|87|2.362
(0, 1, 2, 3, 4, 5, 8, 9)|2|200|40|(1, 2, 4, 5, 8, 9)|168|67|1.19
(0, 1, 2, 3, 4, 5, 8, 9)|5|264|74|(1, 3, 4, 5, 8, 9)|207|12|1.275
(0, 1, 2, 3, 4, 5, 8, 9)|8|221|29|(1, 2, 3, 4, 5, 8, 9)|212|47|1.042
(0, 1, 2, 3, 4, 5, 8, 9)|9|225|76|(1, 3, 4, 5, 8, 9)|205|71|1.098
(0, 1, 2, 3, 4, 5, 8, 10)|0|133|106|(0, 2, 3, 4, 5, 8, 10)|130|107|1.023
(0, 1, 2, 3, 4, 5, 8, 10)|3|171|22|(1, 2, 3, 4, 5, 8, 10)|141|5|1.213
(0, 1, 2, 3, 4, 5, 8, 10)|4|236|117|(1, 2, 3, 4, 5, 8, 10)|137|122|1.723
(0, 1, 2, 3, 4, 5, 8, 10)|8|200|19|(1, 2, 3, 4, 5, 8, 10)|196|42|1.02
(0, 1, 2, 3, 4, 5, 8, 11)|0|147|90|(0, 2, 3, 4, 5, 8, 11)|136|88|1.081
(0, 1, 2, 3, 4, 5, 8, 11)|3|203|51|(1, 3, 4, 5, 8, 11)|200|7|1.015
(0, 1, 2, 3, 4, 5, 8, 11)|11|87|88|(1, 3, 4, 5, 8, 11)|75|41|1.16
(0, 1, 2, 3, 4, 5, 9, 10)|2|232|122|(1, 2, 4, 5, 9, 10)|145|29|1.6
(0, 1, 2, 3, 4, 5, 9, 10)|4|170|48|(1, 3, 4, 9, 10)|138|55|1.232
(0, 1, 2, 3, 4, 5, 9, 11)|0|232|58|(0, 2, 4, 5, 9, 11)|119|93|1.95
(0, 1, 2, 3, 4, 5, 9, 11)|2|248|44|(1, 2, 3, 4, 5, 9, 11)|215|92|1.153
(0, 1, 2, 3, 4, 5, 9, 11)|3|272|36|(1, 2, 3, 4, 5, 9, 11)|242|62|1.124
(0, 1, 2, 3, 4, 5, 9, 11)|4|481|380|(1, 3, 4, 5, 9, 11)|122|53|3.943
(0, 1, 2, 3, 4, 5, 9, 11)|5|268|22|(1, 2, 3, 4, 5, 9, 11)|227|49|1.181
(0, 1, 2, 3, 4, 5, 9, 11)|11|251|169|(1, 3, 4, 5, 9, 11)|44|9|5.705
(0, 1, 2, 3, 4, 5, 10, 11)|1|320|32|(1, 3, 5, 10, 11)|266|101|1.203
(0, 1, 2, 3, 4, 5, 10, 11)|2|184|21|(1, 2, 3, 4, 5, 10, 11)|173|119|1.064
(0, 1, 2, 3, 4, 5, 10, 11)|3|203|21|(1, 2, 3, 4, 5, 10, 11)|203|24|1.0
(0, 1, 2, 3, 4, 5, 10, 11)|4|241|121|(1, 3, 4, 10, 11)|203|98|1.187
(0, 1, 2, 3, 4, 5, 10, 11)|5|252|61|(1, 3, 5, 10, 11)|214|82|1.178
(0, 1, 2, 3, 4, 5, 10, 11)|11|102|39|(1, 2, 3, 4, 5, 10, 11)|70|22|1.457
(0, 1, 2, 3, 4, 6, 7, 8)|0|105|127|(0, 2, 4, 6, 7, 8)|102|51|1.029
(0, 1, 2, 3, 4, 6, 7, 8)|2|180|42|(1, 2, 3, 4, 6, 7, 8)|123|45|1.463
(0, 1, 2, 3, 4, 6, 7, 8)|4|219|148|(1, 3, 4, 7, 8)|79|5|2.772
(0, 1, 2, 3, 4, 6, 7, 8)|8|187|21|(1, 3, 4, 6, 7, 8)|185|30|1.011
(0, 1, 2, 3, 4, 6, 7, 9)|2|160|85|(1, 2, 4, 6, 7, 9)|155|64|1.032
(0, 1, 2, 3, 4, 6, 7, 9)|3|182|16|(1, 2, 3, 4, 6, 7, 9)|165|30|1.103
(0, 1, 2, 3, 4, 6, 7, 9)|4|183|176|(1, 3, 4, 7, 9)|95|42|1.926
(0, 1, 2, 3, 4, 6, 7, 9)|6|250|56|(1, 2, 3, 4, 6, 7, 9)|229|36|1.092
(0, 1, 2, 3, 4, 6, 7, 9)|7|203|57|(1, 2, 3, 4, 6, 7, 9)|199|44|1.02
(0, 1, 2, 3, 4, 6, 7, 9)|9|220|41|(1, 3, 6, 7, 9)|181|17|1.215
(0, 1, 2, 3, 4, 6, 7, 10)|0|223|112|(0, 2, 4, 6, 7, 10)|218|33|1.023
(0, 1, 2, 3, 4, 6, 7, 10)|1|211|31|(1, 3, 4, 6, 7, 10)|187|39|1.128
(0, 1, 2, 3, 4, 6, 7, 10)|2|182|50|(1, 2, 3, 4, 6, 7, 10)|136|92|1.338
(0, 1, 2, 3, 4, 6, 7, 10)|3|175|24|(1, 3, 6, 7, 10)|163|10|1.074
(0, 1, 2, 3, 4, 6, 7, 10)|6|219|28|(1, 2, 3, 4, 6, 7, 10)|209|18|1.048
(0, 1, 2, 3, 4, 6, 7, 10)|7|216|56|(1, 3, 4, 6, 7, 10)|193|33|1.119
(0, 1, 2, 3, 4, 6, 7, 11)|0|135|107|(0, 2, 3, 4, 6, 7, 11)|125|30|1.08
(0, 1, 2, 3, 4, 6, 7, 11)|1|286|54|(1, 2, 3, 4, 6, 7, 11)|231|122|1.238
(0, 1, 2, 3, 4, 6, 7, 11)|2|158|55|(1, 2, 4, 6, 7, 11)|78|36|2.026
(0, 1, 2, 3, 4, 6, 7, 11)|7|284|25|(1, 2, 3, 4, 6, 7, 11)|209|21|1.359
(0, 1, 2, 3, 4, 6, 7, 11)|11|165|153|(1, 3, 6, 7, 11)|57|23|2.895
(0, 1, 2, 3, 4, 6, 8, 9)|3|181|23|(1, 2, 3, 4, 6, 8, 9)|149|29|1.215
(0, 1, 2, 3, 4, 6, 8, 9)|4|243|180|(1, 2, 3, 4, 6, 8, 9)|110|32|2.209
(0, 1, 2, 3, 4, 6, 8, 9)|6|218|27|(1, 2, 3, 4, 6, 8, 9)|202|7|1.079
(0, 1, 2, 3, 4, 6, 8, 9)|9|190|10|(1, 2, 3, 4, 6, 8, 9)|171|8|1.111
(0, 1, 2, 3, 4, 6, 8, 10)|0|140|121|(0, 2, 3, 4, 6, 8, 10)|122|53|1.148
(0, 1, 2, 3, 4, 6, 8, 10)|1|307|99|(1, 3, 4, 6, 8, 10)|198|53|1.551
(0, 1, 2, 3, 4, 6, 8, 10)|3|158|17|(1, 2, 3, 4, 6, 8, 10)|156|17|1.013
(0, 1, 2, 3, 4, 6, 8, 10)|6|230|17|(1, 2, 3, 4, 6, 8, 10)|225|21|1.022
(0, 1, 2, 3, 4, 6, 8, 10)|8|196|21|(1, 2, 3, 4, 6, 8, 10)|180|70|1.089
(0, 1, 2, 3, 4, 6, 8, 10)|10|185|19|(1, 2, 3, 4, 6, 8, 10)|165|23|1.121
(0, 1, 2, 3, 4, 6, 8, 11)|0|140|90|(0, 2, 4, 6, 8, 11)|138|26|1.014
(0, 1, 2, 3, 4, 6, 8, 11)|1|311|55|(1, 2, 3, 4, 6, 8, 11)|236|85|1.318
(0, 1, 2, 3, 4, 6, 8, 11)|3|211|21|(1, 2, 3, 4, 6, 8, 11)|179|21|1.179
(0, 1, 2, 3, 4, 6, 8, 11)|6|308|53|(1, 2, 3, 4, 6, 8, 11)|260|7|1.185
(0, 1, 2, 3, 4, 6, 8, 11)|8|238|24|(1, 2, 3, 4, 6, 8, 11)|185|40|1.286
(0, 1, 2, 3, 4, 6, 8, 11)|11|116|107|(1, 2, 3, 4, 6, 8, 11)|75|28|1.547
(0, 1, 2, 3, 4, 6, 9, 10)|0|178|51|(0, 2, 4, 6, 9, 10)|65|38|2.738
(0, 1, 2, 3, 4, 6, 9, 10)|10|189|7|(1, 2, 3, 4, 6, 9, 10)|188|84|1.005
(0, 1, 2, 3, 4, 6, 9, 11)|1|383|96|(1, 2, 3, 4, 6, 9, 11)|250|77|1.532
(0, 1, 2, 3, 4, 6, 9, 11)|2|140|35|(1, 2, 3, 4, 6, 9, 11)|109|59|1.284
(0, 1, 2, 3, 4, 6, 9, 11)|3|244|39|(1, 2, 3, 4, 6, 9, 11)|233|68|1.047
(0, 1, 2, 3, 4, 6, 9, 11)|4|157|181|(1, 3, 4, 6, 9, 11)|140|115|1.121
(0, 1, 2, 3, 4, 6, 9, 11)|6|291|13|(1, 2, 3, 4, 6, 9, 11)|236|44|1.233
(0, 1, 2, 3, 4, 6, 9, 11)|9|222|8|(1, 2, 3, 4, 6, 9, 11)|163|28|1.362
(0, 1, 2, 3, 4, 6, 10, 11)|0|138|77|(0, 2, 3, 4, 6, 10, 11)|94|53|1.468
(0, 1, 2, 3, 4, 6, 10, 11)|2|152|64|(1, 2, 3, 4, 6, 10, 11)|152|58|1.0
(0, 1, 2, 3, 4, 6, 10, 11)|6|258|19|(1, 2, 3, 4, 6, 10, 11)|217|20|1.189
(0, 1, 2, 3, 4, 7, 8, 9)|0|235|33|(0, 2, 4, 8, 9)|185|78|1.27
(0, 1, 2, 3, 4, 7, 8, 9)|8|209|25|(1, 2, 3, 4, 7, 8, 9)|197|48|1.061
(0, 1, 2, 3, 4, 7, 8, 9)|9|257|36|(1, 3, 4, 7, 8, 9)|192|27|1.339
(0, 1, 2, 3, 4, 7, 8, 10)|0|117|93|(0, 2, 3, 4, 7, 8, 10)|108|17|1.083
(0, 1, 2, 3, 4, 7, 8, 10)|1|262|52|(1, 3, 7, 8, 10)|194|83|1.351
(0, 1, 2, 3, 4, 7, 8, 10)|2|173|21|(1, 2, 3, 4, 7, 8, 10)|169|40|1.024
(0, 1, 2, 3, 4, 7, 8, 10)|3|165|17|(1, 3, 7, 8, 10)|155|18|1.065
(0, 1, 2, 3, 4, 7, 8, 10)|7|232|64|(1, 2, 3, 4, 7, 8, 10)|189|51|1.228
(0, 1, 2, 3, 4, 7, 8, 10)|8|214|21|(1, 2, 3, 4, 7, 8, 10)|167|40|1.281
(0, 1, 2, 3, 4, 7, 8, 10)|10|175|52|(1, 2, 3, 4, 7, 8, 10)|166|75|1.054
(0, 1, 2, 3, 4, 7, 8, 11)|0|198|46|(0, 2, 3, 4, 7, 8, 11)|165|135|1.2
(0, 1, 2, 3, 4, 7, 8, 11)|1|315|83|(1, 2, 3, 4, 7, 8, 11)|250|108|1.26
(0, 1, 2, 3, 4, 7, 8, 11)|2|272|123|(1, 2, 3, 4, 7, 8, 11)|153|89|1.778
(0, 1, 2, 3, 4, 7, 8, 11)|3|220|89|(1, 2, 3, 4, 7, 8, 11)|192|30|1.146
(0, 1, 2, 3, 4, 7, 8, 11)|7|354|28|(1, 2, 3, 4, 7, 8, 11)|254|20|1.394
(0, 1, 2, 3, 4, 7, 8, 11)|11|144|124|(1, 3, 7, 11)|83|65|1.735
(0, 1, 2, 3, 4, 7, 9, 10)|2|167|114|(1, 2, 3, 4, 7, 9, 10)|149|47|1.121
(0, 1, 2, 3, 4, 7, 9, 10)|4|133|26|(1, 2, 3, 4, 7, 9, 10)|131|44|1.015
(0, 1, 2, 3, 4, 7, 9, 10)|7|224|45|(1, 2, 3, 4, 7, 9, 10)|194|34|1.155
(0, 1, 2, 3, 4, 7, 9, 10)|9|240|42|(1, 2, 3, 4, 7, 9, 10)|203|19|1.182
(0, 1, 2, 3, 4, 7, 9, 11)|2|213|18|(1, 2, 4, 7, 9, 11)|185|4|1.151
(0, 1, 2, 3, 4, 7, 9, 11)|3|252|23|(1, 2, 3, 4, 7, 9, 11)|227|47|1.11
(0, 1, 2, 3, 4, 7, 9, 11)|4|151|88|(1, 2, 3, 4, 7, 9, 11)|68|23|2.221
(0, 1, 2, 3, 4, 7, 9, 11)|7|287|48|(1, 2, 3, 4, 7, 9, 11)|262|95|1.095
(0, 1, 2, 3, 4, 7, 9, 11)|11|91|65|(1, 3, 7, 11)|83|65|1.096
(0, 1, 2, 3, 4, 7, 10, 11)|1|332|81|(1, 3, 4, 7, 10, 11)|329|138|1.009
(0, 1, 2, 3, 4, 7, 10, 11)|2|169|63|(1, 2, 3, 4, 7, 10, 11)|89|27|1.899
(0, 1, 2, 3, 4, 7, 10, 11)|3|252|8|(1, 2, 3, 4, 7, 10, 11)|182|33|1.385
(0, 1, 2, 3, 4, 7, 10, 11)|4|244|23|(1, 2, 3, 4, 7, 10, 11)|120|96|2.033
(0, 1, 2, 3, 4, 7, 10, 11)|7|293|59|(1, 3, 4, 7, 10, 11)|199|38|1.472
(0, 1, 2, 3, 4, 7, 10, 11)|11|124|59|(1, 2, 3, 4, 7, 10, 11)|63|68|1.968
(0, 1, 2, 3, 4, 8, 9, 10)|0|148|76|(0, 2, 3, 4, 8, 9, 10)|123|62|1.203
(0, 1, 2, 3, 4, 8, 9, 10)|3|149|37|(1, 2, 3, 4, 8, 9, 10)|148|23|1.007
(0, 1, 2, 3, 4, 8, 9, 10)|9|196|11|(1, 2, 3, 4, 8, 9, 10)|195|50|1.005
(0, 1, 2, 3, 4, 8, 9, 11)|0|165|126|(0, 2, 3, 4, 8, 9, 11)|90|60|1.833
(0, 1, 2, 3, 4, 8, 9, 11)|1|387|100|(1, 3, 8, 11)|296|170|1.307
(0, 1, 2, 3, 4, 8, 9, 11)|2|164|14|(1, 2, 3, 4, 8, 9, 11)|155|22|1.058
(0, 1, 2, 3, 4, 8, 9, 11)|3|246|31|(1, 2, 3, 4, 8, 9, 11)|205|53|1.2
(0, 1, 2, 3, 4, 8, 9, 11)|4|146|113|(1, 2, 3, 4, 8, 9, 11)|131|78|1.115
(0, 1, 2, 3, 4, 8, 9, 11)|8|282|27|(1, 2, 3, 4, 8, 9, 11)|212|20|1.33
(0, 1, 2, 3, 4, 8, 9, 11)|9|226|21|(1, 3, 4, 8, 9, 11)|177|10|1.277
(0, 1, 2, 3, 4, 8, 9, 11)|11|118|36|(1, 2, 3, 4, 8, 9, 11)|71|5|1.662
(0, 1, 2, 3, 4, 8, 10, 11)|1|257|153|(1, 3, 4, 8, 10, 11)|247|114|1.04
(0, 1, 2, 3, 4, 8, 10, 11)|2|141|59|(1, 2, 4, 8, 10, 11)|113|61|1.248
(0, 1, 2, 3, 4, 8, 10, 11)|4|228|158|(1, 2, 3, 4, 8, 10, 11)|105|34|2.171
(0, 1, 2, 3, 4, 8, 10, 11)|10|247|69|(1, 3, 4, 8, 10, 11)|163|22|1.515
(0, 1, 2, 3, 4, 8, 10, 11)|11|119|73|(1, 3, 4, 8, 10, 11)|81|81|1.469
(0, 1, 2, 3, 4, 9, 10, 11)|0|217|165|(0, 2, 4, 9, 10, 11)|169|120|1.284
(0, 1, 2, 3, 4, 9, 10, 11)|1|329|68|(1, 2, 3, 4, 9, 10, 11)|266|86|1.237
(0, 1, 2, 3, 4, 9, 10, 11)|10|265|57|(1, 2, 3, 4, 9, 10, 11)|237|37|1.118
(0, 1, 2, 3, 5, 6, 7, 8)|0|139|61|(0, 2, 3, 5, 6, 7, 8)|50|8|2.78
(0, 1, 2, 3, 5, 6, 7, 8)|2|124|37|(1, 2, 3, 5, 6, 7, 8)|116|53|1.069
(0, 1, 2, 3, 5, 6, 7, 8)|5|164|48|(1, 2, 3, 5, 6, 7, 8)|156|11|1.051
(0, 1, 2, 3, 5, 6, 7, 8)|7|185|15|(1, 2, 3, 5, 6, 7, 8)|178|22|1.039
(0, 1, 2, 3, 5, 6, 7, 9)|1|296|48|(1, 3, 5, 6, 7, 9)|160|38|1.85
(0, 1, 2, 3, 5, 6, 7, 10)|0|132|72|(0, 2, 5, 6, 7, 10)|128|100|1.031
(0, 1, 2, 3, 5, 6, 7, 10)|1|231|66|(1, 2, 3, 5, 6, 7, 10)|214|77|1.079
(0, 1, 2, 3, 5, 6, 7, 10)|5|145|36|(1, 2, 3, 5, 6, 7, 10)|135|21|1.074
(0, 1, 2, 3, 5, 6, 7, 10)|7|246|21|(1, 2, 3, 5, 6, 7, 10)|177|22|1.39
(0, 1, 2, 3, 5, 6, 7, 10)|10|170|11|(1, 3, 5, 6, 7, 10)|141|28|1.206
(0, 1, 2, 3, 5, 6, 7, 11)|11|84|55|(1, 3, 5, 6, 7, 11)|47|15|1.787
(0, 1, 2, 3, 5, 6, 8, 9)|1|238|117|(1, 3, 5, 6, 8, 9)|153|25|1.556
(0, 1, 2, 3, 5, 6, 8, 9)|2|129|73|(1, 2, 5, 6, 8, 9)|117|78|1.103
(0, 1, 2, 3, 5, 6, 8, 9)|3|156|18|(1, 3, 5, 6, 8, 9)|147|15|1.061
(0, 1, 2, 3, 5, 6, 8, 9)|6|206|21|(1, 2, 3, 5, 6, 8, 9)|187|20|1.102
(0, 1, 2, 3, 5, 6, 8, 9)|9|174|63|(1, 2, 3, 5, 6, 8, 9)|140|6|1.243
(0, 1, 2, 3, 5, 6, 8, 10)|5|166|52|(1, 2, 3, 5, 6, 8, 10)|160|71|1.038
(0, 1, 2, 3, 5, 6, 8, 11)|1|221|36|(1, 2, 3, 5, 6, 8, 11)|219|62|1.009
(0, 1, 2, 3, 5, 6, 8, 11)|5|188|4|(1, 2, 3, 5, 6, 8, 11)|175|31|1.074
(0, 1, 2, 3, 5, 6, 8, 11)|8|207|13|(1, 2, 3, 5, 6, 8, 11)|194|40|1.067
(0, 1, 2, 3, 5, 6, 9, 10)|0|146|93|(0, 2, 3, 5, 6, 9, 10)|146|82|1.0
(0, 1, 2, 3, 5, 6, 9, 11)|0|170|78|(0, 2, 3, 5, 6, 9, 11)|107|8|1.589
(0, 1, 2, 3, 5, 6, 9, 11)|3|181|26|(1, 2, 3, 5, 6, 9, 11)|171|15|1.058
(0, 1, 2, 3, 5, 6, 9, 11)|5|195|18|(1, 2, 3, 5, 6, 9, 11)|177|20|1.102
(0, 1, 2, 3, 5, 6, 9, 11)|6|258|25|(1, 3, 5, 6, 9, 11)|228|39|1.132
(0, 1, 2, 3, 5, 6, 9, 11)|11|91|25|(1, 2, 3, 5, 6, 9, 11)|64|55|1.422
(0, 1, 2, 3, 5, 6, 10, 11)|1|289|71|(1, 2, 3, 5, 6, 10, 11)|284|51|1.018
(0, 1, 2, 3, 5, 6, 10, 11)|6|236|36|(1, 2, 3, 5, 6, 10, 11)|231|9|1.022
(0, 1, 2, 3, 5, 7, 8, 9)|0|131|119|(0, 2, 5, 7, 8, 9)|112|99|1.17
(0, 1, 2, 3, 5, 7, 8, 9)|1|316|179|(1, 3, 5, 7, 8, 9)|274|154|1.153
(0, 1, 2, 3, 5, 7, 8, 9)|2|160|59|(1, 2, 5, 7, 8, 9)|137|58|1.168
(0, 1, 2, 3, 5, 7, 8, 9)|3|157|35|(1, 2, 3, 5, 7, 8, 9)|151|28|1.04
(0, 1, 2, 3, 5, 7, 8, 9)|7|222|3|(1, 2, 3, 5, 7, 8, 9)|219|46|1.014
(0, 1, 2, 3, 5, 7, 8, 9)|8|169|31|(1, 2, 3, 5, 7, 8, 9)|163|5|1.037
(0, 1, 2, 3, 5, 7, 8, 9)|9|194|34|(1, 3, 5, 7, 8, 9)|187|28|1.037
(0, 1, 2, 3, 5, 7, 8, 10)|1|216|28|(1, 3, 7, 8, 10)|194|83|1.113
(0, 1, 2, 3, 5, 7, 8, 10)|5|179|21|(1, 3, 5, 7, 8, 10)|175|26|1.023
(0, 1, 2, 3, 5, 7, 8, 10)|10|219|47|(1, 3, 7, 8, 10)|208|63|1.053
(0, 1, 2, 3, 5, 7, 8, 11)|0|169|144|(0, 2, 3, 5, 7, 8, 11)|127|78|1.331
(0, 1, 2, 3, 5, 7, 8, 11)|2|195|117|(1, 2, 3, 5, 7, 8, 11)|175|96|1.114
(0, 1, 2, 3, 5, 7, 9, 10)|0|140|129|(0, 2, 5, 7, 9, 10)|127|40|1.102
(0, 1, 2, 3, 5, 7, 9, 10)|3|171|33|(1, 2, 3, 5, 7, 9, 10)|159|42|1.075
(0, 1, 2, 3, 5, 7, 9, 10)|5|174|58|(1, 2, 3, 5, 7, 9, 10)|159|15|1.094
(0, 1, 2, 3, 5, 7, 9, 10)|7|221|21|(1, 3, 5, 7, 9, 10)|182|41|1.214
(0, 1, 2, 3, 5, 7, 9, 11)|11|70|67|(1, 3, 5, 7, 9, 11)|49|22|1.429
(0, 1, 2, 3, 5, 7, 10, 11)|0|160|118|(0, 2, 3, 5, 7, 10, 11)|152|56|1.053
(0, 1, 2, 3, 5, 7, 10, 11)|1|325|90|(1, 2, 3, 5, 7, 10, 11)|273|105|1.19
(0, 1, 2, 3, 5, 7, 10, 11)|3|184|65|(1, 2, 3, 5, 7, 10, 11)|149|12|1.235
(0, 1, 2, 3, 5, 7, 10, 11)|5|209|90|(1, 2, 3, 5, 7, 10, 11)|170|6|1.229
(0, 1, 2, 3, 5, 7, 10, 11)|7|234|53|(1, 2, 3, 5, 7, 10, 11)|186|39|1.258
(0, 1, 2, 3, 5, 7, 10, 11)|10|182|9|(1, 2, 3, 5, 7, 10, 11)|161|56|1.13
(0, 1, 2, 3, 5, 7, 10, 11)|11|77|51|(1, 2, 3, 5, 7, 10, 11)|68|41|1.132
(0, 1, 2, 3, 5, 8, 9, 10)|1|217|54|(1, 3, 8, 9, 10)|202|92|1.074
(0, 1, 2, 3, 5, 8, 9, 10)|8|177|42|(1, 3, 5, 8, 9, 10)|163|30|1.086
(0, 1, 2, 3, 5, 8, 9, 11)|1|271|108|(1, 2, 3, 5, 8, 9, 11)|237|45|1.143
(0, 1, 2, 3, 5, 8, 9, 11)|2|213|69|(1, 2, 3, 5, 8, 9, 11)|117|22|1.821
(0, 1, 2, 3, 5, 8, 9, 11)|5|227|65|(1, 2, 3, 5, 8, 9, 11)|220|26|1.032
(0, 1, 2, 3, 5, 8, 9, 11)|8|211|41|(1, 2, 3, 5, 8, 9, 11)|205|46|1.029
(0, 1, 2, 3, 5, 8, 9, 11)|9|252|29|(1, 2, 3, 5, 8, 9, 11)|174|12|1.448
(0, 1, 2, 3, 5, 8, 10, 11)|0|156|72|(0, 2, 3, 5, 8, 10, 11)|87|25|1.793
(0, 1, 2, 3, 5, 8, 10, 11)|1|227|78|(1, 2, 3, 5, 8, 10, 11)|218|63|1.041
(0, 1, 2, 3, 5, 8, 10, 11)|2|201|52|(1, 2, 3, 5, 8, 10, 11)|143|38|1.406
(0, 1, 2, 3, 5, 8, 10, 11)|3|167|28|(1, 2, 3, 5, 8, 10, 11)|161|21|1.037
(0, 1, 2, 3, 5, 8, 10, 11)|10|202|49|(1, 2, 3, 5, 8, 10, 11)|174|40|1.161
(0, 1, 2, 3, 5, 8, 10, 11)|11|71|42|(1, 3, 5, 8, 10, 11)|35|19|2.029
(0, 1, 2, 3, 5, 9, 10, 11)|0|174|5|(0, 2, 5, 9, 10, 11)|130|101|1.338
(0, 1, 2, 3, 5, 9, 10, 11)|1|281|58|(1, 2, 3, 5, 9, 10, 11)|262|75|1.073
(0, 1, 2, 3, 5, 9, 10, 11)|2|273|79|(1, 2, 3, 5, 9, 10, 11)|173|44|1.578
(0, 1, 2, 3, 5, 9, 10, 11)|5|217|55|(1, 3, 5, 9, 10, 11)|195|13|1.113
(0, 1, 2, 3, 6, 7, 8, 9)|0|130|67|(0, 2, 3, 6, 7, 8, 9)|90|38|1.444
(0, 1, 2, 3, 6, 7, 8, 9)|2|165|40|(1, 2, 3, 6, 7, 8, 9)|122|29|1.352
(0, 1, 2, 3, 6, 7, 8, 9)|3|169|14|(1, 2, 3, 6, 7, 8, 9)|151|3|1.119
(0, 1, 2, 3, 6, 7, 8, 10)|0|111|91|(0, 2, 6, 7, 8, 10)|101|45|1.099
(0, 1, 2, 3, 6, 7, 8, 10)|1|235|58|(1, 3, 7, 8, 10)|194|83|1.211
(0, 1, 2, 3, 6, 7, 8, 10)|10|159|26|(1, 3, 6, 7, 8, 10)|157|19|1.013
(0, 1, 2, 3, 6, 7, 8, 11)|0|174|40|(0, 2, 3, 6, 7, 8, 11)|155|147|1.123
(0, 1, 2, 3, 6, 7, 8, 11)|2|195|35|(1, 2, 3, 6, 7, 8, 11)|172|60|1.134
(0, 1, 2, 3, 6, 7, 8, 11)|8|206|19|(1, 2, 3, 6, 7, 8, 11)|186|21|1.108
(0, 1, 2, 3, 6, 7, 9, 10)|1|285|184|(1, 3, 6, 7, 9, 10)|264|45|1.08
(0, 1, 2, 3, 6, 7, 9, 10)|10|155|45|(1, 2, 3, 6, 7, 9, 10)|151|18|1.026
(0, 1, 2, 3, 6, 7, 9, 11)|0|140|114|(0, 2, 3, 6, 7, 9, 11)|106|60|1.321
(0, 1, 2, 3, 6, 7, 9, 11)|2|114|59|(1, 2, 3, 6, 7, 9, 11)|86|20|1.326
(0, 1, 2, 3, 6, 7, 9, 11)|9|176|29|(1, 2, 3, 6, 7, 9, 11)|170|17|1.035
(0, 1, 2, 3, 6, 7, 9, 11)|11|83|42|(1, 2, 3, 6, 7, 9, 11)|41|13|2.024
(0, 1, 2, 3, 6, 7, 10, 11)|0|109|104|(0, 2, 6, 7, 10, 11)|94|56|1.16
(0, 1, 2, 3, 6, 7, 10, 11)|1|252|29|(1, 2, 3, 6, 7, 10, 11)|227|38|1.11
(0, 1, 2, 3, 6, 7, 10, 11)|2|163|14|(1, 2, 6, 10, 11)|126|74|1.294
(0, 1, 2, 3, 6, 7, 10, 11)|10|189|25|(1, 2, 3, 6, 7, 10, 11)|189|89|1.0
(0, 1, 2, 3, 6, 8, 9, 10)|0|149|98|(0, 2, 3, 6, 8, 9, 10)|96|24|1.552
(0, 1, 2, 3, 6, 8, 9, 10)|2|134|5|(1, 2, 6, 8, 9, 10)|124|41|1.081
(0, 1, 2, 3, 6, 8, 9, 10)|3|149|16|(1, 2, 3, 6, 8, 9, 10)|138|31|1.08
(0, 1, 2, 3, 6, 8, 10, 11)|2|182|112|(1, 2, 6, 10, 11)|126|74|1.444
(0, 1, 2, 3, 6, 8, 10, 11)|3|179|41|(1, 2, 3, 6, 8, 10, 11)|169|18|1.059
(0, 1, 2, 3, 6, 8, 10, 11)|8|185|38|(1, 2, 3, 6, 8, 10, 11)|165|29|1.121
(0, 1, 2, 3, 6, 8, 10, 11)|10|188|74|(1, 2, 3, 6, 8, 10, 11)|180|20|1.044
(0, 1, 2, 3, 6, 9, 10, 11)|0|105|23|(0, 2, 6, 10, 11)|103|68|1.019
(0, 1, 2, 3, 6, 9, 10, 11)|1|273|20|(1, 2, 3, 6, 9, 10, 11)|170|43|1.606
(0, 1, 2, 3, 6, 9, 10, 11)|9|191|36|(1, 3, 6, 9, 10, 11)|175|12|1.091
(0, 1, 2, 3, 7, 8, 9, 10)|1|212|37|(1, 3, 8, 9, 10)|202|92|1.05
(0, 1, 2, 3, 7, 8, 9, 10)|2|118|74|(1, 2, 7, 8, 9, 10)|104|39|1.135
(0, 1, 2, 3, 7, 8, 9, 10)|9|171|23|(1, 2, 3, 7, 8, 9, 10)|148|21|1.155
(0, 1, 2, 3, 7, 8, 9, 10)|10|171|36|(1, 2, 3, 7, 8, 9, 10)|160|22|1.069
(0, 1, 2, 3, 7, 8, 9, 11)|0|217|96|(0, 2, 3, 7, 8, 9, 11)|137|84|1.584
(0, 1, 2, 3, 7, 8, 9, 11)|1|326|37|(1, 2, 3, 7, 8, 9, 11)|234|96|1.393
(0, 1, 2, 3, 7, 8, 9, 11)|2|229|64|(1, 2, 3, 7, 8, 9, 11)|165|74|1.388
(0, 1, 2, 3, 7, 8, 9, 11)|3|201|22|(1, 2, 3, 7, 8, 9, 11)|194|40|1.036
(0, 1, 2, 3, 7, 8, 9, 11)|7|243|48|(1, 3, 7, 8, 9, 11)|240|58|1.012
(0, 1, 2, 3, 7, 8, 9, 11)|8|248|48|(1, 2, 3, 7, 8, 9, 11)|236|39|1.051
(0, 1, 2, 3, 7, 8, 9, 11)|9|242|46|(1, 2, 3, 7, 8, 9, 11)|208|49|1.163
(0, 1, 2, 3, 7, 8, 10, 11)|0|183|97|(0, 2, 3, 7, 8, 10, 11)|166|50|1.102
(0, 1, 2, 3, 7, 8, 10, 11)|3|185|24|(1, 2, 3, 7, 8, 10, 11)|162|21|1.142
(0, 1, 2, 3, 7, 8, 10, 11)|10|187|20|(1, 2, 3, 7, 8, 10, 11)|166|25|1.127
(0, 1, 2, 3, 7, 9, 10, 11)|0|154|173|(0, 2, 3, 7, 9, 10, 11)|116|56|1.328
(0, 1, 2, 3, 7, 9, 10, 11)|11|72|43|(1, 2, 3, 7, 9, 10, 11)|68|54|1.059
(0, 1, 2, 3, 8, 9, 10, 11)|0|150|107|(0, 2, 8, 9, 10, 11)|117|96|1.282
(0, 1, 2, 3, 8, 9, 10, 11)|1|348|23|(1, 2, 3, 8, 9, 10, 11)|238|27|1.462
(0, 1, 2, 3, 8, 9, 10, 11)|9|223|21|(1, 2, 3, 8, 9, 10, 11)|168|37|1.327
(0, 1, 2, 3, 8, 9, 10, 11)|10|228|93|(1, 2, 3, 8, 9, 10, 11)|183|18|1.246
(0, 1, 2, 4, 5, 6, 7, 8)|0|184|114|(0, 2, 5, 6, 7, 8)|57|19|3.228
(0, 1, 2, 4, 5, 6, 7, 8)|2|191|89|(1, 2, 4, 5, 6, 7, 8)|148|73|1.291
(0, 1, 2, 4, 5, 6, 7, 8)|8|198|56|(1, 4, 5, 6, 7, 8)|168|13|1.179
(0, 1, 2, 4, 5, 6, 7, 9)|2|169|19|(1, 2, 4, 5, 6, 7, 9)|159|38|1.063
(0, 1, 2, 4, 5, 6, 7, 9)|4|181|82|(1, 4, 5, 6, 7, 9)|165|178|1.097
(0, 1, 2, 4, 5, 6, 7, 10)|0|185|123|(0, 2, 4, 5, 6, 7, 10)|83|41|2.229
(0, 1, 2, 4, 5, 6, 7, 10)|1|277|123|(1, 2, 4, 5, 6, 7, 10)|265|135|1.045
(0, 1, 2, 4, 5, 6, 7, 10)|2|150|44|(1, 2, 5, 7, 10)|127|103|1.181
(0, 1, 2, 4, 5, 6, 7, 10)|4|176|139|(1, 4, 6, 7, 10)|77|21|2.286
(0, 1, 2, 4, 5, 6, 7, 10)|5|200|37|(1, 2, 4, 5, 6, 7, 10)|166|21|1.205
(0, 1, 2, 4, 5, 6, 7, 10)|6|248|20|(1, 2, 4, 5, 6, 7, 10)|197|31|1.259
(0, 1, 2, 4, 5, 6, 7, 10)|7|229|25|(1, 2, 4, 5, 6, 7, 10)|194|15|1.18
(0, 1, 2, 4, 5, 6, 7, 10)|10|242|17|(1, 2, 4, 5, 6, 7, 10)|166|28|1.458
(0, 1, 2, 4, 5, 6, 7, 11)|2|163|25|(1, 2, 4, 5, 6, 7, 11)|110|58|1.482
(0, 1, 2, 4, 5, 6, 7, 11)|11|93|41|(1, 2, 4, 5, 6, 7, 11)|64|55|1.453
(0, 1, 2, 4, 5, 6, 8, 9)|0|294|81|(0, 2, 5, 6, 8, 9)|89|4|3.303
(0, 1, 2, 4, 5, 6, 8, 9)|1|237|92|(1, 4, 5, 6, 8, 9)|216|71|1.097
(0, 1, 2, 4, 5, 6, 8, 9)|2|151|48|(1, 2, 5, 6, 8, 9)|117|78|1.291
(0, 1, 2, 4, 5, 6, 8, 9)|5|233|34|(1, 2, 4, 5, 6, 8, 9)|210|25|1.11
(0, 1, 2, 4, 5, 6, 8, 9)|6|274|39|(1, 2, 4, 5, 6, 8, 9)|241|12|1.137
(0, 1, 2, 4, 5, 6, 8, 9)|8|227|59|(1, 4, 5, 6, 8, 9)|209|16|1.086
(0, 1, 2, 4, 5, 6, 8, 10)|0|161|96|(0, 2, 4, 5, 6, 8, 10)|115|112|1.4
(0, 1, 2, 4, 5, 6, 8, 10)|4|115|62|(1, 4, 6, 10)|100|13|1.15
(0, 1, 2, 4, 5, 6, 8, 10)|6|206|57|(1, 2, 4, 5, 6, 8, 10)|200|17|1.03
(0, 1, 2, 4, 5, 6, 8, 10)|10|216|99|(1, 2, 4, 5, 6, 8, 10)|193|48|1.119
(0, 1, 2, 4, 5, 6, 8, 11)|1|260|129|(1, 2, 4, 5, 6, 8, 11)|221|29|1.176
(0, 1, 2, 4, 5, 6, 8, 11)|6|277|18|(1, 2, 4, 5, 6, 8, 11)|270|10|1.026
(0, 1, 2, 4, 5, 6, 8, 11)|8|214|38|(1, 2, 4, 5, 6, 8, 11)|209|1|1.024
(0, 1, 2, 4, 5, 6, 8, 11)|11|134|100|(1, 4, 5, 6, 8, 11)|72|37|1.861
(0, 1, 2, 4, 5, 6, 9, 10)|1|233|72|(1, 2, 4, 5, 6, 9, 10)|233|95|1.0
(0, 1, 2, 4, 5, 6, 9, 10)|2|139|92|(1, 2, 4, 5, 6, 9, 10)|125|43|1.112
(0, 1, 2, 4, 5, 6, 9, 10)|4|107|59|(1, 4, 6, 10)|100|13|1.07
(0, 1, 2, 4, 5, 6, 9, 11)|4|467|68|(1, 4, 6, 9, 11)|127|71|3.677
(0, 1, 2, 4, 5, 6, 9, 11)|5|234|22|(1, 2, 4, 5, 6, 9, 11)|194|28|1.206
(0, 1, 2, 4, 5, 6, 10, 11)|2|133|42|(1, 2, 4, 5, 6, 10, 11)|120|54|1.108
(0, 1, 2, 4, 5, 6, 10, 11)|4|135|99|(1, 4, 6, 10, 11)|84|17|1.607
(0, 1, 2, 4, 5, 6, 10, 11)|5|195|31|(1, 2, 4, 5, 6, 10, 11)|156|30|1.25
(0, 1, 2, 4, 5, 6, 10, 11)|11|187|117|(1, 2, 4, 5, 6, 10, 11)|154|131|1.214
(0, 1, 2, 4, 5, 7, 8, 9)|0|114|81|(0, 2, 5, 7, 8, 9)|112|99|1.018
(0, 1, 2, 4, 5, 7, 8, 9)|2|163|50|(1, 2, 5, 7, 8, 9)|137|58|1.19
(0, 1, 2, 4, 5, 7, 8, 9)|4|276|210|(1, 4, 7, 8, 9)|115|18|2.4
(0, 1, 2, 4, 5, 7, 8, 9)|8|237|38|(1, 4, 5, 7, 8, 9)|197|65|1.203
(0, 1, 2, 4, 5, 7, 8, 10)|5|170|19|(1, 2, 4, 5, 7, 8, 10)|149|15|1.141
(0, 1, 2, 4, 5, 7, 8, 10)|7|210|31|(1, 4, 5, 7, 8, 10)|191|78|1.099
(0, 1, 2, 4, 5, 7, 8, 10)|10|211|108|(1, 2, 4, 5, 7, 8, 10)|179|34|1.179
(0, 1, 2, 4, 5, 7, 8, 11)|0|183|109|(0, 2, 5, 8)|174|110|1.052
(0, 1, 2, 4, 5, 7, 8, 11)|1|291|70|(1, 4, 7, 8, 11)|233|23|1.249
(0, 1, 2, 4, 5, 7, 8, 11)|2|167|88|(1, 2, 4, 5, 7, 8, 11)|165|29|1.012
(0, 1, 2, 4, 5, 7, 8, 11)|4|249|69|(1, 4, 5, 7, 8, 11)|135|53|1.844
(0, 1, 2, 4, 5, 7, 8, 11)|5|227|53|(1, 2, 4, 5, 7, 8, 11)|195|33|1.164
(0, 1, 2, 4, 5, 7, 8, 11)|8|298|73|(1, 2, 4, 5, 7, 8, 11)|197|24|1.513
(0, 1, 2, 4, 5, 7, 8, 11)|11|136|74|(1, 4, 5, 7, 8, 11)|92|61|1.478
(0, 1, 2, 4, 5, 7, 9, 10)|0|169|141|(0, 2, 5, 7, 9, 10)|127|40|1.331
(0, 1, 2, 4, 5, 7, 9, 10)|1|293|139|(1, 2, 4, 5, 7, 9, 10)|274|159|1.069
(0, 1, 2, 4, 5, 7, 9, 10)|2|177|60|(1, 2, 5, 7, 9, 10)|131|42|1.351
(0, 1, 2, 4, 5, 7, 9, 10)|4|209|83|(1, 4, 5, 7, 9, 10)|92|31|2.272
(0, 1, 2, 4, 5, 7, 9, 10)|5|217|58|(1, 2, 4, 5, 7, 9, 10)|197|57|1.102
(0, 1, 2, 4, 5, 7, 9, 10)|7|239|28|(1, 2, 4, 5, 7, 9, 10)|208|74|1.149
(0, 1, 2, 4, 5, 7, 9, 10)|9|271|61|(1, 2, 4, 5, 7, 9, 10)|218|52|1.243
(0, 1, 2, 4, 5, 7, 9, 10)|10|295|81|(1, 2, 4, 5, 7, 9, 10)|190|19|1.553
(0, 1, 2, 4, 5, 7, 9, 11)|0|158|93|(0, 2, 4, 5, 7, 9, 11)|120|65|1.317
(0, 1, 2, 4, 5, 7, 9, 11)|2|233|75|(1, 2, 5, 7, 9, 11)|165|88|1.412
(0, 1, 2, 4, 5, 7, 9, 11)|5|277|36|(1, 2, 4, 5, 7, 9, 11)|275|56|1.007
(0, 1, 2, 4, 5, 7, 9, 11)|11|138|122|(1, 4, 7, 9, 11)|107|103|1.29
(0, 1, 2, 4, 5, 7, 10, 11)|0|240|12|(0, 2, 4, 5, 7, 10, 11)|124|96|1.935
(0, 1, 2, 4, 5, 7, 10, 11)|1|239|26|(1, 2, 4, 5, 7, 10, 11)|215|104|1.112
(0, 1, 2, 4, 5, 7, 10, 11)|2|223|83|(1, 2, 5, 7, 10, 11)|197|7|1.132
(0, 1, 2, 4, 5, 7, 10, 11)|4|147|174|(1, 4, 7, 10, 11)|132|8|1.114
(0, 1, 2, 4, 5, 7, 10, 11)|5|190|13|(1, 2, 4, 5, 7, 10, 11)|187|28|1.016
(0, 1, 2, 4, 5, 8, 9, 10)|1|247|112|(1, 2, 4, 5, 8, 9, 10)|208|71|1.188
(0, 1, 2, 4, 5, 8, 9, 10)|2|169|93|(1, 2, 5, 8, 9, 10)|137|58|1.234
(0, 1, 2, 4, 5, 8, 9, 10)|10|250|93|(1, 2, 4, 5, 8, 9, 10)|179|14|1.397
(0, 1, 2, 4, 5, 8, 9, 11)|0|154|79|(0, 2, 4, 5, 8, 9, 11)|129|113|1.194
(0, 1, 2, 4, 5, 8, 9, 11)|1|252|100|(1, 4, 5, 8, 9, 11)|233|103|1.082
(0, 1, 2, 4, 5, 8, 9, 11)|2|189|52|(1, 2, 4, 5, 8, 9, 11)|147|22|1.286
(0, 1, 2, 4, 5, 8, 9, 11)|4|217|200|(1, 4, 8, 9, 11)|182|16|1.192
(0, 1, 2, 4, 5, 8, 10, 11)|0|119|113|(0, 2, 5, 8, 10, 11)|92|38|1.293
(0, 1, 2, 4, 5, 8, 10, 11)|4|180|176|(1, 2, 4, 5, 8, 10, 11)|112|43|1.607
(0, 1, 2, 4, 5, 8, 10, 11)|11|171|203|(1, 2, 4, 5, 8, 10, 11)|96|56|1.781
(0, 1, 2, 4, 5, 9, 10, 11)|0|142|15|(0, 2, 5, 9, 10, 11)|130|101|1.092
(0, 1, 2, 4, 5, 9, 10, 11)|1|301|94|(1, 4, 5, 9, 10, 11)|275|148|1.095
(0, 1, 2, 4, 5, 9, 10, 11)|5|244|17|(1, 2, 4, 5, 9, 10, 11)|231|25|1.056
(0, 1, 2, 4, 5, 9, 10, 11)|11|89|63|(1, 2, 4, 5, 9, 10, 11)|87|82|1.023
(0, 1, 2, 4, 6, 7, 8, 9)|1|261|116|(1, 4, 6, 7, 8, 9)|229|97|1.14
(0, 1, 2, 4, 6, 7, 8, 9)|4|114|19|(1, 2, 4, 6, 7, 8, 9)|62|31|1.839
(0, 1, 2, 4, 6, 7, 8, 10)|0|111|73|(0, 2, 6, 7, 8, 10)|101|45|1.099
(0, 1, 2, 4, 6, 7, 8, 10)|1|235|51|(1, 2, 4, 6, 7, 8, 10)|221|67|1.063
(0, 1, 2, 4, 6, 7, 8, 10)|6|240|16|(1, 2, 4, 6, 7, 8, 10)|222|40|1.081
(0, 1, 2, 4, 6, 7, 8, 10)|7|213|38|(1, 2, 4, 6, 7, 8, 10)|181|10|1.177
(0, 1, 2, 4, 6, 7, 8, 11)|1|267|69|(1, 4, 7, 8, 11)|233|23|1.146
(0, 1, 2, 4, 6, 7, 8, 11)|11|140|15|(1, 4, 6, 7, 8, 11)|114|52|1.228
(0, 1, 2, 4, 6, 7, 9, 10)|0|216|107|(0, 2, 6, 7, 9, 10)|179|138|1.207
(0, 1, 2, 4, 6, 7, 9, 10)|4|184|62|(1, 4, 7, 9, 10)|94|24|1.957
(0, 1, 2, 4, 6, 7, 9, 10)|6|239|38|(1, 2, 4, 6, 7, 9, 10)|232|56|1.03
(0, 1, 2, 4, 6, 7, 9, 10)|10|208|15|(1, 2, 4, 6, 7, 9, 10)|200|39|1.04
(0, 1, 2, 4, 6, 7, 9, 11)|2|124|84|(1, 2, 4, 6, 7, 9, 11)|109|44|1.138
(0, 1, 2, 4, 6, 7, 9, 11)|4|305|238|(1, 4, 6, 7, 9, 11)|110|57|2.773
(0, 1, 2, 4, 6, 7, 9, 11)|6|267|46|(1, 2, 4, 6, 7, 9, 11)|255|33|1.047
(0, 1, 2, 4, 6, 7, 9, 11)|9|216|11|(1, 2, 4, 6, 7, 9, 11)|192|10|1.125
(0, 1, 2, 4, 6, 7, 10, 11)|0|173|128|(0, 2, 6, 7, 10, 11)|94|56|1.84
(0, 1, 2, 4, 6, 7, 10, 11)|2|131|53|(1, 2, 6, 10, 11)|126|74|1.04
(0, 1, 2, 4, 6, 7, 10, 11)|4|197|111|(1, 4, 6, 7, 10, 11)|120|21|1.642
(0, 1, 2, 4, 6, 7, 10, 11)|6|246|48|(1, 2, 4, 6, 7, 10, 11)|240|25|1.025
(0, 1, 2, 4, 6, 7, 10, 11)|10|226|76|(1, 2, 4, 6, 7, 10, 11)|170|13|1.329
(0, 1, 2, 4, 6, 7, 10, 11)|11|181|45|(1, 4, 6, 7, 10, 11)|131|119|1.382
(0, 1, 2, 4, 6, 8, 9, 10)|0|128|68|(0, 2, 6, 8, 9, 10)|127|84|1.008
(0, 1, 2, 4, 6, 8, 9, 10)|1|193|70|(1, 2, 4, 6, 8, 9, 10)|185|80|1.043
(0, 1, 2, 4, 6, 8, 9, 10)|2|183|89|(1, 2, 6, 8, 9, 10)|124|41|1.476
(0, 1, 2, 4, 6, 8, 9, 10)|4|288|190|(1, 4, 8, 9, 10)|184|68|1.565
(0, 1, 2, 4, 6, 8, 9, 10)|8|186|9|(1, 2, 4, 6, 8, 9, 10)|181|12|1.028
(0, 1, 2, 4, 6, 8, 9, 10)|9|217|34|(1, 4, 6, 8, 9, 10)|210|15|1.033
(0, 1, 2, 4, 6, 8, 9, 11)|1|210|32|(1, 4, 6, 8, 9, 11)|195|49|1.077
(0, 1, 2, 4, 6, 8, 9, 11)|2|132|70|(1, 2, 4, 6, 8, 9, 11)|124|15|1.065
(0, 1, 2, 4, 6, 8, 9, 11)|6|291|11|(1, 2, 4, 6, 8, 9, 11)|263|31|1.106
(0, 1, 2, 4, 6, 8, 9, 11)|8|205|10|(1, 2, 4, 6, 8, 9, 11)|172|19|1.192
(0, 1, 2, 4, 6, 8, 9, 11)|11|142|42|(1, 2, 4, 6, 8, 9, 11)|90|38|1.578
(0, 1, 2, 4, 6, 8, 10, 11)|0|84|64|(0, 2, 4, 6, 8, 10, 11)|64|34|1.312
(0, 1, 2, 4, 6, 8, 10, 11)|1|290|52|(1, 2, 4, 6, 8, 10, 11)|168|39|1.726
(0, 1, 2, 4, 6, 8, 10, 11)|2|182|86|(1, 2, 6, 10, 11)|126|74|1.444
(0, 1, 2, 4, 6, 8, 10, 11)|4|191|106|(1, 4, 6, 8, 10, 11)|115|30|1.661
(0, 1, 2, 4, 6, 8, 10, 11)|6|270|79|(1, 2, 4, 6, 8, 10, 11)|259|18|1.042
(0, 1, 2, 4, 6, 8, 10, 11)|8|218|64|(1, 2, 4, 6, 8, 10, 11)|216|34|1.009
(0, 1, 2, 4, 6, 8, 10, 11)|11|116|66|(1, 2, 4, 6, 8, 10, 11)|65|55|1.785
(0, 1, 2, 4, 6, 9, 10, 11)|0|127|30|(0, 2, 6, 10, 11)|103|68|1.233
(0, 1, 2, 4, 6, 9, 10, 11)|1|264|134|(1, 2, 4, 6, 9, 10, 11)|192|97|1.375
(0, 1, 2, 4, 6, 9, 10, 11)|2|150|39|(1, 2, 6, 10, 11)|126|74|1.19
(0, 1, 2, 4, 6, 9, 10, 11)|4|239|99|(1, 2, 4, 6, 9, 10, 11)|69|3|3.464
(0, 1, 2, 4, 6, 9, 10, 11)|10|190|19|(1, 2, 4, 6, 9, 10, 11)|188|31|1.011
(0, 1, 2, 4, 6, 9, 10, 11)|11|127|119|(1, 4, 6, 9, 10, 11)|110|98|1.155
(0, 1, 2, 4, 7, 8, 9, 10)|2|155|3|(1, 2, 7, 8, 9, 10)|104|39|1.49
(0, 1, 2, 4, 7, 8, 9, 10)|7|232|69|(1, 4, 7, 8, 9, 10)|229|5|1.013
(0, 1, 2, 4, 7, 8, 9, 11)|0|186|124|(0, 2, 7, 9, 11)|181|133|1.028
(0, 1, 2, 4, 7, 8, 9, 11)|1|265|131|(1, 2, 4, 7, 8, 9, 11)|251|108|1.056
(0, 1, 2, 4, 7, 8, 9, 11)|2|212|97|(1, 2, 4, 7, 8, 9, 11)|168|12|1.262
(0, 1, 2, 4, 7, 8, 9, 11)|4|249|191|(1, 2, 4, 7, 8, 9, 11)|62|38|4.016
(0, 1, 2, 4, 7, 8, 9, 11)|8|257|80|(1, 2, 4, 7, 8, 9, 11)|221|74|1.163
(0, 1, 2, 4, 7, 8, 9, 11)|9|220|67|(1, 2, 4, 7, 8, 9, 11)|186|25|1.183
(0, 1, 2, 4, 7, 8, 10, 11)|1|294|54|(1, 4, 7, 8, 10, 11)|251|54|1.171
(0, 1, 2, 4, 7, 8, 10, 11)|2|133|47|(1, 2, 4, 7, 8, 10, 11)|124|14|1.073
(0, 1, 2, 4, 7, 8, 10, 11)|4|172|96|(1, 4, 8, 10, 11)|123|51|1.398
(0, 1, 2, 4, 7, 8, 10, 11)|7|249|49|(1, 2, 4, 7, 8, 10, 11)|242|39|1.029
(0, 1, 2, 4, 7, 8, 10, 11)|10|207|86|(1, 2, 4, 7, 8, 10, 11)|195|23|1.062
(0, 1, 2, 4, 7, 9, 10, 11)|2|235|68|(1, 2, 7, 10)|191|58|1.23
(0, 1, 2, 4, 7, 9, 10, 11)|4|260|172|(1, 2, 4, 7, 9, 10, 11)|185|128|1.405
(0, 1, 2, 4, 7, 9, 10, 11)|9|281|67|(1, 2, 4, 7, 9, 10, 11)|164|21|1.713
(0, 1, 2, 4, 7, 9, 10, 11)|10|289|53|(1, 2, 4, 7, 9, 10, 11)|214|57|1.35
(0, 1, 2, 4, 7, 9, 10, 11)|11|214|217|(1, 4, 7, 9, 10, 11)|42|7|5.095
(0, 1, 2, 4, 8, 9, 10, 11)|1|253|121|(1, 2, 4, 8, 9, 10, 11)|220|46|1.15
(0, 1, 2, 4, 8, 9, 10, 11)|4|291|100|(1, 4, 8, 9, 10, 11)|72|24|4.042
(0, 1, 2, 4, 8, 9, 10, 11)|11|74|39|(1, 2, 4, 8, 9, 10, 11)|48|10|1.542
(0, 1, 2, 5, 6, 7, 8, 9)|1|223|69|(1, 2, 5, 6, 7, 8, 9)|178|52|1.253
(0, 1, 2, 5, 6, 7, 8, 9)|5|174|11|(1, 2, 5, 6, 7, 8, 9)|151|26|1.152
(0, 1, 2, 5, 6, 7, 8, 9)|6|229|43|(1, 2, 5, 6, 7, 8, 9)|207|20|1.106
(0, 1, 2, 5, 6, 7, 8, 9)|7|218|21|(1, 2, 5, 6, 7, 8, 9)|175|26|1.246
(0, 1, 2, 5, 6, 7, 8, 9)|8|201|52|(1, 2, 5, 6, 7, 8, 9)|195|42|1.031
(0, 1, 2, 5, 6, 7, 8, 9)|9|194|103|(1, 2, 5, 6, 7, 8, 9)|178|22|1.09
(0, 1, 2, 5, 6, 7, 8, 10)|0|131|107|(0, 2, 5, 6, 7, 8, 10)|82|36|1.598
(0, 1, 2, 5, 6, 7, 8, 10)|2|166|45|(1, 2, 6, 8, 10)|141|49|1.177
(0, 1, 2, 5, 6, 7, 8, 10)|5|184|28|(1, 2, 5, 6, 7, 8, 10)|172|30|1.07
(0, 1, 2, 5, 6, 7, 8, 10)|7|172|21|(1, 2, 5, 6, 7, 8, 10)|162|56|1.062
(0, 1, 2, 5, 6, 7, 8, 10)|10|176|55|(1, 2, 5, 6, 7, 8, 10)|154|44|1.143
(0, 1, 2, 5, 6, 7, 8, 11)|1|314|151|(1, 5, 6, 7, 8, 11)|257|28|1.222
(0, 1, 2, 5, 6, 7, 8, 11)|2|168|48|(1, 2, 5, 6, 7, 8, 11)|124|60|1.355
(0, 1, 2, 5, 6, 7, 8, 11)|6|223|6|(1, 2, 5, 6, 7, 8, 11)|221|15|1.009
(0, 1, 2, 5, 6, 7, 9, 10)|1|246|81|(1, 2, 5, 6, 7, 9, 10)|227|48|1.084
(0, 1, 2, 5, 6, 7, 9, 10)|5|213|10|(1, 2, 5, 6, 7, 9, 10)|191|19|1.115
(0, 1, 2, 5, 6, 7, 9, 10)|6|197|23|(1, 2, 5, 6, 7, 9, 10)|184|14|1.071
(0, 1, 2, 5, 6, 7, 9, 10)|9|153|9|(1, 2, 5, 6, 7, 9, 10)|140|33|1.093
(0, 1, 2, 5, 6, 7, 9, 11)|2|170|38|(1, 2, 6, 9, 11)|164|95|1.037
(0, 1, 2, 5, 6, 7, 9, 11)|6|285|8|(1, 2, 5, 6, 7, 9, 11)|238|57|1.197
(0, 1, 2, 5, 6, 7, 9, 11)|7|232|22|(1, 2, 5, 6, 7, 9, 11)|205|19|1.132
(0, 1, 2, 5, 6, 7, 9, 11)|9|228|22|(1, 5, 6, 7, 9, 11)|179|20|1.274
(0, 1, 2, 5, 6, 7, 9, 11)|11|125|89|(1, 5, 6, 7, 9, 11)|33|19|3.788
(0, 1, 2, 5, 6, 7, 10, 11)|0|109|55|(0, 2, 6, 7, 10, 11)|94|56|1.16
(0, 1, 2, 5, 6, 7, 10, 11)|1|246|10|(1, 2, 5, 6, 7, 10, 11)|201|14|1.224
(0, 1, 2, 5, 6, 7, 10, 11)|2|140|71|(1, 2, 6, 10, 11)|126|74|1.111
(0, 1, 2, 5, 6, 8, 9, 10)|6|215|19|(1, 2, 5, 6, 8, 9, 10)|207|35|1.039
(0, 1, 2, 5, 6, 8, 9, 10)|10|189|11|(1, 2, 5, 6, 8, 9, 10)|183|67|1.033
(0, 1, 2, 5, 6, 8, 9, 11)|0|145|70|(0, 2, 6, 9, 11)|125|14|1.16
(0, 1, 2, 5, 6, 8, 9, 11)|1|313|61|(1, 2, 5, 6, 8, 9, 11)|196|65|1.597
(0, 1, 2, 5, 6, 8, 9, 11)|8|195|51|(1, 2, 5, 6, 8, 9, 11)|190|44|1.026
(0, 1, 2, 5, 6, 8, 9, 11)|11|142|88|(1, 5, 6, 8, 9, 11)|99|60|1.434
(0, 1, 2, 5, 6, 8, 10, 11)|0|241|326|(0, 2, 6, 10, 11)|103|68|2.34
(0, 1, 2, 5, 6, 8, 10, 11)|1|305|106|(1, 2, 5, 6, 8, 10, 11)|200|56|1.525
(0, 1, 2, 5, 6, 8, 10, 11)|2|146|60|(1, 2, 6, 10, 11)|126|74|1.159
(0, 1, 2, 5, 6, 8, 10, 11)|5|183|67|(1, 2, 5, 6, 8, 10, 11)|161|32|1.137
(0, 1, 2, 5, 6, 8, 10, 11)|6|246|30|(1, 5, 6, 8, 10, 11)|218|49|1.128
(0, 1, 2, 5, 6, 8, 10, 11)|8|201|22|(1, 2, 5, 6, 8, 10, 11)|183|44|1.098
(0, 1, 2, 5, 6, 8, 10, 11)|10|234|52|(1, 2, 5, 6, 8, 10, 11)|145|27|1.614
(0, 1, 2, 5, 6, 8, 10, 11)|11|113|142|(1, 2, 5, 6, 8, 10, 11)|64|40|1.766
(0, 1, 2, 5, 6, 9, 10, 11)|0|280|118|(0, 2, 6, 10, 11)|103|68|2.718
(0, 1, 2, 5, 6, 9, 10, 11)|1|317|84|(1, 5, 6, 9, 10, 11)|291|78|1.089
(0, 1, 2, 5, 6, 9, 10, 11)|2|126|55|(1, 2, 5, 6, 9, 10, 11)|122|40|1.033
(0, 1, 2, 5, 6, 9, 10, 11)|5|221|53|(1, 2, 5, 6, 9, 10, 11)|172|43|1.285
(0, 1, 2, 5, 6, 9, 10, 11)|9|197|32|(1, 2, 5, 6, 9, 10, 11)|175|34|1.126
(0, 1, 2, 5, 7, 8, 9, 10)|1|223|112|(1, 5, 7, 8, 9, 10)|175|22|1.274
(0, 1, 2, 5, 7, 8, 9, 10)|2|138|85|(1, 2, 7, 8, 9, 10)|104|39|1.327
(0, 1, 2, 5, 7, 8, 9, 10)|5|190|24|(1, 5, 7, 8, 9, 10)|180|31|1.056
(0, 1, 2, 5, 7, 8, 9, 10)|10|185|54|(1, 5, 7, 8, 9, 10)|180|44|1.028
(0, 1, 2, 5, 7, 8, 9, 11)|1|333|98|(1, 2, 5, 7, 8, 9, 11)|252|44|1.321
(0, 1, 2, 5, 7, 8, 9, 11)|5|236|57|(1, 5, 7, 8, 9, 11)|202|3|1.168
(0, 1, 2, 5, 7, 8, 9, 11)|8|256|66|(1, 5, 7, 8, 9, 11)|215|9|1.191
(0, 1, 2, 5, 7, 8, 10, 11)|2|150|19|(1, 2, 5, 7, 8, 10, 11)|125|60|1.2
(0, 1, 2, 5, 7, 8, 10, 11)|5|193|8|(1, 2, 5, 7, 8, 10, 11)|160|60|1.206
(0, 1, 2, 5, 7, 8, 10, 11)|8|191|45|(1, 2, 5, 7, 8, 10, 11)|181|7|1.055
(0, 1, 2, 5, 7, 9, 10, 11)|0|158|95|(0, 2, 5, 7, 9, 10, 11)|129|51|1.225
(0, 1, 2, 5, 7, 9, 10, 11)|1|318|92|(1, 2, 5, 7, 9, 10, 11)|301|117|1.056
(0, 1, 2, 5, 7, 9, 10, 11)|2|204|94|(1, 2, 5, 7, 9, 10, 11)|90|41|2.267
(0, 1, 2, 5, 7, 9, 10, 11)|5|209|44|(1, 5, 7, 9, 10, 11)|203|58|1.03
(0, 1, 2, 5, 7, 9, 10, 11)|10|220|25|(1, 2, 5, 7, 9, 10, 11)|207|59|1.063
(0, 1, 2, 5, 7, 9, 10, 11)|11|68|59|(1, 2, 5, 7, 9, 10, 11)|41|14|1.659
(0, 1, 2, 5, 8, 9, 10, 11)|0|163|108|(0, 2, 5, 8, 9, 10, 11)|84|61|1.94
(0, 1, 2, 5, 8, 9, 10, 11)|1|330|182|(1, 5, 8, 9, 10, 11)|264|112|1.25
(0, 1, 2, 5, 8, 9, 10, 11)|2|188|139|(1, 2, 5, 8, 9, 10, 11)|109|53|1.725
(0, 1, 2, 5, 8, 9, 10, 11)|5|200|12|(1, 2, 5, 8, 9, 10, 11)|186|67|1.075
(0, 1, 2, 5, 8, 9, 10, 11)|9|212|53|(1, 2, 5, 8, 9, 10, 11)|201|47|1.055
(0, 1, 2, 5, 8, 9, 10, 11)|10|231|21|(1, 5, 8, 9, 10, 11)|199|40|1.161
(0, 1, 2, 5, 8, 9, 10, 11)|11|179|58|(1, 2, 5, 8, 9, 10, 11)|42|8|4.262
(0, 1, 2, 6, 7, 8, 9, 10)|0|143|77|(0, 2, 6, 7, 8, 9, 10)|77|41|1.857
(0, 1, 2, 6, 7, 8, 9, 10)|2|156|69|(1, 2, 7, 8, 9, 10)|104|39|1.5
(0, 1, 2, 6, 7, 8, 9, 10)|7|197|58|(1, 2, 6, 7, 8, 9, 10)|179|22|1.101
(0, 1, 2, 6, 7, 8, 9, 10)|8|181|18|(1, 2, 6, 7, 8, 9, 10)|178|42|1.017
(0, 1, 2, 6, 7, 8, 9, 11)|1|252|84|(1, 6, 8, 9, 11)|177|20|1.424
(0, 1, 2, 6, 7, 8, 9, 11)|2|132|52|(1, 2, 6, 7, 8, 9, 11)|114|49|1.158
(0, 1, 2, 6, 7, 8, 9, 11)|6|244|21|(1, 2, 6, 7, 8, 9, 11)|223|33|1.094
(0, 1, 2, 6, 7, 8, 9, 11)|7|198|43|(1, 2, 6, 7, 8, 9, 11)|160|26|1.238
(0, 1, 2, 6, 7, 8, 9, 11)|11|102|58|(1, 6, 8, 9, 11)|62|13|1.645
(0, 1, 2, 6, 7, 8, 10, 11)|8|190|40|(1, 2, 6, 7, 8, 10, 11)|162|13|1.173
(0, 1, 2, 6, 7, 9, 10, 11)|0|290|52|(0, 2, 6, 7, 9, 10, 11)|116|32|2.5
(0, 1, 2, 6, 7, 9, 10, 11)|10|196|16|(1, 6, 7, 9, 10, 11)|189|25|1.037
(0, 1, 2, 6, 7, 9, 10, 11)|11|122|63|(1, 2, 6, 7, 9, 10, 11)|52|14|2.346
(0, 1, 2, 6, 8, 9, 10, 11)|0|81|25|(0, 2, 6, 8, 9, 10, 11)|70|30|1.157
(0, 1, 2, 6, 8, 9, 10, 11)|1|295|48|(1, 2, 6, 8, 9, 10, 11)|204|32|1.446
(0, 1, 2, 6, 8, 9, 10, 11)|6|230|41|(1, 2, 6, 8, 9, 10, 11)|201|23|1.144
(0, 1, 2, 6, 8, 9, 10, 11)|9|190|49|(1, 6, 8, 9, 10, 11)|177|32|1.073
(0, 1, 2, 6, 8, 9, 10, 11)|10|209|60|(1, 2, 6, 8, 9, 10, 11)|169|15|1.237
(0, 1, 2, 6, 8, 9, 10, 11)|11|98|82|(1, 2, 6, 8, 9, 10, 11)|69|40|1.42
(0, 1, 2, 7, 8, 9, 10, 11)|0|144|47|(0, 2, 8, 9, 10, 11)|117|96|1.231
(0, 1, 2, 7, 8, 9, 10, 11)|2|199|66|(1, 2, 7, 8, 9, 10, 11)|190|48|1.047
(0, 1, 2, 7, 8, 9, 10, 11)|10|200|30|(1, 7, 8, 9, 10, 11)|200|29|1.0
(0, 1, 3, 4, 5, 6, 7, 8)|0|104|61|(0, 3, 4, 5, 6, 7, 8)|84|25|1.238
(0, 1, 3, 4, 5, 6, 7, 8)|3|166|18|(1, 3, 5, 6, 7, 8)|132|15|1.258
(0, 1, 3, 4, 5, 6, 7, 8)|4|190|125|(1, 3, 4, 5, 6, 7, 8)|76|16|2.5
(0, 1, 3, 4, 5, 6, 7, 9)|0|130|122|(0, 3, 5, 6, 7, 9)|107|107|1.215
(0, 1, 3, 4, 5, 6, 7, 9)|1|308|105|(1, 3, 4, 5, 6, 7, 9)|213|85|1.446
(0, 1, 3, 4, 5, 6, 7, 9)|4|205|96|(1, 3, 4, 5, 6, 7, 9)|104|39|1.971
(0, 1, 3, 4, 5, 6, 7, 9)|6|232|11|(1, 3, 4, 5, 6, 7, 9)|201|30|1.154
(0, 1, 3, 4, 5, 6, 7, 9)|7|215|41|(1, 3, 4, 5, 6, 7, 9)|211|14|1.019
(0, 1, 3, 4, 5, 6, 7, 9)|9|175|7|(1, 3, 4, 5, 6, 7, 9)|160|44|1.094
(0, 1, 3, 4, 5, 6, 7, 10)|3|162|24|(1, 3, 5, 6, 7, 10)|143|24|1.133
(0, 1, 3, 4, 5, 6, 7, 10)|4|146|133|(1, 4, 6, 7, 10)|77|21|1.896
(0, 1, 3, 4, 5, 6, 7, 10)|7|195|6|(1, 3, 4, 5, 6, 7, 10)|170|18|1.147
(0, 1, 3, 4, 5, 6, 7, 11)|1|227|42|(1, 3, 4, 5, 6, 7, 11)|215|53|1.056
(0, 1, 3, 4, 5, 6, 7, 11)|3|204|9|(1, 3, 4, 5, 6, 7, 11)|183|41|1.115
(0, 1, 3, 4, 5, 6, 7, 11)|4|121|50|(1, 3, 4, 5, 6, 7, 11)|112|71|1.08
(0, 1, 3, 4, 5, 6, 7, 11)|5|216|26|(1, 3, 4, 5, 6, 7, 11)|189|29|1.143
(0, 1, 3, 4, 5, 6, 7, 11)|6|228|27|(1, 3, 4, 5, 6, 7, 11)|228|31|1.0
(0, 1, 3, 4, 5, 6, 7, 11)|11|123|131|(1, 3, 4, 5, 6, 7, 11)|95|33|1.295
(0, 1, 3, 4, 5, 6, 8, 9)|0|144|94|(0, 3, 4, 5, 6, 8, 9)|99|47|1.455
(0, 1, 3, 4, 5, 6, 8, 9)|1|238|54|(1, 4, 5, 6, 8, 9)|216|71|1.102
(0, 1, 3, 4, 5, 6, 8, 9)|3|169|12|(1, 3, 5, 6, 8, 9)|147|15|1.15
(0, 1, 3, 4, 5, 6, 8, 9)|5|200|22|(1, 3, 4, 5, 6, 8, 9)|185|42|1.081
(0, 1, 3, 4, 5, 6, 8, 10)|0|100|97|(0, 3, 5, 6, 8, 10)|58|17|1.724
(0, 1, 3, 4, 5, 6, 8, 10)|4|234|68|(1, 4, 6, 10)|100|13|2.34
(0, 1, 3, 4, 5, 6, 8, 10)|5|214|43|(1, 3, 4, 5, 6, 8, 10)|196|81|1.092
(0, 1, 3, 4, 5, 6, 8, 10)|8|162|12|(1, 3, 4, 5, 6, 8, 10)|158|23|1.025
(0, 1, 3, 4, 5, 6, 8, 11)|0|170|176|(0, 3, 5, 8)|114|36|1.491
(0, 1, 3, 4, 5, 6, 8, 11)|1|284|36|(1, 3, 4, 5, 6, 8, 11)|175|37|1.623
(0, 1, 3, 4, 5, 6, 8, 11)|4|152|139|(1, 3, 4, 5, 6, 8, 11)|106|28|1.434
(0, 1, 3, 4, 5, 6, 8, 11)|6|253|58|(1, 3, 4, 5, 6, 8, 11)|253|15|1.0
(0, 1, 3, 4, 5, 6, 8, 11)|8|203|20|(1, 3, 4, 5, 6, 8, 11)|180|13|1.128
(0, 1, 3, 4, 5, 6, 8, 11)|11|102|55|(1, 4, 5, 6, 8, 11)|72|37|1.417
(0, 1, 3, 4, 5, 6, 9, 10)|0|91|13|(0, 3, 4, 5, 6, 9, 10)|63|23|1.444
(0, 1, 3, 4, 5, 6, 9, 10)|3|181|26|(1, 3, 4, 5, 6, 9, 10)|146|17|1.24
(0, 1, 3, 4, 5, 6, 9, 10)|4|196|120|(1, 4, 6, 10)|100|13|1.96
(0, 1, 3, 4, 5, 6, 9, 10)|9|182|68|(1, 3, 4, 5, 6, 9, 10)|171|55|1.064
(0, 1, 3, 4, 5, 6, 9, 11)|0|175|104|(0, 3, 4, 5, 6, 9, 11)|130|33|1.346
(0, 1, 3, 4, 5, 6, 9, 11)|3|221|49|(1, 3, 4, 5, 6, 9, 11)|184|66|1.201
(0, 1, 3, 4, 5, 6, 9, 11)|4|217|147|(1, 4, 6, 9, 11)|127|71|1.709
(0, 1, 3, 4, 5, 6, 9, 11)|9|251|32|(1, 3, 4, 5, 6, 9, 11)|173|29|1.451
(0, 1, 3, 4, 5, 6, 10, 11)|3|179|15|(1, 3, 4, 5, 6, 10, 11)|164|13|1.091
(0, 1, 3, 4, 5, 6, 10, 11)|4|141|84|(1, 4, 6, 10, 11)|84|17|1.679
(0, 1, 3, 4, 5, 6, 10, 11)|6|250|10|(1, 3, 4, 5, 6, 10, 11)|231|27|1.082
(0, 1, 3, 4, 5, 6, 10, 11)|11|99|35|(1, 3, 4, 5, 6, 10, 11)|71|29|1.394
(0, 1, 3, 4, 5, 7, 8, 9)|9|209|108|(1, 3, 4, 5, 7, 8, 9)|174|57|1.201
(0, 1, 3, 4, 5, 7, 8, 10)|1|224|76|(1, 4, 5, 7, 8, 10)|210|21|1.067
(0, 1, 3, 4, 5, 7, 8, 10)|7|157|26|(1, 3, 4, 5, 7, 8, 10)|157|31|1.0
(0, 1, 3, 4, 5, 7, 8, 11)|0|126|122|(0, 3, 5, 7, 8, 11)|104|55|1.212
(0, 1, 3, 4, 5, 7, 8, 11)|3|185|16|(1, 3, 4, 5, 7, 8, 11)|161|7|1.149
(0, 1, 3, 4, 5, 7, 8, 11)|4|146|15|(1, 3, 4, 5, 7, 8, 11)|121|55|1.207
(0, 1, 3, 4, 5, 7, 8, 11)|5|228|30|(1, 3, 4, 5, 7, 8, 11)|183|16|1.246
(0, 1, 3, 4, 5, 7, 8, 11)|8|228|13|(1, 3, 4, 5, 7, 8, 11)|185|50|1.232
(0, 1, 3, 4, 5, 7, 8, 11)|11|183|130|(1, 3, 4, 5, 7, 8, 11)|51|36|3.588
(0, 1, 3, 4, 5, 7, 9, 10)|0|80|48|(0, 3, 4, 5, 7, 9, 10)|71|42|1.127
(0, 1, 3, 4, 5, 7, 9, 10)|1|282|23|(1, 3, 4, 5, 7, 9, 10)|208|27|1.356
(0, 1, 3, 4, 5, 7, 9, 10)|10|203|30|(1, 3, 4, 5, 7, 9, 10)|167|11|1.216
(0, 1, 3, 4, 5, 7, 9, 11)|1|316|47|(1, 3, 4, 5, 7, 9, 11)|314|80|1.006
(0, 1, 3, 4, 5, 7, 9, 11)|7|292|65|(1, 3, 4, 5, 7, 9, 11)|234|56|1.248
(0, 1, 3, 4, 5, 7, 10, 11)|1|270|89|(1, 3, 4, 5, 7, 10, 11)|202|86|1.337
(0, 1, 3, 4, 5, 7, 10, 11)|3|189|30|(1, 3, 4, 5, 7, 10, 11)|165|42|1.145
(0, 1, 3, 4, 5, 7, 10, 11)|4|252|96|(1, 4, 7, 10, 11)|132|8|1.909
(0, 1, 3, 4, 5, 7, 10, 11)|5|209|53|(1, 3, 4, 5, 7, 10, 11)|184|77|1.136
(0, 1, 3, 4, 5, 7, 10, 11)|10|223|14|(1, 3, 4, 5, 7, 10, 11)|194|53|1.149
(0, 1, 3, 4, 5, 8, 9, 10)|0|202|126|(0, 3, 5, 8, 9, 10)|167|80|1.21
(0, 1, 3, 4, 5, 8, 9, 10)|1|272|55|(1, 3, 4, 5, 8, 9, 10)|230|26|1.183
(0, 1, 3, 4, 5, 8, 9, 10)|5|208|40|(1, 3, 4, 5, 8, 9, 10)|195|60|1.067
(0, 1, 3, 4, 5, 8, 9, 10)|10|176|37|(1, 3, 4, 5, 8, 9, 10)|170|22|1.035
(0, 1, 3, 4, 5, 8, 9, 11)|0|186|87|(0, 3, 5, 8, 9, 11)|108|28|1.722
(0, 1, 3, 4, 5, 8, 9, 11)|1|361|60|(1, 4, 5, 8, 9, 11)|233|103|1.549
(0, 1, 3, 4, 5, 8, 9, 11)|4|231|136|(1, 4, 8, 9, 11)|182|16|1.269
(0, 1, 3, 4, 5, 8, 9, 11)|9|208|82|(1, 3, 4, 5, 8, 9, 11)|204|39|1.02
(0, 1, 3, 4, 5, 8, 9, 11)|11|80|53|(1, 3, 4, 5, 8, 9, 11)|34|28|2.353
(0, 1, 3, 4, 5, 8, 10, 11)|8|223|33|(1, 3, 4, 5, 8, 10, 11)|209|7|1.067
(0, 1, 3, 4, 5, 8, 10, 11)|10|226|34|(1, 3, 4, 5, 8, 10, 11)|205|19|1.102
(0, 1, 3, 4, 5, 8, 10, 11)|11|110|90|(1, 3, 4, 5, 8, 10, 11)|64|51|1.719
(0, 1, 3, 4, 5, 9, 10, 11)|1|270|171|(1, 3, 4, 5, 9, 10, 11)|236|28|1.144
(0, 1, 3, 4, 5, 9, 10, 11)|3|221|18|(1, 3, 4, 5, 9, 10, 11)|203|71|1.089
(0, 1, 3, 4, 5, 9, 10, 11)|4|275|219|(1, 3, 4, 5, 9, 10, 11)|122|63|2.254
(0, 1, 3, 4, 5, 9, 10, 11)|11|77|50|(1, 3, 4, 5, 9, 10, 11)|50|18|1.54
(0, 1, 3, 4, 6, 7, 8, 9)|0|101|36|(0, 3, 6, 8)|92|10|1.098
(0, 1, 3, 4, 6, 7, 8, 9)|1|237|117|(1, 4, 6, 7, 8, 9)|229|97|1.035
(0, 1, 3, 4, 6, 7, 8, 9)|4|219|119|(1, 4, 6, 7, 8, 9)|70|33|3.129
(0, 1, 3, 4, 6, 7, 8, 9)|6|226|18|(1, 3, 4, 6, 7, 8, 9)|226|14|1.0
(0, 1, 3, 4, 6, 7, 8, 10)|0|107|47|(0, 3, 4, 6, 7, 8, 10)|87|21|1.23
(0, 1, 3, 4, 6, 7, 8, 10)|3|163|4|(1, 3, 4, 6, 7, 8, 10)|156|36|1.045
(0, 1, 3, 4, 6, 7, 8, 10)|4|160|85|(1, 4, 7, 8, 10)|117|105|1.368
(0, 1, 3, 4, 6, 7, 8, 10)|7|217|33|(1, 3, 4, 6, 7, 8, 10)|181|46|1.199
(0, 1, 3, 4, 6, 7, 8, 11)|0|123|111|(0, 3, 6, 8)|92|10|1.337
(0, 1, 3, 4, 6, 7, 8, 11)|1|253|75|(1, 4, 7, 8, 11)|233|23|1.086
(0, 1, 3, 4, 6, 7, 8, 11)|11|76|31|(1, 3, 4, 6, 7, 8, 11)|69|58|1.101
(0, 1, 3, 4, 6, 7, 9, 10)|0|134|64|(0, 3, 6, 7, 9, 10)|118|48|1.136
(0, 1, 3, 4, 6, 7, 9, 10)|4|200|144|(1, 3, 4, 6, 7, 9, 10)|81|19|2.469
(0, 1, 3, 4, 6, 7, 9, 10)|10|182|27|(1, 3, 4, 6, 7, 9, 10)|161|33|1.13
(0, 1, 3, 4, 6, 7, 9, 11)|0|181|51|(0, 3, 6, 7, 9, 11)|147|69|1.231
(0, 1, 3, 4, 6, 7, 9, 11)|3|198|14|(1, 3, 6, 7, 9, 11)|162|11|1.222
(0, 1, 3, 4, 6, 7, 9, 11)|4|201|113|(1, 4, 6, 7, 9, 11)|110|57|1.827
(0, 1, 3, 4, 6, 7, 9, 11)|11|80|26|(1, 3, 4, 6, 7, 9, 11)|77|41|1.039
(0, 1, 3, 4, 6, 7, 10, 11)|0|159|148|(0, 3, 4, 6, 7, 10, 11)|55|20|2.891
(0, 1, 3, 4, 6, 7, 10, 11)|1|231|76|(1, 4, 6, 7, 10, 11)|228|34|1.013
(0, 1, 3, 4, 6, 7, 10, 11)|3|173|8|(1, 3, 4, 6, 7, 10, 11)|168|28|1.03
(0, 1, 3, 4, 6, 7, 10, 11)|11|60|31|(1, 3, 4, 6, 7, 10, 11)|35|15|1.714
(0, 1, 3, 4, 6, 8, 9, 10)|0|135|77|(0, 3, 4, 6, 8, 9, 10)|57|33|2.368
(0, 1, 3, 4, 6, 8, 9, 10)|4|159|146|(1, 3, 4, 6, 8, 9, 10)|37|7|4.297
(0, 1, 3, 4, 6, 8, 9, 10)|10|196|7|(1, 3, 4, 6, 8, 9, 10)|189|31|1.037
(0, 1, 3, 4, 6, 8, 9, 11)|0|91|45|(0, 3, 4, 6, 8, 9, 11)|71|28|1.282
(0, 1, 3, 4, 6, 8, 9, 11)|1|261|77|(1, 4, 6, 8, 9, 11)|195|49|1.338
(0, 1, 3, 4, 6, 8, 9, 11)|4|205|174|(1, 4, 8, 9, 11)|182|16|1.126
(0, 1, 3, 4, 6, 8, 9, 11)|9|213|39|(1, 3, 4, 6, 8, 9, 11)|195|64|1.092
(0, 1, 3, 4, 6, 8, 10, 11)|4|169|128|(1, 3, 4, 6, 8, 10, 11)|59|17|2.864
(0, 1, 3, 4, 6, 8, 10, 11)|8|187|10|(1, 3, 4, 6, 8, 10, 11)|183|21|1.022
(0, 1, 3, 4, 6, 8, 10, 11)|11|122|87|(1, 3, 4, 6, 8, 10, 11)|87|103|1.402
(0, 1, 3, 4, 6, 9, 10, 11)|4|283|186|(1, 4, 6, 9, 10, 11)|208|102|1.361
(0, 1, 3, 4, 6, 9, 10, 11)|6|254|66|(1, 3, 4, 6, 9, 10, 11)|220|9|1.155
(0, 1, 3, 4, 6, 9, 10, 11)|10|203|39|(1, 3, 4, 6, 9, 10, 11)|185|39|1.097
(0, 1, 3, 4, 6, 9, 10, 11)|11|104|73|(1, 3, 4, 6, 9, 10, 11)|51|3|2.039
(0, 1, 3, 4, 7, 8, 9, 10)|0|119|113|(0, 3, 7, 8, 9, 10)|116|100|1.026
(0, 1, 3, 4, 7, 8, 9, 10)|1|276|90|(1, 3, 4, 7, 8, 9, 10)|171|18|1.614
(0, 1, 3, 4, 7, 8, 9, 10)|3|173|29|(1, 3, 7, 8, 9, 10)|168|39|1.03
(0, 1, 3, 4, 7, 8, 9, 10)|4|146|83|(1, 3, 4, 7, 8, 9, 10)|119|79|1.227
(0, 1, 3, 4, 7, 8, 9, 10)|8|205|53|(1, 3, 4, 7, 8, 9, 10)|166|11|1.235
(0, 1, 3, 4, 7, 8, 9, 10)|9|187|20|(1, 4, 7, 8, 9, 10)|163|18|1.147
(0, 1, 3, 4, 7, 8, 9, 10)|10|209|111|(1, 3, 4, 7, 8, 9, 10)|180|26|1.161
(0, 1, 3, 4, 7, 8, 9, 11)|4|228|195|(1, 4, 8, 9, 11)|182|16|1.253
(0, 1, 3, 4, 7, 8, 9, 11)|8|181|7|(1, 3, 4, 7, 8, 9, 11)|174|16|1.04
(0, 1, 3, 4, 7, 8, 9, 11)|9|218|34|(1, 3, 4, 7, 8, 9, 11)|200|16|1.09
(0, 1, 3, 4, 7, 8, 9, 11)|11|47|23|(1, 3, 4, 7, 8, 9, 11)|33|11|1.424
(0, 1, 3, 4, 7, 8, 10, 11)|0|188|64|(0, 3, 4, 7, 8, 10, 11)|67|48|2.806
(0, 1, 3, 4, 7, 8, 10, 11)|1|379|111|(1, 3, 4, 7, 8, 10, 11)|228|93|1.662
(0, 1, 3, 4, 7, 8, 10, 11)|4|125|34|(1, 4, 8, 10, 11)|123|51|1.016
(0, 1, 3, 4, 7, 8, 10, 11)|11|151|92|(1, 4, 7, 8, 10, 11)|51|21|2.961
(0, 1, 3, 4, 7, 9, 10, 11)|0|232|184|(0, 3, 4, 7, 9, 10, 11)|54|36|4.296
(0, 1, 3, 4, 7, 9, 10, 11)|1|380|170|(1, 3, 4, 7, 9, 10, 11)|335|93|1.134
(0, 1, 3, 4, 7, 9, 10, 11)|4|166|25|(1, 3, 4, 7, 9, 10, 11)|133|46|1.248
(0, 1, 3, 4, 7, 9, 10, 11)|9|238|53|(1, 3, 4, 7, 9, 10, 11)|235|117|1.013
(0, 1, 3, 4, 7, 9, 10, 11)|11|115|48|(1, 4, 7, 9, 10, 11)|42|7|2.738
(0, 1, 3, 4, 8, 9, 10, 11)|0|106|89|(0, 3, 8, 9, 10, 11)|87|14|1.218
(0, 1, 3, 4, 8, 9, 10, 11)|1|289|161|(1, 4, 8, 9, 10, 11)|248|22|1.165
(0, 1, 3, 4, 8, 9, 10, 11)|3|210|33|(1, 3, 4, 8, 9, 10, 11)|206|20|1.019
(0, 1, 3, 4, 8, 9, 10, 11)|4|391|206|(1, 4, 8, 9, 10, 11)|72|24|5.431
(0, 1, 3, 4, 8, 9, 10, 11)|9|245|57|(1, 4, 8, 9, 10, 11)|201|24|1.219
(0, 1, 3, 4, 8, 9, 10, 11)|11|126|75|(1, 3, 4, 8, 9, 10, 11)|126|64|1.0
(0, 1, 3, 5, 6, 7, 8, 9)|0|74|20|(0, 3, 5, 6, 7, 8, 9)|73|16|1.014
(0, 1, 3, 5, 6, 7, 8, 9)|1|225|48|(1, 3, 5, 6, 7, 8, 9)|198|101|1.136
(0, 1, 3, 5, 6, 7, 8, 9)|5|195|33|(1, 3, 5, 6, 7, 8, 9)|181|71|1.077
(0, 1, 3, 5, 6, 7, 8, 9)|6|227|14|(1, 3, 5, 6, 7, 8, 9)|202|28|1.124
(0, 1, 3, 5, 6, 7, 8, 9)|7|176|43|(1, 3, 5, 6, 7, 8, 9)|160|26|1.1
(0, 1, 3, 5, 6, 7, 8, 9)|8|184|17|(1, 3, 5, 6, 7, 8, 9)|154|22|1.195
(0, 1, 3, 5, 6, 7, 8, 9)|9|160|20|(1, 3, 5, 6, 7, 8, 9)|146|15|1.096
(0, 1, 3, 5, 6, 7, 8, 10)|1|211|97|(1, 3, 5, 6, 7, 8, 10)|194|53|1.088
(0, 1, 3, 5, 6, 7, 8, 11)|1|231|27|(1, 3, 5, 6, 7, 8, 11)|208|93|1.111
(0, 1, 3, 5, 6, 7, 8, 11)|6|214|9|(1, 3, 5, 6, 7, 8, 11)|202|8|1.059
(0, 1, 3, 5, 6, 7, 8, 11)|8|192|44|(1, 3, 5, 6, 7, 8, 11)|188|15|1.021
(0, 1, 3, 5, 6, 7, 8, 11)|11|99|21|(1, 3, 5, 6, 7, 8, 11)|42|27|2.357
(0, 1, 3, 5, 6, 7, 9, 10)|5|171|20|(1, 3, 5, 6, 7, 9, 10)|170|63|1.006
(0, 1, 3, 5, 6, 7, 9, 10)|6|209|18|(1, 3, 5, 6, 7, 9, 10)|189|31|1.106
(0, 1, 3, 5, 6, 7, 9, 11)|7|260|15|(1, 3, 5, 6, 7, 9, 11)|207|12|1.256
(0, 1, 3, 5, 6, 7, 9, 11)|9|187|38|(1, 5, 6, 7, 9, 11)|179|20|1.045
(0, 1, 3, 5, 6, 7, 9, 11)|11|90|58|(1, 5, 6, 7, 9, 11)|33|19|2.727
(0, 1, 3, 5, 6, 7, 10, 11)|0|163|64|(0, 3, 6, 10)|111|31|1.468
(0, 1, 3, 5, 6, 7, 10, 11)|3|175|21|(1, 3, 5, 6, 7, 10, 11)|174|21|1.006
(0, 1, 3, 5, 6, 7, 10, 11)|5|172|28|(1, 3, 5, 6, 7, 10, 11)|155|16|1.11
(0, 1, 3, 5, 6, 7, 10, 11)|11|85|80|(1, 3, 5, 6, 7, 10, 11)|45|20|1.889
(0, 1, 3, 5, 6, 8, 9, 10)|0|108|29|(0, 3, 6, 8, 9, 10)|90|7|1.2
(0, 1, 3, 5, 6, 8, 9, 11)|0|167|114|(0, 3, 5, 6, 8, 9, 11)|160|58|1.044
(0, 1, 3, 5, 6, 8, 9, 11)|3|169|28|(1, 3, 5, 6, 8, 9, 11)|162|26|1.043
(0, 1, 3, 5, 6, 8, 9, 11)|6|265|25|(1, 3, 5, 6, 8, 9, 11)|236|48|1.123
(0, 1, 3, 5, 6, 8, 9, 11)|9|220|55|(1, 3, 5, 6, 8, 9, 11)|184|10|1.196
(0, 1, 3, 5, 6, 8, 9, 11)|11|100|41|(1, 5, 6, 8, 9, 11)|99|60|1.01
(0, 1, 3, 5, 6, 8, 10, 11)|0|132|66|(0, 3, 5, 6, 8, 10, 11)|65|50|2.031
(0, 1, 3, 5, 6, 8, 10, 11)|1|277|60|(1, 5, 6, 8, 10, 11)|251|10|1.104
(0, 1, 3, 5, 6, 8, 10, 11)|5|182|34|(1, 3, 5, 6, 8, 10, 11)|169|16|1.077
(0, 1, 3, 5, 6, 8, 10, 11)|6|218|35|(1, 5, 6, 8, 10, 11)|218|49|1.0
(0, 1, 3, 5, 6, 8, 10, 11)|10|184|39|(1, 5, 6, 8, 10, 11)|175|9|1.051
(0, 1, 3, 5, 6, 8, 10, 11)|11|73|43|(1, 3, 5, 6, 8, 10, 11)|48|11|1.521
(0, 1, 3, 5, 6, 9, 10, 11)|0|100|55|(0, 3, 6, 9, 10, 11)|85|42|1.176
(0, 1, 3, 5, 6, 9, 10, 11)|1|276|106|(1, 3, 5, 6, 9, 10, 11)|243|20|1.136
(0, 1, 3, 5, 6, 9, 10, 11)|3|179|18|(1, 3, 5, 6, 9, 10, 11)|149|28|1.201
(0, 1, 3, 5, 6, 9, 10, 11)|6|228|65|(1, 3, 5, 6, 9, 10, 11)|218|12|1.046
(0, 1, 3, 5, 6, 9, 10, 11)|9|192|32|(1, 3, 5, 6, 9, 10, 11)|161|11|1.193
(0, 1, 3, 5, 6, 9, 10, 11)|10|222|24|(1, 3, 5, 6, 9, 10, 11)|166|20|1.337
(0, 1, 3, 5, 6, 9, 10, 11)|11|136|92|(1, 3, 5, 6, 9, 10, 11)|53|10|2.566
(0, 1, 3, 5, 7, 8, 9, 10)|1|240|42|(1, 5, 7, 8, 9, 10)|175|22|1.371
(0, 1, 3, 5, 7, 8, 9, 10)|9|216|37|(1, 5, 7, 8, 9, 10)|151|51|1.43
(0, 1, 3, 5, 7, 8, 9, 10)|10|193|48|(1, 5, 7, 8, 9, 10)|180|44|1.072
(0, 1, 3, 5, 7, 8, 9, 11)|5|202|40|(1, 3, 5, 7, 8, 9, 11)|183|51|1.104
(0, 1, 3, 5, 7, 8, 9, 11)|9|168|58|(1, 3, 5, 7, 8, 9, 11)|144|22|1.167
(0, 1, 3, 5, 7, 8, 10, 11)|0|147|65|(0, 3, 7, 10)|71|31|2.07
(0, 1, 3, 5, 7, 8, 10, 11)|1|267|100|(1, 3, 5, 7, 8, 10, 11)|266|52|1.004
(0, 1, 3, 5, 7, 8, 10, 11)|10|192|18|(1, 3, 5, 7, 8, 10, 11)|186|8|1.032
(0, 1, 3, 5, 7, 9, 10, 11)|0|77|44|(0, 3, 7, 10)|71|31|1.085
(0, 1, 3, 5, 7, 9, 10, 11)|3|165|14|(1, 3, 5, 7, 9, 10, 11)|150|24|1.1
(0, 1, 3, 5, 7, 9, 10, 11)|5|188|16|(1, 3, 5, 7, 9, 10, 11)|179|54|1.05
(0, 1, 3, 5, 7, 9, 10, 11)|9|174|58|(1, 3, 5, 7, 9, 10, 11)|162|13|1.074
(0, 1, 3, 5, 7, 9, 10, 11)|10|183|27|(1, 3, 5, 7, 9, 10, 11)|154|6|1.188
(0, 1, 3, 5, 7, 9, 10, 11)|11|58|63|(1, 3, 5, 7, 9, 10, 11)|49|10|1.184
(0, 1, 3, 5, 8, 9, 10, 11)|0|98|38|(0, 3, 5, 8, 9, 10, 11)|53|37|1.849
(0, 1, 3, 5, 8, 9, 10, 11)|1|208|14|(1, 3, 5, 8, 9, 10, 11)|193|62|1.078
(0, 1, 3, 5, 8, 9, 10, 11)|9|165|47|(1, 3, 5, 8, 9, 10, 11)|159|13|1.038
(0, 1, 3, 5, 8, 9, 10, 11)|11|83|48|(1, 5, 8, 9, 10, 11)|66|76|1.258
(0, 1, 3, 6, 7, 8, 9, 10)|0|92|72|(0, 3, 6, 7, 8, 9, 10)|63|18|1.46
(0, 1, 3, 6, 7, 8, 9, 10)|6|179|19|(1, 3, 6, 7, 8, 9, 10)|177|31|1.011
(0, 1, 3, 6, 7, 8, 9, 11)|0|135|80|(0, 3, 7, 9, 11)|125|88|1.08
(0, 1, 3, 6, 7, 8, 9, 11)|1|170|77|(1, 3, 6, 7, 8, 9, 11)|151|57|1.126
(0, 1, 3, 6, 7, 8, 9, 11)|6|269|27|(1, 3, 6, 7, 8, 9, 11)|261|21|1.031
(0, 1, 3, 6, 7, 8, 9, 11)|8|221|75|(1, 3, 6, 7, 8, 9, 11)|185|26|1.195
(0, 1, 3, 6, 7, 8, 9, 11)|9|223|70|(1, 3, 6, 7, 8, 9, 11)|177|29|1.26
(0, 1, 3, 6, 7, 8, 10, 11)|0|185|132|(0, 3, 7, 10)|71|31|2.606
(0, 1, 3, 6, 7, 8, 10, 11)|7|176|21|(1, 3, 6, 7, 8, 10, 11)|176|38|1.0
(0, 1, 3, 6, 7, 8, 10, 11)|8|180|13|(1, 6, 7, 8, 10, 11)|173|18|1.04
(0, 1, 3, 6, 7, 8, 10, 11)|11|121|91|(1, 3, 6, 7, 8, 10, 11)|46|16|2.63
(0, 1, 3, 6, 7, 9, 10, 11)|0|241|39|(0, 3, 7, 10)|71|31|3.394
(0, 1, 3, 6, 7, 9, 10, 11)|3|163|21|(1, 3, 6, 7, 9, 10, 11)|151|27|1.079
(0, 1, 3, 6, 7, 9, 10, 11)|10|191|34|(1, 3, 6, 7, 9, 10, 11)|147|16|1.299
(0, 1, 3, 6, 7, 9, 10, 11)|11|88|43|(1, 6, 9, 10, 11)|69|14|1.275
(0, 1, 3, 6, 8, 9, 10, 11)|1|250|58|(1, 3, 6, 8, 9, 10, 11)|233|89|1.073
(0, 1, 3, 7, 8, 9, 10, 11)|0|95|90|(0, 3, 7, 8, 9, 10, 11)|51|16|1.863
(0, 1, 3, 7, 8, 9, 10, 11)|1|238|125|(1, 3, 7, 8, 9, 10, 11)|184|80|1.293
(0, 1, 3, 7, 8, 9, 10, 11)|7|239|65|(1, 3, 7, 8, 9, 10, 11)|205|2|1.166
(0, 1, 3, 7, 8, 9, 10, 11)|11|79|57|(1, 7, 8, 9, 10, 11)|40|20|1.975
(0, 1, 4, 5, 6, 7, 8, 9)|0|122|60|(0, 4, 6, 8)|89|44|1.371
(0, 1, 4, 5, 6, 7, 8, 9)|4|82|17|(1, 4, 6, 7, 8, 9)|70|33|1.171
(0, 1, 4, 5, 6, 7, 8, 9)|5|174|13|(1, 4, 5, 6, 7, 8, 9)|160|24|1.087
(0, 1, 4, 5, 6, 7, 8, 9)|6|205|7|(1, 4, 5, 6, 7, 8, 9)|202|34|1.015
(0, 1, 4, 5, 6, 7, 8, 10)|0|123|59|(0, 4, 6, 7, 8, 10)|76|26|1.618
(0, 1, 4, 5, 6, 7, 8, 10)|4|95|49|(1, 4, 5, 6, 7, 8, 10)|89|70|1.067
(0, 1, 4, 5, 6, 7, 8, 11)|0|134|75|(0, 4, 6, 8)|89|44|1.506
(0, 1, 4, 5, 6, 7, 8, 11)|1|259|23|(1, 4, 5, 6, 7, 8, 11)|244|86|1.061
(0, 1, 4, 5, 6, 7, 8, 11)|4|164|111|(1, 4, 5, 6, 7, 8, 11)|89|29|1.843
(0, 1, 4, 5, 6, 7, 8, 11)|5|178|6|(1, 4, 5, 6, 7, 8, 11)|160|14|1.113
(0, 1, 4, 5, 6, 7, 8, 11)|7|222|31|(1, 4, 5, 6, 7, 8, 11)|208|22|1.067
(0, 1, 4, 5, 6, 7, 8, 11)|8|191|21|(1, 4, 5, 6, 7, 8, 11)|191|43|1.0
(0, 1, 4, 5, 6, 7, 8, 11)|11|113|42|(1, 4, 5, 6, 7, 8, 11)|68|24|1.662
(0, 1, 4, 5, 6, 7, 9, 10)|1|201|54|(1, 4, 5, 6, 7, 9, 10)|165|82|1.218
(0, 1, 4, 5, 6, 7, 9, 10)|5|183|44|(1, 4, 5, 6, 7, 9, 10)|158|22|1.158
(0, 1, 4, 5, 6, 7, 9, 10)|6|215|17|(1, 4, 5, 6, 7, 9, 10)|214|28|1.005
(0, 1, 4, 5, 6, 7, 9, 10)|9|196|35|(1, 4, 5, 6, 7, 9, 10)|172|11|1.14
(0, 1, 4, 5, 6, 7, 9, 11)|0|257|128|(0, 4, 5, 6, 7, 9, 11)|48|29|5.354
(0, 1, 4, 5, 6, 7, 9, 11)|7|214|37|(1, 4, 5, 6, 7, 9, 11)|207|51|1.034
(0, 1, 4, 5, 6, 7, 9, 11)|11|131|124|(1, 5, 6, 7, 9, 11)|33|19|3.97
(0, 1, 4, 5, 6, 7, 10, 11)|0|123|99|(0, 4, 5, 6, 7, 10, 11)|63|8|1.952
(0, 1, 4, 5, 6, 7, 10, 11)|4|176|27|(1, 4, 6, 10, 11)|84|17|2.095
(0, 1, 4, 5, 6, 7, 10, 11)|5|210|71|(1, 4, 5, 6, 7, 10, 11)|198|16|1.061
(0, 1, 4, 5, 6, 7, 10, 11)|7|237|14|(1, 5, 6, 7, 10, 11)|196|54|1.209
(0, 1, 4, 5, 6, 7, 10, 11)|10|189|9|(1, 4, 5, 6, 7, 10, 11)|183|53|1.033
(0, 1, 4, 5, 6, 7, 10, 11)|11|79|37|(1, 5, 6, 7, 10, 11)|46|22|1.717
(0, 1, 4, 5, 6, 8, 9, 10)|0|148|135|(0, 4, 5, 6, 8, 9, 10)|113|66|1.31
(0, 1, 4, 5, 6, 8, 9, 10)|4|174|229|(1, 4, 6, 9, 10)|143|53|1.217
(0, 1, 4, 5, 6, 8, 9, 11)|0|212|158|(0, 4, 6, 9, 11)|121|78|1.752
(0, 1, 4, 5, 6, 8, 9, 11)|4|192|117|(1, 4, 6, 9, 11)|127|71|1.512
(0, 1, 4, 5, 6, 8, 9, 11)|5|222|42|(1, 4, 5, 6, 8, 9, 11)|199|44|1.116
(0, 1, 4, 5, 6, 8, 9, 11)|6|253|19|(1, 4, 5, 6, 8, 9, 11)|249|33|1.016
(0, 1, 4, 5, 6, 8, 9, 11)|9|214|41|(1, 4, 5, 6, 8, 9, 11)|194|58|1.103
(0, 1, 4, 5, 6, 8, 9, 11)|11|106|42|(1, 5, 6, 8, 9, 11)|99|60|1.071
(0, 1, 4, 5, 6, 8, 10, 11)|1|296|157|(1, 5, 6, 8, 10, 11)|251|10|1.179
(0, 1, 4, 5, 6, 8, 10, 11)|4|190|110|(1, 4, 6, 10, 11)|84|17|2.262
(0, 1, 4, 5, 6, 8, 10, 11)|6|261|36|(1, 5, 6, 8, 10, 11)|218|49|1.197
(0, 1, 4, 5, 6, 8, 10, 11)|10|185|26|(1, 5, 6, 8, 10, 11)|175|9|1.057
(0, 1, 4, 5, 6, 9, 10, 11)|0|133|39|(0, 4, 6, 9, 10, 11)|82|47|1.622
(0, 1, 4, 5, 6, 9, 10, 11)|4|316|229|(1, 4, 6, 10, 11)|84|17|3.762
(0, 1, 4, 5, 6, 9, 10, 11)|5|245|21|(1, 4, 5, 6, 9, 10, 11)|216|54|1.134
(0, 1, 4, 5, 6, 9, 10, 11)|10|244|30|(1, 4, 5, 6, 9, 10, 11)|213|38|1.146
(0, 1, 4, 5, 6, 9, 10, 11)|11|152|125|(1, 5, 9, 10, 11)|84|71|1.81
(0, 1, 4, 5, 7, 8, 9, 10)|0|135|132|(0, 4, 5, 7, 8, 9, 10)|71|31|1.901
(0, 1, 4, 5, 7, 8, 9, 10)|1|175|73|(1, 5, 7, 8, 9, 10)|175|22|1.0
(0, 1, 4, 5, 7, 8, 9, 10)|4|120|38|(1, 4, 5, 7, 8, 9, 10)|77|41|1.558
(0, 1, 4, 5, 7, 8, 9, 10)|5|155|21|(1, 4, 5, 7, 8, 9, 10)|141|37|1.099
(0, 1, 4, 5, 7, 8, 9, 10)|7|194|17|(1, 5, 7, 8, 9, 10)|185|38|1.049
(0, 1, 4, 5, 7, 8, 9, 10)|9|193|52|(1, 5, 7, 8, 9, 10)|151|51|1.278
(0, 1, 4, 5, 7, 8, 9, 10)|10|197|40|(1, 5, 7, 8, 9, 10)|180|44|1.094
(0, 1, 4, 5, 7, 8, 9, 11)|0|131|115|(0, 4, 7, 8, 9, 11)|59|38|2.22
(0, 1, 4, 5, 7, 8, 9, 11)|5|203|64|(1, 5, 7, 8, 9, 11)|202|3|1.005
(0, 1, 4, 5, 7, 8, 9, 11)|9|210|18|(1, 4, 5, 7, 8, 9, 11)|196|56|1.071
(0, 1, 4, 5, 7, 8, 9, 11)|11|144|171|(1, 5, 7, 8, 9, 11)|125|122|1.152
(0, 1, 4, 5, 7, 8, 10, 11)|0|159|67|(0, 4, 5, 7, 8, 10, 11)|127|67|1.252
(0, 1, 4, 5, 7, 8, 10, 11)|1|279|70|(1, 4, 5, 7, 8, 10, 11)|215|46|1.298
(0, 1, 4, 5, 7, 8, 10, 11)|5|206|71|(1, 4, 5, 7, 8, 10, 11)|175|42|1.177
(0, 1, 4, 5, 7, 8, 10, 11)|8|244|85|(1, 5, 7, 8, 10, 11)|236|7|1.034
(0, 1, 4, 5, 7, 8, 10, 11)|10|247|26|(1, 4, 5, 7, 8, 10, 11)|175|17|1.411
(0, 1, 4, 5, 7, 9, 10, 11)|0|52|10|(0, 4, 7, 9, 10, 11)|47|19|1.106
(0, 1, 4, 5, 7, 9, 10, 11)|4|148|74|(1, 4, 7, 10)|119|46|1.244
(0, 1, 4, 5, 7, 9, 10, 11)|5|270|61|(1, 5, 7, 9, 10, 11)|203|58|1.33
(0, 1, 4, 5, 7, 9, 10, 11)|11|124|50|(1, 5, 9, 10, 11)|84|71|1.476
(0, 1, 4, 5, 8, 9, 10, 11)|0|189|186|(0, 4, 8, 9, 10, 11)|99|41|1.909
(0, 1, 4, 5, 8, 9, 10, 11)|4|85|24|(1, 4, 8, 9, 10, 11)|72|24|1.181
(0, 1, 4, 5, 8, 9, 10, 11)|5|223|33|(1, 5, 8, 9, 10, 11)|195|21|1.144
(0, 1, 4, 5, 8, 9, 10, 11)|8|238|20|(1, 4, 5, 8, 9, 10, 11)|215|62|1.107
(0, 1, 4, 5, 8, 9, 10, 11)|9|242|80|(1, 5, 8, 9, 10, 11)|215|10|1.126
(0, 1, 4, 5, 8, 9, 10, 11)|10|238|23|(1, 5, 8, 9, 10, 11)|199|40|1.196
(0, 1, 4, 5, 8, 9, 10, 11)|11|192|71|(1, 5, 8, 9, 10, 11)|66|76|2.909
(0, 1, 4, 6, 7, 8, 9, 10)|0|153|98|(0, 4, 7, 9)|148|92|1.034
(0, 1, 4, 6, 7, 8, 9, 10)|4|184|26|(1, 4, 6, 7, 8, 9, 10)|77|50|2.39
(0, 1, 4, 6, 7, 8, 9, 10)|8|190|21|(1, 6, 7, 8, 9, 10)|189|20|1.005
(0, 1, 4, 6, 7, 8, 9, 10)|10|209|60|(1, 4, 6, 7, 8, 9, 10)|174|5|1.201
(0, 1, 4, 6, 7, 8, 9, 11)|0|66|28|(0, 4, 7, 8, 9, 11)|59|38|1.119
(0, 1, 4, 6, 7, 8, 9, 11)|1|353|73|(1, 6, 8, 9, 11)|177|20|1.994
(0, 1, 4, 6, 7, 8, 9, 11)|11|67|45|(1, 4, 6, 7, 8, 9, 11)|50|20|1.34
(0, 1, 4, 6, 7, 8, 10, 11)|6|237|11|(1, 4, 6, 7, 8, 10, 11)|236|23|1.004
(0, 1, 4, 6, 7, 8, 10, 11)|7|199|65|(1, 6, 7, 8, 10, 11)|193|51|1.031
(0, 1, 4, 6, 7, 8, 10, 11)|8|188|40|(1, 6, 7, 8, 10, 11)|173|18|1.087
(0, 1, 4, 6, 7, 8, 10, 11)|10|227|14|(1, 4, 6, 7, 8, 10, 11)|182|39|1.247
(0, 1, 4, 6, 7, 8, 10, 11)|11|120|60|(1, 4, 6, 7, 8, 10, 11)|65|33|1.846
(0, 1, 4, 6, 7, 9, 10, 11)|0|84|63|(0, 4, 7, 9, 10, 11)|47|19|1.787
(0, 1, 4, 6, 7, 9, 10, 11)|6|233|9|(1, 6, 7, 9, 10, 11)|221|27|1.054
(0, 1, 4, 6, 7, 9, 10, 11)|10|211|42|(1, 6, 7, 9, 10, 11)|189|25|1.116
(0, 1, 4, 6, 8, 9, 10, 11)|0|113|60|(0, 4, 8, 9, 10, 11)|99|41|1.141
(0, 1, 4, 6, 8, 9, 10, 11)|4|115|56|(1, 4, 8, 9, 10, 11)|72|24|1.597
(0, 1, 4, 6, 8, 9, 10, 11)|8|210|45|(1, 6, 8, 9, 10, 11)|194|35|1.082
(0, 1, 4, 6, 8, 9, 10, 11)|10|216|25|(1, 6, 8, 9, 10, 11)|177|23|1.22
(0, 1, 4, 6, 8, 9, 10, 11)|11|85|95|(1, 6, 9, 10, 11)|69|14|1.232
(0, 1, 4, 7, 8, 9, 10, 11)|0|140|72|(0, 4, 7, 8, 9, 10, 11)|52|17|2.692
(0, 1, 4, 7, 8, 9, 10, 11)|1|345|141|(1, 4, 7, 8, 9, 10, 11)|249|46|1.386
(0, 1, 4, 7, 8, 9, 10, 11)|4|224|123|(1, 4, 8, 9, 10, 11)|72|24|3.111
(0, 1, 4, 7, 8, 9, 10, 11)|7|242|60|(1, 7, 8, 9, 10, 11)|221|9|1.095
(0, 1, 4, 7, 8, 9, 10, 11)|8|215|31|(1, 4, 7, 8, 9, 10, 11)|205|11|1.049
(0, 1, 4, 7, 8, 9, 10, 11)|10|217|6|(1, 4, 7, 8, 9, 10, 11)|182|51|1.192
(0, 1, 4, 7, 8, 9, 10, 11)|11|115|86|(1, 7, 8, 9, 10, 11)|40|20|2.875
(0, 1, 5, 6, 7, 8, 9, 10)|0|82|37|(0, 5, 7, 8, 9, 10)|80|27|1.025
(0, 1, 5, 6, 7, 8, 9, 10)|6|211|19|(1, 5, 6, 7, 8, 9, 10)|202|27|1.045
(0, 1, 5, 6, 7, 8, 9, 10)|8|186|18|(1, 5, 6, 7, 8, 9, 10)|169|23|1.101
(0, 1, 5, 6, 7, 8, 9, 10)|9|192|24|(1, 5, 6, 7, 8, 9, 10)|188|48|1.021
(0, 1, 5, 6, 7, 8, 9, 10)|10|193|25|(1, 5, 6, 7, 8, 9, 10)|163|32|1.184
(0, 1, 5, 6, 7, 8, 9, 11)|0|217|74|(0, 5, 6, 7, 8, 9, 11)|70|38|3.1
(0, 1, 5, 6, 7, 8, 9, 11)|1|257|23|(1, 6, 8, 9, 11)|177|20|1.452
(0, 1, 5, 6, 7, 8, 10, 11)|0|124|85|(0, 5, 6, 7, 8, 10, 11)|79|81|1.57
(0, 1, 5, 6, 7, 8, 10, 11)|1|221|60|(1, 5, 6, 7, 8, 10, 11)|193|22|1.145
(0, 1, 5, 6, 7, 8, 10, 11)|7|187|39|(1, 5, 6, 7, 8, 10, 11)|156|1|1.199
(0, 1, 5, 6, 7, 8, 10, 11)|8|198|26|(1, 6, 7, 8, 10, 11)|173|18|1.145
(0, 1, 5, 6, 7, 8, 10, 11)|11|90|70|(1, 5, 6, 7, 8, 10, 11)|41|13|2.195
(0, 1, 5, 6, 7, 9, 10, 11)|0|113|43|(0, 5, 7, 9, 10, 11)|105|89|1.076
(0, 1, 5, 6, 7, 9, 10, 11)|5|211|67|(1, 5, 6, 7, 9, 10, 11)|173|20|1.22
(0, 1, 5, 6, 7, 9, 10, 11)|6|226|44|(1, 6, 7, 9, 10, 11)|221|27|1.023
(0, 1, 5, 6, 7, 9, 10, 11)|7|196|39|(1, 5, 6, 7, 9, 10, 11)|194|21|1.01
(0, 1, 5, 6, 7, 9, 10, 11)|9|194|18|(1, 5, 6, 7, 9, 10, 11)|186|66|1.043
(0, 1, 5, 6, 7, 9, 10, 11)|10|203|84|(1, 5, 6, 7, 9, 10, 11)|188|34|1.08
(0, 1, 5, 6, 7, 9, 10, 11)|11|102|56|(1, 6, 9, 10, 11)|69|14|1.478
(0, 1, 5, 6, 8, 9, 10, 11)|0|167|118|(0, 5, 8, 9, 10, 11)|130|90|1.285
(0, 1, 5, 6, 8, 9, 10, 11)|8|204|27|(1, 5, 6, 8, 9, 10, 11)|174|12|1.172
(0, 1, 5, 6, 8, 9, 10, 11)|9|196|42|(1, 6, 8, 9, 10, 11)|177|32|1.107
(0, 1, 5, 7, 8, 9, 10, 11)|1|267|163|(1, 5, 7, 8, 9, 10, 11)|241|130|1.108
(0, 1, 5, 7, 8, 9, 10, 11)|10|195|72|(1, 5, 7, 8, 9, 10, 11)|149|43|1.309
(0, 1, 5, 7, 8, 9, 10, 11)|11|95|133|(1, 7, 8, 9, 10, 11)|40|20|2.375
(0, 1, 6, 7, 8, 9, 10, 11)|6|198|2|(1, 6, 7, 8, 9, 10, 11)|196|30|1.01
(0, 1, 6, 7, 8, 9, 10, 11)|8|167|11|(1, 6, 7, 8, 9, 10, 11)|161|29|1.037
(0, 1, 6, 7, 8, 9, 10, 11)|9|191|20|(1, 6, 7, 8, 9, 10, 11)|176|57|1.085
(0, 1, 6, 7, 8, 9, 10, 11)|10|154|41|(1, 6, 7, 8, 9, 10, 11)|142|8|1.085
(0, 1, 6, 7, 8, 9, 10, 11)|11|94|67|(1, 7, 8, 9, 10, 11)|40|20|2.35
(0, 2, 3, 4, 5, 6, 7, 8)|0|138|78|(0, 3, 4, 5, 6, 7, 8)|84|25|1.643
(0, 2, 3, 4, 5, 6, 7, 8)|2|157|98|(2, 4, 5, 6, 7, 8)|133|30|1.18
(0, 2, 3, 4, 5, 6, 7, 8)|4|186|72|(2, 3, 4, 5, 6, 7, 8)|90|34|2.067
(0, 2, 3, 4, 5, 6, 7, 8)|6|234|37|(2, 3, 4, 5, 6, 7, 8)|228|37|1.026
(0, 2, 3, 4, 5, 6, 7, 8)|8|199|8|(2, 3, 4, 5, 6, 7, 8)|199|7|1.0
(0, 2, 3, 4, 5, 6, 7, 9)|0|159|80|(0, 3, 5, 6, 7, 9)|107|107|1.486
(0, 2, 3, 4, 5, 6, 7, 9)|4|196|107|(2, 4, 5, 6, 7, 9)|179|44|1.095
(0, 2, 3, 4, 5, 6, 7, 9)|6|232|16|(2, 3, 4, 5, 6, 7, 9)|217|4|1.069
(0, 2, 3, 4, 5, 6, 7, 9)|9|192|12|(2, 3, 4, 5, 6, 7, 9)|160|38|1.2
(0, 2, 3, 4, 5, 6, 7, 10)|0|108|33|(0, 3, 5, 6, 7, 10)|95|17|1.137
(0, 2, 3, 4, 5, 6, 7, 10)|3|159|7|(2, 3, 4, 5, 6, 7, 10)|143|24|1.112
(0, 2, 3, 4, 5, 6, 7, 10)|4|166|159|(2, 3, 4, 5, 6, 7, 10)|90|20|1.844
(0, 2, 3, 4, 5, 6, 7, 10)|6|213|28|(2, 3, 4, 5, 6, 7, 10)|203|21|1.049
(0, 2, 3, 4, 5, 6, 7, 10)|10|197|27|(2, 3, 4, 5, 6, 7, 10)|158|12|1.247
(0, 2, 3, 4, 5, 6, 7, 11)|0|160|56|(0, 3, 5, 6, 7, 11)|116|40|1.379
(0, 2, 3, 4, 5, 6, 7, 11)|2|154|19|(2, 4, 5, 6, 7, 11)|145|67|1.062
(0, 2, 3, 4, 5, 6, 7, 11)|4|233|126|(2, 4, 5, 6, 7, 11)|93|22|2.505
(0, 2, 3, 4, 5, 6, 7, 11)|5|221|34|(2, 3, 4, 5, 6, 7, 11)|143|2|1.545
(0, 2, 3, 4, 5, 6, 7, 11)|6|278|26|(2, 3, 4, 5, 6, 7, 11)|262|26|1.061
(0, 2, 3, 4, 5, 6, 7, 11)|11|148|74|(2, 4, 6, 7, 11)|80|27|1.85
(0, 2, 3, 4, 5, 6, 8, 9)|0|190|61|(0, 3, 4, 5, 6, 8, 9)|99|47|1.919
(0, 2, 3, 4, 5, 6, 8, 9)|5|241|39|(2, 3, 4, 5, 6, 8, 9)|183|24|1.317
(0, 2, 3, 4, 5, 6, 8, 9)|9|162|10|(2, 3, 4, 5, 6, 8, 9)|158|13|1.025
(0, 2, 3, 4, 5, 6, 8, 10)|0|96|50|(0, 3, 5, 6, 8, 10)|58|17|1.655
(0, 2, 3, 4, 5, 6, 8, 10)|3|185|23|(2, 3, 4, 5, 6, 8, 10)|154|21|1.201
(0, 2, 3, 4, 5, 6, 8, 10)|8|179|13|(2, 3, 4, 5, 6, 8, 10)|163|20|1.098
(0, 2, 3, 4, 5, 6, 8, 10)|10|222|37|(2, 4, 5, 6, 8, 10)|199|31|1.116
(0, 2, 3, 4, 5, 6, 8, 11)|0|186|99|(0, 3, 5, 8)|114|36|1.632
(0, 2, 3, 4, 5, 6, 8, 11)|4|177|162|(2, 3, 4, 5, 6, 8, 11)|116|61|1.526
(0, 2, 3, 4, 5, 6, 8, 11)|5|156|23|(2, 3, 4, 5, 6, 8, 11)|140|13|1.114
(0, 2, 3, 4, 5, 6, 8, 11)|11|95|59|(2, 4, 5, 6, 8, 11)|65|30|1.462
(0, 2, 3, 4, 5, 6, 9, 10)|0|139|91|(0, 3, 4, 5, 6, 9, 10)|63|23|2.206
(0, 2, 3, 4, 5, 6, 9, 10)|2|129|72|(2, 3, 4, 5, 6, 9, 10)|113|18|1.142
(0, 2, 3, 4, 5, 6, 9, 10)|4|136|147|(2, 4, 6, 9, 10)|114|81|1.193
(0, 2, 3, 4, 5, 6, 9, 10)|9|225|36|(2, 3, 4, 5, 6, 9, 10)|163|20|1.38
(0, 2, 3, 4, 5, 6, 9, 11)|2|157|31|(2, 4, 5, 6, 9, 11)|157|103|1.0
(0, 2, 3, 4, 5, 6, 9, 11)|3|203|30|(2, 3, 5, 6, 9, 11)|176|34|1.153
(0, 2, 3, 4, 5, 6, 9, 11)|4|258|231|(2, 3, 4, 5, 6, 9, 11)|106|54|2.434
(0, 2, 3, 4, 5, 6, 9, 11)|6|248|64|(2, 3, 4, 5, 6, 9, 11)|240|62|1.033
(0, 2, 3, 4, 5, 6, 9, 11)|9|184|21|(2, 4, 5, 6, 9, 11)|180|39|1.022
(0, 2, 3, 4, 5, 6, 9, 11)|11|82|51|(2, 4, 5, 6, 9, 11)|56|22|1.464
(0, 2, 3, 4, 5, 6, 10, 11)|3|207|0|(2, 3, 4, 5, 6, 10, 11)|179|16|1.156
(0, 2, 3, 4, 5, 6, 10, 11)|4|205|131|(2, 3, 4, 5, 6, 10, 11)|95|31|2.158
(0, 2, 3, 4, 5, 6, 10, 11)|5|224|29|(2, 3, 4, 5, 6, 10, 11)|193|26|1.161
(0, 2, 3, 4, 5, 6, 10, 11)|6|257|26|(2, 3, 4, 5, 6, 10, 11)|222|13|1.158
(0, 2, 3, 4, 5, 6, 10, 11)|10|187|22|(2, 3, 4, 5, 6, 10, 11)|171|28|1.094
(0, 2, 3, 4, 5, 7, 8, 9)|0|149|121|(0, 3, 5, 8)|114|36|1.307
(0, 2, 3, 4, 5, 7, 8, 9)|7|213|22|(2, 3, 4, 5, 7, 8, 9)|197|36|1.081
(0, 2, 3, 4, 5, 7, 8, 10)|0|114|103|(0, 3, 5, 8)|114|36|1.0
(0, 2, 3, 4, 5, 7, 8, 10)|2|174|64|(2, 3, 4, 5, 7, 8, 10)|168|49|1.036
(0, 2, 3, 4, 5, 7, 8, 10)|4|126|58|(2, 4, 5, 7, 8, 10)|94|22|1.34
(0, 2, 3, 4, 5, 7, 8, 10)|5|174|75|(2, 3, 4, 5, 7, 8, 10)|174|53|1.0
(0, 2, 3, 4, 5, 7, 8, 10)|7|248|14|(2, 3, 4, 5, 7, 8, 10)|198|37|1.253
(0, 2, 3, 4, 5, 7, 8, 10)|8|208|45|(2, 3, 4, 5, 7, 8, 10)|186|7|1.118
(0, 2, 3, 4, 5, 7, 8, 11)|4|301|188|(2, 4, 7, 8, 11)|202|69|1.49
(0, 2, 3, 4, 5, 7, 8, 11)|7|274|46|(2, 4, 5, 7, 8, 11)|271|42|1.011
(0, 2, 3, 4, 5, 7, 8, 11)|11|115|94|(2, 4, 7, 8, 11)|97|48|1.186
(0, 2, 3, 4, 5, 7, 9, 10)|0|208|123|(0, 3, 4, 5, 7, 9, 10)|71|42|2.93
(0, 2, 3, 4, 5, 7, 9, 10)|3|200|47|(2, 3, 4, 5, 7, 9, 10)|154|40|1.299
(0, 2, 3, 4, 5, 7, 9, 10)|4|124|55|(2, 3, 4, 5, 7, 9, 10)|109|56|1.138
(0, 2, 3, 4, 5, 7, 9, 10)|7|231|23|(2, 3, 4, 5, 7, 9, 10)|211|62|1.095
(0, 2, 3, 4, 5, 7, 9, 10)|10|249|29|(2, 3, 4, 5, 7, 9, 10)|197|49|1.264
(0, 2, 3, 4, 5, 7, 9, 11)|0|185|56|(0, 3, 5, 9, 11)|168|100|1.101
(0, 2, 3, 4, 5, 7, 9, 11)|3|210|75|(2, 3, 4, 5, 7, 9, 11)|185|24|1.135
(0, 2, 3, 4, 5, 7, 9, 11)|5|251|40|(2, 3, 4, 5, 7, 9, 11)|196|58|1.281
(0, 2, 3, 4, 5, 7, 9, 11)|7|258|80|(2, 3, 4, 5, 7, 9, 11)|227|75|1.137
(0, 2, 3, 4, 5, 7, 9, 11)|9|225|61|(2, 3, 4, 5, 7, 9, 11)|209|38|1.077
(0, 2, 3, 4, 5, 7, 9, 11)|11|138|13|(2, 4, 7, 9, 11)|91|65|1.516
(0, 2, 3, 4, 5, 7, 10, 11)|0|180|171|(0, 3, 5, 7, 10, 11)|103|76|1.748
(0, 2, 3, 4, 5, 7, 10, 11)|2|206|21|(2, 3, 4, 5, 7, 10, 11)|165|27|1.248
(0, 2, 3, 4, 5, 7, 10, 11)|4|282|131|(2, 4, 7, 10, 11)|168|48|1.679
(0, 2, 3, 4, 5, 7, 10, 11)|10|227|64|(2, 3, 4, 5, 7, 10, 11)|210|33|1.081
(0, 2, 3, 4, 5, 7, 10, 11)|11|68|69|(2, 4, 5, 7, 10, 11)|39|17|1.744
(0, 2, 3, 4, 5, 8, 9, 10)|2|135|30|(2, 3, 4, 5, 8, 9, 10)|105|19|1.286
(0, 2, 3, 4, 5, 8, 9, 10)|4|215|242|(2, 3, 4, 5, 8, 9, 10)|115|3|1.87
(0, 2, 3, 4, 5, 8, 9, 10)|5|190|17|(2, 4, 5, 8, 9, 10)|185|58|1.027
(0, 2, 3, 4, 5, 8, 9, 11)|0|173|92|(0, 3, 5, 8, 9, 11)|108|28|1.602
(0, 2, 3, 4, 5, 8, 9, 11)|2|202|101|(2, 3, 4, 5, 8, 9, 11)|162|52|1.247
(0, 2, 3, 4, 5, 8, 9, 11)|5|201|35|(2, 3, 4, 5, 8, 9, 11)|194|40|1.036
(0, 2, 3, 4, 5, 8, 9, 11)|8|243|15|(2, 3, 4, 5, 8, 9, 11)|228|33|1.066
(0, 2, 3, 4, 5, 8, 10, 11)|2|180|63|(2, 3, 4, 5, 8, 10, 11)|138|59|1.304
(0, 2, 3, 4, 5, 8, 10, 11)|11|134|67|(2, 4, 8, 11)|118|70|1.136
(0, 2, 3, 4, 5, 9, 10, 11)|0|197|44|(0, 3, 5, 10, 11)|123|98|1.602
(0, 2, 3, 4, 5, 9, 10, 11)|2|180|79|(2, 3, 4, 5, 9, 10, 11)|150|64|1.2
(0, 2, 3, 4, 5, 9, 10, 11)|3|220|47|(2, 3, 4, 5, 9, 10, 11)|206|51|1.068
(0, 2, 3, 4, 5, 9, 10, 11)|4|219|181|(2, 3, 4, 5, 9, 10, 11)|104|53|2.106
(0, 2, 3, 4, 5, 9, 10, 11)|5|255|120|(2, 3, 4, 5, 9, 10, 11)|225|30|1.133
(0, 2, 3, 4, 5, 9, 10, 11)|10|237|78|(2, 3, 4, 5, 9, 10, 11)|223|55|1.063
(0, 2, 3, 4, 6, 7, 8, 9)|0|157|80|(0, 3, 6, 8)|92|10|1.707
(0, 2, 3, 4, 6, 7, 8, 9)|3|185|26|(2, 3, 4, 6, 7, 8, 9)|157|27|1.178
(0, 2, 3, 4, 6, 7, 8, 9)|6|250|19|(2, 3, 4, 6, 7, 8, 9)|226|17|1.106
(0, 2, 3, 4, 6, 7, 8, 9)|8|230|48|(2, 3, 4, 6, 7, 8, 9)|195|13|1.179
(0, 2, 3, 4, 6, 7, 8, 10)|0|186|72|(0, 3, 4, 6, 7, 8, 10)|87|21|2.138
(0, 2, 3, 4, 6, 7, 8, 10)|6|213|20|(2, 3, 4, 6, 7, 8, 10)|196|31|1.087
(0, 2, 3, 4, 6, 7, 8, 10)|7|229|51|(2, 4, 6, 7, 8, 10)|193|35|1.187
(0, 2, 3, 4, 6, 7, 8, 10)|8|191|22|(2, 3, 4, 6, 7, 8, 10)|178|16|1.073
(0, 2, 3, 4, 6, 7, 8, 10)|10|227|58|(2, 3, 4, 6, 7, 8, 10)|176|21|1.29
(0, 2, 3, 4, 6, 7, 8, 11)|0|220|105|(0, 3, 6, 8)|92|10|2.391
(0, 2, 3, 4, 6, 7, 8, 11)|2|203|36|(2, 4, 6, 7, 8, 11)|180|71|1.128
(0, 2, 3, 4, 6, 7, 8, 11)|3|195|48|(2, 3, 4, 6, 7, 8, 11)|169|13|1.154
(0, 2, 3, 4, 6, 7, 8, 11)|6|245|29|(2, 4, 6, 7, 8, 11)|240|21|1.021
(0, 2, 3, 4, 6, 7, 8, 11)|7|261|86|(2, 3, 4, 6, 7, 8, 11)|211|85|1.237
(0, 2, 3, 4, 6, 7, 8, 11)|8|212|29|(2, 3, 4, 6, 7, 8, 11)|164|11|1.293
(0, 2, 3, 4, 6, 7, 8, 11)|11|74|24|(2, 3, 4, 6, 7, 8, 11)|32|22|2.312
(0, 2, 3, 4, 6, 7, 9, 10)|0|134|82|(0, 3, 6, 7, 9, 10)|118|48|1.136
(0, 2, 3, 4, 6, 7, 9, 10)|2|185|76|(2, 3, 4, 6, 7, 9, 10)|174|79|1.063
(0, 2, 3, 4, 6, 7, 9, 10)|3|156|10|(2, 3, 6, 7, 9, 10)|155|11|1.006
(0, 2, 3, 4, 6, 7, 9, 10)|4|175|73|(2, 3, 4, 6, 7, 9, 10)|65|30|2.692
(0, 2, 3, 4, 6, 7, 9, 10)|6|228|29|(2, 3, 4, 6, 7, 9, 10)|215|15|1.06
(0, 2, 3, 4, 6, 7, 9, 10)|9|184|51|(2, 3, 4, 6, 7, 9, 10)|170|56|1.082
(0, 2, 3, 4, 6, 7, 9, 11)|2|144|55|(2, 4, 6, 7, 9, 11)|118|7|1.22
(0, 2, 3, 4, 6, 7, 9, 11)|4|109|49|(2, 3, 4, 6, 7, 9, 11)|105|56|1.038
(0, 2, 3, 4, 6, 7, 9, 11)|7|215|45|(2, 3, 4, 6, 7, 9, 11)|196|39|1.097
(0, 2, 3, 4, 6, 7, 10, 11)|0|131|91|(0, 3, 4, 6, 7, 10, 11)|55|20|2.382
(0, 2, 3, 4, 6, 7, 10, 11)|4|145|26|(2, 4, 6, 7, 10, 11)|83|22|1.747
(0, 2, 3, 4, 6, 7, 10, 11)|6|242|52|(2, 3, 4, 6, 7, 10, 11)|242|26|1.0
(0, 2, 3, 4, 6, 8, 9, 10)|0|111|59|(0, 3, 4, 6, 8, 9, 10)|57|33|1.947
(0, 2, 3, 4, 6, 8, 9, 10)|6|205|29|(2, 3, 4, 6, 8, 9, 10)|179|11|1.145
(0, 2, 3, 4, 6, 8, 9, 11)|0|83|46|(0, 3, 4, 6, 8, 9, 11)|71|28|1.169
(0, 2, 3, 4, 6, 8, 9, 11)|3|211|38|(2, 3, 6, 9, 11)|184|22|1.147
(0, 2, 3, 4, 6, 8, 9, 11)|6|269|27|(2, 3, 4, 6, 8, 9, 11)|266|40|1.011
(0, 2, 3, 4, 6, 8, 9, 11)|8|203|46|(2, 3, 4, 6, 8, 9, 11)|199|37|1.02
(0, 2, 3, 4, 6, 8, 9, 11)|9|241|64|(2, 3, 4, 6, 8, 9, 11)|226|19|1.066
(0, 2, 3, 4, 6, 8, 10, 11)|2|179|165|(2, 3, 4, 6, 8, 10, 11)|140|60|1.279
(0, 2, 3, 4, 6, 8, 10, 11)|11|78|91|(2, 3, 4, 6, 8, 10, 11)|72|72|1.083
(0, 2, 3, 4, 6, 9, 10, 11)|0|252|30|(0, 3, 6, 9, 10, 11)|85|42|2.965
(0, 2, 3, 4, 6, 9, 10, 11)|11|177|35|(2, 4, 6, 9, 10, 11)|97|8|1.825
(0, 2, 3, 4, 7, 8, 9, 10)|0|145|87|(0, 3, 7, 8, 9, 10)|116|100|1.25
(0, 2, 3, 4, 7, 8, 9, 10)|2|150|53|(2, 3, 4, 7, 8, 9, 10)|132|62|1.136
(0, 2, 3, 4, 7, 8, 9, 10)|3|183|62|(2, 3, 4, 7, 8, 9, 10)|172|27|1.064
(0, 2, 3, 4, 7, 8, 9, 10)|7|263|71|(2, 3, 4, 7, 8, 9, 10)|219|57|1.201
(0, 2, 3, 4, 7, 8, 9, 10)|8|188|61|(2, 3, 4, 7, 8, 9, 10)|168|14|1.119
(0, 2, 3, 4, 7, 8, 9, 11)|3|198|45|(2, 3, 4, 7, 8, 9, 11)|187|27|1.059
(0, 2, 3, 4, 7, 8, 9, 11)|4|261|294|(2, 3, 4, 7, 8, 9, 11)|198|119|1.318
(0, 2, 3, 4, 7, 8, 9, 11)|9|265|67|(2, 3, 4, 7, 8, 9, 11)|185|30|1.432
(0, 2, 3, 4, 7, 8, 9, 11)|11|128|53|(2, 4, 7, 8, 9, 11)|97|48|1.32
(0, 2, 3, 4, 7, 8, 10, 11)|0|221|126|(0, 3, 4, 7, 8, 10, 11)|67|48|3.299
(0, 2, 3, 4, 7, 8, 10, 11)|2|281|71|(2, 3, 4, 7, 8, 10, 11)|154|73|1.825
(0, 2, 3, 4, 7, 8, 10, 11)|3|168|31|(2, 3, 4, 7, 8, 10, 11)|157|13|1.07
(0, 2, 3, 4, 7, 8, 10, 11)|4|206|80|(2, 3, 4, 7, 8, 10, 11)|91|51|2.264
(0, 2, 3, 4, 7, 8, 10, 11)|7|234|55|(2, 3, 4, 7, 8, 10, 11)|228|12|1.026
(0, 2, 3, 4, 7, 8, 10, 11)|10|225|46|(2, 3, 4, 7, 8, 10, 11)|172|25|1.308
(0, 2, 3, 4, 7, 9, 10, 11)|0|94|33|(0, 3, 4, 7, 9, 10, 11)|54|36|1.741
(0, 2, 3, 4, 7, 9, 10, 11)|2|178|120|(2, 3, 4, 7, 9, 10, 11)|154|25|1.156
(0, 2, 3, 4, 7, 9, 10, 11)|4|203|165|(2, 4, 7, 9, 10, 11)|74|25|2.743
(0, 2, 3, 4, 7, 9, 10, 11)|9|245|40|(2, 3, 4, 7, 9, 10, 11)|205|18|1.195
(0, 2, 3, 4, 7, 9, 10, 11)|11|77|74|(2, 3, 4, 7, 9, 10, 11)|32|13|2.406
(0, 2, 3, 4, 8, 9, 10, 11)|0|141|61|(0, 3, 8, 9, 10, 11)|87|14|1.621
(0, 2, 3, 4, 8, 9, 10, 11)|2|186|89|(2, 3, 4, 8, 9, 10, 11)|108|41|1.722
(0, 2, 3, 4, 8, 9, 10, 11)|3|238|16|(2, 3, 4, 8, 9, 10, 11)|171|37|1.392
(0, 2, 3, 4, 8, 9, 10, 11)|4|126|62|(2, 3, 4, 8, 9, 10, 11)|126|60|1.0
(0, 2, 3, 4, 8, 9, 10, 11)|8|239|23|(2, 3, 4, 8, 9, 10, 11)|187|9|1.278
(0, 2, 3, 4, 8, 9, 10, 11)|9|218|40|(2, 3, 4, 8, 9, 10, 11)|213|27|1.023
(0, 2, 3, 4, 8, 9, 10, 11)|10|226|16|(2, 3, 4, 8, 9, 10, 11)|196|23|1.153
(0, 2, 3, 4, 8, 9, 10, 11)|11|96|28|(2, 3, 4, 8, 9, 10, 11)|63|24|1.524
(0, 2, 3, 5, 6, 7, 8, 9)|0|210|25|(0, 3, 5, 6, 7, 8, 9)|73|16|2.877
(0, 2, 3, 5, 6, 7, 8, 9)|3|161|16|(2, 3, 5, 6, 7, 8, 9)|159|7|1.013
(0, 2, 3, 5, 6, 7, 8, 9)|5|180|21|(2, 3, 5, 6, 7, 8, 9)|149|15|1.208
(0, 2, 3, 5, 6, 7, 8, 9)|6|219|16|(2, 3, 5, 6, 7, 8, 9)|198|15|1.106
(0, 2, 3, 5, 6, 7, 8, 9)|7|236|60|(2, 3, 5, 6, 7, 8, 9)|169|31|1.396
(0, 2, 3, 5, 6, 7, 8, 9)|8|181|12|(2, 3, 5, 6, 7, 8, 9)|181|27|1.0
(0, 2, 3, 5, 6, 7, 8, 10)|0|150|60|(0, 3, 6, 7, 8, 10)|91|99|1.648
(0, 2, 3, 5, 6, 7, 8, 10)|2|181|52|(2, 5, 7, 8, 10)|169|12|1.071
(0, 2, 3, 5, 6, 7, 8, 11)|0|185|106|(0, 3, 6, 8)|92|10|2.011
(0, 2, 3, 5, 6, 7, 8, 11)|2|156|38|(2, 5, 6, 7, 8, 11)|148|87|1.054
(0, 2, 3, 5, 6, 7, 8, 11)|7|230|9|(2, 3, 5, 6, 7, 8, 11)|198|70|1.162
(0, 2, 3, 5, 6, 7, 8, 11)|8|234|34|(2, 3, 5, 6, 7, 8, 11)|199|4|1.176
(0, 2, 3, 5, 6, 7, 9, 10)|0|117|77|(0, 3, 5, 6, 7, 9, 10)|68|34|1.721
(0, 2, 3, 5, 6, 7, 9, 10)|2|160|58|(2, 5, 7, 9, 10)|97|48|1.649
(0, 2, 3, 5, 6, 7, 9, 10)|3|148|26|(2, 3, 5, 6, 7, 9, 10)|148|21|1.0
(0, 2, 3, 5, 6, 7, 9, 10)|10|190|30|(2, 3, 5, 6, 7, 9, 10)|164|7|1.159
(0, 2, 3, 5, 6, 7, 9, 11)|3|186|38|(2, 3, 6, 9, 11)|184|22|1.011
(0, 2, 3, 5, 6, 7, 9, 11)|7|199|28|(2, 3, 5, 6, 7, 9, 11)|184|34|1.082
(0, 2, 3, 5, 6, 7, 10, 11)|0|119|32|(0, 3, 6, 10)|111|31|1.072
(0, 2, 3, 5, 6, 7, 10, 11)|3|161|30|(2, 3, 5, 6, 7, 10, 11)|154|18|1.045
(0, 2, 3, 5, 6, 7, 10, 11)|5|259|83|(2, 3, 5, 6, 7, 10, 11)|163|46|1.589
(0, 2, 3, 5, 6, 7, 10, 11)|6|238|43|(2, 3, 5, 6, 7, 10, 11)|201|11|1.184
(0, 2, 3, 5, 6, 7, 10, 11)|7|215|27|(2, 3, 5, 6, 7, 10, 11)|200|32|1.075
(0, 2, 3, 5, 6, 7, 10, 11)|10|205|34|(2, 3, 5, 6, 7, 10, 11)|162|42|1.265
(0, 2, 3, 5, 6, 7, 10, 11)|11|67|19|(2, 3, 5, 6, 7, 10, 11)|33|10|2.03
(0, 2, 3, 5, 6, 8, 9, 10)|0|105|88|(0, 3, 6, 8, 9, 10)|90|7|1.167
(0, 2, 3, 5, 6, 8, 9, 10)|2|130|79|(2, 3, 5, 6, 8, 9, 10)|129|34|1.008
(0, 2, 3, 5, 6, 8, 9, 10)|5|180|44|(2, 5, 6, 8, 9, 10)|163|22|1.104
(0, 2, 3, 5, 6, 8, 9, 10)|10|189|75|(2, 3, 5, 6, 8, 9, 10)|155|38|1.219
(0, 2, 3, 5, 6, 8, 9, 11)|2|184|64|(2, 3, 5, 6, 8, 9, 11)|139|58|1.324
(0, 2, 3, 5, 6, 8, 9, 11)|5|213|64|(2, 3, 5, 6, 8, 9, 11)|207|24|1.029
(0, 2, 3, 5, 6, 8, 9, 11)|6|215|28|(2, 3, 5, 6, 8, 9, 11)|202|37|1.064
(0, 2, 3, 5, 6, 8, 10, 11)|0|118|133|(0, 3, 5, 6, 8, 10, 11)|65|50|1.815
(0, 2, 3, 5, 6, 8, 10, 11)|2|158|68|(2, 3, 5, 6, 8, 10, 11)|136|13|1.162
(0, 2, 3, 5, 6, 8, 10, 11)|3|205|23|(2, 3, 5, 6, 8, 10, 11)|161|20|1.273
(0, 2, 3, 5, 6, 8, 10, 11)|5|189|20|(2, 3, 5, 6, 8, 10, 11)|176|37|1.074
(0, 2, 3, 5, 6, 8, 10, 11)|6|239|18|(2, 3, 5, 6, 8, 10, 11)|209|39|1.144
(0, 2, 3, 5, 6, 8, 10, 11)|8|204|36|(2, 3, 5, 6, 8, 10, 11)|189|26|1.079
(0, 2, 3, 5, 6, 8, 10, 11)|10|210|75|(2, 3, 5, 6, 8, 10, 11)|168|59|1.25
(0, 2, 3, 5, 6, 8, 10, 11)|11|73|66|(2, 5, 8, 10, 11)|45|4|1.622
(0, 2, 3, 5, 6, 9, 10, 11)|0|207|74|(0, 3, 6, 9, 10, 11)|85|42|2.435
(0, 2, 3, 5, 6, 9, 10, 11)|10|221|35|(2, 3, 5, 6, 9, 10, 11)|219|32|1.009
(0, 2, 3, 5, 6, 9, 10, 11)|11|192|115|(2, 5, 6, 9, 10, 11)|69|32|2.783
(0, 2, 3, 5, 7, 8, 9, 10)|0|121|54|(0, 3, 7, 8, 9, 10)|116|100|1.043
(0, 2, 3, 5, 7, 8, 9, 10)|5|172|9|(2, 5, 7, 8, 9, 10)|162|30|1.062
(0, 2, 3, 5, 7, 8, 9, 10)|7|219|51|(2, 3, 5, 7, 8, 9, 10)|209|30|1.048
(0, 2, 3, 5, 7, 8, 9, 10)|8|203|29|(2, 3, 5, 7, 8, 9, 10)|175|21|1.16
(0, 2, 3, 5, 7, 8, 9, 10)|10|182|51|(2, 5, 7, 8, 9, 10)|178|42|1.022
(0, 2, 3, 5, 7, 8, 9, 11)|5|198|52|(2, 3, 5, 7, 8, 9, 11)|171|48|1.158
(0, 2, 3, 5, 7, 8, 9, 11)|11|71|15|(2, 3, 5, 7, 8, 9, 11)|41|21|1.732
(0, 2, 3, 5, 7, 8, 10, 11)|11|85|64|(2, 5, 7, 8, 10, 11)|34|4|2.5
(0, 2, 3, 5, 7, 9, 10, 11)|3|190|21|(2, 3, 5, 7, 9, 10, 11)|158|27|1.203
(0, 2, 3, 5, 8, 9, 10, 11)|0|69|33|(0, 3, 5, 8, 9, 10, 11)|53|37|1.302
(0, 2, 3, 5, 8, 9, 10, 11)|2|177|40|(2, 3, 5, 8, 9, 10, 11)|148|46|1.196
(0, 2, 3, 5, 8, 9, 10, 11)|3|185|31|(2, 3, 5, 8, 9, 10, 11)|179|48|1.034
(0, 2, 3, 5, 8, 9, 10, 11)|5|194|43|(2, 3, 5, 8, 9, 10, 11)|189|40|1.026
(0, 2, 3, 5, 8, 9, 10, 11)|8|233|31|(2, 3, 5, 8, 9, 10, 11)|182|12|1.28
(0, 2, 3, 5, 8, 9, 10, 11)|9|188|25|(2, 3, 5, 8, 9, 10, 11)|185|12|1.016
(0, 2, 3, 5, 8, 9, 10, 11)|11|103|72|(2, 3, 5, 8, 9, 10, 11)|78|48|1.321
(0, 2, 3, 6, 7, 8, 9, 10)|0|163|121|(0, 3, 6, 7, 8, 9, 10)|63|18|2.587
(0, 2, 3, 6, 7, 8, 9, 10)|7|215|30|(2, 3, 6, 7, 8, 9, 10)|163|38|1.319
(0, 2, 3, 6, 7, 8, 9, 10)|8|188|39|(2, 3, 6, 7, 8, 9, 10)|175|21|1.074
(0, 2, 3, 6, 7, 8, 9, 11)|3|177|42|(2, 3, 6, 7, 8, 9, 11)|166|21|1.066
(0, 2, 3, 6, 7, 8, 9, 11)|6|228|43|(2, 3, 6, 7, 8, 9, 11)|225|38|1.013
(0, 2, 3, 6, 7, 8, 9, 11)|7|217|26|(2, 3, 6, 7, 8, 9, 11)|196|22|1.107
(0, 2, 3, 6, 7, 8, 10, 11)|0|87|57|(0, 3, 7, 10)|71|31|1.225
(0, 2, 3, 6, 7, 8, 10, 11)|2|122|48|(2, 3, 6, 7, 8, 10, 11)|106|42|1.151
(0, 2, 3, 6, 7, 8, 10, 11)|3|154|16|(2, 3, 6, 7, 8, 10, 11)|141|10|1.092
(0, 2, 3, 6, 7, 8, 10, 11)|6|210|36|(2, 3, 6, 7, 8, 10, 11)|204|4|1.029
(0, 2, 3, 6, 7, 8, 10, 11)|11|88|31|(2, 6, 7, 8, 10, 11)|50|13|1.76
(0, 2, 3, 6, 7, 9, 10, 11)|0|150|108|(0, 3, 7, 10)|71|31|2.113
(0, 2, 3, 6, 7, 9, 10, 11)|2|209|89|(2, 6, 9, 10, 11)|128|35|1.633
(0, 2, 3, 6, 7, 9, 10, 11)|3|161|10|(2, 3, 6, 7, 9, 10, 11)|151|7|1.066
(0, 2, 3, 6, 7, 9, 10, 11)|6|224|31|(2, 3, 6, 7, 9, 10, 11)|193|19|1.161
(0, 2, 3, 6, 7, 9, 10, 11)|10|215|50|(2, 3, 6, 7, 9, 10, 11)|181|27|1.188
(0, 2, 3, 6, 7, 9, 10, 11)|11|91|27|(2, 3, 6, 7, 9, 10, 11)|45|5|2.022
(0, 2, 3, 6, 8, 9, 10, 11)|2|160|97|(2, 6, 8, 9, 10, 11)|124|46|1.29
(0, 2, 3, 6, 8, 9, 10, 11)|3|160|5|(2, 3, 6, 8, 9, 10, 11)|146|11|1.096
(0, 2, 3, 6, 8, 9, 10, 11)|6|210|17|(2, 3, 6, 8, 9, 10, 11)|192|7|1.094
(0, 2, 3, 6, 8, 9, 10, 11)|8|175|33|(2, 3, 6, 8, 9, 10, 11)|154|25|1.136
(0, 2, 3, 6, 8, 9, 10, 11)|9|187|44|(2, 3, 6, 8, 9, 10, 11)|158|36|1.184
(0, 2, 3, 6, 8, 9, 10, 11)|11|115|90|(2, 6, 8, 9, 10, 11)|44|19|2.614
(0, 2, 3, 7, 8, 9, 10, 11)|0|98|46|(0, 3, 7, 8, 9, 10, 11)|51|16|1.922
(0, 2, 4, 5, 6, 7, 8, 9)|0|165|88|(0, 4, 6, 8)|89|44|1.854
(0, 2, 4, 5, 6, 7, 8, 9)|2|156|74|(2, 4, 5, 6, 7, 8, 9)|109|12|1.431
(0, 2, 4, 5, 6, 7, 8, 9)|4|186|71|(2, 4, 5, 6, 7, 8, 9)|122|88|1.525
(0, 2, 4, 5, 6, 7, 8, 9)|5|183|37|(2, 5, 6, 7, 8, 9)|167|44|1.096
(0, 2, 4, 5, 6, 7, 8, 9)|6|240|13|(2, 4, 5, 6, 7, 8, 9)|198|13|1.212
(0, 2, 4, 5, 6, 7, 8, 9)|7|221|32|(2, 4, 5, 6, 7, 8, 9)|195|13|1.133
(0, 2, 4, 5, 6, 7, 8, 9)|9|179|36|(2, 4, 5, 6, 7, 8, 9)|169|46|1.059
(0, 2, 4, 5, 6, 7, 8, 10)|0|214|178|(0, 4, 6, 7, 8, 10)|76|26|2.816
(0, 2, 4, 5, 6, 7, 8, 10)|4|120|25|(2, 4, 6, 7, 8, 10)|116|50|1.034
(0, 2, 4, 5, 6, 7, 8, 10)|5|208|8|(2, 5, 6, 7, 8, 10)|160|10|1.3
(0, 2, 4, 5, 6, 7, 8, 10)|6|222|49|(2, 4, 5, 6, 7, 8, 10)|217|21|1.023
(0, 2, 4, 5, 6, 7, 8, 10)|7|205|69|(2, 4, 5, 6, 7, 8, 10)|185|44|1.108
(0, 2, 4, 5, 6, 7, 8, 10)|8|187|39|(2, 4, 5, 6, 7, 8, 10)|170|11|1.1
(0, 2, 4, 5, 6, 7, 8, 10)|10|176|33|(2, 4, 5, 6, 7, 8, 10)|167|24|1.054
(0, 2, 4, 5, 6, 7, 8, 11)|0|134|88|(0, 4, 6, 8)|89|44|1.506
(0, 2, 4, 5, 6, 7, 8, 11)|2|244|189|(2, 5, 6, 7, 8, 11)|148|87|1.649
(0, 2, 4, 5, 6, 7, 8, 11)|4|230|215|(2, 4, 5, 6, 7, 8, 11)|100|33|2.3
(0, 2, 4, 5, 6, 7, 8, 11)|5|203|37|(2, 4, 5, 6, 7, 8, 11)|141|16|1.44
(0, 2, 4, 5, 6, 7, 8, 11)|6|246|46|(2, 4, 5, 6, 7, 8, 11)|238|29|1.034
(0, 2, 4, 5, 6, 7, 8, 11)|7|235|32|(2, 4, 5, 6, 7, 8, 11)|188|54|1.25
(0, 2, 4, 5, 6, 7, 8, 11)|8|209|49|(2, 5, 6, 7, 8, 11)|209|26|1.0
(0, 2, 4, 5, 6, 7, 8, 11)|11|81|64|(2, 4, 5, 6, 7, 8, 11)|46|10|1.761
(0, 2, 4, 5, 6, 7, 9, 10)|2|174|84|(2, 5, 7, 9, 10)|97|48|1.794
(0, 2, 4, 5, 6, 7, 9, 10)|4|214|135|(2, 4, 6, 9, 10)|114|81|1.877
(0, 2, 4, 5, 6, 7, 9, 10)|10|187|41|(2, 4, 5, 6, 7, 9, 10)|185|48|1.011
(0, 2, 4, 5, 6, 7, 9, 11)|0|168|103|(0, 4, 5, 6, 7, 9, 11)|48|29|3.5
(0, 2, 4, 5, 6, 7, 9, 11)|2|145|78|(2, 4, 5, 6, 7, 9, 11)|93|21|1.559
(0, 2, 4, 5, 6, 7, 9, 11)|9|203|29|(2, 4, 5, 6, 7, 9, 11)|155|5|1.31
(0, 2, 4, 5, 6, 7, 9, 11)|11|136|62|(2, 4, 5, 6, 7, 9, 11)|60|32|2.267
(0, 2, 4, 5, 6, 7, 10, 11)|0|97|63|(0, 4, 5, 6, 7, 10, 11)|63|8|1.54
(0, 2, 4, 5, 6, 7, 10, 11)|2|127|67|(2, 4, 5, 6, 7, 10, 11)|123|51|1.033
(0, 2, 4, 5, 6, 7, 10, 11)|10|244|34|(2, 4, 5, 6, 7, 10, 11)|203|8|1.202
(0, 2, 4, 5, 6, 7, 10, 11)|11|96|69|(2, 4, 5, 6, 7, 10, 11)|87|36|1.103
(0, 2, 4, 5, 6, 8, 9, 10)|0|116|74|(0, 4, 5, 6, 8, 9, 10)|113|66|1.027
(0, 2, 4, 5, 6, 8, 9, 10)|4|251|124|(2, 4, 5, 6, 8, 9, 10)|95|24|2.642
(0, 2, 4, 5, 6, 8, 9, 10)|5|219|86|(2, 5, 6, 8, 9, 10)|163|22|1.344
(0, 2, 4, 5, 6, 8, 9, 10)|6|252|34|(2, 4, 5, 6, 8, 9, 10)|204|61|1.235
(0, 2, 4, 5, 6, 8, 9, 10)|8|190|45|(2, 4, 5, 6, 8, 9, 10)|164|54|1.159
(0, 2, 4, 5, 6, 8, 9, 10)|9|192|25|(2, 4, 5, 6, 8, 9, 10)|138|48|1.391
(0, 2, 4, 5, 6, 8, 9, 10)|10|203|8|(2, 5, 6, 8, 9, 10)|169|21|1.201
(0, 2, 4, 5, 6, 8, 9, 11)|0|180|53|(0, 4, 6, 9, 11)|121|78|1.488
(0, 2, 4, 5, 6, 8, 9, 11)|2|199|42|(2, 5, 8, 11)|177|54|1.124
(0, 2, 4, 5, 6, 8, 9, 11)|4|182|126|(2, 4, 6, 9, 11)|129|56|1.411
(0, 2, 4, 5, 6, 8, 9, 11)|6|253|25|(2, 4, 5, 6, 8, 9, 11)|222|24|1.14
(0, 2, 4, 5, 6, 8, 9, 11)|9|195|11|(2, 4, 5, 6, 8, 9, 11)|192|30|1.016
(0, 2, 4, 5, 6, 8, 10, 11)|0|101|105|(0, 4, 5, 6, 8, 10, 11)|68|66|1.485
(0, 2, 4, 5, 6, 8, 10, 11)|4|138|59|(2, 4, 5, 6, 8, 10, 11)|103|66|1.34
(0, 2, 4, 5, 6, 8, 10, 11)|5|199|30|(2, 4, 5, 6, 8, 10, 11)|172|33|1.157
(0, 2, 4, 5, 6, 8, 10, 11)|6|238|20|(2, 4, 5, 6, 8, 10, 11)|214|18|1.112
(0, 2, 4, 5, 6, 8, 10, 11)|8|225|38|(2, 4, 5, 6, 8, 10, 11)|190|8|1.184
(0, 2, 4, 5, 6, 8, 10, 11)|10|210|55|(2, 4, 5, 6, 8, 10, 11)|158|54|1.329
(0, 2, 4, 5, 6, 8, 10, 11)|11|112|44|(2, 5, 8, 10, 11)|45|4|2.489
(0, 2, 4, 5, 6, 9, 10, 11)|0|107|102|(0, 4, 6, 9, 10, 11)|82|47|1.305
(0, 2, 4, 5, 6, 9, 10, 11)|5|221|73|(2, 5, 6, 9, 10, 11)|184|26|1.201
(0, 2, 4, 5, 6, 9, 10, 11)|10|214|11|(2, 4, 5, 6, 9, 10, 11)|202|43|1.059
(0, 2, 4, 5, 7, 8, 9, 10)|0|133|114|(0, 4, 5, 7, 8, 9, 10)|71|31|1.873
(0, 2, 4, 5, 7, 8, 9, 10)|4|224|153|(2, 4, 7, 8, 9, 10)|94|27|2.383
(0, 2, 4, 5, 7, 8, 9, 10)|5|205|8|(2, 5, 7, 8, 9, 10)|162|30|1.265
(0, 2, 4, 5, 7, 8, 9, 10)|7|233|26|(2, 5, 7, 8, 9, 10)|211|14|1.104
(0, 2, 4, 5, 7, 8, 9, 10)|8|182|13|(2, 4, 5, 7, 8, 9, 10)|166|32|1.096
(0, 2, 4, 5, 7, 8, 9, 10)|9|215|67|(2, 5, 7, 8, 9, 10)|197|45|1.091
(0, 2, 4, 5, 7, 8, 9, 11)|0|162|66|(0, 4, 7, 8, 9, 11)|59|38|2.746
(0, 2, 4, 5, 7, 8, 9, 11)|4|229|59|(2, 4, 5, 7, 8, 9, 11)|108|11|2.12
(0, 2, 4, 5, 7, 8, 9, 11)|5|183|52|(2, 4, 5, 7, 8, 9, 11)|178|48|1.028
(0, 2, 4, 5, 7, 8, 9, 11)|8|266|70|(2, 5, 7, 8, 9, 11)|215|34|1.237
(0, 2, 4, 5, 7, 8, 9, 11)|11|138|63|(2, 4, 5, 7, 8, 9, 11)|62|28|2.226
(0, 2, 4, 5, 7, 8, 10, 11)|2|225|93|(2, 4, 5, 7, 8, 10, 11)|152|17|1.48
(0, 2, 4, 5, 7, 8, 10, 11)|4|192|20|(2, 4, 5, 7, 8, 10, 11)|83|47|2.313
(0, 2, 4, 5, 7, 8, 10, 11)|5|223|38|(2, 4, 5, 7, 8, 10, 11)|220|87|1.014
(0, 2, 4, 5, 7, 8, 10, 11)|8|213|40|(2, 4, 5, 7, 8, 10, 11)|212|15|1.005
(0, 2, 4, 5, 7, 8, 10, 11)|10|245|48|(2, 5, 7, 8, 10, 11)|197|37|1.244
(0, 2, 4, 5, 7, 8, 10, 11)|11|134|69|(2, 5, 7, 8, 10, 11)|34|4|3.941
(0, 2, 4, 5, 7, 9, 10, 11)|0|136|85|(0, 4, 7, 9, 10, 11)|47|19|2.894
(0, 2, 4, 5, 7, 9, 10, 11)|4|114|73|(2, 4, 7, 9, 10, 11)|74|25|1.541
(0, 2, 4, 5, 7, 9, 10, 11)|9|219|30|(2, 4, 5, 7, 9, 10, 11)|158|21|1.386
(0, 2, 4, 5, 7, 9, 10, 11)|11|81|81|(2, 4, 5, 7, 9, 10, 11)|72|70|1.125
(0, 2, 4, 5, 8, 9, 10, 11)|0|126|53|(0, 4, 8, 9, 10, 11)|99|41|1.273
(0, 2, 4, 5, 8, 9, 10, 11)|2|150|23|(2, 4, 5, 8, 9, 10, 11)|143|44|1.049
(0, 2, 4, 5, 8, 9, 10, 11)|5|247|13|(2, 5, 8, 9, 10, 11)|204|21|1.211
(0, 2, 4, 5, 8, 9, 10, 11)|8|262|31|(2, 4, 5, 8, 9, 10, 11)|188|49|1.394
(0, 2, 4, 5, 8, 9, 10, 11)|10|267|15|(2, 4, 5, 8, 9, 10, 11)|199|50|1.342
(0, 2, 4, 5, 8, 9, 10, 11)|11|126|148|(2, 4, 5, 8, 9, 10, 11)|71|20|1.775
(0, 2, 4, 6, 7, 8, 9, 10)|6|223|14|(2, 4, 6, 7, 8, 9, 10)|188|10|1.186
(0, 2, 4, 6, 7, 8, 9, 10)|7|206|56|(2, 4, 6, 7, 8, 9, 10)|197|27|1.046
(0, 2, 4, 6, 7, 8, 9, 10)|8|190|16|(2, 4, 6, 7, 8, 9, 10)|166|28|1.145
(0, 2, 4, 6, 7, 8, 9, 10)|9|177|13|(2, 4, 6, 7, 8, 9, 10)|175|34|1.011
(0, 2, 4, 6, 7, 8, 9, 11)|0|98|81|(0, 4, 7, 8, 9, 11)|59|38|1.661
(0, 2, 4, 6, 7, 8, 9, 11)|2|183|42|(2, 6, 7, 8, 9, 11)|162|68|1.13
(0, 2, 4, 6, 7, 8, 9, 11)|6|244|17|(2, 4, 6, 7, 8, 9, 11)|229|24|1.066
(0, 2, 4, 6, 7, 8, 9, 11)|8|201|24|(2, 4, 6, 7, 8, 9, 11)|199|52|1.01
(0, 2, 4, 6, 7, 8, 9, 11)|9|239|47|(2, 4, 6, 7, 8, 9, 11)|171|20|1.398
(0, 2, 4, 6, 7, 8, 9, 11)|11|107|68|(2, 6, 8, 9, 11)|63|31|1.698
(0, 2, 4, 6, 7, 8, 10, 11)|2|185|72|(2, 6, 7, 8, 10, 11)|147|41|1.259
(0, 2, 4, 6, 7, 8, 10, 11)|4|200|190|(2, 4, 6, 7, 8, 10, 11)|114|16|1.754
(0, 2, 4, 6, 7, 8, 10, 11)|6|253|37|(2, 4, 6, 7, 8, 10, 11)|232|19|1.091
(0, 2, 4, 6, 7, 8, 10, 11)|7|221|84|(2, 6, 7, 8, 10, 11)|197|64|1.122
(0, 2, 4, 6, 7, 8, 10, 11)|8|212|20|(2, 6, 7, 8, 10, 11)|178|21|1.191
(0, 2, 4, 6, 7, 8, 10, 11)|11|66|51|(2, 6, 7, 8, 10, 11)|50|13|1.32
(0, 2, 4, 6, 7, 9, 10, 11)|0|147|83|(0, 4, 7, 9, 10, 11)|47|19|3.128
(0, 2, 4, 6, 7, 9, 10, 11)|4|90|30|(2, 4, 6, 7, 9, 10, 11)|56|27|1.607
(0, 2, 4, 6, 7, 9, 10, 11)|9|199|55|(2, 4, 6, 7, 9, 10, 11)|197|33|1.01
(0, 2, 4, 6, 7, 9, 10, 11)|10|216|11|(2, 4, 6, 7, 9, 10, 11)|201|25|1.075
(0, 2, 4, 6, 7, 9, 10, 11)|11|122|71|(2, 4, 6, 7, 9, 10, 11)|97|89|1.258
(0, 2, 4, 6, 8, 9, 10, 11)|0|102|57|(0, 4, 8, 9, 10, 11)|99|41|1.03
(0, 2, 4, 6, 8, 9, 10, 11)|2|144|81|(2, 6, 8, 9, 10, 11)|124|46|1.161
(0, 2, 4, 6, 8, 9, 10, 11)|9|182|24|(2, 6, 8, 9, 10, 11)|180|25|1.011
(0, 2, 4, 6, 8, 9, 10, 11)|11|89|75|(2, 6, 8, 9, 10, 11)|44|19|2.023
(0, 2, 4, 7, 8, 9, 10, 11)|0|120|68|(0, 4, 7, 8, 9, 10, 11)|52|17|2.308
(0, 2, 4, 7, 8, 9, 10, 11)|11|51|17|(2, 4, 7, 8, 9, 10, 11)|33|2|1.545
(0, 2, 5, 6, 7, 8, 9, 10)|0|133|108|(0, 5, 7, 8, 9, 10)|80|27|1.663
(0, 2, 5, 6, 7, 8, 9, 10)|7|195|29|(2, 5, 6, 7, 8, 9, 10)|172|47|1.134
(0, 2, 5, 6, 7, 8, 9, 10)|8|178|31|(2, 5, 6, 7, 8, 9, 10)|172|18|1.035
(0, 2, 5, 6, 7, 8, 9, 10)|10|176|49|(2, 5, 6, 7, 8, 9, 10)|165|36|1.067
(0, 2, 5, 6, 7, 8, 9, 11)|0|146|64|(0, 5, 6, 7, 8, 9, 11)|70|38|2.086
(0, 2, 5, 6, 7, 8, 9, 11)|2|143|74|(2, 5, 6, 7, 8, 9, 11)|136|58|1.051
(0, 2, 5, 6, 7, 8, 9, 11)|5|197|46|(2, 5, 6, 7, 8, 9, 11)|190|52|1.037
(0, 2, 5, 6, 7, 8, 9, 11)|6|255|48|(2, 5, 6, 7, 8, 9, 11)|231|36|1.104
(0, 2, 5, 6, 7, 8, 9, 11)|8|217|22|(2, 5, 6, 7, 8, 9, 11)|182|47|1.192
(0, 2, 5, 6, 7, 8, 9, 11)|9|181|36|(2, 5, 6, 7, 8, 9, 11)|165|74|1.097
(0, 2, 5, 6, 7, 8, 10, 11)|0|188|140|(0, 5, 6, 7, 8, 10, 11)|79|81|2.38
(0, 2, 5, 6, 7, 8, 10, 11)|2|152|41|(2, 5, 6, 7, 8, 10, 11)|137|59|1.109
(0, 2, 5, 6, 7, 8, 10, 11)|7|220|10|(2, 6, 7, 8, 10, 11)|197|64|1.117
(0, 2, 5, 6, 7, 9, 10, 11)|0|116|84|(0, 5, 7, 9, 10, 11)|105|89|1.105
(0, 2, 5, 6, 7, 9, 10, 11)|2|152|79|(2, 6, 9, 10, 11)|128|35|1.188
(0, 2, 5, 6, 7, 9, 10, 11)|6|240|44|(2, 5, 6, 7, 9, 10, 11)|230|57|1.043
(0, 2, 5, 6, 7, 9, 10, 11)|7|206|41|(2, 5, 6, 7, 9, 10, 11)|164|60|1.256
(0, 2, 5, 6, 7, 9, 10, 11)|9|184|37|(2, 5, 6, 7, 9, 10, 11)|167|25|1.102
(0, 2, 5, 6, 7, 9, 10, 11)|11|111|60|(2, 5, 6, 7, 9, 10, 11)|38|0|2.921
(0, 2, 5, 6, 8, 9, 10, 11)|2|152|69|(2, 6, 8, 9, 10, 11)|124|46|1.226
(0, 2, 5, 6, 8, 9, 10, 11)|9|190|49|(2, 5, 6, 8, 9, 10, 11)|178|21|1.067
(0, 2, 5, 6, 8, 9, 10, 11)|11|85|47|(2, 6, 8, 9, 10, 11)|44|19|1.932
(0, 2, 5, 7, 8, 9, 10, 11)|0|187|137|(0, 5, 7, 8, 9, 10, 11)|128|64|1.461
(0, 2, 5, 7, 8, 9, 10, 11)|2|186|20|(2, 5, 7, 8, 9, 10, 11)|164|22|1.134
(0, 2, 5, 7, 8, 9, 10, 11)|5|198|47|(2, 5, 7, 8, 9, 10, 11)|179|49|1.106
(0, 2, 5, 7, 8, 9, 10, 11)|7|227|99|(2, 5, 7, 8, 9, 10, 11)|215|36|1.056
(0, 2, 5, 7, 8, 9, 10, 11)|11|91|47|(2, 5, 7, 8, 9, 10, 11)|56|8|1.625
(0, 2, 6, 7, 8, 9, 10, 11)|0|167|51|(0, 6, 8, 9, 10, 11)|124|102|1.347
(0, 2, 6, 7, 8, 9, 10, 11)|2|142|27|(2, 6, 7, 8, 9, 10, 11)|130|42|1.092
(0, 2, 6, 7, 8, 9, 10, 11)|9|185|24|(2, 6, 7, 8, 9, 10, 11)|181|27|1.022
(0, 2, 6, 7, 8, 9, 10, 11)|11|47|20|(2, 6, 7, 8, 9, 10, 11)|41|16|1.146
(0, 3, 4, 5, 6, 7, 8, 9)|0|167|113|(0, 4, 6, 8)|89|44|1.876
(0, 3, 4, 5, 6, 7, 8, 9)|3|177|7|(3, 4, 5, 6, 7, 8, 9)|172|28|1.029
(0, 3, 4, 5, 6, 7, 8, 9)|4|146|56|(3, 4, 5, 6, 7, 8, 9)|87|41|1.678
(0, 3, 4, 5, 6, 7, 8, 9)|6|232|21|(3, 4, 5, 6, 7, 8, 9)|220|51|1.055
(0, 3, 4, 5, 6, 7, 8, 9)|7|212|35|(3, 5, 6, 7, 8, 9)|193|22|1.098
(0, 3, 4, 5, 6, 7, 8, 9)|9|185|17|(3, 5, 6, 7, 8, 9)|182|50|1.016
(0, 3, 4, 5, 6, 7, 8, 10)|0|162|100|(0, 4, 6, 7, 8, 10)|76|26|2.132
(0, 3, 4, 5, 6, 7, 8, 10)|3|160|3|(3, 4, 5, 6, 7, 8, 10)|157|20|1.019
(0, 3, 4, 5, 6, 7, 8, 10)|4|85|28|(3, 4, 5, 6, 7, 8, 10)|70|31|1.214
(0, 3, 4, 5, 6, 7, 8, 10)|5|158|20|(3, 4, 5, 6, 7, 8, 10)|143|68|1.105
(0, 3, 4, 5, 6, 7, 8, 10)|6|205|32|(3, 5, 6, 7, 8, 10)|195|11|1.051
(0, 3, 4, 5, 6, 7, 8, 10)|7|173|42|(3, 5, 6, 7, 8, 10)|169|43|1.024
(0, 3, 4, 5, 6, 7, 8, 10)|8|164|26|(3, 4, 5, 6, 7, 8, 10)|163|27|1.006
(0, 3, 4, 5, 6, 7, 8, 11)|0|200|55|(0, 4, 6, 8)|89|44|2.247
(0, 3, 4, 5, 6, 7, 8, 11)|3|165|20|(3, 4, 5, 6, 7, 8, 11)|160|36|1.031
(0, 3, 4, 5, 6, 7, 8, 11)|5|187|18|(3, 5, 7, 8, 11)|173|12|1.081
(0, 3, 4, 5, 6, 7, 9, 10)|3|169|42|(3, 5, 6, 7, 9, 10)|149|17|1.134
(0, 3, 4, 5, 6, 7, 9, 10)|5|191|23|(3, 4, 5, 6, 7, 9, 10)|144|37|1.326
(0, 3, 4, 5, 6, 7, 9, 10)|6|231|2|(3, 5, 6, 7, 9, 10)|202|7|1.144
(0, 3, 4, 5, 6, 7, 9, 10)|7|194|29|(3, 5, 6, 7, 9, 10)|169|29|1.148
(0, 3, 4, 5, 6, 7, 9, 10)|9|183|32|(3, 4, 5, 6, 7, 9, 10)|178|30|1.028
(0, 3, 4, 5, 6, 7, 9, 10)|10|207|54|(3, 5, 6, 7, 9, 10)|144|15|1.438
(0, 3, 4, 5, 6, 7, 9, 11)|0|137|95|(0, 4, 5, 6, 7, 9, 11)|48|29|2.854
(0, 3, 4, 5, 6, 7, 9, 11)|3|187|23|(3, 5, 6, 7, 9, 11)|173|32|1.081
(0, 3, 4, 5, 6, 7, 9, 11)|6|248|38|(3, 5, 6, 7, 9, 11)|243|35|1.021
(0, 3, 4, 5, 6, 7, 9, 11)|7|234|56|(3, 5, 6, 7, 9, 11)|228|89|1.026
(0, 3, 4, 5, 6, 7, 10, 11)|5|198|33|(3, 5, 6, 7, 10, 11)|175|47|1.131
(0, 3, 4, 5, 6, 7, 10, 11)|6|258|31|(3, 4, 5, 6, 7, 10, 11)|196|37|1.316
(0, 3, 4, 5, 6, 7, 10, 11)|7|181|29|(3, 5, 6, 7, 10, 11)|172|7|1.052
(0, 3, 4, 5, 6, 7, 10, 11)|10|207|51|(3, 4, 5, 6, 7, 10, 11)|186|63|1.113
(0, 3, 4, 5, 6, 7, 10, 11)|11|75|57|(3, 5, 6, 7, 10, 11)|53|15|1.415
(0, 3, 4, 5, 6, 8, 9, 10)|5|160|69|(3, 5, 6, 8, 9, 10)|151|24|1.06
(0, 3, 4, 5, 6, 8, 9, 11)|4|261|153|(3, 4, 6, 9, 11)|127|71|2.055
(0, 3, 4, 5, 6, 8, 9, 11)|5|208|59|(3, 4, 5, 6, 8, 9, 11)|191|44|1.089
(0, 3, 4, 5, 6, 8, 9, 11)|11|110|112|(3, 5, 6, 8, 9, 11)|58|44|1.897
(0, 3, 4, 5, 6, 8, 10, 11)|0|68|6|(0, 4, 5, 6, 8, 10, 11)|68|66|1.0
(0, 3, 4, 5, 6, 8, 10, 11)|10|186|59|(3, 5, 6, 8, 10, 11)|182|26|1.022
(0, 3, 4, 5, 6, 9, 10, 11)|5|214|77|(3, 4, 5, 6, 9, 10, 11)|193|22|1.109
(0, 3, 4, 5, 6, 9, 10, 11)|9|178|38|(3, 4, 5, 6, 9, 10, 11)|145|21|1.228
(0, 3, 4, 5, 6, 9, 10, 11)|11|123|64|(3, 5, 6, 9, 10, 11)|37|20|3.324
(0, 3, 4, 5, 7, 8, 9, 10)|0|128|80|(0, 4, 5, 7, 8, 9, 10)|71|31|1.803
(0, 3, 4, 5, 7, 8, 9, 10)|4|148|92|(3, 4, 5, 7, 8, 9, 10)|94|16|1.574
(0, 3, 4, 5, 7, 8, 9, 10)|5|191|33|(3, 5, 7, 8, 9, 10)|189|40|1.011
(0, 3, 4, 5, 7, 8, 9, 10)|8|181|22|(3, 4, 5, 7, 8, 9, 10)|181|31|1.0
(0, 3, 4, 5, 7, 8, 9, 10)|9|179|41|(3, 4, 5, 7, 8, 9, 10)|139|33|1.288
(0, 3, 4, 5, 7, 8, 9, 11)|0|162|163|(0, 4, 7, 8, 9, 11)|59|38|2.746
(0, 3, 4, 5, 7, 8, 9, 11)|3|205|51|(3, 4, 5, 7, 8, 9, 11)|190|22|1.079
(0, 3, 4, 5, 7, 8, 9, 11)|4|170|130|(3, 4, 5, 7, 8, 9, 11)|104|31|1.635
(0, 3, 4, 5, 7, 8, 9, 11)|7|249|69|(3, 4, 5, 7, 8, 9, 11)|229|41|1.087
(0, 3, 4, 5, 7, 8, 9, 11)|8|216|14|(3, 4, 5, 7, 8, 9, 11)|190|31|1.137
(0, 3, 4, 5, 7, 8, 9, 11)|11|95|51|(3, 4, 5, 7, 8, 9, 11)|32|13|2.969
(0, 3, 4, 5, 7, 8, 10, 11)|4|172|124|(3, 4, 7, 10, 11)|120|69|1.433
(0, 3, 4, 5, 7, 8, 10, 11)|5|189|30|(3, 4, 5, 7, 8, 10, 11)|167|15|1.132
(0, 3, 4, 5, 7, 8, 10, 11)|10|225|9|(3, 4, 5, 7, 8, 10, 11)|197|29|1.142
(0, 3, 4, 5, 7, 9, 10, 11)|0|118|45|(0, 4, 7, 9, 10, 11)|47|19|2.511
(0, 3, 4, 5, 7, 9, 10, 11)|3|174|6|(3, 4, 5, 7, 9, 10, 11)|167|32|1.042
(0, 3, 4, 5, 7, 9, 10, 11)|7|221|59|(3, 4, 5, 7, 9, 10, 11)|202|40|1.094
(0, 3, 4, 5, 7, 9, 10, 11)|9|232|48|(3, 4, 5, 7, 9, 10, 11)|174|40|1.333
(0, 3, 4, 5, 7, 9, 10, 11)|11|173|111|(3, 4, 5, 7, 9, 10, 11)|55|12|3.145
(0, 3, 4, 5, 8, 9, 10, 11)|0|188|112|(0, 4, 8, 9, 10, 11)|99|41|1.899
(0, 3, 4, 5, 8, 9, 10, 11)|3|188|15|(3, 4, 5, 8, 9, 10, 11)|172|15|1.093
(0, 3, 4, 5, 8, 9, 10, 11)|8|189|45|(3, 4, 5, 8, 9, 10, 11)|175|19|1.08
(0, 3, 4, 5, 8, 9, 10, 11)|9|190|17|(3, 4, 5, 8, 9, 10, 11)|184|56|1.033
(0, 3, 4, 6, 7, 8, 9, 10)|4|125|67|(3, 4, 7, 9, 10)|95|45|1.316
(0, 3, 4, 6, 7, 8, 9, 10)|9|176|12|(3, 4, 6, 7, 8, 9, 10)|171|53|1.029
(0, 3, 4, 6, 7, 8, 9, 11)|0|154|51|(0, 4, 7, 8, 9, 11)|59|38|2.61
(0, 3, 4, 6, 7, 8, 9, 11)|3|185|35|(3, 4, 6, 7, 8, 9, 11)|170|40|1.088
(0, 3, 4, 6, 7, 8, 9, 11)|4|213|219|(3, 4, 6, 7, 8, 9, 11)|78|33|2.731
(0, 3, 4, 6, 7, 8, 9, 11)|8|189|23|(3, 4, 6, 7, 8, 9, 11)|175|24|1.08
(0, 3, 4, 6, 7, 8, 9, 11)|9|161|9|(3, 4, 6, 7, 8, 9, 11)|153|21|1.052
(0, 3, 4, 6, 7, 8, 9, 11)|11|81|85|(3, 4, 6, 7, 8, 9, 11)|76|20|1.066
(0, 3, 4, 6, 7, 8, 10, 11)|4|148|56|(3, 4, 6, 7, 8, 10, 11)|102|23|1.451
(0, 3, 4, 6, 7, 8, 10, 11)|7|210|43|(3, 6, 7, 8, 10, 11)|187|44|1.123
(0, 3, 4, 6, 7, 8, 10, 11)|8|168|21|(3, 4, 6, 7, 8, 10, 11)|163|15|1.031
(0, 3, 4, 6, 7, 8, 10, 11)|11|77|73|(3, 6, 7, 8, 10, 11)|50|15|1.54
(0, 3, 4, 6, 7, 9, 10, 11)|0|341|37|(0, 4, 7, 9, 10, 11)|47|19|7.255
(0, 3, 4, 6, 7, 9, 10, 11)|3|201|26|(3, 6, 7, 9, 10, 11)|175|14|1.149
(0, 3, 4, 6, 7, 9, 10, 11)|4|144|83|(3, 4, 7, 10, 11)|120|69|1.2
(0, 3, 4, 6, 7, 9, 10, 11)|6|209|17|(3, 4, 6, 7, 9, 10, 11)|207|10|1.01
(0, 3, 4, 6, 7, 9, 10, 11)|7|206|24|(3, 6, 7, 9, 10, 11)|199|9|1.035
(0, 3, 4, 6, 7, 9, 10, 11)|11|79|35|(3, 6, 7, 9, 10, 11)|55|28|1.436
(0, 3, 4, 6, 8, 9, 10, 11)|3|183|48|(3, 4, 6, 8, 9, 10, 11)|169|18|1.083
(0, 3, 4, 6, 8, 9, 10, 11)|9|239|26|(3, 6, 8, 9, 10, 11)|183|74|1.306
(0, 3, 4, 7, 8, 9, 10, 11)|0|122|20|(0, 4, 7, 8, 9, 10, 11)|52|17|2.346
(0, 3, 4, 7, 8, 9, 10, 11)|4|159|96|(3, 4, 8, 9, 10, 11)|108|11|1.472
(0, 3, 4, 7, 8, 9, 10, 11)|9|175|5|(3, 4, 7, 8, 9, 10, 11)|171|48|1.023
(0, 3, 4, 7, 8, 9, 10, 11)|10|191|11|(3, 4, 7, 8, 9, 10, 11)|170|20|1.124
(0, 3, 5, 6, 7, 8, 9, 10)|5|167|44|(3, 5, 6, 7, 8, 9, 10)|110|5|1.518
(0, 3, 5, 6, 7, 8, 9, 10)|6|210|27|(3, 5, 6, 7, 8, 9, 10)|186|19|1.129
(0, 3, 5, 6, 7, 8, 9, 10)|7|186|10|(3, 5, 6, 7, 8, 9, 10)|164|28|1.134
(0, 3, 5, 6, 7, 8, 9, 10)|8|189|44|(3, 6, 7, 8, 9, 10)|179|18|1.056
(0, 3, 5, 6, 7, 8, 9, 11)|0|151|96|(0, 5, 6, 7, 8, 9, 11)|70|38|2.157
(0, 3, 5, 6, 7, 8, 9, 11)|3|177|48|(3, 5, 6, 7, 8, 9, 11)|165|14|1.073
(0, 3, 5, 6, 7, 8, 9, 11)|6|237|5|(3, 5, 6, 7, 8, 9, 11)|226|39|1.049
(0, 3, 5, 6, 7, 8, 9, 11)|8|231|28|(3, 5, 6, 7, 8, 9, 11)|190|5|1.216
(0, 3, 5, 6, 7, 8, 9, 11)|9|168|45|(3, 6, 8, 9, 11)|157|36|1.07
(0, 3, 5, 6, 7, 8, 9, 11)|11|116|80|(3, 6, 7, 8, 9, 11)|76|38|1.526
(0, 3, 5, 6, 7, 8, 10, 11)|3|153|16|(3, 5, 6, 7, 8, 10, 11)|148|17|1.034
(0, 3, 5, 6, 7, 8, 10, 11)|5|151|16|(3, 5, 6, 7, 8, 10, 11)|150|55|1.007
(0, 3, 5, 6, 7, 8, 10, 11)|10|156|20|(3, 5, 6, 7, 8, 10, 11)|149|37|1.047
(0, 3, 5, 6, 7, 8, 10, 11)|11|146|100|(3, 6, 7, 8, 10, 11)|50|15|2.92
(0, 3, 5, 6, 7, 9, 10, 11)|3|185|34|(3, 5, 6, 7, 9, 10, 11)|149|15|1.242
(0, 3, 5, 6, 7, 9, 10, 11)|6|231|15|(3, 5, 6, 7, 9, 10, 11)|226|34|1.022
(0, 3, 5, 6, 7, 9, 10, 11)|7|235|43|(3, 5, 6, 7, 9, 10, 11)|198|33|1.187
(0, 3, 5, 6, 7, 9, 10, 11)|9|228|104|(3, 5, 6, 7, 9, 10, 11)|187|94|1.219
(0, 3, 5, 6, 7, 9, 10, 11)|11|74|40|(3, 6, 7, 9, 10, 11)|55|28|1.345
(0, 3, 5, 6, 8, 9, 10, 11)|0|144|58|(0, 5, 8, 9, 10, 11)|130|90|1.108
(0, 3, 5, 6, 8, 9, 10, 11)|5|185|19|(3, 5, 6, 8, 9, 10, 11)|140|25|1.321
(0, 3, 5, 6, 8, 9, 10, 11)|6|221|22|(3, 5, 6, 8, 9, 10, 11)|218|13|1.014
(0, 3, 5, 6, 8, 9, 10, 11)|10|217|73|(3, 5, 6, 8, 9, 10, 11)|205|39|1.059
(0, 3, 5, 6, 8, 9, 10, 11)|11|100|53|(3, 5, 6, 8, 9, 10, 11)|72|54|1.389
(0, 3, 5, 7, 8, 9, 10, 11)|0|189|105|(0, 5, 7, 8, 9, 10, 11)|128|64|1.477
(0, 3, 5, 7, 8, 9, 10, 11)|3|140|25|(3, 5, 7, 8, 9, 10, 11)|138|12|1.014
(0, 3, 5, 7, 8, 9, 10, 11)|5|204|63|(3, 5, 7, 8, 9, 10, 11)|164|40|1.244
(0, 3, 5, 7, 8, 9, 10, 11)|10|197|35|(3, 5, 7, 8, 9, 10, 11)|188|19|1.048
(0, 3, 6, 7, 8, 9, 10, 11)|6|204|38|(3, 6, 7, 8, 9, 10, 11)|196|27|1.041
(0, 3, 6, 7, 8, 9, 10, 11)|7|206|21|(3, 6, 7, 8, 9, 10, 11)|183|22|1.126
(0, 3, 6, 7, 8, 9, 10, 11)|9|163|38|(3, 6, 7, 8, 9, 10, 11)|138|23|1.181
(0, 3, 6, 7, 8, 9, 10, 11)|10|154|45|(3, 6, 7, 8, 9, 10, 11)|137|18|1.124
(0, 4, 5, 6, 7, 8, 9, 10)|0|113|121|(0, 5, 7, 8, 9, 10)|80|27|1.413
(0, 4, 5, 6, 7, 8, 9, 10)|4|100|30|(4, 5, 6, 7, 8, 9, 10)|90|34|1.111
(0, 4, 5, 6, 7, 8, 9, 10)|5|163|52|(4, 5, 6, 7, 8, 9, 10)|153|21|1.065
(0, 4, 5, 6, 7, 8, 9, 10)|7|194|58|(4, 5, 6, 7, 8, 9, 10)|158|21|1.228
(0, 4, 5, 6, 7, 8, 9, 11)|0|91|57|(0, 5, 6, 7, 8, 9, 11)|70|38|1.3
(0, 4, 5, 6, 7, 8, 9, 11)|4|220|200|(4, 5, 6, 7, 8, 9, 11)|102|24|2.157
(0, 4, 5, 6, 7, 8, 9, 11)|7|183|16|(4, 5, 6, 7, 8, 9, 11)|180|45|1.017
(0, 4, 5, 6, 7, 8, 9, 11)|11|134|18|(4, 6, 8, 11)|71|47|1.887
(0, 4, 5, 6, 7, 8, 10, 11)|0|88|64|(0, 5, 6, 7, 8, 10, 11)|79|81|1.114
(0, 4, 5, 6, 7, 8, 10, 11)|7|211|52|(4, 6, 7, 8, 10, 11)|205|60|1.029
(0, 4, 5, 6, 7, 8, 10, 11)|8|197|44|(4, 5, 6, 7, 8, 10, 11)|167|31|1.18
(0, 4, 5, 6, 7, 8, 10, 11)|11|75|83|(4, 5, 6, 7, 8, 10, 11)|65|41|1.154
(0, 4, 5, 6, 7, 9, 10, 11)|0|175|103|(0, 5, 7, 9, 10, 11)|105|89|1.667
(0, 4, 5, 6, 7, 9, 10, 11)|7|236|51|(4, 6, 7, 9, 10, 11)|227|80|1.04
(0, 4, 5, 6, 7, 9, 10, 11)|9|178|45|(4, 5, 6, 7, 9, 10, 11)|148|44|1.203
(0, 4, 5, 6, 7, 9, 10, 11)|11|103|16|(4, 6, 7, 9, 10, 11)|76|71|1.355
(0, 4, 5, 6, 8, 9, 10, 11)|4|288|97|(4, 6, 9, 10, 11)|143|48|2.014
(0, 4, 5, 6, 8, 9, 10, 11)|6|236|32|(4, 5, 6, 8, 9, 10, 11)|206|12|1.146
(0, 4, 5, 6, 8, 9, 10, 11)|8|199|29|(4, 5, 6, 8, 9, 10, 11)|169|24|1.178
(0, 4, 5, 6, 8, 9, 10, 11)|10|218|37|(4, 5, 6, 8, 9, 10, 11)|189|16|1.153
(0, 4, 5, 6, 8, 9, 10, 11)|11|91|78|(4, 6, 8, 9, 10, 11)|62|37|1.468
(0, 4, 5, 7, 8, 9, 10, 11)|0|166|78|(0, 5, 7, 8, 9, 10, 11)|128|64|1.297
(0, 4, 5, 7, 8, 9, 10, 11)|4|162|112|(4, 5, 7, 8, 9, 10, 11)|122|30|1.328
(0, 4, 5, 7, 8, 9, 10, 11)|7|236|50|(4, 5, 7, 8, 9, 10, 11)|208|28|1.135
(0, 4, 5, 7, 8, 9, 10, 11)|8|206|30|(4, 5, 7, 8, 9, 10, 11)|206|41|1.0
(0, 4, 5, 7, 8, 9, 10, 11)|9|171|45|(4, 5, 7, 8, 9, 10, 11)|169|9|1.012
(0, 4, 5, 7, 8, 9, 10, 11)|10|224|45|(4, 7, 8, 9, 10, 11)|194|43|1.155
(0, 4, 5, 7, 8, 9, 10, 11)|11|83|39|(4, 7, 8, 9, 10, 11)|53|22|1.566
(0, 4, 6, 7, 8, 9, 10, 11)|0|127|122|(0, 6, 8, 9, 10, 11)|124|102|1.024
(0, 4, 6, 7, 8, 9, 10, 11)|4|288|267|(4, 7, 8, 9, 10, 11)|161|109|1.789
(0, 4, 6, 7, 8, 9, 10, 11)|11|96|63|(4, 6, 7, 8, 9, 10, 11)|50|35|1.92
(0, 5, 6, 7, 8, 9, 10, 11)|5|168|14|(5, 6, 7, 8, 9, 10, 11)|150|14|1.12
(0, 5, 6, 7, 8, 9, 10, 11)|7|167|50|(5, 6, 7, 8, 9, 10, 11)|160|29|1.044
(0, 5, 6, 7, 8, 9, 10, 11)|8|194|42|(5, 6, 7, 8, 9, 10, 11)|166|18|1.169
(0, 5, 6, 7, 8, 9, 10, 11)|9|184|59|(5, 6, 7, 8, 9, 10, 11)|155|25|1.187
(0, 5, 6, 7, 8, 9, 10, 11)|11|73|42|(5, 6, 7, 8, 9, 10, 11)|34|10|2.147
(1, 2, 3, 4, 5, 6, 7, 8)|1|266|52|(1, 3, 5, 7, 8)|236|71|1.127
(1, 2, 3, 4, 5, 6, 7, 8)|4|147|153|(2, 3, 4, 5, 6, 7, 8)|90|34|1.633
(1, 2, 3, 4, 5, 6, 7, 8)|5|185|62|(2, 3, 4, 5, 6, 7, 8)|166|10|1.114
(1, 2, 3, 4, 5, 6, 7, 9)|1|224|20|(1, 3, 5, 6, 7, 9)|160|38|1.4
(1, 2, 3, 4, 5, 6, 7, 10)|10|163|36|(2, 3, 4, 5, 6, 7, 10)|158|12|1.032
(1, 2, 3, 4, 5, 6, 7, 11)|1|341|256|(1, 3, 4, 5, 6, 7, 11)|215|53|1.586
(1, 2, 3, 4, 5, 6, 7, 11)|5|203|69|(2, 3, 4, 5, 6, 7, 11)|143|2|1.42
(1, 2, 3, 4, 5, 6, 7, 11)|11|136|173|(2, 4, 6, 7, 11)|80|27|1.7
(1, 2, 3, 4, 5, 6, 8, 9)|1|262|27|(1, 3, 5, 6, 8, 9)|153|25|1.712
(1, 2, 3, 4, 5, 6, 8, 9)|2|162|32|(2, 3, 4, 5, 6, 8, 9)|136|28|1.191
(1, 2, 3, 4, 5, 6, 8, 9)|5|185|53|(2, 3, 4, 5, 6, 8, 9)|183|24|1.011
(1, 2, 3, 4, 5, 6, 8, 10)|4|224|220|(2, 3, 4, 5, 6, 8, 10)|142|101|1.577
(1, 2, 3, 4, 5, 6, 8, 10)|6|224|16|(2, 3, 4, 5, 6, 8, 10)|222|26|1.009
(1, 2, 3, 4, 5, 6, 8, 10)|8|177|47|(2, 3, 4, 5, 6, 8, 10)|163|20|1.086
(1, 2, 3, 4, 5, 6, 8, 11)|1|236|14|(1, 3, 4, 5, 6, 8, 11)|175|37|1.349
(1, 2, 3, 4, 5, 6, 8, 11)|5|177|24|(2, 3, 4, 5, 6, 8, 11)|140|13|1.264
(1, 2, 3, 4, 5, 6, 8, 11)|6|231|18|(2, 3, 4, 5, 6, 8, 11)|226|15|1.022
(1, 2, 3, 4, 5, 6, 8, 11)|11|97|62|(2, 4, 5, 6, 8, 11)|65|30|1.492
(1, 2, 3, 4, 5, 6, 9, 11)|3|189|15|(2, 3, 5, 6, 9, 11)|176|34|1.074
(1, 2, 3, 4, 5, 6, 9, 11)|4|265|234|(2, 3, 4, 5, 6, 9, 11)|106|54|2.5
(1, 2, 3, 4, 5, 6, 9, 11)|5|211|44|(2, 3, 4, 5, 6, 9, 11)|207|52|1.019
(1, 2, 3, 4, 5, 6, 9, 11)|9|209|44|(2, 4, 5, 6, 9, 11)|180|39|1.161
(1, 2, 3, 4, 5, 6, 9, 11)|11|90|51|(2, 4, 5, 6, 9, 11)|56|22|1.607
(1, 2, 3, 4, 5, 6, 10, 11)|2|155|66|(2, 3, 4, 5, 6, 10, 11)|151|79|1.026
(1, 2, 3, 4, 5, 6, 10, 11)|3|197|42|(2, 3, 4, 5, 6, 10, 11)|179|16|1.101
(1, 2, 3, 4, 5, 6, 10, 11)|4|103|64|(2, 3, 4, 5, 6, 10, 11)|95|31|1.084
(1, 2, 3, 4, 5, 6, 10, 11)|6|236|42|(2, 3, 4, 5, 6, 10, 11)|222|13|1.063
(1, 2, 3, 4, 5, 6, 10, 11)|10|175|16|(2, 3, 4, 5, 6, 10, 11)|171|28|1.023
(1, 2, 3, 4, 5, 7, 8, 9)|4|147|88|(2, 4, 5, 7, 8, 9)|88|16|1.67
(1, 2, 3, 4, 5, 7, 8, 9)|7|214|17|(2, 3, 4, 5, 7, 8, 9)|197|36|1.086
(1, 2, 3, 4, 5, 7, 8, 10)|1|257|28|(1, 3, 5, 7, 8, 10)|246|42|1.045
(1, 2, 3, 4, 5, 7, 8, 10)|8|201|30|(2, 3, 4, 5, 7, 8, 10)|186|7|1.081
(1, 2, 3, 4, 5, 7, 9, 11)|3|210|42|(2, 3, 4, 5, 7, 9, 11)|185|24|1.135
(1, 2, 3, 4, 5, 7, 9, 11)|4|274|377|(2, 4, 5, 7, 9, 11)|133|53|2.06
(1, 2, 3, 4, 5, 7, 9, 11)|5|249|51|(2, 3, 4, 5, 7, 9, 11)|196|58|1.27
(1, 2, 3, 4, 5, 7, 9, 11)|7|227|35|(2, 3, 4, 5, 7, 9, 11)|227|75|1.0
(1, 2, 3, 4, 5, 7, 9, 11)|11|141|66|(2, 4, 7, 9, 11)|91|65|1.549
(1, 2, 3, 4, 5, 7, 10, 11)|1|353|82|(1, 3, 4, 5, 7, 10, 11)|202|86|1.748
(1, 2, 3, 4, 5, 7, 10, 11)|2|252|78|(2, 3, 4, 5, 7, 10, 11)|165|27|1.527
(1, 2, 3, 4, 5, 7, 10, 11)|3|216|27|(2, 3, 5, 7, 10, 11)|194|21|1.113
(1, 2, 3, 4, 5, 7, 10, 11)|5|214|41|(2, 3, 4, 5, 7, 10, 11)|204|18|1.049
(1, 2, 3, 4, 5, 7, 10, 11)|11|70|31|(2, 4, 5, 7, 10, 11)|39|17|1.795
(1, 2, 3, 4, 5, 8, 9, 10)|1|307|74|(1, 3, 4, 5, 8, 9, 10)|230|26|1.335
(1, 2, 3, 4, 5, 8, 9, 10)|2|106|43|(2, 3, 4, 5, 8, 9, 10)|105|19|1.01
(1, 2, 3, 4, 5, 8, 9, 10)|3|186|13|(2, 3, 5, 8, 9, 10)|183|21|1.016
(1, 2, 3, 4, 5, 8, 9, 11)|2|166|44|(2, 3, 4, 5, 8, 9, 11)|162|52|1.025
(1, 2, 3, 4, 5, 8, 9, 11)|11|87|61|(2, 3, 4, 5, 8, 9, 11)|76|85|1.145
(1, 2, 3, 4, 5, 8, 10, 11)|3|203|17|(2, 3, 5, 8, 10, 11)|196|41|1.036
(1, 2, 3, 4, 5, 8, 10, 11)|11|132|83|(2, 4, 8, 11)|118|70|1.119
(1, 2, 3, 4, 5, 9, 10, 11)|2|163|36|(2, 3, 4, 5, 9, 10, 11)|150|64|1.087
(1, 2, 3, 4, 5, 9, 10, 11)|4|133|99|(2, 3, 4, 5, 9, 10, 11)|104|53|1.279
(1, 2, 3, 4, 5, 9, 10, 11)|5|242|78|(2, 3, 4, 5, 9, 10, 11)|225|30|1.076
(1, 2, 3, 4, 5, 9, 10, 11)|9|238|58|(2, 3, 4, 5, 9, 10, 11)|237|57|1.004
(1, 2, 3, 4, 6, 7, 8, 9)|4|100|42|(2, 3, 4, 6, 7, 8, 9)|97|40|1.031
(1, 2, 3, 4, 6, 7, 8, 9)|7|216|9|(2, 3, 4, 6, 7, 8, 9)|206|27|1.049
(1, 2, 3, 4, 6, 7, 8, 10)|1|245|116|(1, 3, 6, 7, 8, 10)|211|54|1.161
(1, 2, 3, 4, 6, 7, 8, 10)|4|117|60|(2, 4, 6, 7, 8, 10)|116|50|1.009
(1, 2, 3, 4, 6, 7, 8, 10)|6|218|23|(2, 3, 4, 6, 7, 8, 10)|196|31|1.112
(1, 2, 3, 4, 6, 7, 8, 10)|10|200|12|(2, 3, 4, 6, 7, 8, 10)|176|21|1.136
(1, 2, 3, 4, 6, 7, 8, 11)|1|303|55|(1, 3, 6, 7, 8, 11)|275|42|1.102
(1, 2, 3, 4, 6, 7, 8, 11)|2|192|82|(2, 4, 6, 7, 8, 11)|180|71|1.067
(1, 2, 3, 4, 6, 7, 8, 11)|4|204|202|(2, 4, 7, 8, 11)|202|69|1.01
(1, 2, 3, 4, 6, 7, 8, 11)|8|174|17|(2, 3, 4, 6, 7, 8, 11)|164|11|1.061
(1, 2, 3, 4, 6, 7, 9, 10)|3|169|22|(2, 3, 6, 7, 9, 10)|155|11|1.09
(1, 2, 3, 4, 6, 7, 9, 10)|4|143|67|(2, 3, 4, 6, 7, 9, 10)|65|30|2.2
(1, 2, 3, 4, 6, 7, 9, 10)|9|194|46|(2, 3, 4, 6, 7, 9, 10)|170|56|1.141
(1, 2, 3, 4, 6, 7, 9, 11)|1|293|57|(1, 3, 6, 7, 9, 11)|208|33|1.409
(1, 2, 3, 4, 6, 7, 9, 11)|2|177|79|(2, 4, 6, 7, 9, 11)|118|7|1.5
(1, 2, 3, 4, 6, 7, 9, 11)|4|171|126|(2, 3, 4, 6, 7, 9, 11)|105|56|1.629
(1, 2, 3, 4, 6, 7, 9, 11)|11|156|140|(2, 4, 7, 9, 11)|91|65|1.714
(1, 2, 3, 4, 6, 7, 10, 11)|2|204|63|(2, 3, 4, 6, 7, 10, 11)|162|39|1.259
(1, 2, 3, 4, 6, 7, 10, 11)|11|85|69|(2, 3, 4, 6, 7, 10, 11)|85|97|1.0
(1, 2, 3, 4, 6, 8, 9, 10)|1|222|36|(1, 3, 4, 6, 8, 9, 10)|195|44|1.138
(1, 2, 3, 4, 6, 8, 9, 10)|2|166|82|(2, 4, 6, 8, 9, 10)|116|20|1.431
(1, 2, 3, 4, 6, 8, 9, 10)|3|181|12|(2, 3, 4, 6, 8, 9, 10)|165|13|1.097
(1, 2, 3, 4, 6, 8, 9, 10)|6|220|46|(2, 3, 4, 6, 8, 9, 10)|179|11|1.229
(1, 2, 3, 4, 6, 8, 9, 10)|8|224|22|(2, 3, 4, 6, 8, 9, 10)|174|37|1.287
(1, 2, 3, 4, 6, 8, 9, 10)|10|213|53|(2, 3, 4, 6, 8, 9, 10)|195|31|1.092
(1, 2, 3, 4, 6, 8, 9, 11)|1|225|102|(1, 3, 6, 8, 9, 11)|214|46|1.051
(1, 2, 3, 4, 6, 8, 9, 11)|8|221|70|(2, 3, 4, 6, 8, 9, 11)|199|37|1.111
(1, 2, 3, 4, 6, 8, 10, 11)|1|229|55|(1, 3, 4, 6, 8, 10, 11)|225|63|1.018
(1, 2, 3, 4, 6, 9, 10, 11)|9|215|63|(2, 3, 4, 6, 9, 10, 11)|211|45|1.019
(1, 2, 3, 4, 6, 9, 10, 11)|11|108|66|(2, 4, 6, 9, 10, 11)|97|8|1.113
(1, 2, 3, 4, 7, 8, 9, 10)|1|277|58|(1, 3, 4, 7, 8, 9, 10)|171|18|1.62
(1, 2, 3, 4, 7, 8, 9, 10)|8|171|17|(2, 3, 4, 7, 8, 9, 10)|168|14|1.018
(1, 2, 3, 4, 7, 8, 9, 11)|2|188|31|(2, 3, 4, 7, 8, 9, 11)|157|18|1.197
(1, 2, 3, 4, 7, 8, 9, 11)|3|190|34|(2, 3, 4, 7, 8, 9, 11)|187|27|1.016
(1, 2, 3, 4, 7, 8, 9, 11)|4|310|232|(2, 3, 4, 7, 8, 9, 11)|198|119|1.566
(1, 2, 3, 4, 7, 8, 9, 11)|7|273|45|(2, 3, 4, 7, 8, 9, 11)|258|71|1.058
(1, 2, 3, 4, 7, 8, 9, 11)|9|279|124|(2, 3, 4, 7, 8, 9, 11)|185|30|1.508
(1, 2, 3, 4, 7, 8, 10, 11)|4|143|79|(2, 3, 4, 7, 8, 10, 11)|91|51|1.571
(1, 2, 3, 4, 7, 8, 10, 11)|10|177|38|(2, 3, 4, 7, 8, 10, 11)|172|25|1.029
(1, 2, 3, 4, 7, 8, 10, 11)|11|72|62|(2, 4, 7, 8, 10, 11)|72|70|1.0
(1, 2, 3, 4, 7, 9, 10, 11)|1|362|113|(1, 3, 7, 10)|289|151|1.253
(1, 2, 3, 4, 7, 9, 10, 11)|2|167|96|(2, 3, 4, 7, 9, 10, 11)|154|25|1.084
(1, 2, 3, 4, 7, 9, 10, 11)|4|165|142|(2, 4, 7, 9, 10, 11)|74|25|2.23
(1, 2, 3, 4, 7, 9, 10, 11)|9|238|51|(2, 3, 4, 7, 9, 10, 11)|205|18|1.161
(1, 2, 3, 4, 7, 9, 10, 11)|11|153|128|(2, 3, 4, 7, 9, 10, 11)|32|13|4.781
(1, 2, 3, 4, 8, 9, 10, 11)|2|138|50|(2, 3, 4, 8, 9, 10, 11)|108|41|1.278
(1, 2, 3, 4, 8, 9, 10, 11)|4|245|63|(2, 3, 4, 8, 9, 10, 11)|126|60|1.944
(1, 2, 3, 4, 8, 9, 10, 11)|8|208|21|(2, 3, 4, 8, 9, 10, 11)|187|9|1.112
(1, 2, 3, 4, 8, 9, 10, 11)|9|230|23|(2, 3, 4, 8, 9, 10, 11)|213|27|1.08
(1, 2, 3, 4, 8, 9, 10, 11)|10|205|25|(2, 3, 4, 8, 9, 10, 11)|196|23|1.046
(1, 2, 3, 4, 8, 9, 10, 11)|11|71|24|(2, 3, 4, 8, 9, 10, 11)|63|24|1.127
(1, 2, 3, 5, 6, 7, 8, 9)|2|157|51|(2, 3, 5, 6, 7, 8, 9)|154|114|1.019
(1, 2, 3, 5, 6, 7, 8, 9)|5|159|17|(2, 3, 5, 6, 7, 8, 9)|149|15|1.067
(1, 2, 3, 5, 6, 7, 8, 11)|1|294|50|(1, 3, 5, 6, 7, 8, 11)|208|93|1.413
(1, 2, 3, 5, 6, 7, 9, 10)|2|150|50|(2, 5, 7, 9, 10)|97|48|1.546
(1, 2, 3, 5, 6, 7, 9, 10)|3|171|47|(2, 3, 5, 6, 7, 9, 10)|148|21|1.155
(1, 2, 3, 5, 6, 7, 9, 10)|10|186|28|(2, 3, 5, 6, 7, 9, 10)|164|7|1.134
(1, 2, 3, 5, 6, 7, 9, 11)|1|244|54|(1, 3, 6, 7, 9, 11)|208|33|1.173
(1, 2, 3, 5, 6, 7, 9, 11)|7|208|43|(2, 3, 5, 6, 7, 9, 11)|184|34|1.13
(1, 2, 3, 5, 6, 7, 10, 11)|1|299|60|(1, 3, 5, 6, 7, 10, 11)|191|62|1.565
(1, 2, 3, 5, 6, 7, 10, 11)|5|179|43|(2, 3, 5, 6, 7, 10, 11)|163|46|1.098
(1, 2, 3, 5, 6, 7, 10, 11)|7|217|73|(2, 3, 5, 6, 7, 10, 11)|200|32|1.085
(1, 2, 3, 5, 6, 7, 10, 11)|10|178|50|(2, 3, 5, 6, 7, 10, 11)|162|42|1.099
(1, 2, 3, 5, 6, 7, 10, 11)|11|77|14|(2, 3, 5, 6, 7, 10, 11)|33|10|2.333
(1, 2, 3, 5, 6, 8, 9, 11)|1|274|104|(1, 3, 6, 8, 9, 11)|214|46|1.28
(1, 2, 3, 5, 6, 8, 9, 11)|2|143|42|(2, 3, 5, 6, 8, 9, 11)|139|58|1.029
(1, 2, 3, 5, 6, 8, 9, 11)|6|239|33|(2, 3, 5, 6, 8, 9, 11)|202|37|1.183
(1, 2, 3, 5, 6, 8, 9, 11)|9|228|27|(2, 3, 5, 6, 8, 9, 11)|202|40|1.129
(1, 2, 3, 5, 6, 8, 10, 11)|2|162|86|(2, 3, 5, 6, 8, 10, 11)|136|13|1.191
(1, 2, 3, 5, 6, 8, 10, 11)|6|215|23|(2, 3, 5, 6, 8, 10, 11)|209|39|1.029
(1, 2, 3, 5, 6, 8, 10, 11)|11|119|64|(2, 5, 8, 10, 11)|45|4|2.644
(1, 2, 3, 5, 6, 9, 10, 11)|1|297|101|(1, 3, 5, 6, 9, 10, 11)|243|20|1.222
(1, 2, 3, 5, 6, 9, 10, 11)|5|226|69|(2, 5, 6, 9, 10, 11)|184|26|1.228
(1, 2, 3, 5, 7, 8, 9, 11)|1|266|73|(1, 3, 5, 7, 8, 9, 11)|244|120|1.09
(1, 2, 3, 5, 7, 8, 9, 11)|5|175|40|(2, 3, 5, 7, 8, 9, 11)|171|48|1.023
(1, 2, 3, 5, 7, 8, 10, 11)|1|268|69|(1, 3, 5, 7, 8, 10, 11)|266|52|1.008
(1, 2, 3, 5, 7, 8, 10, 11)|11|44|31|(2, 5, 7, 8, 10, 11)|34|4|1.294
(1, 2, 3, 5, 7, 9, 10, 11)|7|212|18|(2, 3, 5, 7, 9, 10, 11)|205|40|1.034
(1, 2, 3, 5, 7, 9, 10, 11)|11|86|7|(2, 3, 5, 7, 9, 10, 11)|69|55|1.246
(1, 2, 3, 5, 8, 9, 10, 11)|1|217|51|(1, 3, 5, 8, 9, 10, 11)|193|62|1.124
(1, 2, 3, 5, 8, 9, 10, 11)|5|207|70|(2, 3, 5, 8, 9, 10, 11)|189|40|1.095
(1, 2, 3, 5, 8, 9, 10, 11)|11|106|86|(2, 3, 5, 8, 9, 10, 11)|78|48|1.359
(1, 2, 3, 6, 7, 8, 9, 10)|7|196|40|(2, 3, 6, 7, 8, 9, 10)|163|38|1.202
(1, 2, 3, 6, 7, 8, 9, 10)|10|168|36|(2, 3, 6, 7, 8, 9, 10)|168|5|1.0
(1, 2, 3, 6, 7, 8, 9, 11)|1|184|73|(1, 3, 6, 7, 8, 9, 11)|151|57|1.219
(1, 2, 3, 6, 7, 8, 10, 11)|2|135|85|(2, 3, 6, 7, 8, 10, 11)|106|42|1.274
(1, 2, 3, 6, 7, 8, 10, 11)|3|147|4|(2, 3, 6, 7, 8, 10, 11)|141|10|1.043
(1, 2, 3, 6, 7, 8, 10, 11)|11|62|66|(2, 6, 7, 8, 10, 11)|50|13|1.24
(1, 2, 3, 6, 7, 9, 10, 11)|2|154|99|(2, 6, 9, 10, 11)|128|35|1.203
(1, 2, 3, 6, 7, 9, 10, 11)|6|202|6|(2, 3, 6, 7, 9, 10, 11)|193|19|1.047
(1, 2, 3, 6, 7, 9, 10, 11)|11|109|72|(2, 3, 6, 7, 9, 10, 11)|45|5|2.422
(1, 2, 3, 6, 8, 9, 10, 11)|1|294|81|(1, 3, 6, 8, 9, 10, 11)|233|89|1.262
(1, 2, 3, 6, 8, 9, 10, 11)|2|164|39|(2, 6, 8, 9, 10, 11)|124|46|1.323
(1, 2, 3, 6, 8, 9, 10, 11)|3|149|19|(2, 3, 6, 8, 9, 10, 11)|146|11|1.021
(1, 2, 3, 6, 8, 9, 10, 11)|6|201|29|(2, 3, 6, 8, 9, 10, 11)|192|7|1.047
(1, 2, 3, 6, 8, 9, 10, 11)|8|177|66|(2, 3, 6, 8, 9, 10, 11)|154|25|1.149
(1, 2, 3, 6, 8, 9, 10, 11)|9|185|6|(2, 3, 6, 8, 9, 10, 11)|158|36|1.171
(1, 2, 3, 6, 8, 9, 10, 11)|10|178|21|(2, 3, 6, 8, 9, 10, 11)|172|27|1.035
(1, 2, 3, 6, 8, 9, 10, 11)|11|85|56|(2, 6, 8, 9, 10, 11)|44|19|1.932
(1, 2, 3, 7, 8, 9, 10, 11)|1|229|124|(1, 3, 7, 8, 9, 10, 11)|184|80|1.245
(1, 2, 4, 5, 6, 7, 8, 9)|2|156|68|(2, 4, 5, 6, 7, 8, 9)|109|12|1.431
(1, 2, 4, 5, 6, 7, 8, 9)|6|223|40|(2, 4, 5, 6, 7, 8, 9)|198|13|1.126
(1, 2, 4, 5, 6, 7, 8, 9)|7|202|5|(2, 4, 5, 6, 7, 8, 9)|195|13|1.036
(1, 2, 4, 5, 6, 7, 8, 10)|1|296|140|(1, 4, 6, 8, 10)|235|83|1.26
(1, 2, 4, 5, 6, 7, 8, 10)|5|176|60|(2, 5, 6, 7, 8, 10)|160|10|1.1
(1, 2, 4, 5, 6, 7, 8, 10)|7|187|63|(2, 4, 5, 6, 7, 8, 10)|185|44|1.011
(1, 2, 4, 5, 6, 7, 8, 10)|8|176|49|(2, 4, 5, 6, 7, 8, 10)|170|11|1.035
(1, 2, 4, 5, 6, 7, 8, 10)|10|186|41|(2, 4, 5, 6, 7, 8, 10)|167|24|1.114
(1, 2, 4, 5, 6, 7, 8, 11)|2|221|86|(2, 5, 6, 7, 8, 11)|148|87|1.493
(1, 2, 4, 5, 6, 7, 8, 11)|4|216|188|(2, 4, 5, 6, 7, 8, 11)|100|33|2.16
(1, 2, 4, 5, 6, 7, 8, 11)|5|156|20|(2, 4, 5, 6, 7, 8, 11)|141|16|1.106
(1, 2, 4, 5, 6, 7, 8, 11)|11|66|67|(2, 4, 5, 6, 7, 8, 11)|46|10|1.435
(1, 2, 4, 5, 6, 7, 9, 10)|1|194|67|(1, 4, 5, 6, 7, 9, 10)|165|82|1.176
(1, 2, 4, 5, 6, 7, 9, 10)|2|154|72|(2, 5, 7, 9, 10)|97|48|1.588
(1, 2, 4, 5, 6, 7, 9, 10)|4|155|115|(2, 4, 6, 9, 10)|114|81|1.36
(1, 2, 4, 5, 6, 7, 9, 10)|5|208|36|(2, 4, 5, 6, 7, 9, 10)|187|34|1.112
(1, 2, 4, 5, 6, 7, 9, 10)|7|212|58|(2, 4, 5, 6, 7, 9, 10)|211|11|1.005
(1, 2, 4, 5, 6, 7, 9, 11)|1|328|120|(1, 4, 5, 6, 7, 9, 11)|278|45|1.18
(1, 2, 4, 5, 6, 7, 9, 11)|2|228|44|(2, 4, 5, 6, 7, 9, 11)|93|21|2.452
(1, 2, 4, 5, 6, 7, 9, 11)|4|182|146|(2, 4, 6, 9, 11)|129|56|1.411
(1, 2, 4, 5, 6, 7, 9, 11)|9|208|23|(2, 4, 5, 6, 7, 9, 11)|155|5|1.342
(1, 2, 4, 5, 6, 7, 10, 11)|1|247|110|(1, 4, 6, 7, 10, 11)|228|34|1.083
(1, 2, 4, 5, 6, 7, 10, 11)|2|137|46|(2, 4, 5, 6, 7, 10, 11)|123|51|1.114
(1, 2, 4, 5, 6, 7, 10, 11)|5|183|42|(2, 4, 5, 6, 7, 10, 11)|156|9|1.173
(1, 2, 4, 5, 6, 7, 10, 11)|10|208|68|(2, 4, 5, 6, 7, 10, 11)|203|8|1.025
(1, 2, 4, 5, 6, 8, 9, 10)|4|142|39|(2, 4, 5, 6, 8, 9, 10)|95|24|1.495
(1, 2, 4, 5, 6, 8, 9, 10)|9|171|27|(2, 4, 5, 6, 8, 9, 10)|138|48|1.239
(1, 2, 4, 5, 6, 8, 9, 11)|6|239|40|(2, 4, 5, 6, 8, 9, 11)|222|24|1.077
(1, 2, 4, 5, 6, 8, 9, 11)|9|218|12|(2, 4, 5, 6, 8, 9, 11)|192|30|1.135
(1, 2, 4, 5, 6, 8, 10, 11)|5|181|23|(2, 4, 5, 6, 8, 10, 11)|172|33|1.052
(1, 2, 4, 5, 6, 8, 10, 11)|10|172|47|(2, 4, 5, 6, 8, 10, 11)|158|54|1.089
(1, 2, 4, 5, 6, 8, 10, 11)|11|77|78|(2, 5, 8, 10, 11)|45|4|1.711
(1, 2, 4, 5, 6, 9, 10, 11)|1|346|98|(1, 4, 6, 10)|268|70|1.291
(1, 2, 4, 5, 6, 9, 10, 11)|2|206|64|(2, 4, 5, 6, 9, 10, 11)|161|98|1.28
(1, 2, 4, 5, 6, 9, 10, 11)|4|155|69|(2, 4, 5, 6, 9, 10, 11)|135|50|1.148
(1, 2, 4, 5, 6, 9, 10, 11)|5|203|26|(2, 5, 6, 9, 10, 11)|184|26|1.103
(1, 2, 4, 5, 6, 9, 10, 11)|10|203|36|(2, 4, 5, 6, 9, 10, 11)|202|43|1.005
(1, 2, 4, 5, 7, 8, 9, 10)|4|134|73|(2, 4, 7, 8, 9, 10)|94|27|1.426
(1, 2, 4, 5, 7, 8, 9, 10)|5|175|36|(2, 5, 7, 8, 9, 10)|162|30|1.08
(1, 2, 4, 5, 7, 8, 9, 10)|7|217|36|(2, 5, 7, 8, 9, 10)|211|14|1.028
(1, 2, 4, 5, 7, 8, 9, 10)|8|175|28|(2, 4, 5, 7, 8, 9, 10)|166|32|1.054
(1, 2, 4, 5, 7, 8, 9, 10)|10|184|32|(2, 5, 7, 8, 9, 10)|178|42|1.034
(1, 2, 4, 5, 7, 8, 9, 11)|2|184|17|(2, 4, 5, 7, 8, 9, 11)|163|106|1.129
(1, 2, 4, 5, 7, 8, 9, 11)|4|314|273|(2, 4, 5, 7, 8, 9, 11)|108|11|2.907
(1, 2, 4, 5, 7, 8, 9, 11)|5|178|37|(2, 4, 5, 7, 8, 9, 11)|178|48|1.0
(1, 2, 4, 5, 7, 8, 9, 11)|11|130|115|(2, 4, 5, 7, 8, 9, 11)|62|28|2.097
(1, 2, 4, 5, 7, 8, 10, 11)|1|287|99|(1, 4, 5, 7, 8, 10, 11)|215|46|1.335
(1, 2, 4, 5, 7, 8, 10, 11)|4|163|63|(2, 4, 5, 7, 8, 10, 11)|83|47|1.964
(1, 2, 4, 5, 7, 8, 10, 11)|11|73|32|(2, 5, 7, 8, 10, 11)|34|4|2.147
(1, 2, 4, 5, 7, 9, 10, 11)|2|222|53|(2, 4, 5, 7, 9, 10, 11)|193|65|1.15
(1, 2, 4, 5, 7, 9, 10, 11)|4|130|88|(2, 4, 7, 9, 10, 11)|74|25|1.757
(1, 2, 4, 5, 7, 9, 10, 11)|7|315|48|(2, 4, 5, 7, 9, 10, 11)|215|56|1.465
(1, 2, 4, 5, 7, 9, 10, 11)|9|180|47|(2, 4, 5, 7, 9, 10, 11)|158|21|1.139
(1, 2, 4, 5, 7, 9, 10, 11)|11|183|122|(2, 4, 5, 7, 9, 10, 11)|72|70|2.542
(1, 2, 4, 5, 8, 9, 10, 11)|2|188|45|(2, 4, 5, 8, 9, 10, 11)|143|44|1.315
(1, 2, 4, 6, 7, 8, 9, 10)|1|261|101|(1, 4, 6, 7, 8, 9, 10)|184|28|1.418
(1, 2, 4, 6, 7, 8, 9, 11)|2|168|52|(2, 6, 7, 8, 9, 11)|162|68|1.037
(1, 2, 4, 6, 7, 8, 9, 11)|4|253|147|(2, 4, 6, 7, 8, 9, 11)|121|24|2.091
(1, 2, 4, 6, 7, 8, 9, 11)|6|229|48|(2, 4, 6, 7, 8, 9, 11)|229|24|1.0
(1, 2, 4, 6, 7, 8, 9, 11)|8|199|49|(2, 4, 6, 7, 8, 9, 11)|199|52|1.0
(1, 2, 4, 6, 7, 8, 9, 11)|9|209|23|(2, 4, 6, 7, 8, 9, 11)|171|20|1.222
(1, 2, 4, 6, 7, 8, 9, 11)|11|73|60|(2, 6, 8, 9, 11)|63|31|1.159
(1, 2, 4, 6, 7, 8, 10, 11)|1|278|105|(1, 4, 7, 8, 10, 11)|251|54|1.108
(1, 2, 4, 6, 7, 8, 10, 11)|2|165|25|(2, 6, 7, 8, 10, 11)|147|41|1.122
(1, 2, 4, 6, 7, 8, 10, 11)|4|140|143|(2, 4, 6, 7, 8, 10, 11)|114|16|1.228
(1, 2, 4, 6, 7, 8, 10, 11)|7|199|24|(2, 6, 7, 8, 10, 11)|197|64|1.01
(1, 2, 4, 6, 7, 8, 10, 11)|8|191|13|(2, 6, 7, 8, 10, 11)|178|21|1.073
(1, 2, 4, 6, 7, 8, 10, 11)|11|87|28|(2, 6, 7, 8, 10, 11)|50|13|1.74
(1, 2, 4, 6, 7, 9, 10, 11)|2|156|66|(2, 6, 9, 10, 11)|128|35|1.219
(1, 2, 4, 6, 7, 9, 10, 11)|4|65|33|(2, 4, 6, 7, 9, 10, 11)|56|27|1.161
(1, 2, 4, 7, 8, 9, 10, 11)|1|289|50|(1, 4, 8, 9, 10, 11)|248|22|1.165
(1, 2, 4, 7, 8, 9, 10, 11)|4|215|116|(2, 4, 7, 8, 9, 10, 11)|203|171|1.059
(1, 2, 4, 7, 8, 9, 10, 11)|10|253|37|(2, 7, 8, 9, 10, 11)|253|83|1.0
(1, 2, 4, 7, 8, 9, 10, 11)|11|38|14|(2, 4, 7, 8, 9, 10, 11)|33|2|1.152
(1, 2, 5, 6, 7, 8, 9, 10)|1|236|94|(1, 5, 7, 8, 9, 10)|175|22|1.349
(1, 2, 5, 6, 7, 8, 9, 11)|2|218|45|(2, 5, 6, 7, 8, 9, 11)|136|58|1.603
(1, 2, 5, 6, 7, 8, 9, 11)|8|207|77|(2, 5, 6, 7, 8, 9, 11)|182|47|1.137
(1, 2, 5, 6, 7, 8, 9, 11)|11|74|41|(2, 6, 8, 9, 11)|63|31|1.175
(1, 2, 5, 6, 7, 8, 10, 11)|1|201|52|(1, 5, 6, 7, 8, 10, 11)|193|22|1.041
(1, 2, 5, 6, 7, 8, 10, 11)|2|167|58|(2, 5, 6, 7, 8, 10, 11)|137|59|1.219
(1, 2, 5, 6, 7, 8, 10, 11)|11|153|43|(2, 6, 7, 8, 10, 11)|50|13|3.06
(1, 2, 5, 6, 7, 9, 10, 11)|7|185|40|(2, 5, 6, 7, 9, 10, 11)|164|60|1.128
(1, 2, 5, 6, 7, 9, 10, 11)|10|197|17|(2, 5, 6, 7, 9, 10, 11)|169|19|1.166
(1, 2, 5, 6, 7, 9, 10, 11)|11|107|117|(2, 5, 6, 7, 9, 10, 11)|38|0|2.816
(1, 2, 5, 6, 8, 9, 10, 11)|1|290|135|(1, 5, 8, 9, 10, 11)|264|112|1.098
(1, 2, 5, 6, 8, 9, 10, 11)|2|218|148|(2, 6, 8, 9, 10, 11)|124|46|1.758
(1, 2, 5, 6, 8, 9, 10, 11)|8|202|47|(2, 6, 8, 9, 10, 11)|197|16|1.025
(1, 2, 5, 6, 8, 9, 10, 11)|11|101|73|(2, 6, 8, 9, 10, 11)|44|19|2.295
(1, 2, 5, 7, 8, 9, 10, 11)|1|254|37|(1, 5, 7, 8, 9, 10, 11)|241|130|1.054
(1, 2, 5, 7, 8, 9, 10, 11)|5|209|59|(2, 5, 7, 8, 9, 10, 11)|179|49|1.168
(1, 2, 5, 7, 8, 9, 10, 11)|11|59|18|(2, 5, 7, 8, 9, 10, 11)|56|8|1.054
(1, 2, 6, 7, 8, 9, 10, 11)|1|255|87|(1, 6, 8, 9, 10, 11)|236|116|1.081
(1, 2, 6, 7, 8, 9, 10, 11)|11|116|73|(2, 6, 7, 8, 9, 10, 11)|41|16|2.829
(1, 3, 4, 5, 6, 7, 8, 9)|4|262|316|(3, 4, 5, 6, 7, 8, 9)|87|41|3.011
(1, 3, 4, 5, 6, 7, 8, 9)|7|207|35|(3, 5, 6, 7, 8, 9)|193|22|1.073
(1, 3, 4, 5, 6, 7, 8, 10)|4|157|123|(3, 4, 5, 6, 7, 8, 10)|70|31|2.243
(1, 3, 4, 5, 6, 7, 8, 10)|5|157|48|(3, 4, 5, 6, 7, 8, 10)|143|68|1.098
(1, 3, 4, 5, 6, 7, 8, 10)|7|172|38|(3, 5, 6, 7, 8, 10)|169|43|1.018
(1, 3, 4, 5, 6, 7, 8, 10)|8|169|9|(3, 4, 5, 6, 7, 8, 10)|163|27|1.037
(1, 3, 4, 5, 6, 7, 8, 10)|10|171|28|(3, 5, 7, 8, 10)|159|23|1.075
(1, 3, 4, 5, 6, 7, 8, 11)|1|276|155|(1, 4, 5, 6, 7, 8, 11)|244|86|1.131
(1, 3, 4, 5, 6, 7, 9, 10)|3|164|30|(3, 5, 6, 7, 9, 10)|149|17|1.101
(1, 3, 4, 5, 6, 7, 9, 10)|5|234|28|(3, 4, 5, 6, 7, 9, 10)|144|37|1.625
(1, 3, 4, 5, 6, 7, 9, 10)|7|183|26|(3, 5, 6, 7, 9, 10)|169|29|1.083
(1, 3, 4, 5, 6, 7, 9, 10)|10|174|24|(3, 5, 6, 7, 9, 10)|144|15|1.208
(1, 3, 4, 5, 6, 7, 9, 11)|11|88|57|(3, 5, 7, 9, 11)|87|54|1.011
(1, 3, 4, 5, 6, 7, 10, 11)|4|183|129|(3, 4, 5, 6, 7, 10, 11)|110|35|1.664
(1, 3, 4, 5, 6, 7, 10, 11)|6|212|33|(3, 4, 5, 6, 7, 10, 11)|196|37|1.082
(1, 3, 4, 5, 6, 7, 10, 11)|7|181|67|(3, 5, 6, 7, 10, 11)|172|7|1.052
(1, 3, 4, 5, 6, 7, 10, 11)|11|94|71|(3, 5, 6, 7, 10, 11)|53|15|1.774
(1, 3, 4, 5, 6, 8, 9, 10)|5|166|59|(3, 5, 6, 8, 9, 10)|151|24|1.099
(1, 3, 4, 5, 6, 8, 9, 10)|8|177|8|(3, 5, 6, 8, 9, 10)|165|19|1.073
(1, 3, 4, 5, 6, 8, 9, 11)|1|247|32|(1, 4, 6, 8, 9, 11)|195|49|1.267
(1, 3, 4, 5, 6, 8, 9, 11)|11|82|55|(3, 5, 6, 8, 9, 11)|58|44|1.414
(1, 3, 4, 5, 6, 8, 10, 11)|11|118|139|(3, 5, 6, 8, 10, 11)|100|58|1.18
(1, 3, 4, 5, 6, 9, 10, 11)|4|306|72|(3, 4, 6, 9, 10, 11)|142|53|2.155
(1, 3, 4, 5, 6, 9, 10, 11)|9|159|8|(3, 4, 5, 6, 9, 10, 11)|145|21|1.097
(1, 3, 4, 5, 6, 9, 10, 11)|11|80|40|(3, 5, 6, 9, 10, 11)|37|20|2.162
(1, 3, 4, 5, 7, 8, 9, 10)|4|160|99|(3, 4, 5, 7, 8, 9, 10)|94|16|1.702
(1, 3, 4, 5, 7, 8, 9, 10)|9|201|27|(3, 4, 5, 7, 8, 9, 10)|139|33|1.446
(1, 3, 4, 5, 7, 8, 9, 11)|4|252|244|(3, 4, 5, 7, 8, 9, 11)|104|31|2.423
(1, 3, 4, 5, 7, 8, 9, 11)|11|36|15|(3, 4, 5, 7, 8, 9, 11)|32|13|1.125
(1, 3, 4, 5, 7, 8, 10, 11)|1|236|37|(1, 4, 5, 7, 8, 10, 11)|215|46|1.098
(1, 3, 4, 5, 7, 8, 10, 11)|4|157|87|(3, 4, 7, 10, 11)|120|69|1.308
(1, 3, 4, 5, 7, 8, 10, 11)|5|176|75|(3, 4, 5, 7, 8, 10, 11)|167|15|1.054
(1, 3, 4, 5, 7, 8, 10, 11)|7|227|45|(3, 5, 7, 8, 10, 11)|216|35|1.051
(1, 3, 4, 5, 7, 8, 10, 11)|11|79|58|(3, 4, 5, 7, 8, 10, 11)|74|62|1.068
(1, 3, 4, 5, 7, 9, 10, 11)|3|179|56|(3, 4, 5, 7, 9, 10, 11)|167|32|1.072
(1, 3, 4, 5, 7, 9, 10, 11)|4|312|188|(3, 4, 7, 10, 11)|120|69|2.6
(1, 3, 4, 5, 7, 9, 10, 11)|11|60|18|(3, 4, 5, 7, 9, 10, 11)|55|12|1.091
(1, 3, 4, 5, 8, 9, 10, 11)|3|198|22|(3, 4, 5, 8, 9, 10, 11)|172|15|1.151
(1, 3, 4, 5, 8, 9, 10, 11)|5|208|39|(3, 5, 9, 10, 11)|203|6|1.025
(1, 3, 4, 5, 8, 9, 10, 11)|8|186|25|(3, 4, 5, 8, 9, 10, 11)|175|19|1.063
(1, 3, 4, 5, 8, 9, 10, 11)|11|118|99|(3, 4, 5, 8, 9, 10, 11)|69|15|1.71
(1, 3, 4, 6, 7, 8, 9, 10)|4|110|72|(3, 4, 7, 9, 10)|95|45|1.158
(1, 3, 4, 6, 7, 8, 9, 10)|8|182|36|(3, 6, 7, 8, 9, 10)|179|18|1.017
(1, 3, 4, 6, 7, 8, 9, 11)|1|302|74|(1, 4, 6, 7, 8, 9, 11)|220|42|1.373
(1, 3, 4, 6, 7, 8, 9, 11)|4|128|91|(3, 4, 6, 7, 8, 9, 11)|78|33|1.641
(1, 3, 4, 6, 7, 8, 9, 11)|8|213|22|(3, 4, 6, 7, 8, 9, 11)|175|24|1.217
(1, 3, 4, 6, 7, 8, 9, 11)|9|185|17|(3, 4, 6, 7, 8, 9, 11)|153|21|1.209
(1, 3, 4, 6, 7, 8, 10, 11)|4|128|41|(3, 4, 6, 7, 8, 10, 11)|102|23|1.255
(1, 3, 4, 6, 7, 8, 10, 11)|7|226|45|(3, 6, 7, 8, 10, 11)|187|44|1.209
(1, 3, 4, 6, 7, 8, 10, 11)|8|187|32|(3, 4, 6, 7, 8, 10, 11)|163|15|1.147
(1, 3, 4, 6, 7, 8, 10, 11)|10|182|10|(3, 6, 7, 8, 10, 11)|182|23|1.0
(1, 3, 4, 6, 7, 8, 10, 11)|11|52|1|(3, 6, 7, 8, 10, 11)|50|15|1.04
(1, 3, 4, 6, 7, 9, 10, 11)|4|181|54|(3, 4, 7, 10, 11)|120|69|1.508
(1, 3, 4, 6, 7, 9, 10, 11)|6|218|36|(3, 4, 6, 7, 9, 10, 11)|207|10|1.053
(1, 3, 4, 6, 8, 9, 10, 11)|1|319|60|(1, 4, 8, 9, 10, 11)|248|22|1.286
(1, 3, 4, 6, 8, 9, 10, 11)|4|181|101|(3, 4, 6, 8, 9, 10, 11)|103|46|1.757
(1, 3, 4, 6, 8, 9, 10, 11)|9|183|50|(3, 6, 8, 9, 10, 11)|183|74|1.0
(1, 3, 4, 6, 8, 9, 10, 11)|11|86|84|(3, 6, 9, 11)|81|31|1.062
(1, 3, 4, 7, 8, 9, 10, 11)|4|239|211|(3, 4, 8, 9, 10, 11)|108|11|2.213
(1, 3, 4, 7, 8, 9, 10, 11)|8|203|78|(3, 7, 8, 9, 10, 11)|197|22|1.03
(1, 3, 4, 7, 8, 9, 10, 11)|9|217|38|(3, 4, 7, 8, 9, 10, 11)|171|48|1.269
(1, 3, 4, 7, 8, 9, 10, 11)|10|185|36|(3, 4, 7, 8, 9, 10, 11)|170|20|1.088
(1, 3, 4, 7, 8, 9, 10, 11)|11|101|77|(3, 4, 7, 8, 9, 10, 11)|100|86|1.01
(1, 3, 5, 6, 7, 8, 9, 10)|1|238|28|(1, 5, 7, 8, 9, 10)|175|22|1.36
(1, 3, 5, 6, 7, 8, 9, 10)|5|129|30|(3, 5, 6, 7, 8, 9, 10)|110|5|1.173
(1, 3, 5, 6, 7, 8, 9, 10)|7|167|36|(3, 5, 6, 7, 8, 9, 10)|164|28|1.018
(1, 3, 5, 6, 7, 8, 9, 11)|3|171|11|(3, 5, 6, 7, 8, 9, 11)|165|14|1.036
(1, 3, 5, 6, 7, 8, 9, 11)|5|182|21|(3, 5, 6, 7, 8, 9, 11)|158|34|1.152
(1, 3, 5, 6, 7, 8, 10, 11)|1|205|69|(1, 5, 6, 7, 8, 10, 11)|193|22|1.062
(1, 3, 5, 6, 7, 8, 10, 11)|5|174|10|(3, 5, 6, 7, 8, 10, 11)|150|55|1.16
(1, 3, 5, 6, 7, 8, 10, 11)|7|190|30|(3, 6, 7, 8, 10, 11)|187|44|1.016
(1, 3, 5, 6, 7, 8, 10, 11)|10|168|39|(3, 5, 6, 7, 8, 10, 11)|149|37|1.128
(1, 3, 5, 6, 7, 8, 10, 11)|11|138|103|(3, 6, 7, 8, 10, 11)|50|15|2.76
(1, 3, 5, 6, 7, 9, 10, 11)|3|151|12|(3, 5, 6, 7, 9, 10, 11)|149|15|1.013
(1, 3, 5, 6, 7, 9, 10, 11)|11|88|86|(3, 6, 7, 9, 10, 11)|55|28|1.6
(1, 3, 5, 6, 8, 9, 10, 11)|5|167|14|(3, 5, 6, 8, 9, 10, 11)|140|25|1.193
(1, 3, 5, 6, 8, 9, 10, 11)|11|109|55|(3, 5, 6, 8, 9, 10, 11)|72|54|1.514
(1, 3, 5, 7, 8, 9, 10, 11)|3|162|43|(3, 5, 7, 8, 9, 10, 11)|138|12|1.174
(1, 3, 5, 7, 8, 9, 10, 11)|8|174|53|(3, 5, 7, 8, 9, 10, 11)|172|15|1.012
(1, 3, 6, 7, 8, 9, 10, 11)|6|198|13|(3, 6, 7, 8, 9, 10, 11)|196|27|1.01
(1, 3, 6, 7, 8, 9, 10, 11)|7|186|56|(3, 6, 7, 8, 9, 10, 11)|183|22|1.016
(1, 3, 6, 7, 8, 9, 10, 11)|8|169|28|(3, 6, 7, 8, 9, 10, 11)|162|21|1.043
(1, 3, 6, 7, 8, 9, 10, 11)|10|142|19|(3, 6, 7, 8, 9, 10, 11)|137|18|1.036
(1, 3, 6, 7, 8, 9, 10, 11)|11|193|137|(3, 6, 7, 8, 9, 10, 11)|106|35|1.821
(1, 4, 5, 6, 7, 8, 9, 10)|1|196|53|(1, 5, 7, 8, 9, 10)|175|22|1.12
(1, 4, 5, 6, 7, 8, 9, 10)|4|157|105|(4, 5, 6, 7, 8, 9, 10)|90|34|1.744
(1, 4, 5, 6, 7, 8, 9, 10)|7|162|6|(4, 5, 6, 7, 8, 9, 10)|158|21|1.025
(1, 4, 5, 6, 7, 8, 9, 11)|1|295|89|(1, 5, 6, 7, 8, 9, 11)|262|35|1.126
(1, 4, 5, 6, 7, 8, 9, 11)|4|132|102|(4, 5, 6, 7, 8, 9, 11)|102|24|1.294
(1, 4, 5, 6, 7, 8, 9, 11)|7|256|23|(4, 5, 6, 7, 8, 9, 11)|180|45|1.422
(1, 4, 5, 6, 7, 8, 9, 11)|8|195|21|(4, 5, 6, 7, 8, 9, 11)|183|25|1.066
(1, 4, 5, 6, 7, 8, 9, 11)|11|120|89|(4, 6, 8, 11)|71|47|1.69
(1, 4, 5, 6, 7, 8, 10, 11)|1|210|24|(1, 5, 6, 7, 8, 10, 11)|193|22|1.088
(1, 4, 5, 6, 7, 8, 10, 11)|5|192|59|(4, 5, 6, 7, 8, 10, 11)|182|44|1.055
(1, 4, 5, 6, 7, 8, 10, 11)|6|211|27|(4, 5, 6, 7, 8, 10, 11)|208|28|1.014
(1, 4, 5, 6, 7, 8, 10, 11)|8|183|52|(4, 5, 6, 7, 8, 10, 11)|167|31|1.096
(1, 4, 5, 6, 7, 8, 10, 11)|11|92|33|(4, 5, 6, 7, 8, 10, 11)|65|41|1.415
(1, 4, 5, 6, 7, 9, 10, 11)|4|251|191|(4, 6, 9, 10, 11)|143|48|1.755
(1, 4, 5, 6, 7, 9, 10, 11)|9|155|44|(4, 5, 6, 7, 9, 10, 11)|148|44|1.047
(1, 4, 5, 7, 8, 9, 10, 11)|1|247|69|(1, 5, 7, 8, 9, 10, 11)|241|130|1.025
(1, 4, 5, 7, 8, 9, 10, 11)|4|153|164|(4, 5, 7, 8, 9, 10, 11)|122|30|1.254
(1, 4, 5, 7, 8, 9, 10, 11)|7|233|46|(4, 5, 7, 8, 9, 10, 11)|208|28|1.12
(1, 4, 5, 7, 8, 9, 10, 11)|9|186|77|(4, 5, 7, 8, 9, 10, 11)|169|9|1.101
(1, 4, 5, 7, 8, 9, 10, 11)|10|205|28|(4, 7, 8, 9, 10, 11)|194|43|1.057
(1, 4, 5, 7, 8, 9, 10, 11)|11|133|78|(4, 7, 8, 9, 10, 11)|53|22|2.509
(1, 4, 6, 7, 8, 9, 10, 11)|11|153|113|(4, 6, 7, 8, 9, 10, 11)|50|35|3.06
(1, 5, 6, 7, 8, 9, 10, 11)|5|192|100|(5, 6, 7, 8, 9, 10, 11)|150|14|1.28
(1, 5, 6, 7, 8, 9, 10, 11)|6|217|31|(5, 6, 7, 8, 9, 10, 11)|213|17|1.019
(1, 5, 6, 7, 8, 9, 10, 11)|7|201|46|(5, 6, 7, 8, 9, 10, 11)|160|29|1.256
(1, 5, 6, 7, 8, 9, 10, 11)|9|173|14|(5, 6, 7, 8, 9, 10, 11)|155|25|1.116
(1, 5, 6, 7, 8, 9, 10, 11)|10|195|68|(5, 6, 7, 8, 9, 10, 11)|172|23|1.134
(1, 5, 6, 7, 8, 9, 10, 11)|11|79|41|(5, 6, 7, 8, 9, 10, 11)|34|10|2.324
(2, 3, 4, 5, 6, 7, 8, 9)|2|129|67|(2, 4, 5, 6, 7, 8, 9)|109|12|1.183
(2, 3, 4, 5, 6, 7, 8, 9)|4|120|49|(3, 4, 5, 6, 7, 8, 9)|87|41|1.379
(2, 3, 4, 5, 6, 7, 8, 9)|6|222|61|(3, 4, 5, 6, 7, 8, 9)|220|51|1.009
(2, 3, 4, 5, 6, 7, 8, 9)|8|206|22|(3, 5, 6, 7, 8, 9)|185|41|1.114
(2, 3, 4, 5, 6, 7, 8, 10)|2|193|22|(2, 4, 6, 8, 10)|180|39|1.072
(2, 3, 4, 5, 6, 7, 8, 10)|4|237|254|(3, 4, 5, 6, 7, 8, 10)|70|31|3.386
(2, 3, 4, 5, 6, 7, 8, 10)|5|151|33|(3, 4, 5, 6, 7, 8, 10)|143|68|1.056
(2, 3, 4, 5, 6, 7, 8, 10)|10|160|20|(3, 5, 7, 8, 10)|159|23|1.006
(2, 3, 4, 5, 6, 7, 8, 11)|3|172|52|(3, 4, 5, 6, 7, 8, 11)|160|36|1.075
(2, 3, 4, 5, 6, 7, 8, 11)|5|174|29|(3, 5, 7, 8, 11)|173|12|1.006
(2, 3, 4, 5, 6, 7, 8, 11)|7|226|46|(3, 5, 6, 7, 8, 11)|215|20|1.051
(2, 3, 4, 5, 6, 7, 8, 11)|8|188|7|(3, 5, 6, 7, 8, 11)|182|25|1.033
(2, 3, 4, 5, 6, 7, 8, 11)|11|216|162|(3, 5, 7, 8, 11)|59|20|3.661
(2, 3, 4, 5, 6, 7, 9, 10)|3|167|34|(3, 5, 6, 7, 9, 10)|149|17|1.121
(2, 3, 4, 5, 6, 7, 9, 10)|4|190|134|(3, 4, 6, 7, 9, 10)|162|66|1.173
(2, 3, 4, 5, 6, 7, 9, 10)|5|189|29|(3, 4, 5, 6, 7, 9, 10)|144|37|1.312
(2, 3, 4, 5, 6, 7, 9, 10)|6|202|38|(3, 5, 6, 7, 9, 10)|202|7|1.0
(2, 3, 4, 5, 6, 7, 9, 10)|7|222|86|(3, 5, 6, 7, 9, 10)|169|29|1.314
(2, 3, 4, 5, 6, 7, 9, 10)|10|166|21|(3, 5, 6, 7, 9, 10)|144|15|1.153
(2, 3, 4, 5, 6, 7, 9, 11)|2|123|28|(2, 4, 5, 6, 7, 9, 11)|93|21|1.323
(2, 3, 4, 5, 6, 7, 9, 11)|4|191|136|(3, 4, 5, 6, 7, 9, 11)|75|26|2.547
(2, 3, 4, 5, 6, 7, 9, 11)|6|251|12|(3, 5, 6, 7, 9, 11)|243|35|1.033
(2, 3, 4, 5, 6, 7, 10, 11)|2|180|31|(2, 4, 5, 6, 7, 10, 11)|123|51|1.463
(2, 3, 4, 5, 6, 7, 10, 11)|4|129|69|(3, 4, 5, 6, 7, 10, 11)|110|35|1.173
(2, 3, 4, 5, 6, 7, 10, 11)|6|217|23|(3, 4, 5, 6, 7, 10, 11)|196|37|1.107
(2, 3, 4, 5, 6, 7, 10, 11)|11|144|90|(3, 5, 6, 7, 10, 11)|53|15|2.717
(2, 3, 4, 5, 6, 8, 9, 10)|2|119|27|(2, 4, 6, 8, 9, 10)|116|20|1.026
(2, 3, 4, 5, 6, 8, 9, 10)|3|174|36|(3, 5, 6, 8, 9, 10)|163|35|1.067
(2, 3, 4, 5, 6, 8, 9, 10)|5|166|23|(3, 5, 6, 8, 9, 10)|151|24|1.099
(2, 3, 4, 5, 6, 8, 9, 10)|9|197|35|(3, 4, 5, 6, 8, 9, 10)|175|54|1.126
(2, 3, 4, 5, 6, 8, 9, 10)|10|188|35|(3, 5, 6, 8, 9, 10)|184|7|1.022
(2, 3, 4, 5, 6, 8, 9, 11)|4|164|162|(3, 4, 6, 9, 11)|127|71|1.291
(2, 3, 4, 5, 6, 8, 9, 11)|11|80|40|(3, 5, 6, 8, 9, 11)|58|44|1.379
(2, 3, 4, 5, 6, 8, 10, 11)|2|241|149|(2, 4, 5, 6, 8, 10, 11)|176|90|1.369
(2, 3, 4, 5, 6, 9, 10, 11)|9|164|9|(3, 4, 5, 6, 9, 10, 11)|145|21|1.131
(2, 3, 4, 5, 6, 9, 10, 11)|11|105|51|(3, 5, 6, 9, 10, 11)|37|20|2.838
(2, 3, 4, 5, 7, 8, 9, 10)|4|152|106|(3, 4, 5, 7, 8, 9, 10)|94|16|1.617
(2, 3, 4, 5, 7, 8, 9, 10)|7|211|21|(3, 4, 5, 7, 8, 9, 10)|198|24|1.066
(2, 3, 4, 5, 7, 8, 9, 10)|9|162|30|(3, 4, 5, 7, 8, 9, 10)|139|33|1.165
(2, 3, 4, 5, 7, 8, 9, 10)|10|183|74|(3, 5, 7, 8, 9, 10)|182|56|1.005
(2, 3, 4, 5, 7, 8, 9, 11)|4|228|119|(3, 4, 5, 7, 8, 9, 11)|104|31|2.192
(2, 3, 4, 5, 7, 8, 9, 11)|11|64|34|(3, 4, 5, 7, 8, 9, 11)|32|13|2.0
(2, 3, 4, 5, 7, 8, 10, 11)|2|173|67|(2, 4, 5, 7, 8, 10, 11)|152|17|1.138
(2, 3, 4, 5, 7, 8, 10, 11)|4|154|38|(3, 4, 7, 10, 11)|120|69|1.283
(2, 3, 4, 5, 7, 8, 10, 11)|5|208|83|(3, 4, 5, 7, 8, 10, 11)|167|15|1.246
(2, 3, 4, 5, 7, 9, 10, 11)|3|176|44|(3, 4, 5, 7, 9, 10, 11)|167|32|1.054
(2, 3, 4, 5, 7, 9, 10, 11)|4|332|236|(3, 4, 7, 10, 11)|120|69|2.767
(2, 3, 4, 5, 7, 9, 10, 11)|5|230|70|(3, 4, 5, 7, 9, 10, 11)|191|34|1.204
(2, 3, 4, 5, 7, 9, 10, 11)|9|192|27|(3, 4, 5, 7, 9, 10, 11)|174|40|1.103
(2, 3, 4, 5, 8, 9, 10, 11)|2|199|79|(2, 4, 5, 8, 9, 10, 11)|143|44|1.392
(2, 3, 4, 5, 8, 9, 10, 11)|4|240|106|(3, 4, 8, 9, 10, 11)|108|11|2.222
(2, 3, 4, 5, 8, 9, 10, 11)|9|222|16|(3, 4, 5, 8, 9, 10, 11)|184|56|1.207
(2, 3, 4, 5, 8, 9, 10, 11)|10|249|27|(3, 4, 5, 8, 9, 10, 11)|197|32|1.264
(2, 3, 4, 5, 8, 9, 10, 11)|11|141|35|(3, 4, 5, 8, 9, 10, 11)|69|15|2.043
(2, 3, 4, 6, 7, 8, 9, 10)|4|126|50|(3, 4, 7, 9, 10)|95|45|1.326
(2, 3, 4, 6, 7, 8, 9, 11)|4|299|27|(3, 4, 6, 7, 8, 9, 11)|78|33|3.833
(2, 3, 4, 6, 7, 8, 9, 11)|6|238|16|(3, 4, 6, 7, 8, 9, 11)|235|19|1.013
(2, 3, 4, 6, 7, 8, 9, 11)|8|214|7|(3, 4, 6, 7, 8, 9, 11)|175|24|1.223
(2, 3, 4, 6, 7, 8, 9, 11)|9|183|26|(3, 4, 6, 7, 8, 9, 11)|153|21|1.196
(2, 3, 4, 6, 7, 8, 10, 11)|7|218|31|(3, 6, 7, 8, 10, 11)|187|44|1.166
(2, 3, 4, 6, 7, 8, 10, 11)|8|168|9|(3, 4, 6, 7, 8, 10, 11)|163|15|1.031
(2, 3, 4, 6, 7, 9, 10, 11)|2|171|51|(2, 4, 6, 7, 9, 10, 11)|146|33|1.171
(2, 3, 4, 6, 7, 9, 10, 11)|4|162|137|(3, 4, 7, 10, 11)|120|69|1.35
(2, 3, 4, 6, 7, 9, 10, 11)|6|210|4|(3, 4, 6, 7, 9, 10, 11)|207|10|1.014
(2, 3, 4, 6, 8, 9, 10, 11)|2|226|92|(2, 4, 6, 8, 9, 10, 11)|170|30|1.329
(2, 3, 4, 6, 8, 9, 10, 11)|4|116|27|(3, 4, 6, 8, 9, 10, 11)|103|46|1.126
(2, 3, 4, 6, 8, 9, 10, 11)|8|209|41|(3, 6, 8, 9, 10, 11)|203|36|1.03
(2, 3, 4, 6, 8, 9, 10, 11)|11|138|34|(3, 6, 9, 11)|81|31|1.704
(2, 3, 4, 7, 8, 9, 10, 11)|9|180|28|(3, 4, 7, 8, 9, 10, 11)|171|48|1.053
(2, 3, 4, 7, 8, 9, 10, 11)|10|200|10|(3, 4, 7, 8, 9, 10, 11)|170|20|1.176
(2, 3, 5, 6, 7, 8, 9, 10)|2|145|2|(2, 5, 7, 9, 10)|97|48|1.495
(2, 3, 5, 6, 7, 8, 9, 10)|5|164|24|(3, 5, 6, 7, 8, 9, 10)|110|5|1.491
(2, 3, 5, 6, 7, 8, 9, 10)|6|197|35|(3, 5, 6, 7, 8, 9, 10)|186|19|1.059
(2, 3, 5, 6, 7, 8, 9, 10)|7|164|20|(3, 5, 6, 7, 8, 9, 10)|164|28|1.0
(2, 3, 5, 6, 7, 8, 9, 10)|9|227|43|(3, 5, 6, 7, 8, 9, 10)|172|4|1.32
(2, 3, 5, 6, 7, 8, 9, 10)|10|168|52|(3, 5, 6, 7, 8, 9, 10)|148|43|1.135
(2, 3, 5, 6, 7, 8, 9, 11)|5|164|39|(3, 5, 6, 7, 8, 9, 11)|158|34|1.038
(2, 3, 5, 6, 7, 8, 9, 11)|8|204|42|(3, 5, 6, 7, 8, 9, 11)|190|5|1.074
(2, 3, 5, 6, 7, 8, 9, 11)|9|180|45|(3, 6, 8, 9, 11)|157|36|1.146
(2, 3, 5, 6, 7, 8, 9, 11)|11|82|65|(3, 6, 7, 8, 9, 11)|76|38|1.079
(2, 3, 5, 6, 7, 8, 10, 11)|5|168|37|(3, 5, 6, 7, 8, 10, 11)|150|55|1.12
(2, 3, 5, 6, 7, 8, 10, 11)|7|187|37|(3, 6, 7, 8, 10, 11)|187|44|1.0
(2, 3, 5, 6, 7, 8, 10, 11)|10|154|23|(3, 5, 6, 7, 8, 10, 11)|149|37|1.034
(2, 3, 5, 6, 7, 9, 10, 11)|3|157|31|(3, 5, 6, 7, 9, 10, 11)|149|15|1.054
(2, 3, 5, 6, 7, 9, 10, 11)|5|212|12|(3, 5, 6, 7, 9, 10, 11)|191|29|1.11
(2, 3, 5, 6, 7, 9, 10, 11)|6|252|35|(3, 5, 6, 7, 9, 10, 11)|226|34|1.115
(2, 3, 5, 6, 7, 9, 10, 11)|7|224|31|(3, 5, 6, 7, 9, 10, 11)|198|33|1.131
(2, 3, 5, 6, 7, 9, 10, 11)|9|187|35|(3, 5, 6, 7, 9, 10, 11)|187|94|1.0
(2, 3, 5, 6, 7, 9, 10, 11)|10|200|68|(3, 5, 6, 7, 9, 10, 11)|188|6|1.064
(2, 3, 5, 6, 7, 9, 10, 11)|11|82|31|(3, 6, 7, 9, 10, 11)|55|28|1.491
(2, 3, 5, 6, 8, 9, 10, 11)|5|172|71|(3, 5, 6, 8, 9, 10, 11)|140|25|1.229
(2, 3, 5, 6, 8, 9, 10, 11)|9|185|17|(3, 6, 8, 9, 10, 11)|183|74|1.011
(2, 3, 5, 6, 8, 9, 10, 11)|11|74|73|(3, 5, 6, 8, 9, 10, 11)|72|54|1.028
(2, 3, 5, 7, 8, 9, 10, 11)|3|170|23|(3, 5, 7, 8, 9, 10, 11)|138|12|1.232
(2, 3, 5, 7, 8, 9, 10, 11)|7|227|53|(3, 5, 7, 8, 9, 10, 11)|207|32|1.097
(2, 3, 5, 7, 8, 9, 10, 11)|8|183|64|(3, 5, 7, 8, 9, 10, 11)|172|15|1.064
(2, 3, 5, 7, 8, 9, 10, 11)|10|222|35|(3, 5, 7, 8, 9, 10, 11)|188|19|1.181
(2, 3, 6, 7, 8, 9, 10, 11)|10|155|32|(3, 6, 7, 8, 9, 10, 11)|137|18|1.131
(2, 3, 6, 7, 8, 9, 10, 11)|11|116|62|(3, 6, 7, 8, 9, 10, 11)|106|35|1.094
(2, 4, 5, 6, 7, 8, 9, 10)|2|185|134|(2, 5, 7, 9, 10)|97|48|1.907
(2, 4, 5, 6, 7, 8, 9, 10)|6|203|39|(4, 5, 6, 7, 8, 9, 10)|200|30|1.015
(2, 4, 5, 6, 7, 8, 9, 10)|7|196|36|(4, 5, 6, 7, 8, 9, 10)|158|21|1.241
(2, 4, 5, 6, 7, 8, 9, 10)|9|170|20|(4, 5, 6, 7, 8, 9, 10)|169|37|1.006
(2, 4, 5, 6, 7, 8, 9, 11)|7|191|28|(4, 5, 6, 7, 8, 9, 11)|180|45|1.061
(2, 4, 5, 6, 7, 8, 9, 11)|8|207|48|(4, 5, 6, 7, 8, 9, 11)|183|25|1.131
(2, 4, 5, 6, 7, 8, 10, 11)|8|174|35|(4, 5, 6, 7, 8, 10, 11)|167|31|1.042
(2, 4, 5, 6, 7, 8, 10, 11)|11|71|49|(4, 5, 6, 7, 8, 10, 11)|65|41|1.092
(2, 4, 5, 6, 7, 9, 10, 11)|5|226|63|(4, 5, 6, 7, 9, 10, 11)|207|32|1.092
(2, 4, 5, 6, 7, 9, 10, 11)|6|241|58|(4, 5, 6, 7, 9, 10, 11)|229|19|1.052
(2, 4, 5, 6, 7, 9, 10, 11)|9|159|44|(4, 5, 6, 7, 9, 10, 11)|148|44|1.074
(2, 4, 5, 6, 7, 9, 10, 11)|11|85|41|(4, 6, 7, 9, 10, 11)|76|71|1.118
(2, 4, 5, 6, 8, 9, 10, 11)|5|217|11|(4, 5, 6, 8, 9, 10, 11)|212|57|1.024
(2, 4, 5, 6, 8, 9, 10, 11)|6|229|20|(4, 5, 6, 8, 9, 10, 11)|206|12|1.112
(2, 4, 5, 6, 8, 9, 10, 11)|8|169|24|(4, 5, 6, 8, 9, 10, 11)|169|24|1.0
(2, 4, 5, 6, 8, 9, 10, 11)|10|209|48|(4, 5, 6, 8, 9, 10, 11)|189|16|1.106
(2, 4, 5, 6, 8, 9, 10, 11)|11|165|128|(4, 6, 8, 9, 10, 11)|62|37|2.661
(2, 4, 5, 7, 8, 9, 10, 11)|4|124|119|(4, 5, 7, 8, 9, 10, 11)|122|30|1.016
(2, 4, 5, 7, 8, 9, 10, 11)|8|218|15|(4, 5, 7, 8, 9, 10, 11)|206|41|1.058
(2, 4, 5, 7, 8, 9, 10, 11)|11|68|58|(4, 7, 8, 9, 10, 11)|53|22|1.283
(2, 4, 6, 7, 8, 9, 10, 11)|2|137|49|(2, 6, 8, 9, 10, 11)|124|46|1.105
(2, 5, 6, 7, 8, 9, 10, 11)|2|174|30|(2, 6, 8, 9, 10, 11)|124|46|1.403
(2, 5, 6, 7, 8, 9, 10, 11)|5|154|20|(5, 6, 7, 8, 9, 10, 11)|150|14|1.027
(2, 5, 6, 7, 8, 9, 10, 11)|6|219|34|(5, 6, 7, 8, 9, 10, 11)|213|17|1.028
(2, 5, 6, 7, 8, 9, 10, 11)|7|189|58|(5, 6, 7, 8, 9, 10, 11)|160|29|1.181
(2, 5, 6, 7, 8, 9, 10, 11)|8|184|15|(5, 6, 7, 8, 9, 10, 11)|166|18|1.108
(2, 5, 6, 7, 8, 9, 10, 11)|9|206|89|(5, 6, 7, 8, 9, 10, 11)|155|25|1.329
(2, 5, 6, 7, 8, 9, 10, 11)|11|83|80|(5, 6, 7, 8, 9, 10, 11)|34|10|2.441
(3, 4, 5, 6, 7, 8, 9, 10)|4|191|149|(4, 5, 6, 7, 8, 9, 10)|90|34|2.122
(3, 4, 5, 6, 7, 8, 9, 10)|5|159|35|(4, 5, 6, 7, 8, 9, 10)|153|21|1.039
(3, 4, 5, 6, 7, 8, 9, 10)|6|200|29|(4, 5, 6, 7, 8, 9, 10)|200|30|1.0
(3, 4, 5, 6, 7, 8, 9, 10)|7|202|20|(4, 5, 6, 7, 8, 9, 10)|158|21|1.278
(3, 4, 5, 6, 7, 8, 9, 10)|10|171|49|(4, 5, 6, 7, 8, 9, 10)|166|26|1.03
(3, 4, 5, 6, 7, 8, 9, 11)|4|127|5|(4, 5, 6, 7, 8, 9, 11)|102|24|1.245
(3, 4, 5, 6, 7, 8, 9, 11)|5|229|50|(4, 5, 6, 7, 8, 9, 11)|193|57|1.187
(3, 4, 5, 6, 7, 8, 9, 11)|7|229|27|(4, 5, 6, 7, 8, 9, 11)|180|45|1.272
(3, 4, 5, 6, 7, 8, 9, 11)|11|99|68|(4, 6, 8, 11)|71|47|1.394
(3, 4, 5, 6, 7, 8, 10, 11)|3|155|2|(3, 5, 6, 7, 8, 10, 11)|148|17|1.047
(3, 4, 5, 6, 7, 8, 10, 11)|10|213|31|(4, 5, 6, 7, 8, 10, 11)|186|28|1.145
(3, 4, 5, 6, 7, 8, 10, 11)|11|88|68|(4, 5, 6, 7, 8, 10, 11)|65|41|1.354
(3, 4, 5, 6, 7, 9, 10, 11)|11|98|118|(4, 6, 7, 9, 10, 11)|76|71|1.289
(3, 4, 5, 6, 8, 9, 10, 11)|4|177|78|(4, 6, 9, 10, 11)|143|48|1.238
(3, 4, 5, 6, 8, 9, 10, 11)|6|215|20|(4, 5, 6, 8, 9, 10, 11)|206|12|1.044
(3, 4, 5, 6, 8, 9, 10, 11)|8|175|30|(4, 5, 6, 8, 9, 10, 11)|169|24|1.036
(3, 4, 5, 6, 8, 9, 10, 11)|10|198|12|(4, 5, 6, 8, 9, 10, 11)|189|16|1.048
(3, 4, 5, 7, 8, 9, 10, 11)|3|158|23|(3, 5, 7, 8, 9, 10, 11)|138|12|1.145
(3, 4, 5, 7, 8, 9, 10, 11)|4|128|59|(4, 5, 7, 8, 9, 10, 11)|122|30|1.049
(3, 4, 5, 7, 8, 9, 10, 11)|7|239|53|(4, 5, 7, 8, 9, 10, 11)|208|28|1.149
(3, 4, 5, 7, 8, 9, 10, 11)|9|188|63|(4, 5, 7, 8, 9, 10, 11)|169|9|1.112
(3, 4, 5, 7, 8, 9, 10, 11)|11|86|50|(4, 7, 8, 9, 10, 11)|53|22|1.623
(3, 5, 6, 7, 8, 9, 10, 11)|5|202|43|(5, 6, 7, 8, 9, 10, 11)|150|14|1.347
(3, 5, 6, 7, 8, 9, 10, 11)|9|168|23|(5, 6, 7, 8, 9, 10, 11)|155|25|1.084
(3, 5, 6, 7, 8, 9, 10, 11)|11|75|19|(5, 6, 7, 8, 9, 10, 11)|34|10|2.206
(4, 5, 6, 7, 8, 9, 10, 11)|5|198|26|(5, 6, 7, 8, 9, 10, 11)|150|14|1.32
(4, 5, 6, 7, 8, 9, 10, 11)|7|182|13|(5, 6, 7, 8, 9, 10, 11)|160|29|1.137
(4, 5, 6, 7, 8, 9, 10, 11)|8|197|64|(5, 6, 7, 8, 9, 10, 11)|166|18|1.187
(4, 5, 6, 7, 8, 9, 10, 11)|9|216|60|(5, 6, 7, 8, 9, 10, 11)|155|25|1.394
(4, 5, 6, 7, 8, 9, 10, 11)|11|88|23|(5, 6, 7, 8, 9, 10, 11)|34|10|2.588
(0, 1, 2, 3, 4, 5, 6, 7, 8)|0|110|69|(0, 2, 4, 6, 7, 8)|102|51|1.078
(0, 1, 2, 3, 4, 5, 6, 7, 8)|2|111|17|(1, 2, 3, 4, 5, 6, 7, 8)|98|60|1.133
(0, 1, 2, 3, 4, 5, 6, 7, 8)|4|232|138|(1, 3, 4, 5, 6, 7, 8)|76|16|3.053
(0, 1, 2, 3, 4, 5, 6, 7, 9)|1|204|77|(1, 3, 5, 6, 7, 9)|160|38|1.275
(0, 1, 2, 3, 4, 5, 6, 7, 9)|2|222|99|(1, 2, 3, 4, 5, 6, 7, 9)|123|34|1.805
(0, 1, 2, 3, 4, 5, 6, 7, 9)|3|166|15|(1, 2, 3, 4, 5, 6, 7, 9)|149|13|1.114
(0, 1, 2, 3, 4, 5, 6, 7, 9)|4|70|41|(1, 2, 3, 4, 5, 6, 7, 9)|66|15|1.061
(0, 1, 2, 3, 4, 5, 6, 7, 9)|9|189|64|(1, 2, 3, 4, 5, 6, 7, 9)|142|53|1.331
(0, 1, 2, 3, 4, 5, 6, 7, 10)|1|233|76|(1, 2, 3, 4, 5, 6, 7, 10)|163|16|1.429
(0, 1, 2, 3, 4, 5, 6, 7, 10)|2|126|42|(1, 2, 3, 4, 5, 6, 7, 10)|104|39|1.212
(0, 1, 2, 3, 4, 5, 6, 7, 10)|3|151|26|(1, 2, 3, 4, 5, 6, 7, 10)|132|24|1.144
(0, 1, 2, 3, 4, 5, 6, 7, 10)|4|180|153|(1, 2, 3, 4, 5, 6, 7, 10)|66|39|2.727
(0, 1, 2, 3, 4, 5, 6, 7, 10)|7|177|20|(1, 3, 4, 5, 6, 7, 10)|170|18|1.041
(0, 1, 2, 3, 4, 5, 6, 7, 11)|1|221|74|(1, 3, 4, 5, 6, 7, 11)|215|53|1.028
(0, 1, 2, 3, 4, 5, 6, 7, 11)|2|137|82|(1, 2, 4, 6, 7, 11)|78|36|1.756
(0, 1, 2, 3, 4, 5, 6, 7, 11)|4|254|122|(1, 2, 3, 4, 5, 6, 7, 11)|81|15|3.136
(0, 1, 2, 3, 4, 5, 6, 7, 11)|7|208|23|(1, 2, 3, 4, 5, 6, 7, 11)|164|44|1.268
(0, 1, 2, 3, 4, 5, 6, 7, 11)|11|77|47|(1, 3, 5, 6, 7, 11)|47|15|1.638
(0, 1, 2, 3, 4, 5, 6, 8, 9)|1|172|65|(1, 3, 5, 6, 8, 9)|153|25|1.124
(0, 1, 2, 3, 4, 5, 6, 8, 9)|2|138|27|(1, 2, 4, 5, 6, 8, 9)|127|65|1.087
(0, 1, 2, 3, 4, 5, 6, 8, 9)|4|123|70|(1, 3, 4, 6, 8, 9)|123|57|1.0
(0, 1, 2, 3, 4, 5, 6, 8, 9)|9|190|32|(1, 2, 3, 4, 5, 6, 8, 9)|152|41|1.25
(0, 1, 2, 3, 4, 5, 6, 8, 10)|0|141|76|(0, 2, 3, 4, 5, 6, 8, 10)|96|50|1.469
(0, 1, 2, 3, 4, 5, 6, 8, 10)|2|159|18|(1, 2, 3, 4, 5, 6, 8, 10)|118|43|1.347
(0, 1, 2, 3, 4, 5, 6, 8, 10)|4|166|112|(1, 3, 4, 5, 6, 8, 10)|137|53|1.212
(0, 1, 2, 3, 4, 5, 6, 8, 10)|10|174|32|(1, 2, 3, 4, 5, 6, 8, 10)|166|4|1.048
(0, 1, 2, 3, 4, 5, 6, 8, 11)|0|215|8|(0, 2, 4, 6, 8, 11)|138|26|1.558
(0, 1, 2, 3, 4, 5, 6, 8, 11)|1|261|73|(1, 3, 4, 5, 6, 8, 11)|175|37|1.491
(0, 1, 2, 3, 4, 5, 6, 8, 11)|2|152|62|(1, 2, 3, 4, 5, 6, 8, 11)|111|29|1.369
(0, 1, 2, 3, 4, 5, 6, 8, 11)|3|164|13|(1, 2, 3, 4, 5, 6, 8, 11)|157|8|1.045
(0, 1, 2, 3, 4, 5, 6, 8, 11)|4|231|197|(1, 2, 3, 4, 5, 6, 8, 11)|56|19|4.125
(0, 1, 2, 3, 4, 5, 6, 8, 11)|5|200|17|(1, 2, 3, 4, 5, 6, 8, 11)|177|24|1.13
(0, 1, 2, 3, 4, 5, 6, 8, 11)|6|268|25|(1, 2, 3, 4, 5, 6, 8, 11)|231|18|1.16
(0, 1, 2, 3, 4, 5, 6, 8, 11)|8|201|5|(1, 3, 4, 5, 6, 8, 11)|180|13|1.117
(0, 1, 2, 3, 4, 5, 6, 9, 10)|0|117|83|(0, 2, 4, 6, 9, 10)|65|38|1.8
(0, 1, 2, 3, 4, 5, 6, 9, 10)|2|135|55|(1, 2, 3, 4, 5, 6, 9, 10)|98|14|1.378
(0, 1, 2, 3, 4, 5, 6, 9, 10)|3|155|16|(1, 2, 3, 4, 5, 6, 9, 10)|134|39|1.157
(0, 1, 2, 3, 4, 5, 6, 9, 10)|4|149|27|(1, 2, 3, 4, 5, 6, 9, 10)|106|43|1.406
(0, 1, 2, 3, 4, 5, 6, 9, 10)|6|181|17|(1, 2, 3, 4, 5, 6, 9, 10)|158|12|1.146
(0, 1, 2, 3, 4, 5, 6, 9, 10)|9|153|35|(1, 2, 3, 4, 5, 6, 9, 10)|138|35|1.109
(0, 1, 2, 3, 4, 5, 6, 9, 10)|10|162|38|(1, 2, 3, 4, 5, 6, 9, 10)|155|31|1.045
(0, 1, 2, 3, 4, 5, 6, 9, 11)|0|127|27|(0, 2, 3, 4, 5, 6, 9, 11)|55|19|2.309
(0, 1, 2, 3, 4, 5, 6, 9, 11)|6|244|5|(1, 3, 5, 6, 9, 11)|228|39|1.07
(0, 1, 2, 3, 4, 5, 6, 10, 11)|0|142|80|(0, 2, 3, 4, 5, 6, 10, 11)|61|41|2.328
(0, 1, 2, 3, 4, 5, 6, 10, 11)|1|267|156|(1, 2, 3, 4, 5, 6, 10, 11)|205|67|1.302
(0, 1, 2, 3, 4, 5, 6, 10, 11)|2|210|82|(1, 2, 4, 5, 6, 10, 11)|120|54|1.75
(0, 1, 2, 3, 4, 5, 6, 10, 11)|3|191|11|(1, 3, 4, 5, 6, 10, 11)|164|13|1.165
(0, 1, 2, 3, 4, 5, 6, 10, 11)|4|221|74|(1, 2, 3, 4, 5, 6, 10, 11)|103|64|2.146
(0, 1, 2, 3, 4, 5, 6, 10, 11)|11|63|39|(1, 2, 3, 4, 5, 6, 10, 11)|51|26|1.235
(0, 1, 2, 3, 4, 5, 7, 8, 9)|4|145|155|(1, 3, 4, 7, 9)|95|42|1.526
(0, 1, 2, 3, 4, 5, 7, 8, 9)|5|200|28|(1, 2, 3, 4, 5, 7, 8, 9)|168|59|1.19
(0, 1, 2, 3, 4, 5, 7, 8, 9)|8|187|32|(1, 3, 5, 7, 8, 9)|169|21|1.107
(0, 1, 2, 3, 4, 5, 7, 8, 9)|9|178|11|(1, 2, 3, 4, 5, 7, 8, 9)|172|27|1.035
(0, 1, 2, 3, 4, 5, 7, 8, 10)|0|113|83|(0, 2, 4, 5, 7, 8, 10)|110|85|1.027
(0, 1, 2, 3, 4, 5, 7, 8, 10)|2|141|105|(1, 2, 3, 4, 5, 7, 8, 10)|122|81|1.156
(0, 1, 2, 3, 4, 5, 7, 8, 10)|4|112|30|(1, 2, 3, 4, 5, 7, 8, 10)|69|47|1.623
(0, 1, 2, 3, 4, 5, 7, 8, 10)|7|187|28|(1, 3, 4, 5, 7, 8, 10)|157|31|1.191
(0, 1, 2, 3, 4, 5, 7, 8, 10)|10|179|12|(1, 2, 3, 4, 5, 7, 8, 10)|170|37|1.053
(0, 1, 2, 3, 4, 5, 7, 8, 11)|0|109|68|(0, 2, 3, 4, 5, 7, 8, 11)|77|66|1.416
(0, 1, 2, 3, 4, 5, 7, 8, 11)|1|302|122|(1, 2, 3, 4, 5, 7, 8, 11)|177|24|1.706
(0, 1, 2, 3, 4, 5, 7, 8, 11)|3|182|26|(1, 2, 3, 4, 5, 7, 8, 11)|140|12|1.3
(0, 1, 2, 3, 4, 5, 7, 8, 11)|4|324|231|(1, 3, 4, 5, 7, 8, 11)|121|55|2.678
(0, 1, 2, 3, 4, 5, 7, 8, 11)|5|197|7|(1, 3, 4, 5, 7, 8, 11)|183|16|1.077
(0, 1, 2, 3, 4, 5, 7, 8, 11)|8|198|17|(1, 2, 3, 4, 5, 7, 8, 11)|167|12|1.186
(0, 1, 2, 3, 4, 5, 7, 8, 11)|11|52|48|(1, 2, 3, 4, 5, 7, 8, 11)|49|15|1.061
(0, 1, 2, 3, 4, 5, 7, 9, 10)|1|278|80|(1, 2, 3, 4, 5, 7, 9, 10)|178|3|1.562
(0, 1, 2, 3, 4, 5, 7, 9, 10)|2|168|77|(1, 2, 3, 4, 5, 7, 9, 10)|92|35|1.826
(0, 1, 2, 3, 4, 5, 7, 9, 10)|3|153|29|(1, 2, 3, 4, 5, 7, 9, 10)|147|25|1.041
(0, 1, 2, 3, 4, 5, 7, 9, 10)|5|165|54|(1, 2, 3, 4, 5, 7, 9, 10)|163|35|1.012
(0, 1, 2, 3, 4, 5, 7, 9, 10)|7|226|35|(1, 2, 3, 4, 5, 7, 9, 10)|172|24|1.314
(0, 1, 2, 3, 4, 5, 7, 9, 10)|10|163|16|(1, 2, 3, 4, 5, 7, 9, 10)|144|41|1.132
(0, 1, 2, 3, 4, 5, 7, 9, 11)|1|262|38|(1, 2, 3, 4, 5, 7, 9, 11)|166|52|1.578
(0, 1, 2, 3, 4, 5, 7, 9, 11)|2|142|109|(1, 2, 3, 4, 5, 7, 9, 11)|117|62|1.214
(0, 1, 2, 3, 4, 5, 7, 9, 11)|4|150|139|(1, 3, 4, 7, 9, 11)|76|28|1.974
(0, 1, 2, 3, 4, 5, 7, 9, 11)|9|202|14|(1, 2, 3, 4, 5, 7, 9, 11)|189|44|1.069
(0, 1, 2, 3, 4, 5, 7, 9, 11)|11|69|76|(1, 3, 5, 7, 9, 11)|49|22|1.408
(0, 1, 2, 3, 4, 5, 7, 10, 11)|1|265|72|(1, 3, 4, 5, 7, 10, 11)|202|86|1.312
(0, 1, 2, 3, 4, 5, 7, 10, 11)|3|188|47|(1, 3, 4, 5, 7, 10, 11)|165|42|1.139
(0, 1, 2, 3, 4, 5, 7, 10, 11)|4|300|107|(1, 2, 3, 4, 5, 7, 10, 11)|78|17|3.846
(0, 1, 2, 3, 4, 5, 8, 9, 10)|1|277|61|(1, 3, 4, 5, 8, 9, 10)|230|26|1.204
(0, 1, 2, 3, 4, 5, 8, 9, 10)|2|130|59|(1, 2, 3, 4, 5, 8, 9, 10)|106|43|1.226
(0, 1, 2, 3, 4, 5, 8, 9, 10)|5|196|38|(1, 2, 3, 4, 5, 8, 9, 10)|180|17|1.089
(0, 1, 2, 3, 4, 5, 8, 9, 10)|8|164|18|(1, 3, 5, 8, 9, 10)|163|30|1.006
(0, 1, 2, 3, 4, 5, 8, 9, 10)|9|227|81|(1, 3, 4, 5, 8, 9, 10)|187|27|1.214
(0, 1, 2, 3, 4, 5, 8, 9, 10)|10|183|18|(1, 3, 4, 5, 8, 9, 10)|170|22|1.076
(0, 1, 2, 3, 4, 5, 8, 9, 11)|0|192|107|(0, 2, 4, 5, 8, 9, 11)|129|113|1.488
(0, 1, 2, 3, 4, 5, 8, 9, 11)|1|285|22|(1, 2, 3, 4, 5, 8, 9, 11)|193|43|1.477
(0, 1, 2, 3, 4, 5, 8, 9, 11)|4|149|112|(1, 2, 3, 4, 5, 8, 9, 11)|137|102|1.088
(0, 1, 2, 3, 4, 5, 8, 9, 11)|5|198|46|(1, 2, 3, 4, 5, 8, 9, 11)|169|33|1.172
(0, 1, 2, 3, 4, 5, 8, 9, 11)|8|200|5|(1, 2, 3, 4, 5, 8, 9, 11)|154|25|1.299
(0, 1, 2, 3, 4, 5, 8, 9, 11)|11|57|51|(1, 3, 4, 5, 8, 9, 11)|34|28|1.676
(0, 1, 2, 3, 4, 5, 8, 10, 11)|0|160|112|(0, 2, 3, 4, 5, 8, 10, 11)|107|97|1.495
(0, 1, 2, 3, 4, 5, 8, 10, 11)|1|341|104|(1, 2, 3, 4, 5, 8, 10, 11)|265|77|1.287
(0, 1, 2, 3, 4, 5, 8, 10, 11)|4|168|172|(1, 2, 3, 4, 5, 8, 10, 11)|94|46|1.787
(0, 1, 2, 3, 4, 5, 8, 10, 11)|5|188|32|(1, 3, 5, 8, 10, 11)|178|4|1.056
(0, 1, 2, 3, 4, 5, 8, 10, 11)|11|81|57|(1, 3, 5, 8, 10, 11)|35|19|2.314
(0, 1, 2, 3, 4, 5, 9, 10, 11)|1|261|141|(1, 2, 3, 4, 5, 9, 10, 11)|233|40|1.12
(0, 1, 2, 3, 4, 5, 9, 10, 11)|2|175|24|(1, 2, 3, 4, 5, 9, 10, 11)|163|36|1.074
(0, 1, 2, 3, 4, 5, 9, 10, 11)|3|188|13|(1, 2, 3, 4, 5, 9, 10, 11)|161|25|1.168
(0, 1, 2, 3, 4, 5, 9, 10, 11)|4|170|17|(1, 3, 4, 5, 9, 10, 11)|122|63|1.393
(0, 1, 2, 3, 4, 5, 9, 10, 11)|9|257|62|(1, 3, 4, 5, 9, 10, 11)|205|20|1.254
(0, 1, 2, 3, 4, 5, 9, 10, 11)|10|190|74|(1, 2, 3, 4, 5, 9, 10, 11)|171|74|1.111
(0, 1, 2, 3, 4, 5, 9, 10, 11)|11|226|70|(1, 3, 4, 5, 9, 10, 11)|50|18|4.52
(0, 1, 2, 3, 4, 6, 7, 8, 9)|1|247|66|(1, 2, 3, 4, 6, 7, 8, 9)|210|69|1.176
(0, 1, 2, 3, 4, 6, 7, 8, 9)|2|153|138|(1, 2, 3, 4, 6, 7, 8, 9)|64|6|2.391
(0, 1, 2, 3, 4, 6, 7, 8, 9)|3|164|23|(1, 2, 3, 4, 6, 7, 8, 9)|147|26|1.116
(0, 1, 2, 3, 4, 6, 7, 8, 9)|4|277|140|(1, 3, 4, 6, 7, 8, 9)|76|28|3.645
(0, 1, 2, 3, 4, 6, 7, 8, 9)|8|177|11|(1, 2, 3, 4, 6, 7, 8, 9)|163|19|1.086
(0, 1, 2, 3, 4, 6, 7, 8, 9)|9|173|23|(1, 2, 3, 4, 6, 7, 8, 9)|163|15|1.061
(0, 1, 2, 3, 4, 6, 7, 8, 10)|0|192|112|(0, 2, 4, 6, 7, 8, 10)|150|128|1.28
(0, 1, 2, 3, 4, 6, 7, 8, 10)|1|246|64|(1, 3, 6, 7, 8, 10)|211|54|1.166
(0, 1, 2, 3, 4, 6, 7, 8, 10)|3|168|18|(1, 3, 4, 6, 7, 8, 10)|156|36|1.077
(0, 1, 2, 3, 4, 6, 7, 8, 10)|4|121|50|(1, 2, 3, 4, 6, 7, 8, 10)|117|60|1.034
(0, 1, 2, 3, 4, 6, 7, 8, 10)|8|174|38|(1, 3, 6, 7, 8, 10)|159|15|1.094
(0, 1, 2, 3, 4, 6, 7, 8, 10)|10|163|28|(1, 3, 6, 7, 8, 10)|157|19|1.038
(0, 1, 2, 3, 4, 6, 7, 8, 11)|7|216|72|(1, 2, 3, 4, 6, 7, 8, 11)|198|26|1.091
(0, 1, 2, 3, 4, 6, 7, 8, 11)|8|176|49|(1, 2, 3, 4, 6, 7, 8, 11)|174|17|1.011
(0, 1, 2, 3, 4, 6, 7, 8, 11)|11|104|87|(1, 2, 3, 4, 6, 7, 8, 11)|26|5|4.0
(0, 1, 2, 3, 4, 6, 7, 9, 10)|0|204|94|(0, 2, 3, 4, 6, 7, 9, 10)|134|82|1.522
(0, 1, 2, 3, 4, 6, 7, 9, 10)|4|106|60|(1, 3, 4, 6, 7, 9, 10)|81|19|1.309
(0, 1, 2, 3, 4, 6, 7, 9, 10)|7|211|74|(1, 2, 3, 4, 6, 7, 9, 10)|169|48|1.249
(0, 1, 2, 3, 4, 6, 7, 9, 10)|10|165|28|(1, 3, 4, 6, 7, 9, 10)|161|33|1.025
(0, 1, 2, 3, 4, 6, 7, 9, 11)|0|127|102|(0, 2, 3, 4, 6, 7, 9, 11)|83|27|1.53
(0, 1, 2, 3, 4, 6, 7, 9, 11)|1|392|108|(1, 3, 6, 7, 9, 11)|208|33|1.885
(0, 1, 2, 3, 4, 6, 7, 9, 11)|2|178|45|(1, 2, 4, 6, 7, 9, 11)|109|44|1.633
(0, 1, 2, 3, 4, 6, 7, 9, 11)|3|168|23|(1, 3, 6, 7, 9, 11)|162|11|1.037
(0, 1, 2, 3, 4, 6, 7, 9, 11)|4|92|29|(1, 3, 4, 7, 9, 11)|76|28|1.211
(0, 1, 2, 3, 4, 6, 7, 9, 11)|6|246|44|(1, 2, 3, 4, 6, 7, 9, 11)|222|62|1.108
(0, 1, 2, 3, 4, 6, 7, 9, 11)|9|161|42|(1, 2, 3, 4, 6, 7, 9, 11)|135|15|1.193
(0, 1, 2, 3, 4, 6, 7, 10, 11)|2|165|63|(1, 2, 4, 6, 7, 10, 11)|161|34|1.025
(0, 1, 2, 3, 4, 6, 7, 10, 11)|3|175|23|(1, 3, 4, 6, 7, 10, 11)|168|28|1.042
(0, 1, 2, 3, 4, 6, 7, 10, 11)|4|98|51|(1, 2, 3, 4, 6, 7, 10, 11)|79|23|1.241
(0, 1, 2, 3, 4, 6, 7, 10, 11)|6|219|13|(1, 2, 3, 4, 6, 7, 10, 11)|218|32|1.005
(0, 1, 2, 3, 4, 6, 7, 10, 11)|10|198|42|(1, 2, 3, 4, 6, 7, 10, 11)|177|30|1.119
(0, 1, 2, 3, 4, 6, 7, 10, 11)|11|105|40|(1, 3, 4, 6, 7, 10, 11)|35|15|3.0
(0, 1, 2, 3, 4, 6, 8, 9, 10)|0|142|50|(0, 2, 3, 4, 6, 8, 9, 10)|111|59|1.279
(0, 1, 2, 3, 4, 6, 8, 9, 10)|1|259|43|(1, 3, 4, 6, 8, 9, 10)|195|44|1.328
(0, 1, 2, 3, 4, 6, 8, 9, 10)|4|139|118|(1, 3, 4, 6, 8, 9, 10)|37|7|3.757
(0, 1, 2, 3, 4, 6, 8, 9, 10)|9|192|11|(1, 2, 3, 4, 6, 8, 9, 10)|165|39|1.164
(0, 1, 2, 3, 4, 6, 8, 9, 10)|10|172|29|(1, 3, 6, 8, 9, 10)|164|28|1.049
(0, 1, 2, 3, 4, 6, 8, 9, 11)|0|140|47|(0, 2, 3, 4, 6, 8, 9, 11)|83|46|1.687
(0, 1, 2, 3, 4, 6, 8, 9, 11)|11|57|34|(1, 2, 3, 4, 6, 8, 9, 11)|34|21|1.676
(0, 1, 2, 3, 4, 6, 8, 10, 11)|0|66|49|(0, 2, 4, 6, 8, 10, 11)|64|34|1.031
(0, 1, 2, 3, 4, 6, 8, 10, 11)|1|274|116|(1, 3, 4, 6, 8, 10, 11)|225|63|1.218
(0, 1, 2, 3, 4, 6, 8, 10, 11)|2|149|80|(1, 2, 3, 4, 6, 8, 10, 11)|113|46|1.319
(0, 1, 2, 3, 4, 6, 8, 10, 11)|3|149|27|(1, 2, 3, 4, 6, 8, 10, 11)|133|20|1.12
(0, 1, 2, 3, 4, 6, 8, 10, 11)|4|73|38|(1, 3, 4, 6, 8, 10, 11)|59|17|1.237
(0, 1, 2, 3, 4, 6, 8, 10, 11)|8|194|42|(1, 2, 3, 4, 6, 8, 10, 11)|148|44|1.311
(0, 1, 2, 3, 4, 6, 8, 10, 11)|10|157|36|(1, 2, 3, 4, 6, 8, 10, 11)|147|4|1.068
(0, 1, 2, 3, 4, 6, 9, 10, 11)|1|249|58|(1, 2, 3, 4, 6, 9, 10, 11)|241|100|1.033
(0, 1, 2, 3, 4, 6, 9, 10, 11)|2|136|75|(1, 2, 3, 4, 6, 9, 10, 11)|128|58|1.062
(0, 1, 2, 3, 4, 6, 9, 10, 11)|10|191|40|(1, 2, 3, 4, 6, 9, 10, 11)|167|44|1.144
(0, 1, 2, 3, 4, 6, 9, 10, 11)|11|57|64|(1, 3, 4, 6, 9, 10, 11)|51|3|1.118
(0, 1, 2, 3, 4, 7, 8, 9, 10)|1|345|131|(1, 3, 4, 7, 8, 9, 10)|171|18|2.018
(0, 1, 2, 3, 4, 7, 8, 9, 10)|2|139|68|(1, 2, 3, 4, 7, 8, 9, 10)|120|50|1.158
(0, 1, 2, 3, 4, 7, 8, 9, 10)|3|178|11|(1, 2, 3, 4, 7, 8, 9, 10)|135|20|1.319
(0, 1, 2, 3, 4, 7, 8, 9, 10)|4|80|30|(1, 2, 3, 4, 7, 8, 9, 10)|78|40|1.026
(0, 1, 2, 3, 4, 7, 8, 9, 10)|7|234|19|(1, 3, 4, 7, 8, 9, 10)|176|40|1.33
(0, 1, 2, 3, 4, 7, 8, 9, 10)|8|171|17|(1, 3, 4, 7, 8, 9, 10)|166|11|1.03
(0, 1, 2, 3, 4, 7, 8, 9, 10)|9|179|57|(1, 2, 3, 4, 7, 8, 9, 10)|147|46|1.218
(0, 1, 2, 3, 4, 7, 8, 9, 10)|10|175|53|(1, 2, 3, 4, 7, 8, 9, 10)|165|13|1.061
(0, 1, 2, 3, 4, 7, 8, 9, 11)|0|138|69|(0, 2, 3, 4, 7, 8, 9, 11)|69|23|2.0
(0, 1, 2, 3, 4, 7, 8, 9, 11)|1|307|29|(1, 2, 3, 4, 7, 8, 9, 11)|236|115|1.301
(0, 1, 2, 3, 4, 7, 8, 9, 11)|2|236|155|(1, 2, 4, 7, 8, 9, 11)|168|12|1.405
(0, 1, 2, 3, 4, 7, 8, 9, 11)|8|209|79|(1, 3, 4, 7, 8, 9, 11)|174|16|1.201
(0, 1, 2, 3, 4, 7, 8, 9, 11)|9|241|17|(1, 3, 4, 7, 8, 9, 11)|200|16|1.205
(0, 1, 2, 3, 4, 7, 8, 9, 11)|11|51|34|(1, 3, 4, 7, 8, 9, 11)|33|11|1.545
(0, 1, 2, 3, 4, 7, 8, 10, 11)|1|304|227|(1, 2, 3, 4, 7, 8, 10, 11)|206|100|1.476
(0, 1, 2, 3, 4, 7, 8, 10, 11)|2|206|65|(1, 2, 4, 8, 10, 11)|113|61|1.823
(0, 1, 2, 3, 4, 7, 8, 10, 11)|4|183|60|(1, 2, 3, 4, 7, 8, 10, 11)|143|79|1.28
(0, 1, 2, 3, 4, 7, 8, 10, 11)|8|196|22|(1, 2, 3, 4, 7, 8, 10, 11)|164|33|1.195
(0, 1, 2, 3, 4, 7, 8, 10, 11)|10|183|30|(1, 2, 3, 4, 7, 8, 10, 11)|177|38|1.034
(0, 1, 2, 3, 4, 7, 9, 10, 11)|0|204|121|(0, 2, 3, 4, 7, 9, 10, 11)|94|33|2.17
(0, 1, 2, 3, 4, 7, 9, 10, 11)|7|236|1|(1, 2, 3, 4, 7, 9, 10, 11)|202|26|1.168
(0, 1, 2, 3, 4, 7, 9, 10, 11)|10|194|28|(1, 2, 3, 4, 7, 9, 10, 11)|174|20|1.115
(0, 1, 2, 3, 4, 8, 9, 10, 11)|2|145|100|(1, 2, 3, 4, 8, 9, 10, 11)|138|50|1.051
(0, 1, 2, 3, 4, 8, 9, 10, 11)|3|166|19|(1, 2, 3, 4, 8, 9, 10, 11)|166|28|1.0
(0, 1, 2, 3, 4, 8, 9, 10, 11)|4|180|50|(1, 3, 4, 8, 9, 10, 11)|150|92|1.2
(0, 1, 2, 3, 4, 8, 9, 10, 11)|10|191|15|(1, 3, 4, 8, 9, 10, 11)|191|47|1.0
(0, 1, 2, 3, 4, 8, 9, 10, 11)|11|81|46|(1, 2, 3, 4, 8, 9, 10, 11)|71|24|1.141
(0, 1, 2, 3, 5, 6, 7, 8, 9)|0|122|89|(0, 2, 5, 7, 8, 9)|112|99|1.089
(0, 1, 2, 3, 5, 6, 7, 8, 9)|1|162|19|(1, 2, 3, 5, 6, 7, 8, 9)|154|61|1.052
(0, 1, 2, 3, 5, 6, 7, 8, 9)|5|165|31|(1, 2, 3, 5, 6, 7, 8, 9)|159|17|1.038
(0, 1, 2, 3, 5, 6, 7, 8, 9)|6|203|28|(1, 2, 3, 5, 6, 7, 8, 9)|183|22|1.109
(0, 1, 2, 3, 5, 6, 7, 8, 9)|7|155|58|(1, 2, 3, 5, 6, 7, 8, 9)|140|23|1.107
(0, 1, 2, 3, 5, 6, 7, 8, 9)|8|166|9|(1, 3, 5, 6, 7, 8, 9)|154|22|1.078
(0, 1, 2, 3, 5, 6, 7, 8, 10)|0|123|36|(0, 2, 5, 6, 7, 8, 10)|82|36|1.5
(0, 1, 2, 3, 5, 6, 7, 8, 10)|5|150|49|(1, 2, 3, 5, 6, 7, 8, 10)|135|46|1.111
(0, 1, 2, 3, 5, 6, 7, 8, 10)|6|194|15|(1, 2, 3, 5, 6, 7, 8, 10)|163|10|1.19
(0, 1, 2, 3, 5, 6, 7, 8, 11)|1|220|93|(1, 3, 5, 6, 7, 8, 11)|208|93|1.058
(0, 1, 2, 3, 5, 6, 7, 8, 11)|2|131|50|(1, 2, 5, 6, 7, 8, 11)|124|60|1.056
(0, 1, 2, 3, 5, 6, 7, 8, 11)|3|167|21|(1, 2, 3, 5, 6, 7, 8, 11)|152|38|1.099
(0, 1, 2, 3, 5, 6, 7, 8, 11)|6|195|24|(1, 2, 3, 5, 6, 7, 8, 11)|177|15|1.102
(0, 1, 2, 3, 5, 6, 7, 8, 11)|7|172|57|(1, 2, 3, 5, 6, 7, 8, 11)|170|34|1.012
(0, 1, 2, 3, 5, 6, 7, 8, 11)|8|174|26|(1, 2, 3, 5, 6, 7, 8, 11)|141|12|1.234
(0, 1, 2, 3, 5, 6, 7, 8, 11)|11|75|38|(1, 3, 5, 6, 7, 8, 11)|42|27|1.786
(0, 1, 2, 3, 5, 6, 7, 9, 10)|1|257|18|(1, 2, 3, 5, 6, 7, 9, 10)|205|74|1.254
(0, 1, 2, 3, 5, 6, 7, 9, 10)|2|165|110|(1, 2, 5, 7, 10)|127|103|1.299
(0, 1, 2, 3, 5, 6, 7, 9, 10)|7|176|30|(1, 2, 3, 5, 6, 7, 9, 10)|174|65|1.011
(0, 1, 2, 3, 5, 6, 7, 9, 11)|0|200|142|(0, 2, 3, 5, 6, 7, 9, 11)|101|54|1.98
(0, 1, 2, 3, 5, 6, 7, 9, 11)|5|154|31|(1, 2, 3, 5, 6, 7, 9, 11)|153|19|1.007
(0, 1, 2, 3, 5, 6, 7, 9, 11)|11|56|47|(1, 2, 3, 5, 6, 7, 9, 11)|42|15|1.333
(0, 1, 2, 3, 5, 6, 7, 10, 11)|0|135|84|(0, 2, 3, 5, 6, 7, 10, 11)|119|32|1.134
(0, 1, 2, 3, 5, 6, 7, 10, 11)|5|172|16|(1, 3, 5, 6, 7, 10, 11)|155|16|1.11
(0, 1, 2, 3, 5, 6, 7, 10, 11)|6|190|11|(1, 2, 3, 5, 6, 7, 10, 11)|189|22|1.005
(0, 1, 2, 3, 5, 6, 7, 10, 11)|7|191|25|(1, 3, 5, 6, 7, 10, 11)|166|12|1.151
(0, 1, 2, 3, 5, 6, 7, 10, 11)|10|182|14|(1, 2, 3, 5, 6, 7, 10, 11)|178|50|1.022
(0, 1, 2, 3, 5, 6, 7, 10, 11)|11|114|83|(1, 3, 5, 6, 7, 10, 11)|45|20|2.533
(0, 1, 2, 3, 5, 6, 8, 9, 10)|0|194|46|(0, 2, 3, 5, 6, 8, 9, 10)|105|88|1.848
(0, 1, 2, 3, 5, 6, 8, 9, 10)|1|185|30|(1, 2, 3, 5, 6, 8, 9, 10)|181|65|1.022
(0, 1, 2, 3, 5, 6, 8, 9, 10)|2|118|52|(1, 2, 3, 5, 6, 8, 9, 10)|87|18|1.356
(0, 1, 2, 3, 5, 6, 8, 9, 10)|3|144|10|(1, 2, 3, 5, 6, 8, 9, 10)|122|9|1.18
(0, 1, 2, 3, 5, 6, 8, 9, 10)|5|163|8|(1, 3, 5, 6, 8, 9, 10)|138|16|1.181
(0, 1, 2, 3, 5, 6, 8, 9, 10)|8|168|21|(1, 2, 3, 5, 6, 8, 9, 10)|136|7|1.235
(0, 1, 2, 3, 5, 6, 8, 9, 10)|9|171|21|(1, 3, 5, 6, 8, 9, 10)|159|32|1.075
(0, 1, 2, 3, 5, 6, 8, 9, 10)|10|151|16|(1, 2, 3, 5, 6, 8, 9, 10)|129|28|1.171
(0, 1, 2, 3, 5, 6, 8, 9, 11)|0|164|126|(0, 2, 3, 5, 6, 8, 9, 11)|96|35|1.708
(0, 1, 2, 3, 5, 6, 8, 9, 11)|3|157|21|(1, 2, 3, 5, 6, 8, 9, 11)|157|13|1.0
(0, 1, 2, 3, 5, 6, 8, 9, 11)|8|162|22|(1, 2, 3, 5, 6, 8, 9, 11)|154|47|1.052
(0, 1, 2, 3, 5, 6, 8, 9, 11)|9|196|55|(1, 3, 5, 6, 8, 9, 11)|184|10|1.065
(0, 1, 2, 3, 5, 6, 8, 10, 11)|0|177|95|(0, 2, 5, 8, 10, 11)|92|38|1.924
(0, 1, 2, 3, 5, 6, 8, 10, 11)|1|228|71|(1, 2, 3, 5, 6, 8, 10, 11)|195|63|1.169
(0, 1, 2, 3, 5, 6, 8, 10, 11)|10|170|42|(1, 2, 3, 5, 6, 8, 10, 11)|152|30|1.118
(0, 1, 2, 3, 5, 6, 8, 10, 11)|11|56|26|(1, 3, 5, 6, 8, 10, 11)|48|11|1.167
(0, 1, 2, 3, 5, 6, 9, 10, 11)|2|148|28|(1, 2, 5, 6, 9, 10, 11)|122|40|1.213
(0, 1, 2, 3, 5, 6, 9, 10, 11)|10|196|26|(1, 3, 5, 6, 9, 10, 11)|166|20|1.181
(0, 1, 2, 3, 5, 6, 9, 10, 11)|11|119|98|(1, 2, 3, 5, 6, 9, 10, 11)|44|23|2.705
(0, 1, 2, 3, 5, 7, 8, 9, 10)|1|255|64|(1, 2, 3, 5, 7, 8, 9, 10)|191|80|1.335
(0, 1, 2, 3, 5, 7, 8, 9, 10)|2|112|63|(1, 2, 3, 5, 7, 8, 9, 10)|102|32|1.098
(0, 1, 2, 3, 5, 7, 8, 9, 10)|5|162|29|(1, 2, 3, 5, 7, 8, 9, 10)|134|15|1.209
(0, 1, 2, 3, 5, 7, 8, 9, 10)|7|208|44|(1, 2, 3, 5, 7, 8, 9, 10)|153|31|1.359
(0, 1, 2, 3, 5, 7, 8, 9, 10)|9|171|62|(1, 3, 7, 8, 9, 10)|162|20|1.056
(0, 1, 2, 3, 5, 7, 8, 9, 10)|10|160|13|(1, 2, 3, 5, 7, 8, 9, 10)|131|14|1.221
(0, 1, 2, 3, 5, 7, 8, 9, 11)|0|168|103|(0, 2, 3, 5, 7, 8, 9, 11)|94|46|1.787
(0, 1, 2, 3, 5, 7, 8, 9, 11)|3|158|8|(1, 2, 3, 5, 7, 8, 9, 11)|139|28|1.137
(0, 1, 2, 3, 5, 7, 8, 9, 11)|5|181|64|(1, 2, 3, 5, 7, 8, 9, 11)|175|40|1.034
(0, 1, 2, 3, 5, 7, 8, 9, 11)|7|197|13|(1, 3, 5, 7, 8, 9, 11)|192|59|1.026
(0, 1, 2, 3, 5, 7, 8, 9, 11)|9|179|50|(1, 3, 5, 7, 8, 9, 11)|144|22|1.243
(0, 1, 2, 3, 5, 7, 8, 9, 11)|11|57|38|(1, 2, 3, 5, 7, 8, 9, 11)|28|20|2.036
(0, 1, 2, 3, 5, 7, 8, 10, 11)|0|142|88|(0, 2, 3, 5, 7, 8, 10, 11)|45|18|3.156
(0, 1, 2, 3, 5, 7, 8, 10, 11)|2|124|61|(1, 2, 3, 5, 7, 8, 10, 11)|121|25|1.025
(0, 1, 2, 3, 5, 7, 8, 10, 11)|3|159|39|(1, 2, 3, 5, 7, 8, 10, 11)|156|16|1.019
(0, 1, 2, 3, 5, 7, 8, 10, 11)|11|125|41|(1, 2, 3, 5, 7, 8, 10, 11)|44|31|2.841
(0, 1, 2, 3, 5, 7, 9, 10, 11)|0|131|112|(0, 2, 3, 5, 7, 9, 10, 11)|69|48|1.899
(0, 1, 2, 3, 5, 7, 9, 10, 11)|1|349|107|(1, 2, 3, 5, 7, 9, 10, 11)|264|92|1.322
(0, 1, 2, 3, 5, 7, 9, 10, 11)|2|172|50|(1, 2, 5, 7, 9, 10, 11)|90|41|1.911
(0, 1, 2, 3, 5, 7, 9, 10, 11)|3|162|19|(1, 2, 3, 5, 7, 9, 10, 11)|143|13|1.133
(0, 1, 2, 3, 5, 7, 9, 10, 11)|7|249|83|(1, 3, 5, 7, 9, 10, 11)|179|12|1.391
(0, 1, 2, 3, 5, 7, 9, 10, 11)|9|189|26|(1, 3, 5, 7, 9, 10, 11)|162|13|1.167
(0, 1, 2, 3, 5, 7, 9, 10, 11)|10|167|23|(1, 3, 5, 7, 9, 10, 11)|154|6|1.084
(0, 1, 2, 3, 5, 7, 9, 10, 11)|11|101|85|(1, 3, 5, 7, 9, 10, 11)|49|10|2.061
(0, 1, 2, 3, 5, 8, 9, 10, 11)|0|124|87|(0, 2, 3, 5, 8, 9, 10, 11)|69|33|1.797
(0, 1, 2, 3, 5, 8, 9, 10, 11)|1|313|136|(1, 3, 5, 8, 9, 10, 11)|193|62|1.622
(0, 1, 2, 3, 5, 8, 9, 10, 11)|2|120|8|(1, 2, 3, 5, 8, 9, 10, 11)|99|27|1.212
(0, 1, 2, 3, 5, 8, 9, 10, 11)|8|186|18|(1, 2, 3, 5, 8, 9, 10, 11)|181|31|1.028
(0, 1, 2, 3, 5, 8, 9, 10, 11)|11|111|68|(1, 3, 5, 8, 9, 10, 11)|84|42|1.321
(0, 1, 2, 3, 6, 7, 8, 9, 10)|0|135|93|(0, 2, 6, 7, 8, 9, 10)|77|41|1.753
(0, 1, 2, 3, 6, 7, 8, 9, 10)|3|142|18|(1, 2, 3, 6, 7, 8, 9, 10)|123|31|1.154
(0, 1, 2, 3, 6, 7, 8, 9, 10)|6|179|24|(1, 3, 6, 7, 8, 9, 10)|177|31|1.011
(0, 1, 2, 3, 6, 7, 8, 9, 10)|8|164|19|(1, 2, 3, 6, 7, 8, 9, 10)|164|33|1.0
(0, 1, 2, 3, 6, 7, 8, 9, 10)|9|163|33|(1, 3, 6, 7, 8, 9, 10)|145|29|1.124
(0, 1, 2, 3, 6, 7, 8, 9, 10)|10|165|14|(1, 3, 6, 7, 8, 9, 10)|135|27|1.222
(0, 1, 2, 3, 6, 7, 8, 9, 11)|0|106|45|(0, 2, 3, 6, 7, 8, 9, 11)|93|28|1.14
(0, 1, 2, 3, 6, 7, 8, 9, 11)|1|175|25|(1, 3, 6, 7, 8, 9, 11)|151|57|1.159
(0, 1, 2, 3, 6, 7, 8, 9, 11)|7|170|60|(1, 2, 3, 6, 7, 8, 9, 11)|150|40|1.133
(0, 1, 2, 3, 6, 7, 8, 9, 11)|11|55|50|(1, 2, 3, 6, 7, 8, 9, 11)|46|23|1.196
(0, 1, 2, 3, 6, 7, 8, 10, 11)|1|218|29|(1, 2, 3, 6, 7, 8, 10, 11)|184|25|1.185
(0, 1, 2, 3, 6, 7, 8, 10, 11)|7|191|80|(1, 3, 6, 7, 8, 10, 11)|176|38|1.085
(0, 1, 2, 3, 6, 7, 8, 10, 11)|8|160|35|(1, 2, 3, 6, 7, 8, 10, 11)|149|5|1.074
(0, 1, 2, 3, 6, 7, 8, 10, 11)|11|56|14|(1, 3, 6, 7, 8, 10, 11)|46|16|1.217
(0, 1, 2, 3, 6, 7, 9, 10, 11)|1|245|16|(1, 2, 3, 6, 7, 9, 10, 11)|147|38|1.667
(0, 1, 2, 3, 6, 7, 9, 10, 11)|2|152|67|(1, 2, 6, 7, 9, 10, 11)|137|61|1.109
(0, 1, 2, 3, 6, 7, 9, 10, 11)|3|154|6|(1, 2, 3, 6, 7, 9, 10, 11)|146|6|1.055
(0, 1, 2, 3, 6, 7, 9, 10, 11)|6|225|40|(1, 2, 3, 6, 7, 9, 10, 11)|202|6|1.114
(0, 1, 2, 3, 6, 7, 9, 10, 11)|9|182|8|(1, 2, 3, 6, 7, 9, 10, 11)|174|13|1.046
(0, 1, 2, 3, 6, 7, 9, 10, 11)|10|189|40|(1, 2, 3, 6, 7, 9, 10, 11)|130|6|1.454
(0, 1, 2, 3, 6, 8, 9, 10, 11)|0|93|68|(0, 2, 3, 6, 8, 9, 10, 11)|68|14|1.368
(0, 1, 2, 3, 6, 8, 9, 10, 11)|3|164|27|(1, 2, 3, 6, 8, 9, 10, 11)|149|19|1.101
(0, 1, 2, 3, 6, 8, 9, 10, 11)|11|96|80|(1, 3, 6, 8, 9, 10, 11)|70|64|1.371
(0, 1, 2, 3, 7, 8, 9, 10, 11)|1|238|107|(1, 3, 7, 8, 9, 10, 11)|184|80|1.293
(0, 1, 2, 3, 7, 8, 9, 10, 11)|2|154|46|(1, 2, 3, 7, 8, 9, 10, 11)|118|58|1.305
(0, 1, 2, 3, 7, 8, 9, 10, 11)|3|168|19|(1, 2, 3, 7, 8, 9, 10, 11)|146|19|1.151
(0, 1, 2, 3, 7, 8, 9, 10, 11)|7|211|21|(1, 3, 7, 8, 9, 10, 11)|205|2|1.029
(0, 1, 2, 3, 7, 8, 9, 10, 11)|8|194|43|(1, 2, 3, 7, 8, 9, 10, 11)|159|52|1.22
(0, 1, 2, 3, 7, 8, 9, 10, 11)|9|193|34|(1, 2, 3, 7, 8, 9, 10, 11)|140|26|1.379
(0, 1, 2, 3, 7, 8, 9, 10, 11)|11|128|89|(1, 2, 3, 7, 8, 9, 10, 11)|58|38|2.207
(0, 1, 2, 4, 5, 6, 7, 8, 9)|1|225|77|(1, 2, 4, 5, 6, 7, 8, 9)|218|36|1.032
(0, 1, 2, 4, 5, 6, 7, 8, 9)|2|138|20|(1, 2, 5, 7, 8, 9)|137|58|1.007
(0, 1, 2, 4, 5, 6, 7, 8, 9)|4|101|27|(1, 2, 4, 5, 6, 7, 8, 9)|45|15|2.244
(0, 1, 2, 4, 5, 6, 7, 8, 9)|6|207|17|(1, 4, 5, 6, 7, 8, 9)|202|34|1.025
(0, 1, 2, 4, 5, 6, 7, 8, 10)|0|132|89|(0, 2, 5, 6, 7, 8, 10)|82|36|1.61
(0, 1, 2, 4, 5, 6, 7, 8, 10)|2|114|53|(1, 2, 4, 5, 6, 7, 8, 10)|90|15|1.267
(0, 1, 2, 4, 5, 6, 7, 8, 10)|5|167|17|(1, 4, 5, 6, 7, 8, 10)|165|61|1.012
(0, 1, 2, 4, 5, 6, 7, 8, 10)|10|211|27|(1, 4, 5, 6, 7, 8, 10)|169|18|1.249
(0, 1, 2, 4, 5, 6, 7, 8, 11)|1|224|50|(1, 2, 4, 5, 6, 7, 8, 11)|222|16|1.009
(0, 1, 2, 4, 5, 6, 7, 8, 11)|5|163|21|(1, 2, 4, 5, 6, 7, 8, 11)|156|20|1.045
(0, 1, 2, 4, 5, 6, 7, 8, 11)|7|180|18|(1, 2, 4, 5, 6, 7, 8, 11)|161|11|1.118
(0, 1, 2, 4, 5, 6, 7, 8, 11)|11|116|45|(1, 2, 4, 5, 6, 7, 8, 11)|66|67|1.758
(0, 1, 2, 4, 5, 6, 7, 9, 10)|1|172|36|(1, 4, 5, 6, 7, 9, 10)|165|82|1.042
(0, 1, 2, 4, 5, 6, 7, 9, 10)|2|151|77|(1, 2, 5, 7, 10)|127|103|1.189
(0, 1, 2, 4, 5, 6, 7, 9, 10)|4|196|86|(1, 4, 5, 6, 7, 9, 10)|119|36|1.647
(0, 1, 2, 4, 5, 6, 7, 9, 10)|5|185|74|(1, 4, 5, 6, 7, 9, 10)|158|22|1.171
(0, 1, 2, 4, 5, 6, 7, 9, 10)|7|197|60|(1, 4, 5, 6, 7, 9, 10)|197|22|1.0
(0, 1, 2, 4, 5, 6, 7, 9, 10)|10|207|43|(1, 2, 4, 5, 6, 7, 9, 10)|165|54|1.255
(0, 1, 2, 4, 5, 6, 7, 9, 11)|2|175|105|(1, 2, 5, 7, 9, 11)|165|88|1.061
(0, 1, 2, 4, 5, 6, 7, 9, 11)|4|227|89|(1, 4, 6, 7, 9, 11)|110|57|2.064
(0, 1, 2, 4, 5, 6, 7, 9, 11)|5|201|12|(1, 2, 4, 5, 6, 7, 9, 11)|173|43|1.162
(0, 1, 2, 4, 5, 6, 7, 9, 11)|6|238|9|(1, 2, 4, 5, 6, 7, 9, 11)|215|37|1.107
(0, 1, 2, 4, 5, 6, 7, 9, 11)|11|72|32|(1, 2, 4, 5, 6, 7, 9, 11)|49|48|1.469
(0, 1, 2, 4, 5, 6, 7, 10, 11)|2|230|112|(1, 2, 4, 5, 6, 7, 10, 11)|137|46|1.679
(0, 1, 2, 4, 5, 6, 7, 10, 11)|7|221|69|(1, 2, 4, 5, 6, 7, 10, 11)|161|45|1.373
(0, 1, 2, 4, 5, 6, 8, 9, 10)|1|249|19|(1, 2, 4, 5, 6, 8, 9, 10)|134|46|1.858
(0, 1, 2, 4, 5, 6, 8, 9, 10)|4|345|131|(1, 2, 4, 5, 6, 8, 9, 10)|142|39|2.43
(0, 1, 2, 4, 5, 6, 8, 9, 10)|5|159|15|(1, 2, 4, 5, 6, 8, 9, 10)|123|14|1.293
(0, 1, 2, 4, 5, 6, 8, 9, 10)|6|193|15|(1, 4, 5, 6, 8, 9, 10)|176|5|1.097
(0, 1, 2, 4, 5, 6, 8, 9, 10)|8|183|26|(1, 2, 4, 5, 6, 8, 9, 10)|140|12|1.307
(0, 1, 2, 4, 5, 6, 8, 9, 10)|10|188|29|(1, 2, 4, 5, 6, 8, 9, 10)|149|28|1.262
(0, 1, 2, 4, 5, 6, 8, 9, 11)|0|154|80|(0, 2, 5, 6, 8, 9, 11)|154|96|1.0
(0, 1, 2, 4, 5, 6, 8, 9, 11)|2|171|95|(1, 2, 4, 5, 6, 8, 9, 11)|115|60|1.487
(0, 1, 2, 4, 5, 6, 8, 9, 11)|5|180|37|(1, 2, 4, 5, 6, 8, 9, 11)|171|25|1.053
(0, 1, 2, 4, 5, 6, 8, 9, 11)|11|145|71|(1, 2, 4, 5, 6, 8, 9, 11)|70|35|2.071
(0, 1, 2, 4, 5, 6, 8, 10, 11)|4|95|41|(1, 4, 6, 10, 11)|84|17|1.131
(0, 1, 2, 4, 5, 6, 8, 10, 11)|6|228|28|(1, 2, 4, 5, 6, 8, 10, 11)|192|26|1.188
(0, 1, 2, 4, 5, 6, 8, 10, 11)|8|188|5|(1, 2, 4, 5, 6, 8, 10, 11)|174|16|1.08
(0, 1, 2, 4, 5, 6, 8, 10, 11)|10|222|85|(1, 2, 4, 5, 6, 8, 10, 11)|172|47|1.291
(0, 1, 2, 4, 5, 6, 8, 10, 11)|11|91|93|(1, 4, 5, 6, 8, 10, 11)|76|59|1.197
(0, 1, 2, 4, 5, 6, 9, 10, 11)|0|125|50|(0, 2, 4, 5, 6, 9, 10, 11)|107|102|1.168
(0, 1, 2, 4, 5, 6, 9, 10, 11)|2|166|31|(1, 2, 5, 6, 9, 10, 11)|122|40|1.361
(0, 1, 2, 4, 5, 6, 9, 10, 11)|4|183|114|(1, 4, 6, 10, 11)|84|17|2.179
(0, 1, 2, 4, 5, 6, 9, 10, 11)|9|213|32|(1, 2, 4, 5, 6, 9, 10, 11)|189|28|1.127
(0, 1, 2, 4, 5, 6, 9, 10, 11)|11|46|6|(1, 2, 4, 5, 6, 9, 10, 11)|32|7|1.438
(0, 1, 2, 4, 5, 7, 8, 9, 10)|0|175|83|(0, 2, 5, 7, 8, 9, 10)|127|74|1.378
(0, 1, 2, 4, 5, 7, 8, 9, 10)|1|273|24|(1, 2, 4, 5, 7, 8, 9, 10)|221|4|1.235
(0, 1, 2, 4, 5, 7, 8, 9, 10)|4|147|157|(1, 4, 5, 7, 8, 9, 10)|77|41|1.909
(0, 1, 2, 4, 5, 7, 8, 9, 10)|5|166|54|(1, 4, 5, 7, 8, 9, 10)|141|37|1.177
(0, 1, 2, 4, 5, 7, 8, 9, 11)|0|152|60|(0, 2, 5, 7, 8, 9, 11)|139|87|1.094
(0, 1, 2, 4, 5, 7, 8, 9, 11)|1|316|47|(1, 2, 4, 5, 7, 8, 9, 11)|191|21|1.654
(0, 1, 2, 4, 5, 7, 8, 9, 11)|5|184|20|(1, 2, 4, 5, 7, 8, 9, 11)|178|37|1.034
(0, 1, 2, 4, 5, 7, 8, 9, 11)|7|258|35|(1, 2, 4, 5, 7, 8, 9, 11)|234|11|1.103
(0, 1, 2, 4, 5, 7, 8, 9, 11)|8|233|16|(1, 2, 4, 5, 7, 8, 9, 11)|214|8|1.089
(0, 1, 2, 4, 5, 7, 8, 9, 11)|9|216|40|(1, 4, 5, 7, 8, 9, 11)|196|56|1.102
(0, 1, 2, 4, 5, 7, 8, 9, 11)|11|236|109|(1, 4, 7, 9, 11)|107|103|2.206
(0, 1, 2, 4, 5, 7, 8, 10, 11)|1|235|46|(1, 4, 5, 7, 8, 10, 11)|215|46|1.093
(0, 1, 2, 4, 5, 7, 8, 10, 11)|10|180|10|(1, 4, 5, 7, 8, 10, 11)|175|17|1.029
(0, 1, 2, 4, 5, 7, 8, 10, 11)|11|153|72|(1, 4, 7, 8, 10, 11)|51|21|3.0
(0, 1, 2, 4, 5, 7, 9, 10, 11)|2|192|80|(1, 2, 5, 7, 9, 10, 11)|90|41|2.133
(0, 1, 2, 4, 5, 7, 9, 10, 11)|4|185|78|(1, 4, 7, 10)|119|46|1.555
(0, 1, 2, 4, 5, 7, 9, 10, 11)|9|202|80|(1, 2, 4, 5, 7, 9, 10, 11)|180|47|1.122
(0, 1, 2, 4, 5, 7, 9, 10, 11)|11|64|32|(1, 4, 7, 9, 10, 11)|42|7|1.524
(0, 1, 2, 4, 5, 8, 9, 10, 11)|0|207|18|(0, 2, 5, 8, 9, 10, 11)|84|61|2.464
(0, 1, 2, 4, 5, 8, 9, 10, 11)|2|149|28|(1, 2, 5, 8, 9, 10, 11)|109|53|1.367
(0, 1, 2, 4, 5, 8, 9, 10, 11)|4|143|131|(1, 4, 8, 9, 10, 11)|72|24|1.986
(0, 1, 2, 4, 5, 8, 9, 10, 11)|8|188|34|(1, 2, 4, 5, 8, 9, 10, 11)|175|11|1.074
(0, 1, 2, 4, 5, 8, 9, 10, 11)|11|81|10|(1, 2, 4, 5, 8, 9, 10, 11)|46|40|1.761
(0, 1, 2, 4, 6, 7, 8, 9, 10)|0|161|105|(0, 2, 4, 6, 7, 8, 9, 10)|64|19|2.516
(0, 1, 2, 4, 6, 7, 8, 9, 10)|2|158|4|(1, 2, 4, 6, 7, 8, 9, 10)|69|1|2.29
(0, 1, 2, 4, 6, 7, 8, 9, 10)|4|114|40|(1, 2, 4, 6, 7, 8, 9, 10)|75|37|1.52
(0, 1, 2, 4, 6, 7, 8, 9, 10)|6|181|39|(1, 2, 4, 6, 7, 8, 9, 10)|176|18|1.028
(0, 1, 2, 4, 6, 7, 8, 9, 10)|7|174|24|(1, 2, 4, 6, 7, 8, 9, 10)|164|28|1.061
(0, 1, 2, 4, 6, 7, 8, 9, 10)|9|163|33|(1, 2, 4, 6, 7, 8, 9, 10)|134|29|1.216
(0, 1, 2, 4, 6, 7, 8, 9, 10)|10|167|30|(1, 2, 4, 6, 7, 8, 9, 10)|163|9|1.025
(0, 1, 2, 4, 6, 7, 8, 9, 11)|0|104|74|(0, 2, 4, 6, 7, 8, 9, 11)|98|81|1.061
(0, 1, 2, 4, 6, 7, 8, 9, 11)|1|264|49|(1, 2, 4, 6, 7, 8, 9, 11)|201|54|1.313
(0, 1, 2, 4, 6, 7, 8, 9, 11)|2|162|104|(1, 2, 6, 7, 8, 9, 11)|114|49|1.421
(0, 1, 2, 4, 6, 7, 8, 9, 11)|11|143|212|(1, 4, 6, 7, 8, 9, 11)|50|20|2.86
(0, 1, 2, 4, 6, 7, 8, 10, 11)|0|125|96|(0, 2, 4, 6, 7, 8, 10, 11)|88|31|1.42
(0, 1, 2, 4, 6, 7, 8, 10, 11)|6|205|26|(1, 2, 4, 6, 7, 8, 10, 11)|196|35|1.046
(0, 1, 2, 4, 6, 7, 8, 10, 11)|10|172|10|(1, 2, 4, 6, 7, 8, 10, 11)|167|32|1.03
(0, 1, 2, 4, 6, 7, 8, 10, 11)|11|94|64|(1, 4, 7, 8, 10, 11)|51|21|1.843
(0, 1, 2, 4, 6, 7, 9, 10, 11)|0|125|40|(0, 2, 6, 7, 9, 10, 11)|116|32|1.078
(0, 1, 2, 4, 6, 7, 9, 10, 11)|1|228|12|(1, 2, 4, 6, 7, 9, 10, 11)|228|32|1.0
(0, 1, 2, 4, 6, 7, 9, 10, 11)|4|67|21|(1, 2, 4, 6, 7, 9, 10, 11)|65|33|1.031
(0, 1, 2, 4, 6, 7, 9, 10, 11)|6|242|18|(1, 2, 4, 6, 7, 9, 10, 11)|198|37|1.222
(0, 1, 2, 4, 6, 7, 9, 10, 11)|7|184|38|(1, 4, 6, 7, 9, 10, 11)|183|17|1.005
(0, 1, 2, 4, 6, 7, 9, 10, 11)|9|191|70|(1, 2, 4, 6, 7, 9, 10, 11)|137|32|1.394
(0, 1, 2, 4, 6, 7, 9, 10, 11)|10|232|53|(1, 2, 4, 6, 7, 9, 10, 11)|175|21|1.326
(0, 1, 2, 4, 6, 7, 9, 10, 11)|11|48|19|(1, 2, 4, 6, 7, 9, 10, 11)|42|9|1.143
(0, 1, 2, 4, 6, 8, 9, 10, 11)|1|260|88|(1, 2, 4, 6, 8, 9, 10, 11)|188|58|1.383
(0, 1, 2, 4, 6, 8, 9, 10, 11)|2|165|60|(1, 2, 4, 6, 8, 9, 10, 11)|122|47|1.352
(0, 1, 2, 4, 6, 8, 9, 10, 11)|4|88|31|(1, 4, 8, 9, 10, 11)|72|24|1.222
(0, 1, 2, 4, 6, 8, 9, 10, 11)|9|167|36|(1, 2, 4, 6, 8, 9, 10, 11)|163|32|1.025
(0, 1, 2, 4, 6, 8, 9, 10, 11)|10|186|39|(1, 2, 4, 6, 8, 9, 10, 11)|143|20|1.301
(0, 1, 2, 4, 6, 8, 9, 10, 11)|11|162|121|(1, 2, 4, 6, 8, 9, 10, 11)|33|18|4.909
(0, 1, 2, 4, 7, 8, 9, 10, 11)|2|148|78|(1, 2, 4, 7, 8, 9, 10, 11)|140|15|1.057
(0, 1, 2, 4, 7, 8, 9, 10, 11)|4|180|110|(1, 4, 8, 9, 10, 11)|72|24|2.5
(0, 1, 2, 4, 7, 8, 9, 10, 11)|7|257|101|(1, 2, 4, 7, 8, 9, 10, 11)|210|80|1.224
(0, 1, 2, 4, 7, 8, 9, 10, 11)|8|195|16|(1, 2, 4, 7, 8, 9, 10, 11)|175|18|1.114
(0, 1, 2, 4, 7, 8, 9, 10, 11)|9|228|36|(1, 4, 7, 8, 9, 10, 11)|182|40|1.253
(0, 1, 2, 4, 7, 8, 9, 10, 11)|10|200|10|(1, 4, 7, 8, 9, 10, 11)|182|51|1.099
(0, 1, 2, 4, 7, 8, 9, 10, 11)|11|71|58|(1, 2, 4, 7, 8, 9, 10, 11)|38|14|1.868
(0, 1, 2, 5, 6, 7, 8, 9, 10)|0|132|95|(0, 2, 6, 7, 8, 9, 10)|77|41|1.714
(0, 1, 2, 5, 6, 7, 8, 9, 10)|1|178|8|(1, 5, 7, 8, 9, 10)|175|22|1.017
(0, 1, 2, 5, 6, 7, 8, 9, 10)|2|137|35|(1, 2, 5, 6, 7, 8, 9, 10)|123|26|1.114
(0, 1, 2, 5, 6, 7, 8, 9, 10)|5|165|29|(1, 2, 5, 6, 7, 8, 9, 10)|111|23|1.486
(0, 1, 2, 5, 6, 7, 8, 9, 10)|7|179|21|(1, 2, 5, 6, 7, 8, 9, 10)|138|29|1.297
(0, 1, 2, 5, 6, 7, 8, 9, 10)|8|144|13|(1, 2, 5, 6, 7, 8, 9, 10)|137|19|1.051
(0, 1, 2, 5, 6, 7, 8, 9, 10)|10|135|28|(1, 2, 5, 6, 7, 8, 9, 10)|129|24|1.047
(0, 1, 2, 5, 6, 7, 8, 9, 11)|1|291|144|(1, 2, 5, 6, 7, 8, 9, 11)|163|32|1.785
(0, 1, 2, 5, 6, 7, 8, 9, 11)|2|181|100|(1, 2, 6, 7, 8, 9, 11)|114|49|1.588
(0, 1, 2, 5, 6, 7, 8, 9, 11)|9|175|52|(1, 2, 5, 6, 7, 8, 9, 11)|161|33|1.087
(0, 1, 2, 5, 6, 7, 8, 10, 11)|1|240|59|(1, 5, 6, 7, 8, 10, 11)|193|22|1.244
(0, 1, 2, 5, 6, 7, 8, 10, 11)|7|187|37|(1, 5, 6, 7, 8, 10, 11)|156|1|1.199
(0, 1, 2, 5, 6, 7, 8, 10, 11)|8|163|7|(1, 2, 5, 6, 7, 8, 10, 11)|152|12|1.072
(0, 1, 2, 5, 6, 7, 8, 10, 11)|11|87|75|(1, 5, 6, 7, 8, 10, 11)|41|13|2.122
(0, 1, 2, 5, 6, 7, 9, 10, 11)|1|221|30|(1, 2, 5, 6, 7, 9, 10, 11)|217|45|1.018
(0, 1, 2, 5, 6, 7, 9, 10, 11)|2|133|83|(1, 2, 5, 6, 7, 9, 10, 11)|96|9|1.385
(0, 1, 2, 5, 6, 7, 9, 10, 11)|6|216|13|(1, 2, 5, 6, 7, 9, 10, 11)|198|27|1.091
(0, 1, 2, 5, 6, 7, 9, 10, 11)|9|168|46|(1, 2, 5, 6, 7, 9, 10, 11)|146|26|1.151
(0, 1, 2, 5, 6, 7, 9, 10, 11)|11|138|107|(1, 5, 6, 7, 9, 10, 11)|82|43|1.683
(0, 1, 2, 5, 6, 8, 9, 10, 11)|0|89|16|(0, 2, 6, 8, 9, 10, 11)|70|30|1.271
(0, 1, 2, 5, 6, 8, 9, 10, 11)|1|275|86|(1, 5, 8, 9, 10, 11)|264|112|1.042
(0, 1, 2, 5, 6, 8, 9, 10, 11)|10|168|29|(1, 2, 5, 6, 8, 9, 10, 11)|130|24|1.292
(0, 1, 2, 5, 7, 8, 9, 10, 11)|0|186|48|(0, 2, 7, 9, 10, 11)|175|168|1.063
(0, 1, 2, 5, 7, 8, 9, 10, 11)|2|118|69|(1, 2, 5, 7, 8, 9, 10, 11)|115|17|1.026
(0, 1, 2, 5, 7, 8, 9, 10, 11)|10|174|60|(1, 5, 7, 8, 9, 10, 11)|149|43|1.168
(0, 1, 2, 5, 7, 8, 9, 10, 11)|11|41|22|(1, 5, 7, 8, 9, 10, 11)|41|12|1.0
(0, 1, 2, 6, 7, 8, 9, 10, 11)|8|171|27|(1, 6, 7, 8, 9, 10, 11)|161|29|1.062
(0, 1, 3, 4, 5, 6, 7, 8, 9)|0|82|21|(0, 3, 5, 6, 7, 8, 9)|73|16|1.123
(0, 1, 3, 4, 5, 6, 7, 8, 9)|4|90|45|(1, 4, 6, 7, 8, 9)|70|33|1.286
(0, 1, 3, 4, 5, 6, 7, 8, 9)|8|176|20|(1, 3, 4, 5, 6, 7, 8, 9)|167|36|1.054
(0, 1, 3, 4, 5, 6, 7, 8, 10)|1|212|81|(1, 3, 4, 5, 6, 7, 8, 10)|158|58|1.342
(0, 1, 3, 4, 5, 6, 7, 8, 10)|3|151|12|(1, 3, 4, 5, 6, 7, 8, 10)|141|22|1.071
(0, 1, 3, 4, 5, 6, 7, 8, 10)|4|127|14|(1, 4, 5, 6, 7, 8, 10)|89|70|1.427
(0, 1, 3, 4, 5, 6, 7, 8, 10)|6|182|6|(1, 3, 4, 5, 6, 7, 8, 10)|176|2|1.034
(0, 1, 3, 4, 5, 6, 7, 8, 11)|0|118|75|(0, 3, 5, 6, 7, 8, 11)|101|55|1.168
(0, 1, 3, 4, 5, 6, 7, 8, 11)|1|273|26|(1, 4, 5, 6, 7, 8, 11)|244|86|1.119
(0, 1, 3, 4, 5, 6, 7, 8, 11)|3|160|13|(1, 3, 4, 5, 6, 7, 8, 11)|156|31|1.026
(0, 1, 3, 4, 5, 6, 7, 8, 11)|4|139|80|(1, 3, 4, 5, 6, 7, 8, 11)|71|29|1.958
(0, 1, 3, 4, 5, 6, 7, 8, 11)|5|179|30|(1, 3, 4, 5, 6, 7, 8, 11)|141|28|1.27
(0, 1, 3, 4, 5, 6, 7, 8, 11)|8|197|36|(1, 3, 4, 5, 6, 7, 8, 11)|145|13|1.359
(0, 1, 3, 4, 5, 6, 7, 8, 11)|11|71|56|(1, 3, 4, 5, 6, 7, 8, 11)|34|6|2.088
(0, 1, 3, 4, 5, 6, 7, 9, 10)|0|144|53|(0, 3, 5, 6, 7, 9, 10)|68|34|2.118
(0, 1, 3, 4, 5, 6, 7, 9, 10)|1|234|33|(1, 3, 4, 5, 6, 7, 9, 10)|156|38|1.5
(0, 1, 3, 4, 5, 6, 7, 9, 10)|3|168|28|(1, 3, 4, 5, 6, 7, 9, 10)|164|30|1.024
(0, 1, 3, 4, 5, 6, 7, 9, 10)|4|172|143|(1, 3, 4, 5, 6, 7, 9, 10)|106|57|1.623
(0, 1, 3, 4, 5, 6, 7, 9, 10)|5|189|51|(1, 4, 5, 6, 7, 9, 10)|158|22|1.196
(0, 1, 3, 4, 5, 6, 7, 9, 10)|6|213|13|(1, 3, 4, 5, 6, 7, 9, 10)|201|5|1.06
(0, 1, 3, 4, 5, 6, 7, 9, 10)|7|183|14|(1, 3, 4, 5, 6, 7, 9, 10)|183|26|1.0
(0, 1, 3, 4, 5, 6, 7, 9, 10)|9|178|36|(1, 3, 4, 5, 6, 7, 9, 10)|159|43|1.119
(0, 1, 3, 4, 5, 6, 7, 9, 10)|10|198|40|(1, 3, 4, 5, 6, 7, 9, 10)|174|24|1.138
(0, 1, 3, 4, 5, 6, 7, 9, 11)|0|176|131|(0, 3, 5, 7, 11)|136|93|1.294
(0, 1, 3, 4, 5, 6, 7, 9, 11)|3|201|55|(1, 3, 4, 5, 6, 7, 9, 11)|144|13|1.396
(0, 1, 3, 4, 5, 6, 7, 9, 11)|4|308|227|(1, 3, 4, 5, 6, 7, 9, 11)|65|32|4.738
(0, 1, 3, 4, 5, 6, 7, 9, 11)|6|214|24|(1, 3, 4, 5, 6, 7, 9, 11)|192|20|1.115
(0, 1, 3, 4, 5, 6, 7, 9, 11)|7|185|26|(1, 3, 4, 5, 6, 7, 9, 11)|168|33|1.101
(0, 1, 3, 4, 5, 6, 7, 9, 11)|9|177|28|(1, 3, 4, 5, 6, 7, 9, 11)|154|9|1.149
(0, 1, 3, 4, 5, 6, 7, 9, 11)|11|123|84|(1, 3, 4, 5, 6, 7, 9, 11)|88|57|1.398
(0, 1, 3, 4, 5, 6, 7, 10, 11)|0|68|53|(0, 3, 4, 5, 6, 7, 10, 11)|61|39|1.115
(0, 1, 3, 4, 5, 6, 7, 10, 11)|1|219|18|(1, 3, 4, 5, 6, 7, 10, 11)|219|93|1.0
(0, 1, 3, 4, 5, 6, 7, 10, 11)|4|176|124|(1, 4, 6, 10, 11)|84|17|2.095
(0, 1, 3, 4, 5, 6, 7, 10, 11)|7|187|28|(1, 3, 4, 5, 6, 7, 10, 11)|181|67|1.033
(0, 1, 3, 4, 5, 6, 7, 10, 11)|10|182|24|(1, 3, 4, 5, 6, 7, 10, 11)|149|58|1.221
(0, 1, 3, 4, 5, 6, 8, 9, 10)|0|196|128|(0, 3, 4, 5, 6, 8, 9, 10)|87|49|2.253
(0, 1, 3, 4, 5, 6, 8, 9, 10)|4|181|63|(1, 3, 4, 5, 6, 8, 9, 10)|121|67|1.496
(0, 1, 3, 4, 5, 6, 8, 9, 10)|5|223|12|(1, 3, 4, 5, 6, 8, 9, 10)|166|59|1.343
(0, 1, 3, 4, 5, 6, 8, 9, 10)|6|192|35|(1, 4, 5, 6, 8, 9, 10)|176|5|1.091
(0, 1, 3, 4, 5, 6, 8, 9, 10)|8|182|26|(1, 3, 4, 5, 6, 8, 9, 10)|177|8|1.028
(0, 1, 3, 4, 5, 6, 8, 9, 10)|9|157|4|(1, 3, 4, 5, 6, 8, 9, 10)|142|12|1.106
(0, 1, 3, 4, 5, 6, 8, 9, 10)|10|175|37|(1, 3, 4, 5, 6, 8, 9, 10)|156|31|1.122
(0, 1, 3, 4, 5, 6, 8, 9, 11)|0|134|153|(0, 3, 4, 5, 6, 8, 9, 11)|104|117|1.288
(0, 1, 3, 4, 5, 6, 8, 9, 11)|1|265|102|(1, 4, 6, 8, 9, 11)|195|49|1.359
(0, 1, 3, 4, 5, 6, 8, 9, 11)|4|142|51|(1, 3, 4, 5, 6, 8, 9, 11)|96|71|1.479
(0, 1, 3, 4, 5, 6, 8, 9, 11)|5|157|53|(1, 3, 4, 5, 6, 8, 9, 11)|150|42|1.047
(0, 1, 3, 4, 5, 6, 8, 9, 11)|6|213|39|(1, 3, 4, 5, 6, 8, 9, 11)|195|19|1.092
(0, 1, 3, 4, 5, 6, 8, 9, 11)|8|206|10|(1, 3, 4, 5, 6, 8, 9, 11)|170|34|1.212
(0, 1, 3, 4, 5, 6, 8, 9, 11)|9|150|27|(1, 3, 4, 5, 6, 8, 9, 11)|123|27|1.22
(0, 1, 3, 4, 5, 6, 8, 9, 11)|11|136|77|(1, 3, 4, 5, 6, 8, 9, 11)|82|55|1.659
(0, 1, 3, 4, 5, 6, 8, 10, 11)|0|166|64|(0, 3, 5, 6, 8, 10, 11)|65|50|2.554
(0, 1, 3, 4, 5, 6, 8, 10, 11)|1|170|68|(1, 3, 4, 5, 6, 8, 10, 11)|126|45|1.349
(0, 1, 3, 4, 5, 6, 8, 10, 11)|4|158|34|(1, 3, 4, 5, 6, 8, 10, 11)|65|37|2.431
(0, 1, 3, 4, 5, 6, 8, 10, 11)|6|189|14|(1, 3, 4, 5, 6, 8, 10, 11)|187|15|1.011
(0, 1, 3, 4, 5, 6, 8, 10, 11)|8|185|26|(1, 3, 4, 5, 6, 8, 10, 11)|180|32|1.028
(0, 1, 3, 4, 5, 6, 8, 10, 11)|10|145|6|(1, 3, 4, 5, 6, 8, 10, 11)|135|28|1.074
(0, 1, 3, 4, 5, 6, 9, 10, 11)|0|186|95|(0, 3, 4, 5, 6, 9, 10, 11)|49|22|3.796
(0, 1, 3, 4, 5, 6, 9, 10, 11)|1|280|59|(1, 3, 4, 5, 6, 9, 10, 11)|256|102|1.094
(0, 1, 3, 4, 5, 6, 9, 10, 11)|3|169|33|(1, 3, 5, 6, 9, 10, 11)|149|28|1.134
(0, 1, 3, 4, 5, 6, 9, 10, 11)|4|211|231|(1, 4, 6, 10, 11)|84|17|2.512
(0, 1, 3, 4, 5, 6, 9, 10, 11)|9|177|66|(1, 3, 4, 5, 6, 9, 10, 11)|159|8|1.113
(0, 1, 3, 4, 5, 7, 8, 9, 10)|0|155|74|(0, 3, 4, 5, 7, 8, 9, 10)|128|80|1.211
(0, 1, 3, 4, 5, 7, 8, 9, 10)|3|173|25|(1, 3, 4, 5, 7, 8, 9, 10)|126|27|1.373
(0, 1, 3, 4, 5, 7, 8, 9, 10)|4|188|70|(1, 4, 5, 7, 8, 9, 10)|77|41|2.442
(0, 1, 3, 4, 5, 7, 8, 9, 10)|5|162|3|(1, 4, 5, 7, 8, 9, 10)|141|37|1.149
(0, 1, 3, 4, 5, 7, 8, 9, 10)|7|190|4|(1, 3, 4, 5, 7, 8, 9, 10)|180|33|1.056
(0, 1, 3, 4, 5, 7, 8, 9, 10)|8|198|23|(1, 3, 4, 5, 7, 8, 9, 10)|136|25|1.456
(0, 1, 3, 4, 5, 7, 8, 9, 10)|9|167|54|(1, 4, 7, 8, 9, 10)|163|18|1.025
(0, 1, 3, 4, 5, 7, 8, 9, 11)|0|188|159|(0, 3, 5, 8, 9, 11)|108|28|1.741
(0, 1, 3, 4, 5, 7, 8, 9, 11)|5|209|22|(1, 3, 4, 5, 7, 8, 9, 11)|191|40|1.094
(0, 1, 3, 4, 5, 7, 8, 9, 11)|7|220|55|(1, 3, 4, 5, 7, 8, 9, 11)|185|21|1.189
(0, 1, 3, 4, 5, 7, 8, 9, 11)|8|173|38|(1, 3, 4, 5, 7, 8, 9, 11)|169|24|1.024
(0, 1, 3, 4, 5, 7, 8, 9, 11)|9|200|41|(1, 3, 4, 5, 7, 8, 9, 11)|187|36|1.07
(0, 1, 3, 4, 5, 7, 8, 9, 11)|11|80|54|(1, 3, 4, 5, 7, 8, 9, 11)|36|15|2.222
(0, 1, 3, 4, 5, 7, 8, 10, 11)|1|221|111|(1, 4, 5, 7, 8, 10, 11)|215|46|1.028
(0, 1, 3, 4, 5, 7, 8, 10, 11)|10|195|31|(1, 4, 5, 7, 8, 10, 11)|175|17|1.114
(0, 1, 3, 4, 5, 7, 9, 10, 11)|1|272|48|(1, 3, 4, 5, 7, 9, 10, 11)|231|167|1.177
(0, 1, 3, 4, 5, 7, 9, 10, 11)|3|186|11|(1, 3, 5, 7, 9, 10, 11)|150|24|1.24
(0, 1, 3, 4, 5, 7, 9, 10, 11)|4|196|129|(1, 4, 7, 10)|119|46|1.647
(0, 1, 3, 4, 5, 7, 9, 10, 11)|5|230|99|(1, 3, 4, 5, 7, 9, 10, 11)|180|37|1.278
(0, 1, 3, 4, 5, 7, 9, 10, 11)|7|217|9|(1, 3, 4, 5, 7, 9, 10, 11)|190|70|1.142
(0, 1, 3, 4, 5, 7, 9, 10, 11)|9|200|23|(1, 3, 4, 5, 7, 9, 10, 11)|172|29|1.163
(0, 1, 3, 4, 5, 7, 9, 10, 11)|11|127|69|(1, 4, 7, 9, 10, 11)|42|7|3.024
(0, 1, 3, 4, 5, 8, 9, 10, 11)|0|132|88|(0, 3, 5, 8, 9, 10, 11)|53|37|2.491
(0, 1, 3, 4, 5, 8, 9, 10, 11)|1|213|17|(1, 3, 4, 5, 8, 9, 10, 11)|212|31|1.005
(0, 1, 3, 4, 5, 8, 9, 10, 11)|4|238|130|(1, 4, 8, 9, 10, 11)|72|24|3.306
(0, 1, 3, 4, 5, 8, 9, 10, 11)|10|183|43|(1, 3, 4, 5, 8, 9, 10, 11)|153|27|1.196
(0, 1, 3, 4, 6, 7, 8, 9, 10)|0|174|161|(0, 3, 6, 7, 8, 9, 10)|63|18|2.762
(0, 1, 3, 4, 6, 7, 8, 9, 10)|3|121|15|(1, 3, 4, 6, 7, 8, 9, 10)|116|11|1.043
(0, 1, 3, 4, 6, 7, 8, 9, 10)|4|174|184|(1, 4, 6, 7, 8, 9, 10)|77|50|2.26
(0, 1, 3, 4, 6, 7, 8, 9, 10)|6|192|42|(1, 3, 4, 6, 7, 8, 9, 10)|190|42|1.011
(0, 1, 3, 4, 6, 7, 8, 9, 10)|9|140|32|(1, 3, 4, 6, 7, 8, 9, 10)|126|17|1.111
(0, 1, 3, 4, 6, 7, 8, 10, 11)|1|231|51|(1, 3, 4, 6, 7, 8, 10, 11)|211|139|1.095
(0, 1, 3, 4, 6, 7, 8, 10, 11)|3|162|34|(1, 3, 4, 6, 7, 8, 10, 11)|162|38|1.0
(0, 1, 3, 4, 6, 7, 8, 10, 11)|6|207|17|(1, 3, 4, 6, 7, 8, 10, 11)|188|6|1.101
(0, 1, 3, 4, 6, 7, 8, 10, 11)|11|201|134|(1, 4, 7, 8, 10, 11)|51|21|3.941
(0, 1, 3, 4, 6, 7, 9, 10, 11)|0|147|27|(0, 3, 6, 9, 10, 11)|85|42|1.729
(0, 1, 3, 4, 6, 7, 9, 10, 11)|1|386|112|(1, 3, 4, 6, 7, 9, 10, 11)|265|92|1.457
(0, 1, 3, 4, 6, 7, 9, 10, 11)|4|171|47|(1, 4, 7, 10)|119|46|1.437
(0, 1, 3, 4, 6, 7, 9, 10, 11)|7|210|7|(1, 3, 4, 6, 7, 9, 10, 11)|182|36|1.154
(0, 1, 3, 4, 6, 7, 9, 10, 11)|11|96|42|(1, 4, 7, 9, 10, 11)|42|7|2.286
(0, 1, 3, 4, 6, 8, 9, 10, 11)|0|159|94|(0, 3, 4, 6, 8, 9, 10, 11)|84|40|1.893
(0, 1, 3, 4, 6, 8, 9, 10, 11)|3|174|35|(1, 3, 4, 6, 8, 9, 10, 11)|158|25|1.101
(0, 1, 3, 4, 6, 8, 9, 10, 11)|4|283|250|(1, 4, 8, 9, 10, 11)|72|24|3.931
(0, 1, 3, 4, 6, 8, 9, 10, 11)|10|186|35|(1, 3, 4, 6, 8, 9, 10, 11)|157|13|1.185
(0, 1, 3, 4, 6, 8, 9, 10, 11)|11|154|118|(1, 4, 6, 8, 9, 10, 11)|80|59|1.925
(0, 1, 3, 4, 7, 8, 9, 10, 11)|0|94|29|(0, 3, 7, 8, 9, 10, 11)|51|16|1.843
(0, 1, 3, 4, 7, 8, 9, 10, 11)|1|240|48|(1, 3, 4, 7, 8, 9, 10, 11)|211|119|1.137
(0, 1, 3, 4, 7, 8, 9, 10, 11)|3|188|8|(1, 3, 4, 7, 8, 9, 10, 11)|160|40|1.175
(0, 1, 3, 4, 7, 8, 9, 10, 11)|4|204|180|(1, 4, 8, 9, 10, 11)|72|24|2.833
(0, 1, 3, 4, 7, 8, 9, 10, 11)|7|252|30|(1, 3, 4, 7, 8, 9, 10, 11)|181|34|1.392
(0, 1, 3, 4, 7, 8, 9, 10, 11)|9|226|53|(1, 4, 7, 8, 9, 10, 11)|182|40|1.242
(0, 1, 3, 5, 6, 7, 8, 9, 10)|0|156|47|(0, 3, 5, 6, 7, 8, 9, 10)|48|21|3.25
(0, 1, 3, 5, 6, 7, 8, 9, 10)|1|193|126|(1, 5, 7, 8, 9, 10)|175|22|1.103
(0, 1, 3, 5, 6, 7, 8, 9, 10)|5|169|57|(1, 3, 5, 6, 7, 8, 9, 10)|129|30|1.31
(0, 1, 3, 5, 6, 7, 8, 9, 10)|6|181|24|(1, 3, 5, 6, 7, 8, 9, 10)|168|31|1.077
(0, 1, 3, 5, 6, 7, 8, 9, 10)|8|144|21|(1, 3, 5, 6, 7, 8, 9, 10)|143|16|1.007
(0, 1, 3, 5, 6, 7, 8, 9, 10)|9|147|25|(1, 3, 5, 6, 7, 8, 9, 10)|111|15|1.324
(0, 1, 3, 5, 6, 7, 8, 9, 10)|10|181|11|(1, 3, 5, 6, 7, 8, 9, 10)|135|31|1.341
(0, 1, 3, 5, 6, 7, 8, 9, 11)|0|144|50|(0, 3, 6, 8, 11)|117|83|1.231
(0, 1, 3, 5, 6, 7, 8, 9, 11)|1|254|40|(1, 3, 5, 6, 7, 8, 9, 11)|224|87|1.134
(0, 1, 3, 5, 6, 7, 8, 9, 11)|6|203|25|(1, 3, 5, 6, 7, 8, 9, 11)|194|17|1.046
(0, 1, 3, 5, 6, 7, 8, 9, 11)|7|188|53|(1, 3, 5, 6, 7, 8, 9, 11)|153|24|1.229
(0, 1, 3, 5, 6, 7, 8, 9, 11)|8|183|34|(1, 3, 5, 6, 7, 8, 9, 11)|159|27|1.151
(0, 1, 3, 5, 6, 7, 8, 9, 11)|9|169|17|(1, 3, 5, 6, 7, 8, 9, 11)|156|28|1.083
(0, 1, 3, 5, 6, 7, 8, 9, 11)|11|164|69|(1, 3, 5, 6, 7, 8, 9, 11)|42|13|3.905
(0, 1, 3, 5, 6, 7, 8, 10, 11)|0|65|25|(0, 3, 5, 6, 7, 8, 10, 11)|48|2|1.354
(0, 1, 3, 5, 6, 7, 8, 10, 11)|7|181|8|(1, 5, 6, 7, 8, 10, 11)|156|1|1.16
(0, 1, 3, 5, 6, 7, 8, 10, 11)|8|146|16|(1, 3, 5, 6, 7, 8, 10, 11)|146|6|1.0
(0, 1, 3, 5, 6, 7, 8, 10, 11)|11|72|61|(1, 5, 6, 7, 8, 10, 11)|41|13|1.756
(0, 1, 3, 5, 6, 7, 9, 10, 11)|6|193|11|(1, 3, 5, 6, 7, 9, 10, 11)|190|17|1.016
(0, 1, 3, 5, 6, 7, 9, 10, 11)|10|180|34|(1, 3, 5, 6, 7, 9, 10, 11)|153|27|1.176
(0, 1, 3, 5, 6, 8, 9, 10, 11)|0|148|92|(0, 3, 6, 9, 10, 11)|85|42|1.741
(0, 1, 3, 5, 6, 8, 9, 10, 11)|3|133|12|(1, 3, 5, 6, 8, 9, 10, 11)|133|14|1.0
(0, 1, 3, 5, 6, 8, 9, 10, 11)|9|177|49|(1, 3, 5, 6, 8, 9, 10, 11)|153|46|1.157
(0, 1, 3, 5, 6, 8, 9, 10, 11)|10|171|55|(1, 3, 5, 6, 8, 9, 10, 11)|171|42|1.0
(0, 1, 3, 5, 6, 8, 9, 10, 11)|11|85|49|(1, 5, 8, 9, 10, 11)|66|76|1.288
(0, 1, 3, 5, 7, 8, 9, 10, 11)|0|159|67|(0, 3, 7, 8, 9, 10, 11)|51|16|3.118
(0, 1, 3, 5, 7, 8, 9, 10, 11)|5|156|49|(1, 3, 5, 7, 8, 9, 10, 11)|143|18|1.091
(0, 1, 3, 5, 7, 8, 9, 10, 11)|7|179|32|(1, 3, 5, 7, 8, 9, 10, 11)|146|4|1.226
(0, 1, 3, 5, 7, 8, 9, 10, 11)|9|179|50|(1, 3, 5, 7, 8, 9, 10, 11)|171|30|1.047
(0, 1, 3, 5, 7, 8, 9, 10, 11)|10|170|14|(1, 5, 7, 8, 9, 10, 11)|149|43|1.141
(0, 1, 3, 5, 7, 8, 9, 10, 11)|11|106|56|(1, 5, 7, 8, 9, 10, 11)|41|12|2.585
(0, 1, 3, 6, 7, 8, 9, 10, 11)|0|54|8|(0, 3, 6, 7, 8, 9, 10, 11)|50|10|1.08
(0, 1, 3, 6, 7, 8, 9, 10, 11)|1|247|18|(1, 3, 6, 7, 8, 9, 10, 11)|122|8|2.025
(0, 1, 3, 6, 7, 8, 9, 10, 11)|3|145|50|(1, 3, 6, 7, 8, 9, 10, 11)|139|6|1.043
(0, 1, 3, 6, 7, 8, 9, 10, 11)|8|182|12|(1, 6, 7, 8, 9, 10, 11)|161|29|1.13
(0, 1, 3, 6, 7, 8, 9, 10, 11)|9|171|46|(1, 3, 6, 7, 8, 9, 10, 11)|137|9|1.248
(0, 1, 4, 5, 6, 7, 8, 9, 10)|1|208|76|(1, 5, 7, 8, 9, 10)|175|22|1.189
(0, 1, 4, 5, 6, 7, 8, 9, 10)|4|132|113|(1, 4, 6, 7, 8, 9, 10)|77|50|1.714
(0, 1, 4, 5, 6, 7, 8, 9, 10)|5|163|19|(1, 4, 5, 6, 7, 8, 9, 10)|151|25|1.079
(0, 1, 4, 5, 6, 7, 8, 9, 10)|7|166|12|(1, 4, 5, 6, 7, 8, 9, 10)|162|6|1.025
(0, 1, 4, 5, 6, 7, 8, 9, 10)|8|181|19|(1, 4, 5, 6, 7, 8, 9, 10)|167|24|1.084
(0, 1, 4, 5, 6, 7, 8, 9, 10)|10|160|41|(1, 4, 5, 6, 7, 8, 9, 10)|152|20|1.053
(0, 1, 4, 5, 6, 7, 8, 9, 11)|0|182|170|(0, 4, 5, 6, 7, 8, 9, 11)|91|57|2.0
(0, 1, 4, 5, 6, 7, 8, 9, 11)|4|246|156|(1, 4, 5, 6, 7, 8, 9, 11)|132|102|1.864
(0, 1, 4, 5, 6, 7, 8, 9, 11)|5|199|17|(1, 4, 5, 6, 7, 8, 9, 11)|182|29|1.093
(0, 1, 4, 5, 6, 7, 8, 9, 11)|6|239|22|(1, 4, 5, 6, 7, 8, 9, 11)|234|33|1.021
(0, 1, 4, 5, 6, 7, 8, 9, 11)|7|200|5|(1, 5, 6, 7, 8, 9, 11)|198|37|1.01
(0, 1, 4, 5, 6, 7, 8, 9, 11)|8|207|56|(1, 5, 6, 7, 8, 9, 11)|183|27|1.131
(0, 1, 4, 5, 6, 7, 8, 9, 11)|9|190|53|(1, 4, 5, 6, 7, 8, 9, 11)|160|47|1.188
(0, 1, 4, 5, 6, 7, 8, 9, 11)|11|85|64|(1, 5, 6, 7, 8, 9, 11)|57|35|1.491
(0, 1, 4, 5, 6, 7, 8, 10, 11)|0|141|64|(0, 4, 5, 6, 7, 8, 10, 11)|88|64|1.602
(0, 1, 4, 5, 6, 7, 8, 10, 11)|4|108|28|(1, 4, 5, 6, 7, 8, 10, 11)|67|15|1.612
(0, 1, 4, 5, 6, 7, 8, 10, 11)|7|183|27|(1, 5, 6, 7, 8, 10, 11)|156|1|1.173
(0, 1, 4, 5, 6, 7, 8, 10, 11)|8|187|50|(1, 5, 6, 7, 8, 10, 11)|173|13|1.081
(0, 1, 4, 5, 6, 7, 8, 10, 11)|11|137|55|(1, 5, 6, 7, 8, 10, 11)|41|13|3.341
(0, 1, 4, 5, 6, 7, 9, 10, 11)|0|89|50|(0, 4, 6, 7, 9, 10, 11)|78|35|1.141
(0, 1, 4, 5, 6, 7, 9, 10, 11)|4|157|116|(1, 4, 6, 9, 11)|127|71|1.236
(0, 1, 4, 5, 6, 7, 9, 10, 11)|11|54|18|(1, 4, 5, 6, 7, 9, 10, 11)|47|22|1.149
(0, 1, 4, 5, 6, 8, 9, 10, 11)|4|306|186|(1, 4, 5, 6, 8, 9, 10, 11)|103|78|2.971
(0, 1, 4, 5, 6, 8, 9, 10, 11)|5|173|57|(1, 4, 5, 6, 8, 9, 10, 11)|152|28|1.138
(0, 1, 4, 5, 6, 8, 9, 10, 11)|8|167|15|(1, 4, 5, 6, 8, 9, 10, 11)|152|22|1.099
(0, 1, 4, 5, 6, 8, 9, 10, 11)|11|103|39|(1, 4, 5, 6, 8, 9, 10, 11)|32|12|3.219
(0, 1, 4, 5, 7, 8, 9, 10, 11)|0|142|95|(0, 4, 7, 9, 10, 11)|47|19|3.021
(0, 1, 4, 5, 7, 8, 9, 10, 11)|10|169|21|(1, 5, 7, 8, 9, 10, 11)|149|43|1.134
(0, 1, 4, 5, 7, 8, 9, 10, 11)|11|74|41|(1, 5, 7, 8, 9, 10, 11)|41|12|1.805
(0, 1, 4, 6, 7, 8, 9, 10, 11)|0|144|25|(0, 4, 7, 9, 10, 11)|47|19|3.064
(0, 1, 4, 6, 7, 8, 9, 10, 11)|6|191|10|(1, 4, 6, 7, 8, 9, 10, 11)|191|20|1.0
(0, 1, 4, 6, 7, 8, 9, 10, 11)|7|218|29|(1, 4, 6, 7, 8, 9, 10, 11)|180|55|1.211
(0, 1, 4, 6, 7, 8, 9, 10, 11)|10|181|22|(1, 6, 7, 8, 9, 10, 11)|142|8|1.275
(0, 1, 4, 6, 7, 8, 9, 10, 11)|11|119|33|(1, 6, 7, 8, 9, 10, 11)|89|43|1.337
(0, 1, 5, 6, 7, 8, 9, 10, 11)|0|92|23|(0, 5, 6, 7, 8, 9, 10, 11)|76|36|1.211
(0, 1, 5, 6, 7, 8, 9, 10, 11)|8|149|40|(1, 5, 6, 7, 8, 9, 10, 11)|148|33|1.007
(0, 2, 3, 4, 5, 6, 7, 8, 9)|0|99|51|(0, 3, 5, 6, 7, 8, 9)|73|16|1.356
(0, 2, 3, 4, 5, 6, 7, 8, 9)|2|129|41|(2, 4, 5, 6, 7, 8, 9)|109|12|1.183
(0, 2, 3, 4, 5, 6, 7, 8, 9)|3|156|19|(2, 3, 4, 5, 6, 7, 8, 9)|156|3|1.0
(0, 2, 3, 4, 5, 6, 7, 8, 9)|4|250|115|(2, 3, 4, 5, 6, 7, 8, 9)|120|49|2.083
(0, 2, 3, 4, 5, 6, 7, 8, 9)|5|162|19|(2, 3, 4, 5, 6, 7, 8, 9)|148|38|1.095
(0, 2, 3, 4, 5, 6, 7, 8, 9)|6|212|40|(2, 4, 5, 6, 7, 8, 9)|198|13|1.071
(0, 2, 3, 4, 5, 6, 7, 8, 9)|9|177|18|(2, 3, 4, 5, 6, 7, 8, 9)|154|30|1.149
(0, 2, 3, 4, 5, 6, 7, 8, 10)|4|144|107|(2, 4, 6, 7, 8, 10)|116|50|1.241
(0, 2, 3, 4, 5, 6, 7, 8, 10)|7|175|43|(2, 3, 4, 5, 6, 7, 8, 10)|165|23|1.061
(0, 2, 3, 4, 5, 6, 7, 8, 11)|11|49|12|(2, 4, 5, 6, 7, 8, 11)|46|10|1.065
(0, 2, 3, 4, 5, 6, 7, 9, 10)|0|113|112|(0, 3, 5, 6, 7, 9, 10)|68|34|1.662
(0, 2, 3, 4, 5, 6, 7, 9, 10)|2|161|56|(2, 3, 4, 5, 6, 7, 9, 10)|118|10|1.364
(0, 2, 3, 4, 5, 6, 7, 9, 10)|4|139|16|(2, 4, 6, 9, 10)|114|81|1.219
(0, 2, 3, 4, 5, 6, 7, 9, 10)|7|239|19|(2, 4, 5, 6, 7, 9, 10)|211|11|1.133
(0, 2, 3, 4, 5, 6, 7, 9, 11)|0|165|76|(0, 3, 5, 7, 11)|136|93|1.213
(0, 2, 3, 4, 5, 6, 7, 9, 11)|2|217|92|(2, 4, 5, 6, 7, 9, 11)|93|21|2.333
(0, 2, 3, 4, 5, 6, 7, 9, 11)|3|171|27|(2, 3, 4, 5, 6, 7, 9, 11)|156|21|1.096
(0, 2, 3, 4, 5, 6, 7, 9, 11)|5|191|66|(2, 3, 4, 5, 6, 7, 9, 11)|176|40|1.085
(0, 2, 3, 4, 5, 6, 7, 9, 11)|9|203|83|(2, 4, 5, 6, 7, 9, 11)|155|5|1.31
(0, 2, 3, 4, 5, 6, 7, 10, 11)|0|123|15|(0, 3, 4, 5, 6, 7, 10, 11)|61|39|2.016
(0, 2, 3, 4, 5, 6, 7, 10, 11)|2|187|112|(2, 4, 5, 6, 7, 10, 11)|123|51|1.52
(0, 2, 3, 4, 5, 6, 7, 10, 11)|3|164|13|(2, 3, 5, 6, 7, 10, 11)|154|18|1.065
(0, 2, 3, 4, 5, 6, 7, 10, 11)|4|161|176|(2, 4, 6, 7, 10, 11)|83|22|1.94
(0, 2, 3, 4, 5, 6, 7, 10, 11)|5|164|38|(2, 3, 4, 5, 6, 7, 10, 11)|156|17|1.051
(0, 2, 3, 4, 5, 6, 7, 10, 11)|6|222|14|(2, 3, 4, 5, 6, 7, 10, 11)|217|23|1.023
(0, 2, 3, 4, 5, 6, 7, 10, 11)|7|201|17|(2, 3, 4, 5, 6, 7, 10, 11)|162|40|1.241
(0, 2, 3, 4, 5, 6, 7, 10, 11)|10|169|41|(2, 3, 4, 5, 6, 7, 10, 11)|148|19|1.142
(0, 2, 3, 4, 5, 6, 8, 9, 10)|0|140|96|(0, 3, 4, 5, 6, 8, 9, 10)|87|49|1.609
(0, 2, 3, 4, 5, 6, 8, 9, 10)|5|204|41|(2, 3, 4, 5, 6, 8, 9, 10)|166|23|1.229
(0, 2, 3, 4, 5, 6, 8, 9, 10)|8|182|7|(2, 3, 4, 5, 6, 8, 9, 10)|150|26|1.213
(0, 2, 3, 4, 5, 6, 8, 9, 11)|0|143|73|(0, 3, 4, 5, 6, 8, 9, 11)|104|117|1.375
(0, 2, 3, 4, 5, 6, 8, 9, 11)|3|171|22|(2, 3, 4, 5, 6, 8, 9, 11)|151|26|1.132
(0, 2, 3, 4, 5, 6, 8, 9, 11)|4|166|69|(2, 4, 6, 9, 11)|129|56|1.287
(0, 2, 3, 4, 5, 6, 8, 9, 11)|5|194|37|(2, 3, 4, 5, 6, 8, 9, 11)|159|36|1.22
(0, 2, 3, 4, 5, 6, 8, 9, 11)|6|234|11|(2, 3, 4, 5, 6, 8, 9, 11)|201|25|1.164
(0, 2, 3, 4, 5, 6, 8, 9, 11)|8|199|26|(2, 3, 4, 5, 6, 8, 9, 11)|184|16|1.082
(0, 2, 3, 4, 5, 6, 8, 10, 11)|0|155|147|(0, 3, 5, 6, 8, 10, 11)|65|50|2.385
(0, 2, 3, 4, 5, 6, 8, 10, 11)|3|205|13|(2, 3, 4, 5, 6, 8, 10, 11)|159|37|1.289
(0, 2, 3, 4, 5, 6, 8, 10, 11)|4|167|34|(2, 4, 5, 6, 8, 10, 11)|103|66|1.621
(0, 2, 3, 4, 5, 6, 8, 10, 11)|8|202|22|(2, 3, 4, 5, 6, 8, 10, 11)|155|25|1.303
(0, 2, 3, 4, 5, 6, 8, 10, 11)|11|129|56|(2, 3, 4, 5, 6, 8, 10, 11)|62|18|2.081
(0, 2, 3, 4, 5, 6, 9, 10, 11)|0|117|35|(0, 3, 4, 5, 6, 9, 10, 11)|49|22|2.388
(0, 2, 3, 4, 5, 6, 9, 10, 11)|2|238|107|(2, 3, 4, 5, 6, 9, 10, 11)|152|55|1.566
(0, 2, 3, 4, 5, 6, 9, 10, 11)|4|177|103|(2, 3, 4, 5, 6, 9, 10, 11)|96|36|1.844
(0, 2, 3, 4, 5, 6, 9, 10, 11)|5|208|58|(2, 3, 4, 5, 6, 9, 10, 11)|174|53|1.195
(0, 2, 3, 4, 5, 6, 9, 10, 11)|6|229|29|(2, 3, 4, 5, 6, 9, 10, 11)|207|32|1.106
(0, 2, 3, 4, 5, 6, 9, 10, 11)|9|198|15|(2, 3, 4, 5, 6, 9, 10, 11)|164|9|1.207
(0, 2, 3, 4, 5, 6, 9, 10, 11)|11|108|120|(2, 4, 6, 9, 10, 11)|97|8|1.113
(0, 2, 3, 4, 5, 7, 8, 9, 10)|3|174|22|(2, 3, 4, 5, 7, 8, 9, 10)|163|24|1.067
(0, 2, 3, 4, 5, 7, 8, 9, 10)|4|99|32|(2, 4, 7, 8, 9, 10)|94|27|1.053
(0, 2, 3, 4, 5, 7, 8, 9, 10)|5|167|34|(2, 3, 4, 5, 7, 8, 9, 10)|157|54|1.064
(0, 2, 3, 4, 5, 7, 8, 9, 10)|8|175|23|(2, 4, 5, 7, 8, 9, 10)|166|32|1.054
(0, 2, 3, 4, 5, 7, 8, 9, 10)|9|167|52|(2, 3, 4, 5, 7, 8, 9, 10)|162|30|1.031
(0, 2, 3, 4, 5, 7, 8, 9, 11)|0|117|56|(0, 3, 5, 8, 9, 11)|108|28|1.083
(0, 2, 3, 4, 5, 7, 8, 9, 11)|4|156|161|(2, 4, 5, 7, 8, 9, 11)|108|11|1.444
(0, 2, 3, 4, 5, 7, 8, 9, 11)|7|191|39|(2, 3, 4, 5, 7, 8, 9, 11)|188|57|1.016
(0, 2, 3, 4, 5, 7, 8, 9, 11)|8|178|9|(2, 3, 4, 5, 7, 8, 9, 11)|152|8|1.171
(0, 2, 3, 4, 5, 7, 8, 9, 11)|11|73|23|(2, 4, 5, 7, 8, 9, 11)|62|28|1.177
(0, 2, 3, 4, 5, 7, 8, 10, 11)|11|78|46|(2, 3, 4, 5, 7, 8, 10, 11)|57|7|1.368
(0, 2, 3, 4, 5, 7, 9, 10, 11)|0|128|67|(0, 3, 4, 5, 7, 9, 10, 11)|118|45|1.085
(0, 2, 3, 4, 5, 7, 9, 10, 11)|2|193|33|(2, 3, 4, 5, 7, 9, 10, 11)|158|28|1.222
(0, 2, 3, 4, 5, 7, 9, 10, 11)|3|176|17|(2, 3, 5, 7, 9, 10, 11)|158|27|1.114
(0, 2, 3, 4, 5, 7, 9, 10, 11)|4|74|37|(2, 4, 7, 9, 10, 11)|74|25|1.0
(0, 2, 3, 4, 5, 7, 9, 10, 11)|7|211|65|(2, 3, 4, 5, 7, 9, 10, 11)|200|23|1.055
(0, 2, 3, 4, 5, 7, 9, 10, 11)|9|235|101|(2, 4, 5, 7, 9, 10, 11)|158|21|1.487
(0, 2, 3, 4, 5, 7, 9, 10, 11)|11|80|44|(2, 3, 4, 5, 7, 9, 10, 11)|43|42|1.86
(0, 2, 3, 4, 5, 8, 9, 10, 11)|0|135|88|(0, 3, 5, 8, 9, 10, 11)|53|37|2.547
(0, 2, 3, 4, 5, 8, 9, 10, 11)|2|150|26|(2, 4, 5, 8, 9, 10, 11)|143|44|1.049
(0, 2, 3, 4, 5, 8, 9, 10, 11)|8|188|20|(2, 3, 4, 5, 8, 9, 10, 11)|166|9|1.133
(0, 2, 3, 4, 5, 8, 9, 10, 11)|11|182|80|(2, 4, 8, 9, 10, 11)|67|26|2.716
(0, 2, 3, 4, 6, 7, 8, 9, 10)|0|118|80|(0, 3, 6, 7, 8, 9, 10)|63|18|1.873
(0, 2, 3, 4, 6, 7, 8, 9, 10)|2|139|6|(2, 3, 4, 6, 7, 8, 9, 10)|132|22|1.053
(0, 2, 3, 4, 6, 7, 8, 9, 10)|4|123|17|(2, 4, 7, 8, 9, 10)|94|27|1.309
(0, 2, 3, 4, 6, 7, 8, 9, 10)|6|197|20|(2, 4, 6, 7, 8, 9, 10)|188|10|1.048
(0, 2, 3, 4, 6, 7, 8, 9, 10)|7|198|65|(2, 3, 4, 6, 7, 8, 9, 10)|172|22|1.151
(0, 2, 3, 4, 6, 7, 8, 9, 10)|8|172|11|(2, 3, 4, 6, 7, 8, 9, 10)|137|7|1.255
(0, 2, 3, 4, 6, 7, 8, 9, 10)|9|176|16|(2, 3, 4, 6, 7, 8, 9, 10)|145|24|1.214
(0, 2, 3, 4, 6, 7, 8, 9, 11)|3|163|32|(2, 3, 4, 6, 7, 8, 9, 11)|160|11|1.019
(0, 2, 3, 4, 6, 7, 8, 9, 11)|4|186|179|(2, 4, 6, 7, 8, 9, 11)|121|24|1.537
(0, 2, 3, 4, 6, 7, 8, 9, 11)|7|173|16|(2, 3, 4, 6, 7, 8, 9, 11)|172|48|1.006
(0, 2, 3, 4, 6, 7, 8, 9, 11)|8|199|42|(2, 4, 6, 7, 8, 9, 11)|199|52|1.0
(0, 2, 3, 4, 6, 7, 8, 10, 11)|0|124|73|(0, 3, 4, 6, 7, 8, 10, 11)|80|53|1.55
(0, 2, 3, 4, 6, 7, 8, 10, 11)|2|141|34|(2, 3, 4, 6, 7, 8, 10, 11)|117|46|1.205
(0, 2, 3, 4, 6, 7, 8, 10, 11)|3|145|43|(2, 3, 6, 7, 8, 10, 11)|141|10|1.028
(0, 2, 3, 4, 6, 7, 8, 10, 11)|4|263|100|(2, 3, 4, 6, 7, 8, 10, 11)|93|30|2.828
(0, 2, 3, 4, 6, 7, 8, 10, 11)|11|99|59|(2, 3, 4, 6, 7, 8, 10, 11)|38|29|2.605
(0, 2, 3, 4, 6, 7, 9, 10, 11)|0|163|102|(0, 3, 6, 9, 10, 11)|85|42|1.918
(0, 2, 3, 4, 6, 7, 9, 10, 11)|3|147|35|(2, 3, 4, 6, 7, 9, 10, 11)|143|22|1.028
(0, 2, 3, 4, 6, 7, 9, 10, 11)|4|108|72|(2, 4, 6, 7, 9, 10, 11)|56|27|1.929
(0, 2, 3, 4, 6, 7, 9, 10, 11)|11|78|23|(2, 3, 4, 6, 7, 9, 10, 11)|44|36|1.773
(0, 2, 3, 4, 6, 8, 9, 10, 11)|0|175|89|(0, 3, 4, 6, 8, 9, 10, 11)|84|40|2.083
(0, 2, 3, 4, 6, 8, 9, 10, 11)|3|146|10|(2, 3, 6, 8, 9, 10, 11)|146|11|1.0
(0, 2, 3, 4, 6, 8, 9, 10, 11)|4|135|95|(2, 3, 4, 6, 8, 9, 10, 11)|116|27|1.164
(0, 2, 3, 4, 6, 8, 9, 10, 11)|10|189|59|(2, 3, 4, 6, 8, 9, 10, 11)|185|56|1.022
(0, 2, 3, 4, 6, 8, 9, 10, 11)|11|154|121|(2, 4, 6, 8, 9, 10, 11)|51|22|3.02
(0, 2, 3, 4, 7, 8, 9, 10, 11)|0|180|69|(0, 3, 7, 8, 9, 10, 11)|51|16|3.529
(0, 2, 3, 4, 7, 8, 9, 10, 11)|3|164|26|(2, 3, 4, 7, 8, 9, 10, 11)|158|26|1.038
(0, 2, 3, 4, 7, 8, 9, 10, 11)|4|133|138|(2, 3, 4, 7, 8, 9, 10, 11)|81|39|1.642
(0, 2, 3, 4, 7, 8, 9, 10, 11)|8|205|16|(2, 3, 4, 7, 8, 9, 10, 11)|147|18|1.395
(0, 2, 3, 4, 7, 8, 9, 10, 11)|11|33|28|(2, 4, 7, 8, 9, 10, 11)|33|2|1.0
(0, 2, 3, 5, 6, 7, 8, 9, 10)|0|260|109|(0, 3, 5, 6, 7, 8, 9, 10)|48|21|5.417
(0, 2, 3, 5, 6, 7, 8, 9, 10)|2|140|66|(2, 5, 7, 9, 10)|97|48|1.443
(0, 2, 3, 5, 6, 7, 8, 9, 10)|7|171|23|(2, 3, 5, 6, 7, 8, 9, 10)|164|20|1.043
(0, 2, 3, 5, 6, 7, 8, 9, 11)|2|149|53|(2, 3, 5, 6, 7, 8, 9, 11)|111|75|1.342
(0, 2, 3, 5, 6, 7, 8, 9, 11)|5|177|32|(2, 3, 5, 6, 7, 8, 9, 11)|164|39|1.079
(0, 2, 3, 5, 6, 7, 8, 9, 11)|6|228|16|(2, 3, 5, 6, 7, 8, 9, 11)|222|23|1.027
(0, 2, 3, 5, 6, 7, 8, 9, 11)|9|189|16|(2, 5, 6, 7, 8, 9, 11)|165|74|1.145
(0, 2, 3, 5, 6, 7, 8, 9, 11)|11|86|86|(2, 3, 5, 6, 7, 8, 9, 11)|82|65|1.049
(0, 2, 3, 5, 6, 7, 8, 10, 11)|0|157|145|(0, 3, 5, 6, 7, 8, 10, 11)|48|2|3.271
(0, 2, 3, 5, 6, 7, 8, 10, 11)|3|163|6|(2, 3, 5, 6, 7, 8, 10, 11)|129|12|1.264
(0, 2, 3, 5, 6, 7, 8, 10, 11)|6|184|21|(2, 3, 5, 6, 7, 8, 10, 11)|181|2|1.017
(0, 2, 3, 5, 6, 7, 8, 10, 11)|8|168|24|(2, 3, 5, 6, 7, 8, 10, 11)|141|14|1.191
(0, 2, 3, 5, 6, 7, 8, 10, 11)|10|189|16|(2, 3, 5, 6, 7, 8, 10, 11)|154|23|1.227
(0, 2, 3, 5, 6, 7, 8, 10, 11)|11|61|39|(2, 5, 7, 8, 10, 11)|34|4|1.794
(0, 2, 3, 5, 6, 7, 9, 10, 11)|7|186|47|(2, 5, 6, 7, 9, 10, 11)|164|60|1.134
(0, 2, 3, 5, 6, 7, 9, 10, 11)|10|171|32|(2, 5, 6, 7, 9, 10, 11)|169|19|1.012
(0, 2, 3, 5, 6, 8, 9, 10, 11)|0|193|59|(0, 3, 6, 9, 10, 11)|85|42|2.271
(0, 2, 3, 5, 6, 8, 9, 10, 11)|2|127|51|(2, 3, 5, 6, 8, 9, 10, 11)|117|16|1.085
(0, 2, 3, 5, 6, 8, 9, 10, 11)|3|146|15|(2, 3, 5, 6, 8, 9, 10, 11)|138|25|1.058
(0, 2, 3, 5, 6, 8, 9, 10, 11)|6|183|45|(2, 3, 5, 6, 8, 9, 10, 11)|178|11|1.028
(0, 2, 3, 5, 6, 8, 9, 10, 11)|11|93|72|(2, 5, 8, 10, 11)|45|4|2.067
(0, 2, 3, 5, 7, 8, 9, 10, 11)|0|150|137|(0, 3, 7, 8, 9, 10, 11)|51|16|2.941
(0, 2, 3, 5, 7, 8, 9, 10, 11)|2|161|93|(2, 3, 5, 7, 8, 9, 10, 11)|154|66|1.045
(0, 2, 3, 5, 7, 8, 9, 10, 11)|5|167|29|(2, 3, 5, 7, 8, 9, 10, 11)|124|9|1.347
(0, 2, 3, 5, 7, 8, 9, 10, 11)|9|204|33|(2, 3, 5, 7, 8, 9, 10, 11)|183|21|1.115
(0, 2, 3, 5, 7, 8, 9, 10, 11)|11|53|39|(2, 5, 8, 10, 11)|45|4|1.178
(0, 2, 3, 6, 7, 8, 9, 10, 11)|0|83|65|(0, 3, 6, 7, 8, 9, 10, 11)|50|10|1.66
(0, 2, 3, 6, 7, 8, 9, 10, 11)|2|121|39|(2, 3, 6, 7, 8, 9, 10, 11)|117|39|1.034
(0, 2, 3, 6, 7, 8, 9, 10, 11)|9|168|25|(2, 3, 6, 7, 8, 9, 10, 11)|137|9|1.226
(0, 2, 3, 6, 7, 8, 9, 10, 11)|11|44|2|(2, 6, 7, 8, 9, 10, 11)|41|16|1.073
(0, 2, 4, 5, 6, 7, 8, 9, 10)|2|102|47|(2, 5, 7, 9, 10)|97|48|1.052
(0, 2, 4, 5, 6, 7, 8, 9, 10)|4|90|35|(2, 4, 5, 6, 7, 8, 9, 10)|74|65|1.216
(0, 2, 4, 5, 6, 7, 8, 9, 10)|5|151|53|(2, 4, 5, 6, 7, 8, 9, 10)|132|24|1.144
(0, 2, 4, 5, 6, 7, 8, 9, 11)|0|144|131|(0, 4, 5, 6, 7, 8, 9, 11)|91|57|1.582
(0, 2, 4, 5, 6, 7, 8, 9, 11)|2|137|27|(2, 4, 5, 6, 7, 8, 9, 11)|109|52|1.257
(0, 2, 4, 5, 6, 7, 8, 9, 11)|4|193|106|(2, 4, 5, 6, 7, 8, 9, 11)|85|41|2.271
(0, 2, 4, 5, 6, 7, 8, 9, 11)|5|160|25|(2, 4, 5, 6, 7, 8, 9, 11)|145|21|1.103
(0, 2, 4, 5, 6, 7, 8, 9, 11)|7|195|53|(2, 4, 5, 6, 7, 8, 9, 11)|191|28|1.021
(0, 2, 4, 5, 6, 7, 8, 9, 11)|8|204|28|(2, 5, 6, 7, 8, 9, 11)|182|47|1.121
(0, 2, 4, 5, 6, 7, 8, 9, 11)|9|219|27|(2, 5, 6, 7, 8, 9, 11)|165|74|1.327
(0, 2, 4, 5, 6, 7, 8, 9, 11)|11|80|56|(2, 4, 5, 6, 7, 8, 9, 11)|69|29|1.159
(0, 2, 4, 5, 6, 7, 8, 10, 11)|2|173|54|(2, 4, 5, 6, 7, 8, 10, 11)|125|44|1.384
(0, 2, 4, 5, 6, 7, 8, 10, 11)|6|210|24|(2, 4, 5, 6, 7, 8, 10, 11)|204|37|1.029
(0, 2, 4, 5, 6, 7, 8, 10, 11)|7|204|27|(2, 4, 5, 6, 7, 8, 10, 11)|158|13|1.291
(0, 2, 4, 5, 6, 7, 8, 10, 11)|10|259|17|(2, 4, 5, 6, 7, 8, 10, 11)|129|27|2.008
(0, 2, 4, 5, 6, 7, 8, 10, 11)|11|80|48|(2, 5, 7, 8, 10, 11)|34|4|2.353
(0, 2, 4, 5, 6, 7, 9, 10, 11)|0|155|84|(0, 4, 6, 7, 9, 10, 11)|78|35|1.987
(0, 2, 4, 5, 6, 7, 9, 10, 11)|2|172|64|(2, 4, 5, 6, 7, 9, 10, 11)|135|60|1.274
(0, 2, 4, 5, 6, 7, 9, 10, 11)|4|146|77|(2, 4, 6, 7, 9, 10, 11)|56|27|2.607
(0, 2, 4, 5, 6, 7, 9, 10, 11)|7|174|51|(2, 5, 6, 7, 9, 10, 11)|164|60|1.061
(0, 2, 4, 5, 6, 7, 9, 10, 11)|10|207|88|(2, 5, 6, 7, 9, 10, 11)|169|19|1.225
(0, 2, 4, 5, 6, 7, 9, 10, 11)|11|45|13|(2, 5, 6, 7, 9, 10, 11)|38|0|1.184
(0, 2, 4, 5, 6, 8, 9, 10, 11)|0|122|41|(0, 4, 6, 9, 10, 11)|82|47|1.488
(0, 2, 4, 5, 6, 8, 9, 10, 11)|4|114|36|(2, 4, 5, 6, 8, 9, 10, 11)|95|46|1.2
(0, 2, 4, 5, 6, 8, 9, 10, 11)|5|227|34|(2, 5, 6, 8, 9, 10, 11)|189|48|1.201
(0, 2, 4, 5, 6, 8, 9, 10, 11)|9|190|38|(2, 4, 5, 6, 8, 9, 10, 11)|151|35|1.258
(0, 2, 4, 5, 6, 8, 9, 10, 11)|11|72|33|(2, 5, 8, 10, 11)|45|4|1.6
(0, 2, 4, 5, 7, 8, 9, 10, 11)|0|179|90|(0, 4, 7, 9, 10, 11)|47|19|3.809
(0, 2, 4, 5, 7, 8, 9, 10, 11)|2|165|57|(2, 4, 5, 7, 8, 9, 10, 11)|109|38|1.514
(0, 2, 4, 5, 7, 8, 9, 10, 11)|4|188|168|(2, 4, 7, 9, 10, 11)|74|25|2.541
(0, 2, 4, 5, 7, 8, 9, 10, 11)|7|198|1|(2, 4, 5, 7, 8, 9, 10, 11)|186|34|1.065
(0, 2, 4, 5, 7, 8, 9, 10, 11)|11|97|53|(2, 5, 8, 10, 11)|45|4|2.156
(0, 2, 4, 6, 7, 8, 9, 10, 11)|0|65|24|(0, 4, 7, 9, 10, 11)|47|19|1.383
(0, 2, 4, 6, 7, 8, 9, 10, 11)|10|162|35|(2, 4, 6, 7, 8, 9, 10, 11)|156|30|1.038
(0, 2, 4, 6, 7, 8, 9, 10, 11)|11|50|30|(2, 4, 6, 7, 8, 9, 10, 11)|26|8|1.923
(0, 2, 5, 6, 7, 8, 9, 10, 11)|10|161|30|(2, 5, 6, 7, 8, 9, 10, 11)|155|16|1.039
(0, 2, 5, 6, 7, 8, 9, 10, 11)|11|49|19|(2, 6, 7, 8, 9, 10, 11)|41|16|1.195
(0, 3, 4, 5, 6, 7, 8, 9, 10)|4|110|39|(3, 4, 6, 8, 10)|108|42|1.019
(0, 3, 4, 5, 6, 7, 8, 9, 10)|5|130|24|(3, 5, 6, 7, 8, 9, 10)|110|5|1.182
(0, 3, 4, 5, 6, 7, 8, 9, 10)|6|189|12|(3, 5, 6, 7, 8, 9, 10)|186|19|1.016
(0, 3, 4, 5, 6, 7, 8, 9, 10)|7|189|53|(3, 5, 6, 7, 8, 9, 10)|164|28|1.152
(0, 3, 4, 5, 6, 7, 8, 9, 10)|9|175|44|(3, 4, 5, 6, 7, 8, 9, 10)|135|11|1.296
(0, 3, 4, 5, 6, 7, 8, 9, 11)|0|96|60|(0, 4, 5, 6, 7, 8, 9, 11)|91|57|1.055
(0, 3, 4, 5, 6, 7, 8, 9, 11)|3|163|13|(3, 4, 5, 6, 7, 8, 9, 11)|158|22|1.032
(0, 3, 4, 5, 6, 7, 8, 9, 11)|4|207|153|(3, 4, 6, 7, 8, 9, 11)|78|33|2.654
(0, 3, 4, 5, 6, 7, 8, 9, 11)|5|194|24|(3, 5, 6, 7, 8, 9, 11)|158|34|1.228
(0, 3, 4, 5, 6, 7, 8, 9, 11)|11|53|30|(3, 5, 7, 8, 9, 11)|42|29|1.262
(0, 3, 4, 5, 6, 7, 8, 10, 11)|0|139|56|(0, 4, 5, 6, 7, 8, 10, 11)|88|64|1.58
(0, 3, 4, 5, 6, 7, 8, 10, 11)|4|164|60|(3, 4, 6, 7, 8, 10, 11)|102|23|1.608
(0, 3, 4, 5, 6, 7, 8, 10, 11)|5|206|61|(3, 5, 6, 7, 8, 10, 11)|150|55|1.373
(0, 3, 4, 5, 6, 7, 8, 10, 11)|6|212|33|(3, 4, 5, 6, 7, 8, 10, 11)|199|20|1.065
(0, 3, 4, 5, 6, 7, 8, 10, 11)|8|160|20|(3, 4, 5, 6, 7, 8, 10, 11)|131|10|1.221
(0, 3, 4, 5, 6, 7, 8, 10, 11)|10|190|39|(3, 5, 6, 7, 8, 10, 11)|149|37|1.275
(0, 3, 4, 5, 6, 7, 8, 10, 11)|11|77|41|(3, 5, 6, 7, 8, 10, 11)|55|26|1.4
(0, 3, 4, 5, 6, 7, 9, 10, 11)|0|125|87|(0, 4, 6, 7, 9, 10, 11)|78|35|1.603
(0, 3, 4, 5, 6, 7, 9, 10, 11)|3|136|30|(3, 4, 5, 6, 7, 9, 10, 11)|135|6|1.007
(0, 3, 4, 5, 6, 7, 9, 10, 11)|4|128|68|(3, 4, 5, 6, 7, 9, 10, 11)|84|47|1.524
(0, 3, 4, 5, 6, 7, 9, 10, 11)|6|196|19|(3, 4, 5, 6, 7, 9, 10, 11)|190|6|1.032
(0, 3, 4, 5, 6, 7, 9, 10, 11)|9|179|36|(3, 4, 5, 6, 7, 9, 10, 11)|126|10|1.421
(0, 3, 4, 5, 6, 7, 9, 10, 11)|11|101|101|(3, 5, 7, 10, 11)|59|29|1.712
(0, 3, 4, 5, 6, 8, 9, 10, 11)|0|181|115|(0, 4, 6, 9, 10, 11)|82|47|2.207
(0, 3, 4, 5, 6, 8, 9, 10, 11)|5|160|33|(3, 5, 6, 8, 9, 10, 11)|140|25|1.143
(0, 3, 4, 5, 6, 8, 9, 10, 11)|8|178|35|(3, 4, 5, 6, 8, 9, 10, 11)|175|30|1.017
(0, 3, 4, 5, 6, 8, 9, 10, 11)|11|86|49|(3, 4, 5, 6, 8, 9, 10, 11)|57|25|1.509
(0, 3, 4, 5, 7, 8, 9, 10, 11)|0|68|8|(0, 4, 7, 9, 10, 11)|47|19|1.447
(0, 3, 4, 5, 7, 8, 9, 10, 11)|3|140|14|(3, 5, 7, 8, 9, 10, 11)|138|12|1.014
(0, 3, 4, 6, 7, 8, 9, 10, 11)|0|96|44|(0, 4, 7, 9, 10, 11)|47|19|2.043
(0, 3, 4, 6, 7, 8, 9, 10, 11)|4|108|49|(3, 4, 6, 7, 8, 9, 10, 11)|70|30|1.543
(0, 3, 4, 6, 7, 8, 9, 10, 11)|6|189|2|(3, 4, 6, 7, 8, 9, 10, 11)|185|41|1.022
(0, 3, 4, 6, 7, 8, 9, 10, 11)|7|180|39|(3, 4, 6, 7, 8, 9, 10, 11)|158|35|1.139
(0, 3, 4, 6, 7, 8, 9, 10, 11)|9|165|32|(3, 4, 6, 7, 8, 9, 10, 11)|138|59|1.196
(0, 3, 4, 6, 7, 8, 9, 10, 11)|10|159|41|(3, 6, 7, 8, 9, 10, 11)|137|18|1.161
(0, 3, 4, 6, 7, 8, 9, 10, 11)|11|97|75|(3, 4, 6, 7, 8, 9, 10, 11)|40|1|2.425
(0, 3, 5, 6, 7, 8, 9, 10, 11)|0|160|27|(0, 5, 6, 7, 8, 9, 10, 11)|76|36|2.105
(0, 3, 5, 6, 7, 8, 9, 10, 11)|8|188|47|(3, 5, 6, 7, 8, 9, 10, 11)|148|20|1.27
(0, 3, 5, 6, 7, 8, 9, 10, 11)|10|144|2|(3, 6, 7, 8, 9, 10, 11)|137|18|1.051
(0, 3, 5, 6, 7, 8, 9, 10, 11)|11|116|126|(3, 5, 6, 7, 8, 9, 10, 11)|75|19|1.547
(0, 4, 5, 6, 7, 8, 9, 10, 11)|0|84|37|(0, 5, 6, 7, 8, 9, 10, 11)|76|36|1.105
(0, 4, 5, 6, 7, 8, 9, 10, 11)|10|154|63|(4, 5, 6, 7, 8, 9, 10, 11)|151|45|1.02
(1, 2, 3, 4, 5, 6, 7, 8, 9)|1|228|42|(1, 3, 5, 6, 7, 8, 9)|198|101|1.152
(1, 2, 3, 4, 5, 6, 7, 8, 9)|2|110|36|(2, 4, 5, 6, 7, 8, 9)|109|12|1.009
(1, 2, 3, 4, 5, 6, 7, 8, 9)|5|162|45|(2, 3, 4, 5, 6, 7, 8, 9)|148|38|1.095
(1, 2, 3, 4, 5, 6, 7, 8, 9)|9|159|40|(2, 3, 4, 5, 6, 7, 8, 9)|154|30|1.032
(1, 2, 3, 4, 5, 6, 7, 8, 10)|1|182|50|(1, 3, 4, 5, 6, 7, 8, 10)|158|58|1.152
(1, 2, 3, 4, 5, 6, 7, 8, 10)|7|200|23|(2, 3, 4, 5, 6, 7, 8, 10)|165|23|1.212
(1, 2, 3, 4, 5, 6, 7, 8, 10)|8|156|5|(2, 3, 4, 5, 6, 7, 8, 10)|156|26|1.0
(1, 2, 3, 4, 5, 6, 7, 8, 11)|1|270|49|(1, 3, 5, 6, 7, 8, 11)|208|93|1.298
(1, 2, 3, 4, 5, 6, 7, 8, 11)|4|167|187|(2, 4, 5, 6, 7, 8, 11)|100|33|1.67
(1, 2, 3, 4, 5, 6, 7, 8, 11)|5|162|28|(2, 4, 5, 6, 7, 8, 11)|141|16|1.149
(1, 2, 3, 4, 5, 6, 7, 8, 11)|11|92|34|(2, 4, 5, 6, 7, 8, 11)|46|10|2.0
(1, 2, 3, 4, 5, 6, 7, 9, 10)|1|243|45|(1, 3, 4, 5, 6, 7, 9, 10)|156|38|1.558
(1, 2, 3, 4, 5, 6, 7, 9, 10)|9|152|13|(2, 3, 4, 5, 6, 7, 9, 10)|147|30|1.034
(1, 2, 3, 4, 5, 6, 7, 9, 10)|10|187|11|(2, 3, 4, 5, 6, 7, 9, 10)|166|21|1.127
(1, 2, 3, 4, 5, 6, 7, 9, 11)|2|120|55|(2, 4, 5, 6, 7, 9, 11)|93|21|1.29
(1, 2, 3, 4, 5, 6, 7, 9, 11)|5|188|45|(2, 3, 4, 5, 6, 7, 9, 11)|176|40|1.068
(1, 2, 3, 4, 5, 6, 7, 9, 11)|11|106|66|(2, 3, 4, 5, 6, 7, 9, 11)|50|14|2.12
(1, 2, 3, 4, 5, 6, 7, 10, 11)|1|228|111|(1, 3, 5, 6, 7, 10, 11)|191|62|1.194
(1, 2, 3, 4, 5, 6, 7, 10, 11)|2|148|68|(2, 4, 5, 6, 7, 10, 11)|123|51|1.203
(1, 2, 3, 4, 5, 6, 7, 10, 11)|3|165|10|(2, 3, 5, 6, 7, 10, 11)|154|18|1.071
(1, 2, 3, 4, 5, 6, 7, 10, 11)|4|212|91|(2, 4, 6, 7, 10, 11)|83|22|2.554
(1, 2, 3, 4, 5, 6, 7, 10, 11)|5|168|13|(2, 3, 4, 5, 6, 7, 10, 11)|156|17|1.077
(1, 2, 3, 4, 5, 6, 7, 10, 11)|7|193|21|(2, 3, 4, 5, 6, 7, 10, 11)|162|40|1.191
(1, 2, 3, 4, 5, 6, 7, 10, 11)|10|182|56|(2, 3, 4, 5, 6, 7, 10, 11)|148|19|1.23
(1, 2, 3, 4, 5, 6, 7, 10, 11)|11|130|67|(2, 4, 5, 6, 7, 10, 11)|87|36|1.494
(1, 2, 3, 4, 5, 6, 8, 9, 10)|1|237|50|(1, 3, 4, 5, 6, 8, 9, 10)|183|29|1.295
(1, 2, 3, 4, 5, 6, 8, 9, 10)|2|131|43|(2, 4, 6, 8, 9, 10)|116|20|1.129
(1, 2, 3, 4, 5, 6, 8, 9, 10)|5|170|39|(2, 3, 4, 5, 6, 8, 9, 10)|166|23|1.024
(1, 2, 3, 4, 5, 6, 8, 9, 10)|9|138|32|(2, 4, 5, 6, 8, 9, 10)|138|48|1.0
(1, 2, 3, 4, 5, 6, 8, 9, 11)|5|173|60|(2, 3, 4, 5, 6, 8, 9, 11)|159|36|1.088
(1, 2, 3, 4, 5, 6, 8, 10, 11)|1|191|62|(1, 3, 4, 5, 6, 8, 10, 11)|126|45|1.516
(1, 2, 3, 4, 5, 6, 8, 10, 11)|4|330|159|(2, 4, 5, 6, 8, 10, 11)|103|66|3.204
(1, 2, 3, 4, 5, 6, 8, 10, 11)|8|184|11|(2, 3, 4, 5, 6, 8, 10, 11)|155|25|1.187
(1, 2, 3, 4, 5, 6, 8, 10, 11)|11|93|69|(2, 3, 4, 5, 6, 8, 10, 11)|62|18|1.5
(1, 2, 3, 4, 5, 6, 9, 10, 11)|1|265|102|(1, 3, 5, 6, 9, 10, 11)|243|20|1.091
(1, 2, 3, 4, 5, 6, 9, 10, 11)|2|248|86|(2, 3, 4, 5, 6, 9, 10, 11)|152|55|1.632
(1, 2, 3, 4, 5, 6, 9, 10, 11)|11|108|61|(2, 4, 6, 9, 10, 11)|97|8|1.113
(1, 2, 3, 4, 5, 7, 8, 9, 10)|1|266|25|(1, 3, 4, 5, 7, 8, 9, 10)|202|72|1.317
(1, 2, 3, 4, 5, 7, 8, 9, 10)|5|165|12|(2, 3, 4, 5, 7, 8, 9, 10)|157|54|1.051
(1, 2, 3, 4, 5, 7, 8, 9, 10)|9|162|38|(2, 3, 4, 5, 7, 8, 9, 10)|162|30|1.0
(1, 2, 3, 4, 5, 7, 8, 9, 11)|1|275|33|(1, 3, 4, 5, 7, 8, 9, 11)|207|94|1.329
(1, 2, 3, 4, 5, 7, 8, 9, 11)|2|155|21|(2, 3, 4, 5, 7, 8, 9, 11)|128|64|1.211
(1, 2, 3, 4, 5, 7, 8, 9, 11)|3|163|21|(2, 3, 4, 5, 7, 8, 9, 11)|162|0|1.006
(1, 2, 3, 4, 5, 7, 8, 9, 11)|4|156|87|(2, 4, 5, 7, 8, 9, 11)|108|11|1.444
(1, 2, 3, 4, 5, 7, 8, 9, 11)|8|179|26|(2, 3, 4, 5, 7, 8, 9, 11)|152|8|1.178
(1, 2, 3, 4, 5, 7, 8, 10, 11)|1|276|48|(1, 3, 4, 5, 7, 8, 10, 11)|236|37|1.169
(1, 2, 3, 4, 5, 7, 8, 10, 11)|2|157|30|(2, 4, 5, 7, 8, 10, 11)|152|17|1.033
(1, 2, 3, 4, 5, 7, 8, 10, 11)|4|104|76|(2, 4, 5, 7, 8, 10, 11)|83|47|1.253
(1, 2, 3, 4, 5, 7, 9, 10, 11)|1|341|137|(1, 3, 4, 5, 7, 9, 10, 11)|231|167|1.476
(1, 2, 3, 4, 5, 7, 9, 10, 11)|3|194|30|(2, 3, 5, 7, 9, 10, 11)|158|27|1.228
(1, 2, 3, 4, 5, 7, 9, 10, 11)|4|119|82|(2, 4, 7, 9, 10, 11)|74|25|1.608
(1, 2, 3, 4, 5, 7, 9, 10, 11)|9|158|37|(2, 4, 5, 7, 9, 10, 11)|158|21|1.0
(1, 2, 3, 4, 5, 7, 9, 10, 11)|11|66|40|(2, 3, 4, 5, 7, 9, 10, 11)|43|42|1.535
(1, 2, 3, 4, 5, 8, 9, 10, 11)|1|289|57|(1, 3, 5, 8, 9, 10, 11)|193|62|1.497
(1, 2, 3, 4, 5, 8, 9, 10, 11)|2|154|73|(2, 4, 5, 8, 9, 10, 11)|143|44|1.077
(1, 2, 3, 4, 5, 8, 9, 10, 11)|3|173|17|(2, 3, 4, 5, 8, 9, 10, 11)|164|9|1.055
(1, 2, 3, 4, 5, 8, 9, 10, 11)|9|219|13|(2, 4, 5, 8, 9, 10, 11)|215|52|1.019
(1, 2, 3, 4, 6, 7, 8, 9, 10)|1|226|172|(1, 3, 4, 6, 7, 8, 9, 10)|174|51|1.299
(1, 2, 3, 4, 6, 7, 8, 9, 10)|2|139|63|(2, 3, 4, 6, 7, 8, 9, 10)|132|22|1.053
(1, 2, 3, 4, 6, 7, 8, 9, 10)|3|163|12|(2, 3, 4, 6, 7, 8, 9, 10)|147|7|1.109
(1, 2, 3, 4, 6, 7, 8, 9, 10)|4|182|202|(2, 4, 7, 8, 9, 10)|94|27|1.936
(1, 2, 3, 4, 6, 7, 8, 9, 10)|7|225|62|(2, 3, 4, 6, 7, 8, 9, 10)|172|22|1.308
(1, 2, 3, 4, 6, 7, 8, 9, 10)|8|164|14|(2, 3, 4, 6, 7, 8, 9, 10)|137|7|1.197
(1, 2, 3, 4, 6, 7, 8, 9, 11)|1|291|111|(1, 3, 6, 7, 8, 9, 11)|151|57|1.927
(1, 2, 3, 4, 6, 7, 8, 9, 11)|4|225|138|(2, 4, 6, 7, 8, 9, 11)|121|24|1.86
(1, 2, 3, 4, 6, 7, 8, 9, 11)|6|232|24|(2, 4, 6, 7, 8, 9, 11)|229|24|1.013
(1, 2, 3, 4, 6, 7, 8, 9, 11)|7|219|35|(2, 3, 4, 6, 7, 8, 9, 11)|172|48|1.273
(1, 2, 3, 4, 6, 7, 8, 9, 11)|9|176|39|(2, 4, 6, 7, 8, 9, 11)|171|20|1.029
(1, 2, 3, 4, 6, 7, 8, 9, 11)|11|81|44|(2, 3, 4, 6, 7, 8, 9, 11)|51|62|1.588
(1, 2, 3, 4, 6, 7, 8, 10, 11)|1|219|6|(1, 3, 4, 6, 7, 8, 10, 11)|211|139|1.038
(1, 2, 3, 4, 6, 7, 8, 10, 11)|2|126|51|(2, 3, 4, 6, 7, 8, 10, 11)|117|46|1.077
(1, 2, 3, 4, 6, 7, 8, 10, 11)|3|174|20|(2, 3, 6, 7, 8, 10, 11)|141|10|1.234
(1, 2, 3, 4, 6, 7, 8, 10, 11)|4|236|208|(2, 3, 4, 6, 7, 8, 10, 11)|93|30|2.538
(1, 2, 3, 4, 6, 7, 8, 10, 11)|6|200|34|(2, 3, 4, 6, 7, 8, 10, 11)|191|43|1.047
(1, 2, 3, 4, 6, 7, 8, 10, 11)|8|184|59|(2, 3, 4, 6, 7, 8, 10, 11)|168|9|1.095
(1, 2, 3, 4, 6, 7, 8, 10, 11)|10|168|8|(2, 3, 4, 6, 7, 8, 10, 11)|168|32|1.0
(1, 2, 3, 4, 6, 7, 8, 10, 11)|11|135|94|(2, 3, 4, 6, 7, 8, 10, 11)|38|29|3.553
(1, 2, 3, 4, 6, 7, 9, 10, 11)|1|280|105|(1, 3, 4, 6, 7, 9, 10, 11)|265|92|1.057
(1, 2, 3, 4, 6, 7, 9, 10, 11)|2|183|179|(2, 4, 6, 7, 9, 10, 11)|146|33|1.253
(1, 2, 3, 4, 6, 7, 9, 10, 11)|3|146|38|(2, 3, 4, 6, 7, 9, 10, 11)|143|22|1.021
(1, 2, 3, 4, 6, 7, 9, 10, 11)|4|182|108|(2, 4, 6, 7, 9, 10, 11)|56|27|3.25
(1, 2, 3, 4, 6, 7, 9, 10, 11)|6|228|23|(2, 3, 4, 6, 7, 9, 10, 11)|210|4|1.086
(1, 2, 3, 4, 6, 7, 9, 10, 11)|7|210|40|(2, 3, 4, 6, 7, 9, 10, 11)|185|46|1.135
(1, 2, 3, 4, 6, 7, 9, 10, 11)|9|196|56|(2, 3, 4, 6, 7, 9, 10, 11)|180|48|1.089
(1, 2, 3, 4, 6, 7, 9, 10, 11)|10|183|9|(2, 3, 4, 6, 7, 9, 10, 11)|176|33|1.04
(1, 2, 3, 4, 6, 7, 9, 10, 11)|11|66|42|(2, 3, 4, 6, 7, 9, 10, 11)|44|36|1.5
(1, 2, 3, 4, 6, 8, 9, 10, 11)|1|272|113|(1, 3, 6, 8, 9, 10, 11)|233|89|1.167
(1, 2, 3, 4, 6, 8, 9, 10, 11)|4|156|85|(2, 3, 4, 6, 8, 9, 10, 11)|116|27|1.345
(1, 2, 3, 4, 6, 8, 9, 10, 11)|9|191|68|(2, 3, 4, 6, 8, 9, 10, 11)|178|4|1.073
(1, 2, 3, 4, 6, 8, 9, 10, 11)|11|70|46|(2, 4, 6, 8, 9, 10, 11)|51|22|1.373
(1, 2, 3, 4, 7, 8, 9, 10, 11)|1|190|23|(1, 3, 7, 8, 9, 10, 11)|184|80|1.033
(1, 2, 3, 4, 7, 8, 9, 10, 11)|4|164|46|(2, 3, 4, 7, 8, 9, 10, 11)|81|39|2.025
(1, 2, 3, 4, 7, 8, 9, 10, 11)|11|78|51|(2, 4, 7, 8, 9, 10, 11)|33|2|2.364
(1, 2, 3, 5, 6, 7, 8, 9, 10)|2|140|27|(2, 5, 7, 9, 10)|97|48|1.443
(1, 2, 3, 5, 6, 7, 8, 9, 11)|1|223|88|(1, 3, 6, 7, 8, 9, 11)|151|57|1.477
(1, 2, 3, 5, 6, 7, 8, 9, 11)|2|139|49|(2, 3, 5, 6, 7, 8, 9, 11)|111|75|1.252
(1, 2, 3, 5, 6, 7, 8, 9, 11)|5|167|22|(2, 3, 5, 6, 7, 8, 9, 11)|164|39|1.018
(1, 2, 3, 5, 6, 7, 8, 9, 11)|9|165|42|(2, 5, 6, 7, 8, 9, 11)|165|74|1.0
(1, 2, 3, 5, 6, 7, 8, 10, 11)|2|169|50|(2, 3, 5, 6, 7, 8, 10, 11)|125|21|1.352
(1, 2, 3, 5, 6, 7, 8, 10, 11)|3|142|27|(2, 3, 5, 6, 7, 8, 10, 11)|129|12|1.101
(1, 2, 3, 5, 6, 7, 8, 10, 11)|6|190|15|(2, 3, 5, 6, 7, 8, 10, 11)|181|2|1.05
(1, 2, 3, 5, 6, 7, 8, 10, 11)|7|202|37|(2, 3, 5, 6, 7, 8, 10, 11)|187|37|1.08
(1, 2, 3, 5, 6, 7, 8, 10, 11)|8|164|30|(2, 3, 5, 6, 7, 8, 10, 11)|141|14|1.163
(1, 2, 3, 5, 6, 7, 8, 10, 11)|10|176|42|(2, 3, 5, 6, 7, 8, 10, 11)|154|23|1.143
(1, 2, 3, 5, 6, 7, 8, 10, 11)|11|84|48|(2, 5, 7, 8, 10, 11)|34|4|2.471
(1, 2, 3, 5, 6, 7, 9, 10, 11)|1|268|67|(1, 3, 5, 6, 7, 9, 10, 11)|214|133|1.252
(1, 2, 3, 5, 6, 7, 9, 10, 11)|11|156|110|(2, 5, 6, 7, 9, 10, 11)|38|0|4.105
(1, 2, 3, 5, 6, 8, 9, 10, 11)|1|210|116|(1, 3, 5, 6, 8, 9, 10, 11)|162|36|1.296
(1, 2, 3, 5, 6, 8, 9, 10, 11)|2|136|28|(2, 3, 5, 6, 8, 9, 10, 11)|117|16|1.162
(1, 2, 3, 5, 6, 8, 9, 10, 11)|3|139|20|(2, 3, 5, 6, 8, 9, 10, 11)|138|25|1.007
(1, 2, 3, 5, 6, 8, 9, 10, 11)|6|194|24|(2, 3, 5, 6, 8, 9, 10, 11)|178|11|1.09
(1, 2, 3, 5, 6, 8, 9, 10, 11)|11|77|46|(2, 5, 8, 10, 11)|45|4|1.711
(1, 2, 3, 5, 7, 8, 9, 10, 11)|1|294|86|(1, 3, 7, 8, 9, 10, 11)|184|80|1.598
(1, 2, 3, 5, 7, 8, 9, 10, 11)|2|179|14|(2, 3, 5, 7, 8, 9, 10, 11)|154|66|1.162
(1, 2, 3, 5, 7, 8, 9, 10, 11)|5|134|9|(2, 3, 5, 7, 8, 9, 10, 11)|124|9|1.081
(1, 2, 3, 6, 7, 8, 9, 10, 11)|1|211|79|(1, 3, 6, 7, 8, 9, 10, 11)|122|8|1.73
(1, 2, 3, 6, 7, 8, 9, 10, 11)|2|148|99|(2, 3, 6, 7, 8, 9, 10, 11)|117|39|1.265
(1, 2, 3, 6, 7, 8, 9, 10, 11)|8|182|51|(2, 3, 6, 7, 8, 9, 10, 11)|150|26|1.213
(1, 2, 3, 6, 7, 8, 9, 10, 11)|9|187|56|(2, 3, 6, 7, 8, 9, 10, 11)|137|9|1.365
(1, 2, 3, 6, 7, 8, 9, 10, 11)|11|44|27|(2, 6, 7, 8, 9, 10, 11)|41|16|1.073
(1, 2, 4, 5, 6, 7, 8, 9, 10)|1|213|30|(1, 4, 6, 7, 8, 9, 10)|184|28|1.158
(1, 2, 4, 5, 6, 7, 8, 9, 10)|2|165|52|(2, 5, 7, 9, 10)|97|48|1.701
(1, 2, 4, 5, 6, 7, 8, 9, 10)|4|171|62|(2, 4, 5, 6, 7, 8, 9, 10)|74|65|2.311
(1, 2, 4, 5, 6, 7, 8, 9, 10)|5|160|15|(2, 4, 5, 6, 7, 8, 9, 10)|132|24|1.212
(1, 2, 4, 5, 6, 7, 8, 9, 11)|1|252|76|(1, 4, 6, 8, 9, 11)|195|49|1.292
(1, 2, 4, 5, 6, 7, 8, 9, 11)|5|188|30|(2, 4, 5, 6, 7, 8, 9, 11)|145|21|1.297
(1, 2, 4, 5, 6, 7, 8, 9, 11)|9|174|27|(2, 5, 6, 7, 8, 9, 11)|165|74|1.055
(1, 2, 4, 5, 6, 7, 8, 9, 11)|11|83|37|(2, 4, 5, 6, 7, 8, 9, 11)|69|29|1.203
(1, 2, 4, 5, 6, 7, 8, 10, 11)|1|223|31|(1, 4, 5, 6, 7, 8, 10, 11)|210|24|1.062
(1, 2, 4, 5, 6, 7, 8, 10, 11)|2|127|36|(2, 4, 5, 6, 7, 8, 10, 11)|125|44|1.016
(1, 2, 4, 5, 6, 7, 8, 10, 11)|7|161|19|(2, 4, 5, 6, 7, 8, 10, 11)|158|13|1.019
(1, 2, 4, 5, 6, 7, 8, 10, 11)|8|187|41|(2, 4, 5, 6, 7, 8, 10, 11)|174|35|1.075
(1, 2, 4, 5, 6, 7, 8, 10, 11)|10|170|22|(2, 4, 5, 6, 7, 8, 10, 11)|129|27|1.318
(1, 2, 4, 5, 6, 7, 8, 10, 11)|11|65|66|(2, 5, 7, 8, 10, 11)|34|4|1.912
(1, 2, 4, 5, 6, 7, 9, 10, 11)|1|256|163|(1, 4, 5, 6, 7, 9, 10, 11)|170|48|1.506
(1, 2, 4, 5, 6, 7, 9, 10, 11)|4|112|79|(2, 4, 6, 7, 9, 10, 11)|56|27|2.0
(1, 2, 4, 5, 6, 7, 9, 10, 11)|7|177|29|(2, 5, 6, 7, 9, 10, 11)|164|60|1.079
(1, 2, 4, 5, 6, 7, 9, 10, 11)|9|200|34|(2, 4, 5, 6, 7, 9, 10, 11)|159|44|1.258
(1, 2, 4, 5, 6, 8, 9, 10, 11)|1|250|95|(1, 4, 5, 6, 8, 9, 10, 11)|235|26|1.064
(1, 2, 4, 5, 6, 8, 9, 10, 11)|4|165|51|(2, 4, 5, 6, 8, 9, 10, 11)|95|46|1.737
(1, 2, 4, 5, 6, 8, 9, 10, 11)|8|188|17|(2, 4, 5, 6, 8, 9, 10, 11)|169|24|1.112
(1, 2, 4, 5, 6, 8, 9, 10, 11)|9|162|4|(2, 4, 5, 6, 8, 9, 10, 11)|151|35|1.073
(1, 2, 4, 5, 6, 8, 9, 10, 11)|11|49|24|(2, 5, 8, 10, 11)|45|4|1.089
(1, 2, 4, 5, 7, 8, 9, 10, 11)|2|156|6|(2, 4, 5, 7, 8, 9, 10, 11)|109|38|1.431
(1, 2, 4, 5, 7, 8, 9, 10, 11)|4|238|124|(2, 4, 7, 9, 10, 11)|74|25|3.216
(1, 2, 4, 5, 7, 8, 9, 10, 11)|7|207|53|(2, 4, 5, 7, 8, 9, 10, 11)|186|34|1.113
(1, 2, 4, 5, 7, 8, 9, 10, 11)|9|180|52|(2, 4, 5, 7, 8, 9, 10, 11)|168|24|1.071
(1, 2, 4, 5, 7, 8, 9, 10, 11)|10|179|54|(2, 4, 5, 7, 8, 9, 10, 11)|179|47|1.0
(1, 2, 4, 5, 7, 8, 9, 10, 11)|11|82|60|(2, 5, 8, 10, 11)|45|4|1.822
(1, 2, 4, 6, 7, 8, 9, 10, 11)|1|262|70|(1, 4, 6, 7, 8, 9, 10, 11)|231|121|1.134
(1, 2, 4, 6, 7, 8, 9, 10, 11)|4|107|106|(2, 4, 7, 9, 10, 11)|74|25|1.446
(1, 2, 4, 6, 7, 8, 9, 10, 11)|8|180|42|(2, 4, 6, 7, 8, 9, 10, 11)|172|19|1.047
(1, 2, 4, 6, 7, 8, 9, 10, 11)|10|174|33|(2, 4, 6, 7, 8, 9, 10, 11)|156|30|1.115
(1, 2, 4, 6, 7, 8, 9, 10, 11)|11|135|72|(2, 4, 6, 7, 8, 9, 10, 11)|26|8|5.192
(1, 2, 5, 6, 7, 8, 9, 10, 11)|1|185|59|(1, 5, 6, 7, 8, 9, 10, 11)|177|32|1.045
(1, 2, 5, 6, 7, 8, 9, 10, 11)|2|125|53|(2, 6, 8, 9, 10, 11)|124|46|1.008
(1, 2, 5, 6, 7, 8, 9, 10, 11)|9|196|101|(2, 6, 8, 9, 10, 11)|180|25|1.089
(1, 2, 5, 6, 7, 8, 9, 10, 11)|11|65|11|(2, 6, 7, 8, 9, 10, 11)|41|16|1.585
(1, 3, 4, 5, 6, 7, 8, 9, 10)|1|191|33|(1, 4, 6, 7, 8, 9, 10)|184|28|1.038
(1, 3, 4, 5, 6, 7, 8, 9, 10)|3|142|7|(3, 4, 5, 6, 7, 8, 9, 10)|140|27|1.014
(1, 3, 4, 5, 6, 7, 8, 9, 10)|5|138|59|(3, 5, 6, 7, 8, 9, 10)|110|5|1.255
(1, 3, 4, 5, 6, 7, 8, 9, 10)|7|172|49|(3, 5, 6, 7, 8, 9, 10)|164|28|1.049
(1, 3, 4, 5, 6, 7, 8, 9, 10)|9|141|10|(3, 4, 5, 6, 7, 8, 9, 10)|135|11|1.044
(1, 3, 4, 5, 6, 7, 8, 9, 10)|10|148|33|(3, 5, 6, 7, 8, 9, 10)|148|43|1.0
(1, 3, 4, 5, 6, 7, 8, 9, 11)|1|258|77|(1, 4, 6, 8, 9, 11)|195|49|1.323
(1, 3, 4, 5, 6, 7, 8, 9, 11)|11|76|61|(3, 5, 7, 8, 9, 11)|42|29|1.81
(1, 3, 4, 5, 6, 7, 8, 10, 11)|1|226|35|(1, 4, 5, 6, 7, 8, 10, 11)|210|24|1.076
(1, 3, 4, 5, 6, 7, 9, 10, 11)|1|177|47|(1, 4, 5, 6, 7, 9, 10, 11)|170|48|1.041
(1, 3, 4, 5, 6, 7, 9, 10, 11)|4|211|132|(3, 4, 5, 6, 7, 9, 10, 11)|84|47|2.512
(1, 3, 4, 5, 6, 7, 9, 10, 11)|9|211|24|(3, 4, 5, 6, 7, 9, 10, 11)|126|10|1.675
(1, 3, 4, 5, 6, 7, 9, 10, 11)|10|169|54|(3, 4, 5, 6, 7, 9, 10, 11)|156|4|1.083
(1, 3, 4, 5, 6, 7, 9, 10, 11)|11|67|66|(3, 5, 7, 10, 11)|59|29|1.136
(1, 3, 4, 5, 6, 8, 9, 10, 11)|4|105|13|(3, 4, 6, 8, 9, 10, 11)|103|46|1.019
(1, 3, 4, 5, 6, 8, 9, 10, 11)|5|175|43|(3, 5, 6, 8, 9, 10, 11)|140|25|1.25
(1, 3, 4, 5, 6, 8, 9, 10, 11)|11|85|13|(3, 4, 5, 6, 8, 9, 10, 11)|57|25|1.491
(1, 3, 4, 5, 7, 8, 9, 10, 11)|1|274|36|(1, 4, 5, 7, 8, 9, 10, 11)|247|69|1.109
(1, 3, 4, 5, 7, 8, 9, 10, 11)|3|167|31|(3, 5, 7, 8, 9, 10, 11)|138|12|1.21
(1, 3, 4, 5, 7, 8, 9, 10, 11)|7|208|49|(3, 5, 7, 8, 9, 10, 11)|207|32|1.005
(1, 3, 4, 5, 7, 8, 9, 10, 11)|8|177|23|(3, 5, 7, 8, 9, 10, 11)|172|15|1.029
(1, 3, 4, 5, 7, 8, 9, 10, 11)|11|138|21|(3, 4, 5, 7, 8, 9, 10, 11)|86|50|1.605
(1, 3, 4, 6, 7, 8, 9, 10, 11)|4|150|37|(3, 4, 6, 7, 8, 9, 10, 11)|70|30|2.143
(1, 3, 4, 6, 7, 8, 9, 10, 11)|6|214|25|(3, 4, 6, 7, 8, 9, 10, 11)|185|41|1.157
(1, 3, 4, 6, 7, 8, 9, 10, 11)|7|172|46|(3, 4, 6, 7, 8, 9, 10, 11)|158|35|1.089
(1, 3, 4, 6, 7, 8, 9, 10, 11)|8|160|13|(3, 4, 6, 7, 8, 9, 10, 11)|158|44|1.013
(1, 3, 4, 6, 7, 8, 9, 10, 11)|9|148|15|(3, 4, 6, 7, 8, 9, 10, 11)|138|59|1.072
(1, 3, 4, 6, 7, 8, 9, 10, 11)|11|72|41|(3, 4, 6, 7, 8, 9, 10, 11)|40|1|1.8
(1, 3, 5, 6, 7, 8, 9, 10, 11)|1|245|41|(1, 5, 6, 7, 8, 9, 10, 11)|177|32|1.384
(1, 3, 5, 6, 7, 8, 9, 10, 11)|5|177|61|(3, 5, 7, 8, 9, 10, 11)|164|40|1.079
(1, 3, 5, 6, 7, 8, 9, 10, 11)|7|161|17|(3, 5, 6, 7, 8, 9, 10, 11)|158|24|1.019
(1, 3, 5, 6, 7, 8, 9, 10, 11)|8|150|36|(3, 5, 6, 7, 8, 9, 10, 11)|148|20|1.014
(1, 3, 5, 6, 7, 8, 9, 10, 11)|9|156|3|(3, 6, 7, 8, 9, 10, 11)|138|23|1.13
(1, 3, 5, 6, 7, 8, 9, 10, 11)|10|171|74|(3, 6, 7, 8, 9, 10, 11)|137|18|1.248
(1, 4, 5, 6, 7, 8, 9, 10, 11)|4|176|116|(4, 5, 6, 7, 8, 9, 10, 11)|147|36|1.197
(2, 3, 4, 5, 6, 7, 8, 9, 10)|2|156|128|(2, 4, 6, 8, 9, 10)|116|20|1.345
(2, 3, 4, 5, 6, 7, 8, 9, 10)|5|158|29|(3, 5, 6, 7, 8, 9, 10)|110|5|1.436
(2, 3, 4, 5, 6, 7, 8, 9, 10)|9|146|29|(3, 4, 5, 6, 7, 8, 9, 10)|135|11|1.081
(2, 3, 4, 5, 6, 7, 8, 9, 11)|2|147|39|(2, 4, 5, 6, 7, 8, 9, 11)|109|52|1.349
(2, 3, 4, 5, 6, 7, 8, 9, 11)|4|160|92|(3, 4, 6, 7, 8, 9, 11)|78|33|2.051
(2, 3, 4, 5, 6, 7, 8, 9, 11)|8|196|15|(3, 4, 5, 6, 7, 8, 9, 11)|172|13|1.14
(2, 3, 4, 5, 6, 7, 8, 9, 11)|9|155|9|(3, 4, 5, 6, 7, 8, 9, 11)|153|7|1.013
(2, 3, 4, 5, 6, 7, 8, 9, 11)|11|42|19|(3, 5, 7, 8, 9, 11)|42|29|1.0
(2, 3, 4, 5, 6, 7, 8, 10, 11)|2|146|71|(2, 4, 5, 6, 7, 8, 10, 11)|125|44|1.168
(2, 3, 4, 5, 6, 7, 8, 10, 11)|4|111|79|(3, 4, 6, 7, 8, 10, 11)|102|23|1.088
(2, 3, 4, 5, 6, 7, 8, 10, 11)|8|175|2|(3, 4, 5, 6, 7, 8, 10, 11)|131|10|1.336
(2, 3, 4, 5, 6, 7, 8, 10, 11)|10|172|34|(3, 5, 6, 7, 8, 10, 11)|149|37|1.154
(2, 3, 4, 5, 6, 7, 8, 10, 11)|11|59|22|(3, 5, 6, 7, 8, 10, 11)|55|26|1.073
(2, 3, 4, 5, 6, 7, 9, 10, 11)|3|152|13|(3, 4, 5, 6, 7, 9, 10, 11)|135|6|1.126
(2, 3, 4, 5, 6, 7, 9, 10, 11)|5|170|15|(3, 4, 5, 6, 7, 9, 10, 11)|146|49|1.164
(2, 3, 4, 5, 6, 7, 9, 10, 11)|9|186|2|(3, 4, 5, 6, 7, 9, 10, 11)|126|10|1.476
(2, 3, 4, 5, 6, 7, 9, 10, 11)|10|175|38|(3, 4, 5, 6, 7, 9, 10, 11)|156|4|1.122
(2, 3, 4, 5, 6, 7, 9, 10, 11)|11|121|89|(3, 5, 7, 10, 11)|59|29|2.051
(2, 3, 4, 5, 6, 8, 9, 10, 11)|5|183|36|(3, 5, 6, 8, 9, 10, 11)|140|25|1.307
(2, 3, 4, 5, 7, 8, 9, 10, 11)|2|164|75|(2, 4, 5, 7, 8, 9, 10, 11)|109|38|1.505
(2, 3, 4, 5, 7, 8, 9, 10, 11)|3|148|14|(3, 5, 7, 8, 9, 10, 11)|138|12|1.072
(2, 3, 4, 5, 7, 8, 9, 10, 11)|7|215|35|(3, 5, 7, 8, 9, 10, 11)|207|32|1.039
(2, 3, 4, 5, 7, 8, 9, 10, 11)|11|207|183|(3, 4, 5, 7, 8, 9, 10, 11)|86|50|2.407
(2, 3, 4, 6, 7, 8, 9, 10, 11)|2|147|73|(2, 4, 6, 7, 8, 9, 10, 11)|137|49|1.073
(2, 3, 4, 6, 7, 8, 9, 10, 11)|3|159|23|(3, 4, 6, 7, 8, 9, 10, 11)|143|39|1.112
(2, 3, 4, 6, 7, 8, 9, 10, 11)|4|80|15|(3, 4, 6, 7, 8, 9, 10, 11)|70|30|1.143
(2, 3, 4, 6, 7, 8, 9, 10, 11)|6|197|29|(3, 4, 6, 7, 8, 9, 10, 11)|185|41|1.065
(2, 3, 4, 6, 7, 8, 9, 10, 11)|7|178|60|(3, 4, 6, 7, 8, 9, 10, 11)|158|35|1.127
(2, 3, 4, 6, 7, 8, 9, 10, 11)|9|148|42|(3, 4, 6, 7, 8, 9, 10, 11)|138|59|1.072
(2, 3, 4, 6, 7, 8, 9, 10, 11)|10|137|19|(3, 6, 7, 8, 9, 10, 11)|137|18|1.0
(2, 3, 4, 6, 7, 8, 9, 10, 11)|11|64|47|(3, 4, 6, 7, 8, 9, 10, 11)|40|1|1.6
(2, 3, 5, 6, 7, 8, 9, 10, 11)|3|142|28|(3, 5, 6, 7, 8, 9, 10, 11)|136|13|1.044
(2, 3, 5, 6, 7, 8, 9, 10, 11)|6|188|13|(3, 5, 6, 7, 8, 9, 10, 11)|183|12|1.027
(2, 3, 5, 6, 7, 8, 9, 10, 11)|8|169|31|(3, 5, 6, 7, 8, 9, 10, 11)|148|20|1.142
(2, 3, 5, 6, 7, 8, 9, 10, 11)|9|148|20|(3, 6, 7, 8, 9, 10, 11)|138|23|1.072
(2, 3, 5, 6, 7, 8, 9, 10, 11)|10|165|46|(3, 6, 7, 8, 9, 10, 11)|137|18|1.204
(2, 4, 5, 6, 7, 8, 9, 10, 11)|10|204|19|(4, 5, 6, 7, 8, 9, 10, 11)|151|45|1.351
(2, 4, 5, 6, 7, 8, 9, 10, 11)|11|89|66|(4, 6, 7, 8, 9, 10, 11)|50|35|1.78
(3, 4, 5, 6, 7, 8, 9, 10, 11)|3|138|17|(3, 5, 6, 7, 8, 9, 10, 11)|136|13|1.015
(3, 4, 5, 6, 7, 8, 9, 10, 11)|10|194|10|(4, 5, 6, 7, 8, 9, 10, 11)|151|45|1.285
(3, 4, 5, 6, 7, 8, 9, 10, 11)|11|71|33|(4, 6, 7, 8, 9, 10, 11)|50|35|1.42
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9)|2|135|111|(1, 2, 3, 4, 5, 6, 7, 8, 9)|110|36|1.227
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9)|4|135|119|(1, 3, 4, 6, 7, 8, 9)|76|28|1.776
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9)|5|164|35|(1, 2, 3, 4, 5, 6, 7, 8, 9)|162|45|1.012
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9)|7|164|45|(1, 2, 3, 4, 5, 6, 7, 8, 9)|134|8|1.224
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9)|9|171|87|(1, 3, 5, 6, 7, 8, 9)|146|15|1.171
(0, 1, 2, 3, 4, 5, 6, 7, 8, 10)|1|210|18|(1, 3, 4, 5, 6, 7, 8, 10)|158|58|1.329
(0, 1, 2, 3, 4, 5, 6, 7, 8, 10)|2|161|20|(1, 2, 4, 5, 6, 7, 8, 10)|90|15|1.789
(0, 1, 2, 3, 4, 5, 6, 7, 8, 10)|4|81|30|(1, 2, 3, 4, 5, 6, 7, 8, 10)|45|2|1.8
(0, 1, 2, 3, 4, 5, 6, 7, 8, 10)|5|143|24|(1, 2, 3, 4, 5, 6, 7, 8, 10)|138|43|1.036
(0, 1, 2, 3, 4, 5, 6, 7, 8, 11)|0|114|88|(0, 2, 3, 4, 5, 6, 7, 8, 11)|98|77|1.163
(0, 1, 2, 3, 4, 5, 6, 7, 8, 11)|2|111|32|(1, 2, 3, 4, 5, 6, 7, 8, 11)|82|5|1.354
(0, 1, 2, 3, 4, 5, 6, 7, 8, 11)|4|163|116|(1, 3, 4, 5, 6, 7, 8, 11)|71|29|2.296
(0, 1, 2, 3, 4, 5, 6, 7, 8, 11)|8|142|11|(1, 2, 3, 4, 5, 6, 7, 8, 11)|141|13|1.007
(0, 1, 2, 3, 4, 5, 6, 7, 8, 11)|11|48|26|(1, 3, 4, 5, 6, 7, 8, 11)|34|6|1.412
(0, 1, 2, 3, 4, 5, 6, 7, 9, 10)|0|70|52|(0, 2, 4, 6, 9, 10)|65|38|1.077
(0, 1, 2, 3, 4, 5, 6, 7, 9, 10)|1|172|53|(1, 3, 4, 5, 6, 7, 9, 10)|156|38|1.103
(0, 1, 2, 3, 4, 5, 6, 7, 9, 10)|2|99|25|(1, 2, 3, 4, 5, 6, 7, 9, 10)|88|11|1.125
(0, 1, 2, 3, 4, 5, 6, 7, 9, 10)|7|197|74|(1, 2, 3, 4, 5, 6, 7, 9, 10)|157|31|1.255
(0, 1, 2, 3, 4, 5, 6, 7, 9, 11)|1|179|55|(1, 2, 3, 4, 5, 6, 7, 9, 11)|162|43|1.105
(0, 1, 2, 3, 4, 5, 6, 7, 9, 11)|3|147|25|(1, 3, 4, 5, 6, 7, 9, 11)|144|13|1.021
(0, 1, 2, 3, 4, 5, 6, 7, 9, 11)|4|209|116|(1, 3, 4, 5, 6, 7, 9, 11)|65|32|3.215
(0, 1, 2, 3, 4, 5, 6, 7, 9, 11)|5|168|10|(1, 3, 4, 5, 6, 7, 9, 11)|163|34|1.031
(0, 1, 2, 3, 4, 5, 6, 7, 9, 11)|6|195|7|(1, 3, 4, 5, 6, 7, 9, 11)|192|20|1.016
(0, 1, 2, 3, 4, 5, 6, 7, 9, 11)|9|158|33|(1, 2, 3, 4, 5, 6, 7, 9, 11)|137|14|1.153
(0, 1, 2, 3, 4, 5, 6, 7, 10, 11)|0|190|87|(0, 2, 4, 5, 6, 7, 10, 11)|97|63|1.959
(0, 1, 2, 3, 4, 5, 6, 7, 10, 11)|1|227|24|(1, 3, 5, 6, 7, 10, 11)|191|62|1.188
(0, 1, 2, 3, 4, 5, 6, 7, 10, 11)|2|187|3|(1, 2, 4, 5, 6, 7, 10, 11)|137|46|1.365
(0, 1, 2, 3, 4, 5, 6, 7, 10, 11)|10|160|34|(1, 3, 4, 5, 6, 7, 10, 11)|149|58|1.074
(0, 1, 2, 3, 4, 5, 6, 7, 10, 11)|11|45|26|(1, 3, 5, 6, 7, 10, 11)|45|20|1.0
(0, 1, 2, 3, 4, 5, 6, 8, 9, 10)|0|126|84|(0, 2, 4, 6, 9, 10)|65|38|1.938
(0, 1, 2, 3, 4, 5, 6, 8, 9, 10)|1|250|28|(1, 3, 4, 5, 6, 8, 9, 10)|183|29|1.366
(0, 1, 2, 3, 4, 5, 6, 8, 9, 10)|4|76|30|(1, 3, 4, 6, 8, 9, 10)|37|7|2.054
(0, 1, 2, 3, 4, 5, 6, 8, 9, 10)|9|192|68|(1, 2, 3, 4, 5, 6, 8, 9, 10)|138|32|1.391
(0, 1, 2, 3, 4, 5, 6, 8, 9, 11)|2|145|67|(1, 2, 4, 5, 6, 8, 9, 11)|115|60|1.261
(0, 1, 2, 3, 4, 5, 6, 8, 9, 11)|4|180|202|(1, 2, 3, 4, 5, 6, 8, 9, 11)|52|8|3.462
(0, 1, 2, 3, 4, 5, 6, 8, 9, 11)|5|164|26|(1, 3, 4, 5, 6, 8, 9, 11)|150|42|1.093
(0, 1, 2, 3, 4, 5, 6, 8, 9, 11)|6|205|15|(1, 2, 3, 4, 5, 6, 8, 9, 11)|178|28|1.152
(0, 1, 2, 3, 4, 5, 6, 8, 9, 11)|8|156|47|(1, 2, 3, 4, 5, 6, 8, 9, 11)|155|36|1.006
(0, 1, 2, 3, 4, 5, 6, 8, 9, 11)|9|172|94|(1, 2, 3, 4, 5, 6, 8, 9, 11)|118|16|1.458
(0, 1, 2, 3, 4, 5, 6, 8, 9, 11)|11|87|41|(1, 2, 3, 4, 5, 6, 8, 9, 11)|52|33|1.673
(0, 1, 2, 3, 4, 5, 6, 8, 10, 11)|0|99|69|(0, 2, 4, 6, 8, 10, 11)|64|34|1.547
(0, 1, 2, 3, 4, 5, 6, 8, 10, 11)|1|196|67|(1, 3, 4, 5, 6, 8, 10, 11)|126|45|1.556
(0, 1, 2, 3, 4, 5, 6, 8, 10, 11)|3|180|34|(1, 2, 3, 4, 5, 6, 8, 10, 11)|117|8|1.538
(0, 1, 2, 3, 4, 5, 6, 8, 10, 11)|4|115|55|(1, 3, 4, 6, 8, 10, 11)|59|17|1.949
(0, 1, 2, 3, 4, 5, 6, 8, 10, 11)|5|139|17|(1, 2, 3, 4, 5, 6, 8, 10, 11)|128|14|1.086
(0, 1, 2, 3, 4, 5, 6, 8, 10, 11)|10|137|11|(1, 3, 4, 5, 6, 8, 10, 11)|135|28|1.015
(0, 1, 2, 3, 4, 5, 6, 8, 10, 11)|11|91|79|(1, 3, 5, 8, 10, 11)|35|19|2.6
(0, 1, 2, 3, 4, 5, 6, 9, 10, 11)|0|147|37|(0, 2, 4, 5, 6, 9, 10, 11)|107|102|1.374
(0, 1, 2, 3, 4, 5, 6, 9, 10, 11)|5|144|13|(1, 2, 3, 4, 5, 6, 9, 10, 11)|126|25|1.143
(0, 1, 2, 3, 4, 5, 6, 9, 10, 11)|9|169|22|(1, 3, 4, 5, 6, 9, 10, 11)|159|8|1.063
(0, 1, 2, 3, 4, 5, 6, 9, 10, 11)|10|170|46|(1, 2, 3, 4, 5, 6, 9, 10, 11)|159|46|1.069
(0, 1, 2, 3, 4, 5, 7, 8, 9, 10)|0|72|18|(0, 2, 3, 4, 5, 7, 8, 9, 10)|45|12|1.6
(0, 1, 2, 3, 4, 5, 7, 8, 9, 10)|1|240|70|(1, 3, 4, 5, 7, 8, 9, 10)|202|72|1.188
(0, 1, 2, 3, 4, 5, 7, 8, 9, 10)|4|147|137|(1, 2, 3, 4, 5, 7, 8, 9, 10)|75|26|1.96
(0, 1, 2, 3, 4, 5, 7, 8, 9, 10)|5|174|61|(1, 3, 4, 5, 7, 8, 9, 10)|153|22|1.137
(0, 1, 2, 3, 4, 5, 7, 8, 9, 10)|8|140|20|(1, 3, 4, 5, 7, 8, 9, 10)|136|25|1.029
(0, 1, 2, 3, 4, 5, 7, 8, 9, 11)|0|119|79|(0, 2, 3, 4, 5, 7, 8, 9, 11)|117|56|1.017
(0, 1, 2, 3, 4, 5, 7, 8, 9, 11)|1|224|39|(1, 3, 4, 5, 7, 8, 9, 11)|207|94|1.082
(0, 1, 2, 3, 4, 5, 7, 8, 9, 11)|2|188|97|(1, 2, 3, 4, 5, 7, 8, 9, 11)|155|21|1.213
(0, 1, 2, 3, 4, 5, 7, 8, 9, 11)|3|157|32|(1, 3, 4, 5, 7, 8, 9, 11)|152|61|1.033
(0, 1, 2, 3, 4, 5, 7, 8, 9, 11)|4|77|30|(1, 3, 4, 7, 9, 11)|76|28|1.013
(0, 1, 2, 3, 4, 5, 7, 8, 9, 11)|7|173|13|(1, 2, 3, 4, 5, 7, 8, 9, 11)|139|18|1.245
(0, 1, 2, 3, 4, 5, 7, 8, 9, 11)|8|173|48|(1, 3, 4, 5, 7, 8, 9, 11)|169|24|1.024
(0, 1, 2, 3, 4, 5, 7, 8, 9, 11)|9|163|19|(1, 3, 5, 7, 8, 9, 11)|144|22|1.132
(0, 1, 2, 3, 4, 5, 7, 8, 9, 11)|11|68|37|(1, 2, 3, 4, 5, 7, 8, 9, 11)|30|9|2.267
(0, 1, 2, 3, 4, 5, 7, 8, 10, 11)|1|263|6|(1, 3, 4, 5, 7, 8, 10, 11)|236|37|1.114
(0, 1, 2, 3, 4, 5, 7, 8, 10, 11)|4|140|52|(1, 2, 3, 4, 5, 7, 8, 10, 11)|104|76|1.346
(0, 1, 2, 3, 4, 5, 7, 8, 10, 11)|8|169|34|(1, 2, 3, 4, 5, 7, 8, 10, 11)|166|8|1.018
(0, 1, 2, 3, 4, 5, 7, 8, 10, 11)|11|42|18|(1, 3, 5, 8, 10, 11)|35|19|1.2
(0, 1, 2, 3, 4, 5, 7, 9, 10, 11)|1|329|97|(1, 3, 4, 5, 7, 9, 10, 11)|231|167|1.424
(0, 1, 2, 3, 4, 5, 7, 9, 10, 11)|4|168|97|(1, 2, 3, 4, 5, 7, 9, 10, 11)|119|82|1.412
(0, 1, 2, 3, 4, 5, 7, 9, 10, 11)|7|179|4|(1, 2, 3, 4, 5, 7, 9, 10, 11)|169|61|1.059
(0, 1, 2, 3, 4, 5, 7, 9, 10, 11)|10|176|37|(1, 3, 5, 7, 9, 10, 11)|154|6|1.143
(0, 1, 2, 3, 4, 5, 8, 9, 10, 11)|2|134|106|(1, 2, 4, 8, 10, 11)|113|61|1.186
(0, 1, 2, 3, 4, 5, 8, 9, 10, 11)|4|110|11|(1, 3, 4, 5, 8, 9, 10, 11)|86|14|1.279
(0, 1, 2, 3, 4, 5, 8, 9, 10, 11)|5|134|24|(1, 2, 3, 4, 5, 8, 9, 10, 11)|121|22|1.107
(0, 1, 2, 3, 4, 5, 8, 9, 10, 11)|8|166|35|(1, 2, 3, 4, 5, 8, 9, 10, 11)|159|8|1.044
(0, 1, 2, 3, 4, 5, 8, 9, 10, 11)|10|175|34|(1, 3, 4, 5, 8, 9, 10, 11)|153|27|1.144
(0, 1, 2, 3, 4, 6, 7, 8, 9, 10)|0|64|29|(0, 2, 4, 6, 7, 8, 9, 10)|64|19|1.0
(0, 1, 2, 3, 4, 6, 7, 8, 9, 10)|1|201|67|(1, 3, 4, 6, 7, 8, 9, 10)|174|51|1.155
(0, 1, 2, 3, 4, 6, 7, 8, 9, 10)|2|80|32|(1, 2, 4, 6, 7, 8, 9, 10)|69|1|1.159
(0, 1, 2, 3, 4, 6, 7, 8, 9, 10)|9|159|69|(1, 2, 3, 4, 6, 7, 8, 9, 10)|121|12|1.314
(0, 1, 2, 3, 4, 6, 7, 8, 9, 10)|10|165|26|(1, 3, 6, 7, 8, 9, 10)|135|27|1.222
(0, 1, 2, 3, 4, 6, 7, 8, 9, 11)|0|154|53|(0, 2, 3, 4, 6, 7, 8, 9, 11)|75|36|2.053
(0, 1, 2, 3, 4, 6, 7, 8, 9, 11)|1|319|50|(1, 3, 6, 7, 8, 9, 11)|151|57|2.113
(0, 1, 2, 3, 4, 6, 7, 8, 9, 11)|2|145|71|(1, 2, 3, 4, 6, 7, 8, 9, 11)|129|64|1.124
(0, 1, 2, 3, 4, 6, 7, 8, 9, 11)|3|167|31|(1, 2, 3, 4, 6, 7, 8, 9, 11)|142|19|1.176
(0, 1, 2, 3, 4, 6, 7, 8, 9, 11)|4|214|108|(1, 3, 4, 7, 9, 11)|76|28|2.816
(0, 1, 2, 3, 4, 6, 7, 8, 9, 11)|7|183|46|(1, 3, 6, 7, 8, 9, 11)|183|21|1.0
(0, 1, 2, 3, 4, 6, 7, 8, 10, 11)|0|100|46|(0, 2, 4, 6, 7, 8, 10, 11)|88|31|1.136
(0, 1, 2, 3, 4, 6, 7, 8, 10, 11)|11|67|6|(1, 3, 6, 7, 8, 10, 11)|46|16|1.457
(0, 1, 2, 3, 4, 6, 7, 9, 10, 11)|2|156|30|(1, 2, 4, 6, 7, 9, 10, 11)|156|66|1.0
(0, 1, 2, 3, 4, 6, 7, 9, 10, 11)|3|143|14|(1, 3, 4, 6, 7, 9, 10, 11)|142|41|1.007
(0, 1, 2, 3, 4, 6, 7, 9, 10, 11)|11|88|59|(1, 3, 4, 6, 7, 9, 10, 11)|46|18|1.913
(0, 1, 2, 3, 4, 6, 8, 9, 10, 11)|2|113|46|(1, 2, 3, 4, 6, 8, 9, 10, 11)|98|46|1.153
(0, 1, 2, 3, 4, 6, 8, 9, 10, 11)|3|141|24|(1, 2, 3, 4, 6, 8, 9, 10, 11)|140|38|1.007
(0, 1, 2, 3, 4, 6, 8, 9, 10, 11)|11|124|28|(1, 3, 6, 8, 9, 10, 11)|70|64|1.771
(0, 1, 2, 3, 4, 7, 8, 9, 10, 11)|0|150|66|(0, 2, 4, 7, 8, 9, 10, 11)|120|68|1.25
(0, 1, 2, 3, 4, 7, 8, 9, 10, 11)|1|264|81|(1, 3, 7, 8, 9, 10, 11)|184|80|1.435
(0, 1, 2, 3, 4, 7, 8, 9, 10, 11)|3|153|28|(1, 2, 3, 4, 7, 8, 9, 10, 11)|139|30|1.101
(0, 1, 2, 3, 4, 7, 8, 9, 10, 11)|7|196|37|(1, 2, 3, 4, 7, 8, 9, 10, 11)|179|21|1.095
(0, 1, 2, 3, 4, 7, 8, 9, 10, 11)|8|181|42|(1, 2, 3, 4, 7, 8, 9, 10, 11)|146|25|1.24
(0, 1, 2, 3, 4, 7, 8, 9, 10, 11)|9|171|33|(1, 2, 3, 4, 7, 8, 9, 10, 11)|132|31|1.295
(0, 1, 2, 3, 4, 7, 8, 9, 10, 11)|10|173|48|(1, 2, 3, 4, 7, 8, 9, 10, 11)|171|37|1.012
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10)|0|135|102|(0, 2, 5, 7, 9, 10)|127|40|1.063
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10)|1|247|98|(1, 2, 3, 5, 6, 7, 8, 9, 10)|197|88|1.254
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10)|3|110|7|(1, 2, 3, 5, 6, 7, 8, 9, 10)|110|13|1.0
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10)|5|155|21|(1, 2, 3, 5, 6, 7, 8, 9, 10)|126|17|1.23
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10)|6|184|10|(1, 2, 3, 5, 6, 7, 8, 9, 10)|136|18|1.353
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10)|7|172|9|(1, 2, 3, 5, 6, 7, 8, 9, 10)|133|30|1.293
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10)|8|144|31|(1, 2, 3, 5, 6, 7, 8, 9, 10)|141|8|1.021
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10)|9|144|52|(1, 3, 5, 6, 7, 8, 9, 10)|111|15|1.297
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10)|10|176|26|(1, 3, 5, 6, 7, 8, 9, 10)|135|31|1.304
(0, 1, 2, 3, 5, 6, 7, 8, 9, 11)|1|206|95|(1, 3, 6, 7, 8, 9, 11)|151|57|1.364
(0, 1, 2, 3, 5, 6, 7, 8, 9, 11)|2|176|135|(1, 2, 3, 5, 6, 7, 8, 9, 11)|139|49|1.266
(0, 1, 2, 3, 5, 6, 7, 8, 9, 11)|7|168|42|(1, 3, 5, 6, 7, 8, 9, 11)|153|24|1.098
(0, 1, 2, 3, 5, 6, 7, 8, 9, 11)|11|53|33|(1, 2, 3, 5, 6, 7, 8, 9, 11)|38|11|1.395
(0, 1, 2, 3, 5, 6, 7, 8, 10, 11)|1|201|38|(1, 2, 3, 5, 6, 7, 8, 10, 11)|181|81|1.11
(0, 1, 2, 3, 5, 6, 7, 8, 10, 11)|2|154|58|(1, 2, 5, 7, 8, 10, 11)|125|60|1.232
(0, 1, 2, 3, 5, 6, 7, 8, 10, 11)|11|133|61|(1, 3, 6, 7, 8, 10, 11)|46|16|2.891
(0, 1, 2, 3, 5, 6, 7, 9, 10, 11)|0|169|68|(0, 2, 3, 5, 6, 7, 9, 10, 11)|47|4|3.596
(0, 1, 2, 3, 5, 6, 7, 9, 10, 11)|2|118|31|(1, 2, 5, 7, 9, 10, 11)|90|41|1.311
(0, 1, 2, 3, 5, 6, 7, 9, 10, 11)|6|177|6|(1, 2, 3, 5, 6, 7, 9, 10, 11)|166|24|1.066
(0, 1, 2, 3, 5, 6, 7, 9, 10, 11)|7|173|21|(1, 2, 3, 5, 6, 7, 9, 10, 11)|145|21|1.193
(0, 1, 2, 3, 5, 6, 8, 9, 10, 11)|0|140|89|(0, 2, 5, 8, 9, 10, 11)|84|61|1.667
(0, 1, 2, 3, 5, 6, 8, 9, 10, 11)|1|198|74|(1, 3, 5, 6, 8, 9, 10, 11)|162|36|1.222
(0, 1, 2, 3, 5, 6, 8, 9, 10, 11)|2|127|48|(1, 2, 5, 8, 9, 10, 11)|109|53|1.165
(0, 1, 2, 3, 5, 6, 8, 9, 10, 11)|3|159|41|(1, 3, 5, 6, 8, 9, 10, 11)|133|14|1.195
(0, 1, 2, 3, 5, 6, 8, 9, 10, 11)|8|190|14|(1, 2, 3, 5, 6, 8, 9, 10, 11)|147|21|1.293
(0, 1, 2, 3, 5, 6, 8, 9, 10, 11)|9|154|58|(1, 3, 5, 6, 8, 9, 10, 11)|153|46|1.007
(0, 1, 2, 3, 5, 6, 8, 9, 10, 11)|10|143|20|(1, 2, 3, 5, 6, 8, 9, 10, 11)|124|18|1.153
(0, 1, 2, 3, 5, 6, 8, 9, 10, 11)|11|145|41|(1, 3, 6, 8, 9, 10, 11)|70|64|2.071
(0, 1, 2, 3, 5, 7, 8, 9, 10, 11)|0|97|61|(0, 2, 5, 8, 9, 10, 11)|84|61|1.155
(0, 1, 2, 3, 5, 7, 8, 9, 10, 11)|2|140|11|(1, 2, 5, 8, 9, 10, 11)|109|53|1.284
(0, 1, 2, 3, 5, 7, 8, 9, 10, 11)|3|137|30|(1, 2, 3, 5, 7, 8, 9, 10, 11)|131|11|1.046
(0, 1, 2, 3, 5, 7, 8, 9, 10, 11)|5|147|14|(1, 2, 3, 5, 7, 8, 9, 10, 11)|134|9|1.097
(0, 1, 2, 3, 5, 7, 8, 9, 10, 11)|7|163|42|(1, 3, 5, 7, 8, 9, 10, 11)|146|4|1.116
(0, 1, 2, 3, 5, 7, 8, 9, 10, 11)|10|171|29|(1, 3, 5, 7, 8, 9, 10, 11)|160|13|1.069
(0, 1, 2, 3, 5, 7, 8, 9, 10, 11)|11|82|60|(1, 2, 3, 5, 7, 8, 9, 10, 11)|40|32|2.05
(0, 1, 2, 3, 6, 7, 8, 9, 10, 11)|0|127|78|(0, 2, 6, 8, 9, 10, 11)|70|30|1.814
(0, 1, 2, 3, 6, 7, 8, 9, 10, 11)|1|124|35|(1, 3, 6, 7, 8, 9, 10, 11)|122|8|1.016
(0, 1, 2, 3, 6, 7, 8, 9, 10, 11)|11|85|50|(1, 2, 3, 6, 7, 8, 9, 10, 11)|44|27|1.932
(0, 1, 2, 4, 5, 6, 7, 8, 9, 10)|0|131|112|(0, 2, 4, 5, 6, 7, 8, 9, 10)|98|90|1.337
(0, 1, 2, 4, 5, 6, 7, 8, 9, 10)|1|227|49|(1, 4, 6, 7, 8, 9, 10)|184|28|1.234
(0, 1, 2, 4, 5, 6, 7, 8, 9, 10)|2|123|54|(1, 2, 5, 7, 8, 9, 10)|117|73|1.051
(0, 1, 2, 4, 5, 6, 7, 8, 9, 10)|7|158|46|(1, 2, 4, 5, 6, 7, 8, 9, 10)|156|19|1.013
(0, 1, 2, 4, 5, 6, 7, 8, 9, 10)|8|169|22|(1, 2, 4, 5, 6, 7, 8, 9, 10)|147|43|1.15
(0, 1, 2, 4, 5, 6, 7, 8, 9, 10)|9|144|39|(1, 2, 4, 5, 6, 7, 8, 9, 10)|126|39|1.143
(0, 1, 2, 4, 5, 6, 7, 8, 9, 11)|1|205|79|(1, 4, 6, 8, 9, 11)|195|49|1.051
(0, 1, 2, 4, 5, 6, 7, 8, 9, 11)|2|95|30|(1, 2, 4, 5, 6, 7, 8, 9, 11)|86|51|1.105
(0, 1, 2, 4, 5, 6, 7, 8, 9, 11)|4|146|128|(1, 2, 4, 5, 6, 7, 8, 9, 11)|61|12|2.393
(0, 1, 2, 4, 5, 6, 7, 8, 9, 11)|7|155|15|(1, 2, 4, 5, 6, 7, 8, 9, 11)|144|35|1.076
(0, 1, 2, 4, 5, 6, 7, 8, 9, 11)|8|168|10|(1, 2, 4, 5, 6, 7, 8, 9, 11)|165|30|1.018
(0, 1, 2, 4, 5, 6, 7, 8, 10, 11)|0|151|89|(0, 2, 4, 5, 6, 7, 8, 10, 11)|86|64|1.756
(0, 1, 2, 4, 5, 6, 7, 8, 10, 11)|1|211|83|(1, 4, 5, 6, 7, 8, 10, 11)|210|24|1.005
(0, 1, 2, 4, 5, 6, 7, 8, 10, 11)|2|139|25|(1, 2, 5, 7, 8, 10, 11)|125|60|1.112
(0, 1, 2, 4, 5, 6, 7, 8, 10, 11)|4|129|11|(1, 2, 4, 5, 6, 7, 8, 10, 11)|53|10|2.434
(0, 1, 2, 4, 5, 6, 7, 8, 10, 11)|5|185|27|(1, 2, 4, 5, 6, 7, 8, 10, 11)|140|27|1.321
(0, 1, 2, 4, 5, 6, 7, 8, 10, 11)|7|179|25|(1, 2, 4, 5, 6, 7, 8, 10, 11)|161|19|1.112
(0, 1, 2, 4, 5, 6, 7, 9, 10, 11)|1|253|54|(1, 4, 5, 6, 7, 9, 10, 11)|170|48|1.488
(0, 1, 2, 4, 5, 6, 7, 9, 10, 11)|2|96|10|(1, 2, 5, 7, 9, 10, 11)|90|41|1.067
(0, 1, 2, 4, 5, 6, 7, 9, 10, 11)|4|194|113|(1, 2, 4, 5, 6, 7, 9, 10, 11)|112|79|1.732
(0, 1, 2, 4, 5, 6, 7, 9, 10, 11)|10|164|10|(1, 2, 4, 5, 6, 7, 9, 10, 11)|152|18|1.079
(0, 1, 2, 4, 5, 6, 7, 9, 10, 11)|11|32|17|(1, 2, 4, 5, 6, 7, 9, 10, 11)|21|2|1.524
(0, 1, 2, 4, 5, 6, 8, 9, 10, 11)|2|83|19|(1, 2, 4, 5, 6, 8, 9, 10, 11)|69|18|1.203
(0, 1, 2, 4, 5, 6, 8, 9, 10, 11)|4|185|177|(1, 4, 5, 6, 8, 9, 10, 11)|103|78|1.796
(0, 1, 2, 4, 5, 6, 8, 9, 10, 11)|5|207|41|(1, 2, 4, 5, 6, 8, 9, 10, 11)|142|25|1.458
(0, 1, 2, 4, 5, 6, 8, 9, 10, 11)|11|56|11|(1, 4, 5, 6, 8, 9, 10, 11)|32|12|1.75
(0, 1, 2, 4, 5, 7, 8, 9, 10, 11)|0|100|72|(0, 2, 5, 8, 9, 10, 11)|84|61|1.19
(0, 1, 2, 4, 5, 7, 8, 9, 10, 11)|5|162|27|(1, 2, 4, 5, 7, 8, 9, 10, 11)|156|24|1.038
(0, 1, 2, 4, 5, 7, 8, 9, 10, 11)|8|192|28|(1, 2, 4, 5, 7, 8, 9, 10, 11)|158|47|1.215
(0, 1, 2, 4, 5, 7, 8, 9, 10, 11)|11|45|30|(1, 4, 7, 9, 10, 11)|42|7|1.071
(0, 1, 2, 4, 6, 7, 8, 9, 10, 11)|0|75|24|(0, 2, 4, 6, 7, 8, 9, 10, 11)|65|24|1.154
(0, 1, 2, 4, 6, 7, 8, 9, 10, 11)|2|105|89|(1, 2, 4, 6, 7, 8, 9, 10, 11)|73|33|1.438
(0, 1, 2, 4, 6, 7, 8, 9, 10, 11)|4|88|21|(1, 4, 6, 7, 8, 9, 10, 11)|88|34|1.0
(0, 1, 2, 4, 6, 7, 8, 9, 10, 11)|6|201|34|(1, 4, 6, 7, 8, 9, 10, 11)|191|20|1.052
(0, 1, 2, 4, 6, 7, 8, 9, 10, 11)|7|170|35|(1, 2, 4, 6, 7, 8, 9, 10, 11)|153|40|1.111
(0, 1, 2, 5, 6, 7, 8, 9, 10, 11)|1|237|55|(1, 5, 6, 7, 8, 9, 10, 11)|177|32|1.339
(0, 1, 2, 5, 6, 7, 8, 9, 10, 11)|2|172|45|(1, 2, 6, 7, 8, 9, 10, 11)|119|18|1.445
(0, 1, 2, 5, 6, 7, 8, 9, 10, 11)|5|135|17|(1, 2, 5, 6, 7, 8, 9, 10, 11)|107|25|1.262
(0, 1, 2, 5, 6, 7, 8, 9, 10, 11)|6|191|37|(1, 2, 5, 6, 7, 8, 9, 10, 11)|187|23|1.021
(0, 1, 2, 5, 6, 7, 8, 9, 10, 11)|8|148|42|(1, 2, 5, 6, 7, 8, 9, 10, 11)|128|7|1.156
(0, 1, 2, 5, 6, 7, 8, 9, 10, 11)|11|107|39|(1, 5, 7, 8, 9, 10, 11)|41|12|2.61
(0, 1, 3, 4, 5, 6, 7, 8, 9, 10)|0|65|34|(0, 3, 5, 6, 7, 8, 9, 10)|48|21|1.354
(0, 1, 3, 4, 5, 6, 7, 8, 9, 10)|4|135|104|(1, 4, 6, 7, 8, 9, 10)|77|50|1.753
(0, 1, 3, 4, 5, 6, 7, 8, 9, 10)|5|140|48|(1, 3, 4, 5, 6, 7, 8, 9, 10)|138|59|1.014
(0, 1, 3, 4, 5, 6, 7, 8, 9, 10)|9|164|28|(1, 3, 4, 5, 6, 7, 8, 9, 10)|141|10|1.163
(0, 1, 3, 4, 5, 6, 7, 8, 9, 11)|0|104|67|(0, 3, 4, 5, 6, 7, 8, 9, 11)|96|60|1.083
(0, 1, 3, 4, 5, 6, 7, 8, 9, 11)|1|225|125|(1, 4, 6, 8, 9, 11)|195|49|1.154
(0, 1, 3, 4, 5, 6, 7, 8, 9, 11)|3|163|12|(1, 3, 4, 5, 6, 7, 8, 9, 11)|139|12|1.173
(0, 1, 3, 4, 5, 6, 7, 8, 9, 11)|4|170|58|(1, 3, 4, 5, 6, 7, 8, 9, 11)|59|14|2.881
(0, 1, 3, 4, 5, 6, 7, 8, 9, 11)|5|172|38|(1, 3, 4, 5, 6, 7, 8, 9, 11)|156|28|1.103
(0, 1, 3, 4, 5, 6, 7, 8, 9, 11)|8|176|38|(1, 3, 4, 5, 6, 7, 8, 9, 11)|147|10|1.197
(0, 1, 3, 4, 5, 6, 7, 8, 9, 11)|9|153|17|(1, 3, 4, 5, 6, 7, 8, 9, 11)|134|10|1.142
(0, 1, 3, 4, 5, 6, 7, 8, 9, 11)|11|138|29|(1, 4, 6, 7, 8, 9, 11)|50|20|2.76
(0, 1, 3, 4, 5, 6, 7, 8, 10, 11)|0|51|36|(0, 3, 5, 6, 7, 8, 10, 11)|48|2|1.062
(0, 1, 3, 4, 5, 6, 7, 8, 10, 11)|3|135|14|(1, 3, 4, 5, 6, 7, 8, 10, 11)|122|16|1.107
(0, 1, 3, 4, 5, 6, 7, 8, 10, 11)|4|197|142|(1, 3, 4, 5, 6, 7, 8, 10, 11)|56|19|3.518
(0, 1, 3, 4, 5, 6, 7, 8, 10, 11)|7|148|8|(1, 3, 4, 5, 6, 7, 8, 10, 11)|123|33|1.203
(0, 1, 3, 4, 5, 6, 7, 8, 10, 11)|8|116|24|(1, 3, 4, 5, 6, 7, 8, 10, 11)|105|18|1.105
(0, 1, 3, 4, 5, 6, 7, 8, 10, 11)|11|127|99|(1, 3, 4, 5, 6, 7, 8, 10, 11)|48|21|2.646
(0, 1, 3, 4, 5, 6, 7, 9, 10, 11)|0|133|142|(0, 3, 5, 7, 10, 11)|103|76|1.291
(0, 1, 3, 4, 5, 6, 7, 9, 10, 11)|1|187|37|(1, 4, 5, 6, 7, 9, 10, 11)|170|48|1.1
(0, 1, 3, 4, 5, 6, 7, 9, 10, 11)|3|155|26|(1, 3, 4, 5, 6, 7, 9, 10, 11)|132|22|1.174
(0, 1, 3, 4, 5, 6, 7, 9, 10, 11)|4|141|72|(1, 4, 6, 9, 11)|127|71|1.11
(0, 1, 3, 4, 5, 6, 7, 9, 10, 11)|6|188|22|(1, 3, 4, 5, 6, 7, 9, 10, 11)|188|23|1.0
(0, 1, 3, 4, 5, 6, 7, 9, 10, 11)|7|196|34|(1, 3, 4, 5, 6, 7, 9, 10, 11)|143|11|1.371
(0, 1, 3, 4, 5, 6, 7, 9, 10, 11)|11|77|26|(1, 4, 5, 6, 7, 9, 10, 11)|47|22|1.638
(0, 1, 3, 4, 5, 6, 8, 9, 10, 11)|0|84|17|(0, 3, 5, 8, 9, 10, 11)|53|37|1.585
(0, 1, 3, 4, 5, 6, 8, 9, 10, 11)|1|217|73|(1, 3, 4, 5, 6, 8, 9, 10, 11)|177|16|1.226
(0, 1, 3, 4, 5, 6, 8, 9, 10, 11)|3|126|24|(1, 3, 4, 5, 6, 8, 9, 10, 11)|122|18|1.033
(0, 1, 3, 4, 5, 6, 8, 9, 10, 11)|5|192|17|(1, 4, 5, 6, 8, 9, 10, 11)|152|28|1.263
(0, 1, 3, 4, 5, 6, 8, 9, 10, 11)|6|187|41|(1, 3, 4, 5, 6, 8, 9, 10, 11)|185|12|1.011
(0, 1, 3, 4, 5, 6, 8, 9, 10, 11)|9|168|27|(1, 3, 4, 5, 6, 8, 9, 10, 11)|166|35|1.012
(0, 1, 3, 4, 5, 6, 8, 9, 10, 11)|10|124|29|(1, 3, 4, 5, 6, 8, 9, 10, 11)|114|8|1.088
(0, 1, 3, 4, 5, 6, 8, 9, 10, 11)|11|88|81|(1, 4, 5, 6, 8, 9, 10, 11)|32|12|2.75
(0, 1, 3, 4, 5, 7, 8, 9, 10, 11)|0|78|48|(0, 3, 5, 8, 9, 10, 11)|53|37|1.472
(0, 1, 3, 4, 5, 7, 8, 9, 10, 11)|1|264|47|(1, 4, 5, 7, 8, 9, 10, 11)|247|69|1.069
(0, 1, 3, 4, 5, 7, 8, 9, 10, 11)|4|153|133|(1, 3, 4, 5, 7, 8, 9, 10, 11)|83|46|1.843
(0, 1, 3, 4, 5, 7, 8, 9, 10, 11)|9|176|42|(1, 3, 4, 5, 7, 8, 9, 10, 11)|131|41|1.344
(0, 1, 3, 4, 5, 7, 8, 9, 10, 11)|11|109|18|(1, 4, 7, 9, 10, 11)|42|7|2.595
(0, 1, 3, 4, 6, 7, 8, 9, 10, 11)|0|127|55|(0, 3, 6, 7, 8, 9, 10, 11)|50|10|2.54
(0, 1, 3, 4, 6, 7, 8, 9, 10, 11)|10|157|30|(1, 3, 4, 6, 7, 8, 9, 10, 11)|135|34|1.163
(0, 1, 3, 4, 6, 7, 8, 9, 10, 11)|11|66|39|(1, 4, 7, 9, 10, 11)|42|7|1.571
(0, 1, 3, 5, 6, 7, 8, 9, 10, 11)|0|81|58|(0, 3, 6, 7, 8, 9, 10, 11)|50|10|1.62
(0, 1, 3, 5, 6, 7, 8, 9, 10, 11)|3|142|18|(1, 3, 5, 6, 7, 8, 9, 10, 11)|119|27|1.193
(0, 1, 4, 5, 6, 7, 8, 9, 10, 11)|1|211|55|(1, 4, 5, 6, 7, 8, 9, 10, 11)|149|24|1.416
(0, 1, 4, 5, 6, 7, 8, 9, 10, 11)|4|205|168|(1, 4, 6, 7, 8, 9, 10, 11)|88|34|2.33
(0, 1, 4, 5, 6, 7, 8, 9, 10, 11)|10|144|8|(1, 4, 5, 6, 7, 8, 9, 10, 11)|129|24|1.116
(0, 1, 4, 5, 6, 7, 8, 9, 10, 11)|11|104|95|(1, 5, 7, 8, 9, 10, 11)|41|12|2.537
(0, 2, 3, 4, 5, 6, 7, 8, 9, 10)|0|177|113|(0, 3, 5, 6, 7, 8, 9, 10)|48|21|3.688
(0, 2, 3, 4, 5, 6, 7, 8, 9, 10)|2|156|92|(2, 4, 6, 8, 9, 10)|116|20|1.345
(0, 2, 3, 4, 5, 6, 7, 8, 9, 10)|3|123|20|(2, 3, 4, 5, 6, 7, 8, 9, 10)|116|25|1.06
(0, 2, 3, 4, 5, 6, 7, 8, 9, 10)|4|163|85|(2, 4, 5, 6, 7, 8, 9, 10)|74|65|2.203
(0, 2, 3, 4, 5, 6, 7, 8, 9, 10)|5|164|58|(2, 4, 5, 6, 7, 8, 9, 10)|132|24|1.242
(0, 2, 3, 4, 5, 6, 7, 8, 9, 10)|7|144|30|(2, 3, 4, 5, 6, 7, 8, 9, 10)|131|4|1.099
(0, 2, 3, 4, 5, 6, 7, 8, 9, 10)|9|162|48|(2, 3, 4, 5, 6, 7, 8, 9, 10)|146|29|1.11
(0, 2, 3, 4, 5, 6, 7, 8, 9, 10)|10|159|26|(2, 3, 4, 5, 6, 7, 8, 9, 10)|129|5|1.233
(0, 2, 3, 4, 5, 6, 7, 8, 9, 11)|0|151|116|(0, 3, 4, 5, 6, 7, 8, 9, 11)|96|60|1.573
(0, 2, 3, 4, 5, 6, 7, 8, 9, 11)|4|88|61|(2, 4, 5, 6, 7, 8, 9, 11)|85|41|1.035
(0, 2, 3, 4, 5, 6, 7, 8, 9, 11)|6|174|26|(2, 3, 4, 5, 6, 7, 8, 9, 11)|171|19|1.018
(0, 2, 3, 4, 5, 6, 7, 8, 9, 11)|7|174|44|(2, 3, 4, 5, 6, 7, 8, 9, 11)|147|31|1.184
(0, 2, 3, 4, 5, 6, 7, 8, 9, 11)|11|50|4|(2, 3, 4, 5, 6, 7, 8, 9, 11)|42|19|1.19
(0, 2, 3, 4, 5, 6, 7, 8, 10, 11)|0|50|45|(0, 3, 5, 6, 7, 8, 10, 11)|48|2|1.042
(0, 2, 3, 4, 5, 6, 7, 8, 10, 11)|5|168|27|(2, 3, 4, 5, 6, 7, 8, 10, 11)|146|19|1.151
(0, 2, 3, 4, 5, 6, 7, 8, 10, 11)|10|144|45|(2, 4, 5, 6, 7, 8, 10, 11)|129|27|1.116
(0, 2, 3, 4, 5, 6, 7, 9, 10, 11)|0|122|83|(0, 3, 5, 7, 10, 11)|103|76|1.184
(0, 2, 3, 4, 5, 6, 7, 9, 10, 11)|2|219|51|(2, 3, 4, 5, 6, 7, 9, 10, 11)|88|22|2.489
(0, 2, 3, 4, 5, 6, 7, 9, 10, 11)|4|126|57|(2, 3, 4, 5, 6, 7, 9, 10, 11)|55|10|2.291
(0, 2, 3, 4, 5, 6, 7, 9, 10, 11)|6|172|22|(2, 3, 4, 5, 6, 7, 9, 10, 11)|172|19|1.0
(0, 2, 3, 4, 5, 6, 8, 9, 10, 11)|0|175|133|(0, 3, 5, 8, 9, 10, 11)|53|37|3.302
(0, 2, 3, 4, 5, 6, 8, 9, 10, 11)|4|99|47|(2, 3, 4, 5, 6, 8, 9, 10, 11)|79|48|1.253
(0, 2, 3, 4, 5, 6, 8, 9, 10, 11)|11|58|31|(2, 3, 4, 5, 6, 8, 9, 10, 11)|36|11|1.611
(0, 2, 3, 4, 5, 7, 8, 9, 10, 11)|0|100|91|(0, 3, 5, 8, 9, 10, 11)|53|37|1.887
(0, 2, 3, 4, 5, 7, 8, 9, 10, 11)|2|189|126|(2, 4, 5, 7, 8, 9, 10, 11)|109|38|1.734
(0, 2, 3, 4, 5, 7, 8, 9, 10, 11)|3|157|31|(2, 3, 4, 5, 7, 8, 9, 10, 11)|148|14|1.061
(0, 2, 3, 4, 5, 7, 8, 9, 10, 11)|4|127|65|(2, 4, 7, 9, 10, 11)|74|25|1.716
(0, 2, 3, 4, 5, 7, 8, 9, 10, 11)|8|183|14|(2, 3, 4, 5, 7, 8, 9, 10, 11)|158|48|1.158
(0, 2, 3, 4, 5, 7, 8, 9, 10, 11)|11|49|30|(2, 4, 7, 8, 9, 10, 11)|33|2|1.485
(0, 2, 3, 4, 6, 7, 8, 9, 10, 11)|0|123|69|(0, 3, 6, 7, 8, 9, 10, 11)|50|10|2.46
(0, 2, 3, 4, 6, 7, 8, 9, 10, 11)|2|153|75|(2, 4, 6, 7, 8, 9, 10, 11)|137|49|1.117
(0, 2, 3, 4, 6, 7, 8, 9, 10, 11)|4|153|118|(2, 4, 7, 9, 10, 11)|74|25|2.068
(0, 2, 3, 4, 6, 7, 8, 9, 10, 11)|8|182|44|(2, 3, 4, 6, 7, 8, 9, 10, 11)|139|26|1.309
(0, 2, 3, 4, 6, 7, 8, 9, 10, 11)|10|142|10|(2, 3, 4, 6, 7, 8, 9, 10, 11)|137|19|1.036
(0, 2, 3, 4, 6, 7, 8, 9, 10, 11)|11|34|2|(2, 4, 6, 7, 8, 9, 10, 11)|26|8|1.308
(0, 2, 3, 5, 6, 7, 8, 9, 10, 11)|0|60|50|(0, 3, 6, 7, 8, 9, 10, 11)|50|10|1.2
(0, 2, 3, 5, 6, 7, 8, 9, 10, 11)|5|156|16|(2, 3, 5, 6, 7, 8, 9, 10, 11)|139|65|1.122
(0, 2, 3, 5, 6, 7, 8, 9, 10, 11)|7|157|10|(2, 3, 5, 6, 7, 8, 9, 10, 11)|154|22|1.019
(0, 2, 3, 5, 6, 7, 8, 9, 10, 11)|11|65|55|(2, 3, 5, 6, 7, 8, 9, 10, 11)|49|24|1.327
(0, 2, 4, 5, 6, 7, 8, 9, 10, 11)|0|135|89|(0, 4, 5, 6, 7, 8, 9, 10, 11)|84|37|1.607
(0, 2, 4, 5, 6, 7, 8, 9, 10, 11)|2|127|43|(2, 4, 5, 6, 7, 8, 9, 10, 11)|125|48|1.016
(0, 2, 4, 5, 6, 7, 8, 9, 10, 11)|4|167|101|(2, 4, 5, 6, 7, 8, 9, 10, 11)|119|83|1.403
(0, 2, 4, 5, 6, 7, 8, 9, 10, 11)|5|203|74|(2, 4, 5, 6, 7, 8, 9, 10, 11)|153|27|1.327
(0, 2, 4, 5, 6, 7, 8, 9, 10, 11)|11|58|25|(2, 5, 7, 8, 9, 10, 11)|56|8|1.036
(0, 3, 4, 5, 6, 7, 8, 9, 10, 11)|0|140|109|(0, 4, 5, 6, 7, 8, 9, 10, 11)|84|37|1.667
(0, 3, 4, 5, 6, 7, 8, 9, 10, 11)|3|146|33|(3, 5, 6, 7, 8, 9, 10, 11)|136|13|1.074
(0, 3, 4, 5, 6, 7, 8, 9, 10, 11)|4|222|132|(3, 4, 6, 7, 8, 9, 10, 11)|70|30|3.171
(0, 3, 4, 5, 6, 7, 8, 9, 10, 11)|5|137|21|(3, 4, 5, 6, 7, 8, 9, 10, 11)|119|38|1.151
(0, 3, 4, 5, 6, 7, 8, 9, 10, 11)|9|149|9|(3, 4, 5, 6, 7, 8, 9, 10, 11)|145|12|1.028
(1, 2, 3, 4, 5, 6, 7, 8, 9, 10)|1|272|92|(1, 3, 4, 5, 6, 7, 8, 9, 10)|191|33|1.424
(1, 2, 3, 4, 5, 6, 7, 8, 9, 10)|2|154|57|(2, 4, 6, 8, 9, 10)|116|20|1.328
(1, 2, 3, 4, 5, 6, 7, 8, 9, 10)|5|152|41|(2, 4, 5, 6, 7, 8, 9, 10)|132|24|1.152
(1, 2, 3, 4, 5, 6, 7, 8, 9, 10)|7|168|23|(2, 3, 4, 5, 6, 7, 8, 9, 10)|131|4|1.282
(1, 2, 3, 4, 5, 6, 7, 8, 9, 10)|10|134|31|(2, 3, 4, 5, 6, 7, 8, 9, 10)|129|5|1.039
(1, 2, 3, 4, 5, 6, 7, 8, 9, 11)|4|131|75|(2, 4, 5, 6, 7, 8, 9, 11)|85|41|1.541
(1, 2, 3, 4, 5, 6, 7, 8, 9, 11)|5|145|60|(2, 4, 5, 6, 7, 8, 9, 11)|145|21|1.0
(1, 2, 3, 4, 5, 6, 7, 8, 9, 11)|7|158|15|(2, 3, 4, 5, 6, 7, 8, 9, 11)|147|31|1.075
(1, 2, 3, 4, 5, 6, 7, 8, 9, 11)|9|155|18|(2, 3, 4, 5, 6, 7, 8, 9, 11)|155|9|1.0
(1, 2, 3, 4, 5, 6, 7, 8, 9, 11)|11|45|44|(2, 3, 4, 5, 6, 7, 8, 9, 11)|42|19|1.071
(1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|5|152|44|(2, 3, 4, 5, 6, 7, 8, 10, 11)|146|19|1.041
(1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|6|191|11|(2, 3, 4, 5, 6, 7, 8, 10, 11)|179|31|1.067
(1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|7|174|38|(2, 3, 4, 5, 6, 7, 8, 10, 11)|149|14|1.168
(1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|10|131|14|(2, 4, 5, 6, 7, 8, 10, 11)|129|27|1.016
(1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|11|76|34|(2, 3, 4, 5, 6, 7, 8, 10, 11)|59|22|1.288
(1, 2, 3, 4, 5, 6, 7, 9, 10, 11)|1|234|15|(1, 3, 4, 5, 6, 7, 9, 10, 11)|177|47|1.322
(1, 2, 3, 4, 5, 6, 7, 9, 10, 11)|2|145|73|(2, 3, 4, 5, 6, 7, 9, 10, 11)|88|22|1.648
(1, 2, 3, 4, 5, 6, 7, 9, 10, 11)|4|226|166|(2, 3, 4, 5, 6, 7, 9, 10, 11)|55|10|4.109
(1, 2, 3, 4, 5, 6, 7, 9, 10, 11)|11|95|42|(2, 4, 5, 6, 7, 9, 10, 11)|85|41|1.118
(1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|1|225|115|(1, 3, 5, 6, 8, 9, 10, 11)|162|36|1.389
(1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|2|133|30|(2, 3, 4, 5, 6, 8, 9, 10, 11)|115|28|1.157
(1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|4|109|46|(2, 3, 4, 5, 6, 8, 9, 10, 11)|79|48|1.38
(1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|9|158|34|(2, 4, 5, 6, 8, 9, 10, 11)|151|35|1.046
(1, 2, 3, 4, 5, 7, 8, 9, 10, 11)|1|227|59|(1, 3, 5, 8, 9, 10, 11)|193|62|1.176
(1, 2, 3, 4, 5, 7, 8, 9, 10, 11)|2|133|33|(2, 4, 5, 7, 8, 9, 10, 11)|109|38|1.22
(1, 2, 3, 4, 5, 7, 8, 9, 10, 11)|4|176|74|(2, 4, 7, 9, 10, 11)|74|25|2.378
(1, 2, 3, 4, 5, 7, 8, 9, 10, 11)|11|80|84|(2, 4, 7, 8, 9, 10, 11)|33|2|2.424
(1, 2, 3, 4, 6, 7, 8, 9, 10, 11)|1|226|49|(1, 3, 6, 7, 8, 9, 10, 11)|122|8|1.852
(1, 2, 3, 4, 6, 7, 8, 9, 10, 11)|4|132|85|(2, 4, 7, 9, 10, 11)|74|25|1.784
(1, 2, 3, 4, 6, 7, 8, 9, 10, 11)|8|168|37|(2, 3, 4, 6, 7, 8, 9, 10, 11)|139|26|1.209
(1, 2, 3, 4, 6, 7, 8, 9, 10, 11)|9|169|17|(2, 3, 4, 6, 7, 8, 9, 10, 11)|148|42|1.142
(1, 2, 3, 4, 6, 7, 8, 9, 10, 11)|10|137|27|(2, 3, 4, 6, 7, 8, 9, 10, 11)|137|19|1.0
(1, 2, 3, 4, 6, 7, 8, 9, 10, 11)|11|30|21|(2, 4, 6, 7, 8, 9, 10, 11)|26|8|1.154
(1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|1|160|50|(1, 3, 6, 7, 8, 9, 10, 11)|122|8|1.311
(1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|2|120|16|(2, 3, 5, 6, 7, 8, 9, 10, 11)|120|41|1.0
(1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|9|177|31|(2, 3, 5, 6, 7, 8, 9, 10, 11)|148|20|1.196
(1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|11|93|54|(2, 3, 5, 6, 7, 8, 9, 10, 11)|49|24|1.898
(1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|1|241|47|(1, 4, 5, 6, 7, 8, 9, 10, 11)|149|24|1.617
(1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|8|162|21|(2, 4, 5, 6, 7, 8, 9, 10, 11)|158|27|1.025
(1, 3, 4, 5, 6, 7, 8, 9, 10, 11)|1|156|51|(1, 4, 5, 6, 7, 8, 9, 10, 11)|149|24|1.047
(1, 3, 4, 5, 6, 7, 8, 9, 10, 11)|4|147|43|(3, 4, 6, 7, 8, 9, 10, 11)|70|30|2.1
(1, 3, 4, 5, 6, 7, 8, 9, 10, 11)|5|145|35|(3, 4, 5, 6, 7, 8, 9, 10, 11)|119|38|1.218
(1, 3, 4, 5, 6, 7, 8, 9, 10, 11)|7|177|2|(3, 5, 6, 7, 8, 9, 10, 11)|158|24|1.12
(1, 3, 4, 5, 6, 7, 8, 9, 10, 11)|11|62|64|(3, 5, 7, 9, 10, 11)|60|20|1.033
(2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|2|147|64|(2, 4, 5, 6, 7, 8, 9, 10, 11)|125|48|1.176
(2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|5|139|36|(3, 4, 5, 6, 7, 8, 9, 10, 11)|119|38|1.168
(2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|9|145|15|(3, 4, 5, 6, 7, 8, 9, 10, 11)|145|12|1.0
(2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|11|75|17|(3, 5, 7, 9, 10, 11)|60|20|1.25
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10)|0|185|54|(0, 2, 4, 6, 7, 8, 9, 10)|64|19|2.891
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10)|2|102|38|(1, 2, 4, 6, 7, 8, 9, 10)|69|1|1.478
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10)|4|97|91|(1, 3, 4, 6, 8, 9, 10)|37|7|2.622
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10)|5|141|35|(1, 3, 5, 6, 7, 8, 9, 10)|129|30|1.093
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10)|8|153|22|(1, 2, 3, 4, 5, 6, 7, 8, 9, 10)|135|33|1.133
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10)|10|147|11|(1, 2, 3, 4, 5, 6, 7, 8, 9, 10)|134|31|1.097
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 11)|0|128|97|(0, 2, 4, 6, 7, 8, 9, 11)|98|81|1.306
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 11)|3|141|15|(1, 2, 3, 4, 5, 6, 7, 8, 9, 11)|131|30|1.076
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 11)|4|244|130|(1, 3, 4, 5, 6, 7, 8, 9, 11)|59|14|4.136
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 11)|5|158|27|(1, 2, 3, 4, 5, 6, 7, 8, 9, 11)|145|60|1.09
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 11)|6|180|36|(1, 2, 3, 4, 5, 6, 7, 8, 9, 11)|153|23|1.176
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 11)|7|174|39|(1, 3, 5, 6, 7, 8, 9, 11)|153|24|1.137
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 11)|8|141|19|(1, 2, 3, 4, 5, 6, 7, 8, 9, 11)|135|26|1.044
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 11)|9|147|42|(1, 3, 4, 5, 6, 7, 8, 9, 11)|134|10|1.097
(0, 1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|0|115|111|(0, 2, 3, 4, 5, 6, 7, 8, 10, 11)|50|45|2.3
(0, 1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|1|201|127|(1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|121|67|1.661
(0, 1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|2|110|82|(1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|97|47|1.134
(0, 1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|3|136|35|(1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|122|10|1.115
(0, 1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|4|145|85|(1, 3, 4, 5, 6, 7, 8, 10, 11)|56|19|2.589
(0, 1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|7|143|18|(1, 3, 4, 5, 6, 7, 8, 10, 11)|123|33|1.163
(0, 1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|8|162|50|(1, 3, 4, 5, 6, 7, 8, 10, 11)|105|18|1.543
(0, 1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|10|163|55|(1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|131|14|1.244
(0, 1, 2, 3, 4, 5, 6, 7, 8, 10, 11)|11|106|86|(1, 3, 4, 5, 6, 7, 8, 10, 11)|48|21|2.208
(0, 1, 2, 3, 4, 5, 6, 7, 9, 10, 11)|0|122|86|(0, 2, 3, 4, 5, 6, 7, 9, 10, 11)|122|83|1.0
(0, 1, 2, 3, 4, 5, 6, 7, 9, 10, 11)|1|194|108|(1, 3, 4, 5, 6, 7, 9, 10, 11)|177|47|1.096
(0, 1, 2, 3, 4, 5, 6, 7, 9, 10, 11)|4|169|64|(1, 3, 4, 6, 9, 11)|140|115|1.207
(0, 1, 2, 3, 4, 5, 6, 7, 9, 10, 11)|5|147|63|(1, 3, 4, 5, 6, 7, 9, 10, 11)|135|45|1.089
(0, 1, 2, 3, 4, 5, 6, 7, 9, 10, 11)|10|122|9|(1, 2, 3, 4, 5, 6, 7, 9, 10, 11)|114|28|1.07
(0, 1, 2, 3, 4, 5, 6, 7, 9, 10, 11)|11|65|44|(1, 3, 5, 7, 9, 10, 11)|49|10|1.327
(0, 1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|1|214|72|(1, 3, 5, 6, 8, 9, 10, 11)|162|36|1.321
(0, 1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|2|172|26|(1, 2, 4, 5, 6, 8, 9, 10, 11)|69|18|2.493
(0, 1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|3|124|6|(1, 3, 4, 5, 6, 8, 9, 10, 11)|122|18|1.016
(0, 1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|5|160|39|(1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|134|38|1.194
(0, 1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|6|178|25|(1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|157|2|1.134
(0, 1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|8|163|22|(1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|157|39|1.038
(0, 1, 2, 3, 4, 5, 6, 8, 9, 10, 11)|10|180|23|(1, 3, 4, 5, 6, 8, 9, 10, 11)|114|8|1.579
(0, 1, 2, 3, 4, 5, 7, 8, 9, 10, 11)|1|231|66|(1, 3, 5, 8, 9, 10, 11)|193|62|1.197
(0, 1, 2, 3, 4, 5, 7, 8, 9, 10, 11)|4|218|134|(1, 3, 4, 7, 9, 11)|76|28|2.868
(0, 1, 2, 3, 4, 5, 7, 8, 9, 10, 11)|7|168|67|(1, 2, 3, 4, 5, 7, 8, 9, 10, 11)|128|18|1.312
(0, 1, 2, 3, 4, 5, 7, 8, 9, 10, 11)|9|186|24|(1, 2, 3, 4, 5, 7, 8, 9, 10, 11)|131|3|1.42
(0, 1, 2, 3, 4, 5, 7, 8, 9, 10, 11)|10|147|44|(1, 2, 3, 4, 5, 7, 8, 9, 10, 11)|145|5|1.014
(0, 1, 2, 3, 4, 5, 7, 8, 9, 10, 11)|11|40|21|(1, 3, 5, 8, 10, 11)|35|19|1.143
(0, 1, 2, 3, 4, 6, 7, 8, 9, 10, 11)|1|165|44|(1, 3, 6, 7, 8, 9, 10, 11)|122|8|1.352
(0, 1, 2, 3, 4, 6, 7, 8, 9, 10, 11)|2|105|36|(1, 2, 4, 6, 7, 8, 9, 10, 11)|73|33|1.438
(0, 1, 2, 3, 4, 6, 7, 8, 9, 10, 11)|4|150|95|(1, 3, 4, 7, 9, 11)|76|28|1.974
(0, 1, 2, 3, 4, 6, 7, 8, 9, 10, 11)|11|53|31|(1, 2, 3, 4, 6, 7, 8, 9, 10, 11)|30|21|1.767
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|0|90|48|(0, 2, 3, 5, 6, 7, 8, 9, 10, 11)|60|50|1.5
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|1|165|72|(1, 3, 6, 7, 8, 9, 10, 11)|122|8|1.352
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|2|114|38|(1, 2, 5, 7, 9, 10, 11)|90|41|1.267
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|3|125|21|(1, 3, 5, 6, 7, 8, 9, 10, 11)|119|27|1.05
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|5|147|22|(1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|134|32|1.097
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|7|145|48|(1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|140|13|1.036
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|10|163|44|(1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|120|27|1.358
(0, 1, 2, 3, 5, 6, 7, 8, 9, 10, 11)|11|87|40|(1, 3, 5, 6, 7, 8, 9, 10, 11)|62|5|1.403
(0, 1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|1|157|17|(1, 4, 5, 6, 7, 8, 9, 10, 11)|149|24|1.054
(0, 1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|2|137|91|(1, 2, 5, 7, 9, 10, 11)|90|41|1.522
(0, 1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|4|198|153|(1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|30|6|6.6
(0, 1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|5|153|43|(1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|128|41|1.195
(0, 1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|6|170|26|(1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|168|17|1.012
(0, 1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|8|163|21|(1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|162|21|1.006
(0, 1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|9|145|24|(1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|133|19|1.09
(0, 1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|11|83|75|(1, 2, 4, 5, 6, 7, 8, 9, 10, 11)|45|15|1.844
(0, 1, 3, 4, 5, 6, 7, 8, 9, 10, 11)|1|183|32|(1, 4, 5, 6, 7, 8, 9, 10, 11)|149|24|1.228
(0, 1, 3, 4, 5, 6, 7, 8, 9, 10, 11)|8|157|38|(1, 3, 4, 5, 6, 7, 8, 9, 10, 11)|141|22|1.113
(0, 1, 3, 4, 5, 6, 7, 8, 9, 10, 11)|10|129|39|(1, 4, 5, 6, 7, 8, 9, 10, 11)|129|24|1.0
(0, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|0|149|114|(0, 3, 4, 5, 6, 7, 8, 9, 10, 11)|140|109|1.064
(0, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|4|102|47|(2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|52|21|1.962
(0, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|6|155|14|(2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|139|10|1.115
(0, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|8|141|25|(2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|129|16|1.093
(0, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|11|46|19|(2, 4, 6, 7, 8, 9, 10, 11)|26|8|1.769
(1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|1|198|46|(1, 3, 4, 5, 6, 7, 8, 9, 10, 11)|156|51|1.269
(1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|2|149|91|(2, 4, 5, 6, 7, 8, 9, 10, 11)|125|48|1.192
(1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|4|101|24|(2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|52|21|1.942
(1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|6|167|12|(2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|139|10|1.201
(1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|7|173|26|(2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|143|17|1.21
(1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|8|138|38|(2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|129|16|1.07
(1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|11|67|47|(2, 4, 6, 7, 8, 9, 10, 11)|26|8|2.577
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|1|184|86|(1, 3, 4, 5, 6, 7, 8, 9, 10, 11)|156|51|1.179
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|2|91|11|(1, 2, 4, 6, 7, 8, 9, 10, 11)|73|33|1.247
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|3|106|4|(1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|104|12|1.019
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|9|139|9|(1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|100|18|1.39
(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|10|150|25|(1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)|97|19|1.546

